Evolutionary Optimization of High-Coverage Budgeted Classifiers

Classifiers are often utilized in time-constrained settings where labels must be assigned to inputs quickly. To address these scenarios, budgeted multi-stage classifiers (MSC) process inputs through a sequence of partial feature acquisition and evaluation steps with early-exit options until a confident prediction can be made. This allows for fast evaluation that can prevent expensive, unnecessary feature acquisition in time-critical instances. However, performance of MSCs is highly sensitive to several design aspects -- making optimization of these systems an important but difficult problem. To approximate an initially intractable combinatorial problem, current approaches to MSC configuration rely on well-behaved surrogate loss functions accounting for two primary objectives (processing cost, error). These approaches have proven useful in many scenarios but are limited by analytic constraints (convexity, smoothness, etc.) and do not manage additional performance objectives. Notably, such methods do not explicitly account for an important aspect of real-time detection systems -- the ratio of "accepted" predictions satisfying some confidence criterion imposed by a risk-averse monitor. This paper proposes a problem-specific genetic algorithm, EMSCO, that incorporates a terminal reject option for indecisive predictions and treats MSC design as an evolutionary optimization problem with distinct objectives (accuracy, cost, coverage). The algorithm's design emphasizes Pareto efficiency while respecting a notion of aggregated performance via a unique scalarization. Experiments are conducted to demonstrate EMSCO's ability to find global optima in a variety of Theta(k^n) solution spaces, and multiple experiments show EMSCO is competitive with alternative budgeted approaches.

==> accepted_correct.tex <==


\pgfplotsset{compat=1.8}
\usepgfplotslibrary{statistics}
\begin{figure}\label{fig:cap}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]


\begin{axis} [xbar,xmax=150,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Pima},
enlarge y limits = {abs = 0.5cm},
% height=10cm,
% width=9cm,
height=6cm,
width=9cm,
ytick=data,
enlarge x limits = {upper, abs = 0.5cm},
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (112,CSTC$^*$)
     (62,GM$^*$)
     (134,EMSCO)
     (145,Single-Stage)
     (134,CO-T)
     (131,CaCT LASSO)
};

%\addplot[draw = red, fill = red!20] coordinates {
%     (7,CSTC$^*$)
%     (9,GM$^*$)
%     (57,EMSCO)
%     (48,Single-Stage)
%     (64,$n$-Stage)
%};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis} [xbar,xmax=150,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Credit},
enlarge y limits = {abs = 0.5cm},
enlarge x limits = {upper, abs = 0.5cm},
xmajorgrids = true,
% height=10cm,
% width=9cm,
height=6cm,
width=9cm,
ytick=data,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (127,CSTC$^*$)
     (103,GM$^*$)
     (137,EMSCO)
     (145,Single-Stage)
     (135,CO-T)
     (125,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (9,CSTC$^*$)
%     (7,GM$^*$)
%     (30,EMSCO)
%     (28,Single-Stage)
%     (37,$n$-Stage)
%};

  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis} [xbar,xmax=75,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T, CaCT LASSO},title={Heart},
enlarge y limits = {abs = .5cm},
enlarge x limits = {upper, abs = 0.5cm},
% height=10cm,
% width=9cm,
height=6cm,
width=9cm,
ytick=data,
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (41,CSTC$^*$)
     (50,GM$^*$)
     (58,EMSCO)
     (63,Single-Stage)
     (47,CO-T)
     (43,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (2,CSTC$^*$)
%     (4,GM$^*$)
%     (13,EMSCO)
%     (12,Single-Stage)
%     (13,$n$-Stage)
%};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis} [xbar,xmax=210,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Synthetic30},
enlarge y limits = {abs = 0.5cm},
enlarge x limits = {upper, abs = 0.5cm},
% height=10cm,
% width=9cm,
height=6cm,
width=9cm,
ytick=data,
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (30,CSTC$^*$)
     (92,GM$^*$)
     (156,EMSCO)
     (181,Single-Stage)
     (148,CO-T)
     (128,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (41,CSTC$^*$)
%     (117,GM$^*$)
%     (77,EMSCO)
%     (69,Single-Stage)
%     (90,$n$-Stage)
%};
  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\caption{\small{Average (50 samples) number of correct, accepted predictions provided by each method}}
\label{fig:cap}
\end{figure}

==> credit_comparison_experiment.tex <==
\newsavebox{\creditCon}
\begin{lrbox}{\creditCon}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0.0, 
   xmax = 107.0, 
   title = Conclusive Classifications for Credit Data,
   xlabel = {Percent Conclusive ($\epsilon_{EA} \leq 0.006)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   % enlarge x limits = {value = 0.2, upper}
   nodes near coords
   ]
  \addplot[draw = blue, fill=blue!20] coordinates {
%      (0.14,CSTC)
%      (0.62,GM$^*$)
     (0.775,CSTC$^*$)
     (0.64,GM$^*$)
     (0.961,EMSCO)
     (1,Single-Stage)
     (0.93,CO-T)
     (0.80,CaCT LASSO)
     %(0,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\creditAcc}
\begin{lrbox}{\creditAcc}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0.0, 
   xmax = 104.0, 
   % xmin = 75,
   title = Conclusive Accuracy for Credit Data,
   xlabel = {Percent Accuracy ($\epsilon_{EA} \leq 0.004)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = red, fill = red!20] coordinates {
%      (0.85,CSTC$^*$)
%      (0.95,GM$^*$)
     (0.948,CSTC$^*$)
     (0.921,GM$^*$)
     (0.820,EMSCO)
     (0.838,Single-Stage)
     (0.844,CO-T)
     (0.89,CaCT LASSO)
     %(0,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\creditCost}
\begin{lrbox}{\creditCost}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0,
   % xmax = 1.0, 
   title = Classification Cost for Credit Data,
   xlabel = {Cost ($\epsilon_{EA} \leq 16.5)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   xmax = 2000,
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {upper, abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = green, fill = green!20] coordinates {
%      (108.0,CSTC$^*$)
%      (672.0,GM$^*$)
     (492.29,CSTC$^*$)
     (1133.7,GM$^*$)
     (365.889,EMSCO)
     (1760,Single-Stage)
     (695.8,CO-T)
     (1420,CaCT LASSO)
     %(0,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}


\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{ccc}
{\usebox{\creditCon}} & 
{\usebox{\creditAcc}} &
{\usebox{\creditCost}}
\end{tabular}
}
\caption{\small{Comparison results for the Australian Credit Data Set.}}
\end{center}
\end{figure}

==> ea_new.tex <==


% \begin{figure*}
% \begin{center}
% \resizebox{5.25in}{!}{
% \fbox{
% \input{camProc}  
\begin{tikzpicture}% [node distance = 3.25cm, 
[align = center]
% \draw[black,very thick, help lines] (0, 0) grid (18, 8);

\node[draw = red!75, fill = red!20, circle, very thick, minimum height = 3.5em] at (0, 4) (start) {start};
\node[draw = green!80!black, fill = green!20, rectangle, very thick, double, text width = 5em, text centered, rounded corners, minimum height = 3em, right = 1cm of start] (select) {select};
\node[draw = green!80!black, fill = green!20, rectangle, very thick, double, text width = 5em, text centered, rounded corners, minimum height = 3em, right = 1cm of select] (crossover) {crossover};
\node[draw = green!80!black, fill = green!20, rectangle, very thick, double, text width = 5em, text centered, rounded corners, minimum height = 3em, right = 1cm of crossover] (mutate) {mutate};
\node[draw = orange!75, fill = orange!20, rectangle, very thick, text width = 5em, text centered, rounded corners, minimum height = 3em, below = of mutate] (evaluate) {score solutions \\$f(Q \in G_h)$};
\node[draw = red!75, fill = red!20, circle, very thick, minimum height = 3.5em, below = of start] (stop) {stop};



\node[draw = blue!75, fill = blue!20, diamond, very thick, text width = 3.75em, text badly centered, inner sep = 0pt, right = of mutate] (full) {full?};
\node[draw = blue!75, fill = blue!20, diamond, very thick, text width = 3.75em, text badly centered, inner sep = 0pt, yshift = 0.125cm, below = of select] (done) {halt?};


% nodes to help the "fit" rectangles 
\node[draw = none, below = of full] (belowfull) {};

% \node[draw = black, dashdotted, inner sep = 10pt, fit = (chromosomeNW) (chromosomeSE)](chromosome) {};

\path[draw, very thick, color = black!50, -latex'] (start) -- (select);
\path[draw, very thick, color = black!50, -latex'] (select) -- (crossover);  
\path[draw, very thick, color = black!50, -latex'] (crossover) -- (mutate);
\path[draw, very thick, color = black!50, -latex'] (mutate) -- (full);
% \path[draw, very thick, color = black!50, -latex'] (sfull) -- node[label = west:5 \shortstack{\\ yes, new \\ chromosome \\ generated}]{} (evaluate);

\path[draw, very thick, rounded corners, color = black!50, -latex'] (full.south) |- node[near start, label = east: yes]{} (evaluate.east);

\path[draw, very thick, rounded corners, color = black!50, -latex'] (full.north) -| +(0, 0.25) -| node[above, near start]{no, create another chromosome} (select.north);

\path[draw, very thick, rounded corners, color = black!50, -latex']
(start.north) -| +(0, 0.25) -| node[above, near start, yshift = 0.1cm]{evaluate first pop.} (start.north);

\path[draw, very thick, rounded corners, color = black!50, -latex'] (evaluate.west) -- node[midway, label = south: {\shortstack{check halting conditions % \\ create new population}}]{} (done.east);
}}]{} (done.east);


% \path[draw, very thick, rounded corners, color = black!50, -latex'] (done.west) -- ++(-1, 0) node[left, xshift = -0.1cm]{yes};
\path[draw, very thick, rounded corners, color = black!50, -latex'] (done.west) --  node[midway, below, label = south:{\tiny{ret. $\mathscr{N}(G_h)$}}]{} (stop);


\path[draw, very thick, rounded corners, color = black!50, -latex'] (done.north) -- node[left, xshift = 0.1cm, yshift = -0.1cm, label = west: {\shortstack{$h \pluseq 1$}}]{} (select.south);


\end{tikzpicture}
% }
% \caption{Flow chart of the tasks used for identifying multi-stage classifier configurations. Double-lined blocks (also in green) contain traditional EA processes, while blocks in orange are part of the configuration assessment. }
% \label{fig:eaProc}
% \end{center}
% \end{figure*}




==> global_experiment.tex <==
\begin{figure}

\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
%BEGIN PIMA
\begin{axis}[
legend cell align = left,
legend pos = north east,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={Pima Diabetes - $\bar{X}$},
xlabel={Generation},
ylabel={$\Bar{X_h}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=69,
% ymin=500, ymax=700,
legend pos=north west,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 4.0)(1, 4.88)(2, 6.56)(3, 8.76)(4, 11.36)(5, 13.56)(6, 14.64)(7, 15.32)(8, 16.24)(9, 16.8)(10, 17.08)(11, 17.28)(12, 17.44)(13, 17.44)(14, 17.56)(15, 17.68)(16, 17.68)(17, 17.76)(18, 17.76)(19, 17.88)(20, 17.92)(21, 17.92)(22, 17.92)(23, 17.92)(24, 17.96)(25, 17.96)(26, 17.96)(27, 17.96)(28, 17.96)(29, 17.96)(30, 17.96)(31, 17.96)(32, 17.96)(33, 17.96)(34, 17.96)(35, 17.96)(36, 17.96)(37, 17.96)(38, 17.96)(39, 17.96)(40, 17.96)(41, 17.96)(42, 17.96)(43, 17.96)(44, 17.96)(45, 17.96)(46, 17.96)(47, 17.96)(48, 17.96)(49, 17.96)(50, 17.96)(51, 17.96)(52, 17.96)(53, 17.96)(54, 17.96)(55, 17.96)(56, 17.96)(57, 17.96)(58, 17.96)(59, 18.0)(60, 18.0)(61, 18.0)(62, 18.0)(63, 18.0)(64, 18.0)(65, 18.0)(66, 18.0)(67, 18.0)(68, 18.0)(69, 18.0)(70, 18.0)(71, 18.0)(72, 18.0)(73, 18.0)(74, 18.0)(75, 18.0)(76, 18.0)(77, 18.0)(78, 18.0)(79, 18.0)(80, 18.0)(81, 18.0)(82, 18.0)(83, 18.0)(84, 18.0)(85, 18.0)(86, 18.0)(87, 18.0)(88, 18.0)(89, 18.0)(90, 18.0)(91, 18.0)(92, 18.0)(93, 18.0)(94, 18.0)(95, 18.0)(96, 18.0)(97, 18.0)(98, 18.0)(99, 18.0)(100, 18.0)(101, 18.0)(102, 18.0)(103, 18.0)(104, 18.0)(105, 18.0)(106, 18.0)(107, 18.0)(108, 18.0)(109, 18.0)(110, 18.0)(111, 18.0)(112, 18.0)(113, 18.0)(114, 18.0)(115, 18.0)(116, 18.0)(117, 18.0)(118, 18.0)(119, 18.0)(120, 18.0)(121, 18.0)(122, 18.0)(123, 18.0)(124, 18.0)(125, 18.0)(126, 18.0)(127, 18.0)(128, 18.0)(129, 18.0)(130, 18.0)(131, 18.0)(132, 18.0)(133, 18.0)(134, 18.0)(135, 18.0)(136, 18.0)(137, 18.0)(138, 18.0)(139, 18.0)(140, 18.0)(141, 18.0)(142, 18.0)(143, 18.0)(144, 18.0)(145, 18.0)(146, 18.0)(147, 18.0)(148, 18.0)(149, 18.0)(150, 18.0)(151, 18.0)(152, 18.0)(153, 18.0)(154, 18.0)(155, 18.0)(156, 18.0)(157, 18.0)(158, 18.0)(159, 18.0)(160, 18.0)(161, 18.0)(162, 18.0)(163, 18.0)(164, 18.0)(165, 18.0)(166, 18.0)(167, 18.0)(168, 18.0)(169, 18.0)(170, 18.0)(171, 18.0)(172, 18.0)(173, 18.0)(174, 18.0)(175, 18.0)(176, 18.0)(177, 18.0)(178, 18.0)(179, 18.0)(180, 18.0)(181, 18.0)(182, 18.0)(183, 18.0)(184, 18.0)(185, 18.0)(186, 18.0)(187, 18.0)(188, 18.0)(189, 18.0)(190, 18.0)(191, 18.0)(192, 18.0)(193, 18.0)(194, 18.0)(195, 18.0)(196, 18.0)(197, 18.0)(198, 18.0)(199, 18.0)(200, 18.0)(201, 18.0)(202, 18.0)(203, 18.0)(204, 18.0)(205, 18.0)(206, 18.0)(207, 18.0)(208, 18.0)(209, 18.0)(210, 18.0)(211, 18.0)(212, 18.0)(213, 18.0)(214, 18.0)(215, 18.0)(216, 18.0)(217, 18.0)(218, 18.0)(219, 18.0)(220, 18.0)(221, 18.0)(222, 18.0)(223, 18.0)(224, 18.0)(225, 18.0)(226, 18.0)(227, 18.0)(228, 18.0)(229, 18.0)(230, 18.0)(231, 18.0)(232, 18.0)(233, 18.0)(234, 18.0)(235, 18.0)(236, 18.0)(237, 18.0)(238, 18.0)(239, 18.0)(240, 18.0)(241, 18.0)(242, 18.0)(243, 18.0)(244, 18.0)(245, 18.0)(246, 18.0)(247, 18.0)(248, 18.0)(249, 18.0)(250, 18.0)(251, 18.0)(252, 18.0)(253, 18.0)(254, 18.0)(255, 18.0)(256, 18.0)(257, 18.0)(258, 18.0)(259, 18.0)(260, 18.0)(261, 18.0)(262, 18.0)(263, 18.0)(264, 18.0)(265, 18.0)(266, 18.0)(267, 18.0)(268, 18.0)(269, 18.0)(270, 18.0)(271, 18.0)(272, 18.0)(273, 18.0)(274, 18.0)(275, 18.0)(276, 18.0)(277, 18.0)(278, 18.0)(279, 18.0)(280, 18.0)(281, 18.0)(282, 18.0)(283, 18.0)(284, 18.0)(285, 18.0)(286, 18.0)(287, 18.0)(288, 18.0)(289, 18.0)(290, 18.0)(291, 18.0)(292, 18.0)(293, 18.0)(294, 18.0)(295, 18.0)(296, 18.0)(297, 18.0)(298, 18.0)(299, 18.0)(300, 18.0)(301, 18.0)(302, 18.0)(303, 18.0)(304, 18.0)(305, 18.0)(306, 18.0)(307, 18.0)(308, 18.0)(309, 18.0)(310, 18.0)(311, 18.0)(312, 18.0)(313, 18.0)(314, 18.0)(315, 18.0)(316, 18.0)(317, 18.0)(318, 18.0)(319, 18.0)(320, 18.0)(321, 18.0)(322, 18.0)(323, 18.0)(324, 18.0)(325, 18.0)(326, 18.0)(327, 18.0)(328, 18.0)(329, 18.0)(330, 18.0)(331, 18.0)(332, 18.0)(333, 18.0)(334, 18.0)(335, 18.0)(336, 18.0)(337, 18.0)(338, 18.0)(339, 18.0)(340, 18.0)(341, 18.0)(342, 18.0)(343, 18.0)(344, 18.0)(345, 18.0)(346, 18.0)(347, 18.0)(348, 18.0)(349, 18.0)(350, 18.0)(351, 18.0)(352, 18.0)(353, 18.0)(354, 18.0)(355, 18.0)(356, 18.0)(357, 18.0)(358, 18.0)(359, 18.0)(360, 18.0)(361, 18.0)(362, 18.0)(363, 18.0)(364, 18.0)(365, 18.0)(366, 18.0)(367, 18.0)(368, 18.0)(369, 18.0)(370, 18.0)(371, 18.0)(372, 18.0)(373, 18.0)(374, 18.0)(375, 18.0)(376, 18.0)(377, 18.0)(378, 18.0)(379, 18.0)(380, 18.0)(381, 18.0)(382, 18.0)(383, 18.0)(384, 18.0)(385, 18.0)(386, 18.0)(387, 18.0)(388, 18.0)(389, 18.0)(390, 18.0)(391, 18.0)(392, 18.0)(393, 18.0)(394, 18.0)(395, 18.0)(396, 18.0)(397, 18.0)(398, 18.0)(399, 18.0)(400, 18.0)(401, 18.0)(402, 18.0)(403, 18.0)(404, 18.0)(405, 18.0)(406, 18.0)(407, 18.0)(408, 18.0)(409, 18.0)(410, 18.0)(411, 18.0)(412, 18.0)(413, 18.0)(414, 18.0)(415, 18.0)(416, 18.0)(417, 18.0)(418, 18.0)(419, 18.0)(420, 18.0)(421, 18.0)(422, 18.0)(423, 18.0)(424, 18.0)(425, 18.0)(426, 18.0)(427, 18.0)(428, 18.0)(429, 18.0)(430, 18.0)(431, 18.0)(432, 18.0)(433, 18.0)(434, 18.0)(435, 18.0)(436, 18.0)(437, 18.0)(438, 18.0)(439, 18.0)(440, 18.0)(441, 18.0)(442, 18.0)(443, 18.0)(444, 18.0)(445, 18.0)(446, 18.0)(447, 18.0)(448, 18.0)(449, 18.0)(450, 18.0)(451, 18.0)(452, 18.0)(453, 18.0)(454, 18.0)(455, 18.0)(456, 18.0)(457, 18.0)(458, 18.0)(459, 18.0)(460, 18.0)(461, 18.0)(462, 18.0)(463, 18.0)(464, 18.0)(465, 18.0)(466, 18.0)(467, 18.0)(468, 18.0)(469, 18.0)(470, 18.0)(471, 18.0)(472, 18.0)(473, 18.0)(474, 18.0)(475, 18.0)(476, 18.0)(477, 18.0)(478, 18.0)(479, 18.0)(480, 18.0)(481, 18.0)(482, 18.0)(483, 18.0)(484, 18.0)(485, 18.0)(486, 18.0)(487, 18.0)(488, 18.0)(489, 18.0)(490, 18.0)(491, 18.0)(492, 18.0)(493, 18.0)(494, 18.0)(495, 18.0)(496, 18.0)(497, 18.0)(498, 18.0)(499, 18.0)
};

\addplot[
color=green!80,
dashed,
very thick]
coordinates {
(0, 0.0)(1, 0.36)(2, 0.72)(3, 0.96)(4, 1.52)(5, 2.0)(6, 2.56)(7, 3.24)(8, 3.96)(9, 5.08)(10, 6.44)(11, 7.72)(12, 9.52)(13, 11.0)(14, 12.52)(15, 14.04)(16, 15.2)(17, 16.68)(18, 18.04)(19, 19.04)(20, 20.2)(21, 20.96)(22, 21.76)(23, 22.44)(24, 23.44)(25, 23.8)(26, 24.36)(27, 24.84)(28, 25.64)(29, 26.16)(30, 26.64)(31, 27.16)(32, 27.48)(33, 27.88)(34, 28.24)(35, 28.6)(36, 29.0)(37, 29.16)(38, 29.36)(39, 29.88)(40, 30.48)(41, 30.84)(42, 31.0)(43, 31.16)(44, 31.56)(45, 31.8)(46, 32.24)(47, 32.48)(48, 32.44)(49, 32.56)(50, 32.92)(51, 33.12)(52, 33.2)(53, 33.24)(54, 33.36)(55, 33.32)(56, 33.52)(57, 33.72)(58, 33.72)(59, 33.76)(60, 33.96)(61, 34.08)(62, 34.16)(63, 34.24)(64, 34.48)(65, 34.72)(66, 34.8)(67, 34.88)(68, 35.16)(69, 35.24)(70, 35.28)(71, 35.44)(72, 35.48)(73, 35.44)(74, 35.72)(75, 35.56)(76, 35.92)(77, 35.96)(78, 35.96)(79, 36.0)(80, 36.0)(81, 36.08)(82, 36.16)(83, 36.24)(84, 36.36)(85, 36.4)(86, 36.52)(87, 36.64)(88, 36.6)(89, 36.64)(90, 36.68)(91, 36.72)(92, 36.8)(93, 36.72)(94, 36.72)(95, 36.96)(96, 36.76)(97, 36.92)(98, 36.96)(99, 36.88)(100, 36.96)(101, 37.08)(102, 36.88)(103, 37.04)(104, 37.04)(105, 37.04)(106, 37.2)(107, 36.96)(108, 37.24)(109, 37.28)(110, 37.16)(111, 37.08)(112, 37.12)(113, 37.08)(114, 37.16)(115, 37.08)(116, 37.08)(117, 37.24)(118, 37.28)(119, 37.32)(120, 37.32)(121, 37.28)(122, 37.28)(123, 37.44)(124, 37.36)(125, 37.32)(126, 37.24)(127, 37.24)(128, 37.48)(129, 37.24)(130, 37.24)(131, 37.28)(132, 37.32)(133, 37.4)(134, 37.56)(135, 37.52)(136, 37.48)(137, 37.48)(138, 37.44)(139, 37.36)(140, 37.56)(141, 37.44)(142, 37.64)(143, 37.56)(144, 37.6)(145, 37.52)(146, 37.48)(147, 37.52)(148, 37.6)(149, 37.64)(150, 37.44)(151, 37.68)(152, 37.52)(153, 37.6)(154, 37.52)(155, 37.48)(156, 37.56)(157, 37.56)(158, 37.68)(159, 37.68)(160, 37.52)(161, 37.56)(162, 37.64)(163, 37.56)(164, 37.76)(165, 37.6)(166, 37.72)(167, 37.8)(168, 37.88)(169, 37.76)(170, 37.68)(171, 37.8)(172, 37.76)(173, 37.84)(174, 37.92)(175, 37.88)(176, 38.04)(177, 38.12)(178, 37.88)(179, 38.04)(180, 38.04)(181, 38.0)(182, 37.96)(183, 37.96)(184, 38.04)(185, 38.04)(186, 37.96)(187, 38.04)(188, 37.96)(189, 38.04)(190, 38.12)(191, 38.12)(192, 37.96)(193, 38.16)(194, 38.0)(195, 38.16)(196, 38.04)(197, 38.0)(198, 37.96)(199, 38.0)(200, 38.12)(201, 38.32)(202, 38.2)(203, 38.28)(204, 38.16)(205, 38.12)(206, 38.24)(207, 38.32)(208, 38.2)(209, 38.12)(210, 38.2)(211, 38.2)(212, 38.12)(213, 38.16)(214, 38.16)(215, 38.2)(216, 38.36)(217, 38.2)(218, 38.12)(219, 38.0)(220, 38.16)(221, 38.16)(222, 38.16)(223, 38.2)(224, 38.24)(225, 38.28)(226, 38.36)(227, 38.32)(228, 38.32)(229, 38.16)(230, 38.48)(231, 38.2)(232, 38.08)(233, 38.16)(234, 38.2)(235, 38.2)(236, 38.24)(237, 38.32)(238, 38.24)(239, 38.36)(240, 38.32)(241, 38.28)(242, 38.2)(243, 38.24)(244, 38.24)(245, 38.28)(246, 38.24)(247, 38.32)(248, 38.28)(249, 38.28)(250, 38.24)(251, 38.28)(252, 38.32)(253, 38.32)(254, 38.2)(255, 38.28)(256, 38.44)(257, 38.48)(258, 38.32)(259, 38.32)(260, 38.32)(261, 38.44)(262, 38.32)(263, 38.36)(264, 38.52)(265, 38.56)(266, 38.52)(267, 38.48)(268, 38.48)(269, 38.64)(270, 38.64)(271, 38.52)(272, 38.56)(273, 38.56)(274, 38.44)(275, 38.56)(276, 38.6)(277, 38.72)(278, 38.76)(279, 38.6)(280, 38.6)(281, 38.76)(282, 38.8)(283, 38.6)(284, 38.68)(285, 38.76)(286, 38.8)(287, 38.8)(288, 38.64)(289, 38.76)(290, 38.72)(291, 38.84)(292, 38.68)(293, 38.96)(294, 38.88)(295, 38.8)(296, 38.72)(297, 38.68)(298, 38.72)(299, 38.68)(300, 38.8)(301, 38.72)(302, 38.6)(303, 38.6)(304, 38.64)(305, 38.72)(306, 38.8)(307, 38.68)(308, 38.64)(309, 38.6)(310, 38.64)(311, 38.72)(312, 38.68)(313, 38.76)(314, 38.6)(315, 38.68)(316, 38.68)(317, 38.76)(318, 38.84)(319, 38.6)(320, 38.64)(321, 38.8)(322, 38.72)(323, 38.88)(324, 38.92)(325, 38.72)(326, 38.96)(327, 38.72)(328, 38.72)(329, 38.84)(330, 38.8)(331, 38.88)(332, 38.8)(333, 38.68)(334, 38.92)(335, 38.8)(336, 38.92)(337, 38.76)(338, 38.8)(339, 38.8)(340, 38.76)(341, 38.8)(342, 38.96)(343, 38.8)(344, 38.88)(345, 38.92)(346, 38.92)(347, 38.8)(348, 38.92)(349, 39.04)(350, 39.04)(351, 39.08)(352, 38.96)(353, 38.84)(354, 38.96)(355, 39.0)(356, 38.92)(357, 39.12)(358, 39.04)(359, 38.96)(360, 38.96)(361, 38.96)(362, 38.96)(363, 38.92)(364, 39.16)(365, 39.0)(366, 39.12)(367, 39.04)(368, 39.08)(369, 38.96)(370, 39.08)(371, 39.12)(372, 38.96)(373, 38.96)(374, 39.0)(375, 39.0)(376, 39.08)(377, 39.0)(378, 39.0)(379, 39.08)(380, 39.08)(381, 39.16)(382, 39.24)(383, 39.12)(384, 39.08)(385, 39.08)(386, 39.04)(387, 39.0)(388, 39.16)(389, 39.08)(390, 39.08)(391, 39.12)(392, 39.08)(393, 39.12)(394, 39.12)(395, 39.0)(396, 39.0)(397, 39.0)(398, 39.04)(399, 39.0)(400, 39.12)(401, 39.12)(402, 39.2)(403, 39.12)(404, 39.12)(405, 39.16)(406, 39.2)(407, 39.2)(408, 39.16)(409, 39.12)(410, 39.12)(411, 39.16)(412, 39.24)(413, 39.16)(414, 39.2)(415, 39.24)(416, 39.36)(417, 39.2)(418, 39.36)(419, 39.16)(420, 39.16)(421, 39.12)(422, 39.0)(423, 39.16)(424, 39.08)(425, 39.28)(426, 39.0)(427, 39.12)(428, 39.32)(429, 39.36)(430, 39.36)(431, 39.4)(432, 39.16)(433, 39.16)(434, 39.2)(435, 39.12)(436, 39.2)(437, 39.2)(438, 39.36)(439, 39.28)(440, 39.4)(441, 39.28)(442, 39.24)(443, 39.32)(444, 39.48)(445, 39.4)(446, 39.32)(447, 39.24)(448, 39.24)(449, 39.16)(450, 39.24)(451, 39.12)(452, 39.12)(453, 39.32)(454, 39.12)(455, 39.24)(456, 39.24)(457, 39.32)(458, 39.12)(459, 39.24)(460, 39.24)(461, 39.28)(462, 39.32)(463, 39.48)(464, 39.2)(465, 39.2)(466, 39.28)(467, 39.2)(468, 39.16)(469, 39.12)(470, 39.04)(471, 39.36)(472, 39.28)(473, 39.4)(474, 39.12)(475, 39.28)(476, 39.32)(477, 39.2)(478, 39.12)(479, 39.2)(480, 39.16)(481, 39.24)(482, 39.12)(483, 39.28)(484, 39.2)(485, 39.28)(486, 39.32)(487, 39.2)(488, 39.28)(489, 39.24)(490, 39.32)(491, 39.28)(492, 39.12)(493, 39.28)(494, 39.24)(495, 39.24)(496, 39.28)(497, 39.16)(498, 39.36)(499, 39.32)
};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.04)(2, 0.04)(3, 0.08)(4, 0.08)(5, 0.2)(6, 0.2)(7, 0.4)(8, 0.6)(9, 0.84)(10, 0.96)(11, 1.08)(12, 1.36)(13, 1.6)(14, 2.32)(15, 2.56)(16, 3.44)(17, 3.8)(18, 4.52)(19, 5.04)(20, 5.84)(21, 6.72)(22, 7.48)(23, 8.4)(24, 9.52)(25, 10.52)(26, 11.76)(27, 12.76)(28, 14.16)(29, 15.04)(30, 15.96)(31, 17.16)(32, 17.64)(33, 18.84)(34, 19.92)(35, 20.32)(36, 21.44)(37, 22.04)(38, 22.84)(39, 23.76)(40, 24.24)(41, 24.92)(42, 25.44)(43, 26.2)(44, 26.76)(45, 27.4)(46, 27.92)(47, 28.24)(48, 29.04)(49, 29.8)(50, 29.72)(51, 30.28)(52, 30.52)(53, 30.8)(54, 31.52)(55, 31.8)(56, 32.24)(57, 32.64)(58, 32.96)(59, 33.0)(60, 33.44)(61, 33.8)(62, 34.16)(63, 34.6)(64, 34.84)(65, 35.08)(66, 35.28)(67, 35.76)(68, 35.88)(69, 36.16)(70, 36.44)(71, 36.68)(72, 37.08)(73, 37.32)(74, 37.64)(75, 37.76)(76, 37.84)(77, 38.04)(78, 38.4)(79, 38.56)(80, 38.76)(81, 39.0)(82, 39.36)(83, 39.4)(84, 39.36)(85, 39.6)(86, 39.68)(87, 39.72)(88, 40.04)(89, 40.12)(90, 40.52)(91, 40.52)(92, 40.64)(93, 40.92)(94, 40.96)(95, 41.2)(96, 41.44)(97, 41.56)(98, 41.72)(99, 41.76)(100, 41.96)(101, 42.2)(102, 42.12)(103, 42.36)(104, 42.52)(105, 42.68)(106, 42.72)(107, 42.92)(108, 43.04)(109, 43.36)(110, 43.52)(111, 43.4)(112, 43.56)(113, 43.72)(114, 43.96)(115, 44.12)(116, 44.24)(117, 44.2)(118, 44.32)(119, 44.4)(120, 44.56)(121, 44.8)(122, 44.88)(123, 45.2)(124, 45.32)(125, 45.48)(126, 45.76)(127, 45.92)(128, 45.96)(129, 46.04)(130, 46.24)(131, 46.24)(132, 46.28)(133, 46.36)(134, 46.36)(135, 46.48)(136, 46.6)(137, 46.76)(138, 46.8)(139, 46.84)(140, 46.8)(141, 47.04)(142, 47.12)(143, 47.16)(144, 47.24)(145, 47.24)(146, 47.36)(147, 47.44)(148, 47.52)(149, 47.48)(150, 47.6)(151, 47.76)(152, 47.92)(153, 47.96)(154, 48.04)(155, 48.2)(156, 48.28)(157, 48.4)(158, 48.6)(159, 48.6)(160, 48.8)(161, 48.8)(162, 48.88)(163, 49.0)(164, 49.04)(165, 49.24)(166, 49.12)(167, 49.28)(168, 49.28)(169, 49.28)(170, 49.28)(171, 49.6)(172, 49.68)(173, 49.56)(174, 49.64)(175, 49.64)(176, 49.64)(177, 49.8)(178, 50.0)(179, 50.2)(180, 50.24)(181, 50.28)(182, 50.24)(183, 50.32)(184, 50.48)(185, 50.44)(186, 50.48)(187, 50.56)(188, 50.6)(189, 50.64)(190, 50.64)(191, 50.6)(192, 50.64)(193, 50.8)(194, 50.84)(195, 50.72)(196, 50.84)(197, 50.8)(198, 50.76)(199, 50.92)(200, 51.0)(201, 51.0)(202, 51.0)(203, 51.24)(204, 51.28)(205, 51.24)(206, 51.24)(207, 51.4)(208, 51.64)(209, 51.64)(210, 51.64)(211, 51.72)(212, 51.84)(213, 51.84)(214, 51.88)(215, 51.96)(216, 52.0)(217, 52.04)(218, 52.08)(219, 52.24)(220, 52.32)(221, 52.48)(222, 52.6)(223, 52.56)(224, 52.6)(225, 52.64)(226, 52.72)(227, 52.68)(228, 52.68)(229, 52.72)(230, 52.88)(231, 52.92)(232, 52.84)(233, 52.8)(234, 52.96)(235, 53.04)(236, 53.16)(237, 53.08)(238, 53.12)(239, 53.16)(240, 53.32)(241, 53.24)(242, 53.28)(243, 53.36)(244, 53.44)(245, 53.44)(246, 53.48)(247, 53.48)(248, 53.44)(249, 53.52)(250, 53.6)(251, 53.56)(252, 53.6)(253, 53.76)(254, 53.6)(255, 53.72)(256, 53.72)(257, 53.8)(258, 53.96)(259, 53.88)(260, 54.0)(261, 53.96)(262, 54.12)(263, 54.24)(264, 54.12)(265, 54.16)(266, 54.28)(267, 54.28)(268, 54.24)(269, 54.28)(270, 54.48)(271, 54.44)(272, 54.48)(273, 54.48)(274, 54.48)(275, 54.76)(276, 54.68)(277, 54.56)(278, 54.68)(279, 54.8)(280, 54.76)(281, 54.72)(282, 54.8)(283, 54.88)(284, 54.96)(285, 54.96)(286, 55.12)(287, 55.2)(288, 55.16)(289, 55.24)(290, 55.4)(291, 55.44)(292, 55.4)(293, 55.52)(294, 55.44)(295, 55.4)(296, 55.4)(297, 55.52)(298, 55.52)(299, 55.52)(300, 55.72)(301, 55.76)(302, 55.72)(303, 55.8)(304, 55.84)(305, 55.92)(306, 55.96)(307, 55.96)(308, 55.88)(309, 55.84)(310, 55.92)(311, 55.92)(312, 55.96)(313, 56.0)(314, 56.04)(315, 56.0)(316, 56.0)(317, 56.12)(318, 56.24)(319, 56.08)(320, 56.12)(321, 56.16)(322, 56.24)(323, 56.24)(324, 56.24)(325, 56.28)(326, 56.24)(327, 56.28)(328, 56.28)(329, 56.32)(330, 56.28)(331, 56.28)(332, 56.4)(333, 56.52)(334, 56.48)(335, 56.44)(336, 56.52)(337, 56.48)(338, 56.6)(339, 56.64)(340, 56.64)(341, 56.88)(342, 56.84)(343, 56.76)(344, 56.76)(345, 56.76)(346, 56.88)(347, 56.8)(348, 56.84)(349, 56.84)(350, 56.88)(351, 56.88)(352, 57.0)(353, 56.84)(354, 56.96)(355, 57.04)(356, 57.04)(357, 56.96)(358, 56.96)(359, 57.08)(360, 57.12)(361, 57.08)(362, 57.04)(363, 57.0)(364, 57.12)(365, 57.2)(366, 57.12)(367, 57.08)(368, 57.24)(369, 57.24)(370, 57.12)(371, 57.24)(372, 57.36)(373, 57.4)(374, 57.44)(375, 57.44)(376, 57.32)(377, 57.44)(378, 57.52)(379, 57.48)(380, 57.44)(381, 57.68)(382, 57.52)(383, 57.48)(384, 57.52)(385, 57.56)(386, 57.48)(387, 57.52)(388, 57.56)(389, 57.64)(390, 57.72)(391, 57.76)(392, 57.72)(393, 57.72)(394, 57.72)(395, 57.72)(396, 57.88)(397, 57.84)(398, 57.84)(399, 57.84)(400, 57.84)(401, 57.88)(402, 57.92)(403, 57.92)(404, 58.0)(405, 57.96)(406, 58.04)(407, 58.16)(408, 58.04)(409, 58.12)(410, 58.24)(411, 58.2)(412, 58.2)(413, 58.28)(414, 58.28)(415, 58.28)(416, 58.16)(417, 58.16)(418, 58.24)(419, 58.28)(420, 58.24)(421, 58.32)(422, 58.28)(423, 58.28)(424, 58.28)(425, 58.36)(426, 58.36)(427, 58.44)(428, 58.44)(429, 58.56)(430, 58.52)(431, 58.52)(432, 58.56)(433, 58.56)(434, 58.68)(435, 58.68)(436, 58.64)(437, 58.68)(438, 58.6)(439, 58.64)(440, 58.6)(441, 58.72)(442, 58.72)(443, 58.68)(444, 58.68)(445, 58.68)(446, 58.76)(447, 58.8)(448, 58.8)(449, 58.88)(450, 58.76)(451, 58.72)(452, 58.84)(453, 58.92)(454, 58.84)(455, 58.92)(456, 58.88)(457, 58.92)(458, 58.84)(459, 58.92)(460, 58.88)(461, 58.88)(462, 59.0)(463, 58.92)(464, 58.96)(465, 59.0)(466, 59.04)(467, 59.2)(468, 59.16)(469, 59.24)(470, 59.2)(471, 59.2)(472, 59.16)(473, 59.28)(474, 59.16)(475, 59.16)(476, 59.28)(477, 59.2)(478, 59.2)(479, 59.2)(480, 59.28)(481, 59.24)(482, 59.28)(483, 59.28)(484, 59.2)(485, 59.4)(486, 59.24)(487, 59.28)(488, 59.36)(489, 59.32)(490, 59.32)(491, 59.44)(492, 59.48)(493, 59.48)(494, 59.44)(495, 59.4)(496, 59.6)(497, 59.52)(498, 59.6)(499, 59.48)
};
\legend{$k=2$, $k=3$, $k=4$}
\end{axis}
\end{tikzpicture}
\label{PimaGlobal}
\end{subfigure}%
\begin{subfigure}{.3\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
\begin{axis}[
legend cell align = left,
legend pos = north west,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={95\% Confidence Intervals for $\mu_h$},
xlabel={Generation},
ylabel={$\mu_{{95\%}}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=69,
% ymin=500, ymax=700,
legend pos=south east,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 4.0)(1, 4.718789399058251)(2, 6.291496571224872)(3, 8.409718118904218)(4, 10.96925130850635)(5, 13.188932663706439)(6, 14.305221043815475)(7, 15.010227729168669)(8, 15.988310029949542)(9, 16.57644112006006)(10, 16.879107746450988)(11, 17.10755507889184)(12, 17.281131566181323)(13, 17.281131566181323)(14, 17.40113156618132)(15, 17.546331231112124)(16, 17.546331231112124)(17, 17.658779412054663)(18, 17.658779412054663)(19, 17.815787600449756)(20, 17.86639246381338)(21, 17.86639246381338)(22, 17.86639246381338)(23, 17.86639246381338)(24, 17.921278466146084)(25, 17.921278466146084)(26, 17.921278466146084)(27, 17.921278466146084)(28, 17.921278466146084)(29, 17.921278466146084)(30, 17.921278466146084)(31, 17.921278466146084)(32, 17.921278466146084)(33, 17.921278466146084)(34, 17.921278466146084)(35, 17.921278466146084)(36, 17.921278466146084)(37, 17.921278466146084)(38, 17.921278466146084)(39, 17.921278466146084)(40, 17.921278466146084)(41, 17.921278466146084)(42, 17.921278466146084)(43, 17.921278466146084)(44, 17.921278466146084)(45, 17.921278466146084)(46, 17.921278466146084)(47, 17.921278466146084)(48, 17.921278466146084)(49, 17.921278466146084)(50, 17.921278466146084)(51, 17.921278466146084)(52, 17.921278466146084)(53, 17.921278466146084)(54, 17.921278466146084)(55, 17.921278466146084)(56, 17.921278466146084)(57, 17.921278466146084)(58, 17.921278466146084)(59, 18.0)(60, 18.0)(61, 18.0)(62, 18.0)(63, 18.0)(64, 18.0)(65, 18.0)(66, 18.0)(67, 18.0)(68, 18.0)(69, 18.0)(70, 18.0)(71, 18.0)(72, 18.0)(73, 18.0)(74, 18.0)(75, 18.0)(76, 18.0)(77, 18.0)(78, 18.0)(79, 18.0)(80, 18.0)(81, 18.0)(82, 18.0)(83, 18.0)(84, 18.0)(85, 18.0)(86, 18.0)(87, 18.0)(88, 18.0)(89, 18.0)(90, 18.0)(91, 18.0)(92, 18.0)(93, 18.0)(94, 18.0)(95, 18.0)(96, 18.0)(97, 18.0)(98, 18.0)(99, 18.0)(100, 18.0)(101, 18.0)(102, 18.0)(103, 18.0)(104, 18.0)(105, 18.0)(106, 18.0)(107, 18.0)(108, 18.0)(109, 18.0)(110, 18.0)(111, 18.0)(112, 18.0)(113, 18.0)(114, 18.0)(115, 18.0)(116, 18.0)(117, 18.0)(118, 18.0)(119, 18.0)(120, 18.0)(121, 18.0)(122, 18.0)(123, 18.0)(124, 18.0)(125, 18.0)(126, 18.0)(127, 18.0)(128, 18.0)(129, 18.0)(130, 18.0)(131, 18.0)(132, 18.0)(133, 18.0)(134, 18.0)(135, 18.0)(136, 18.0)(137, 18.0)(138, 18.0)(139, 18.0)(140, 18.0)(141, 18.0)(142, 18.0)(143, 18.0)(144, 18.0)(145, 18.0)(146, 18.0)(147, 18.0)(148, 18.0)(149, 18.0)(150, 18.0)(151, 18.0)(152, 18.0)(153, 18.0)(154, 18.0)(155, 18.0)(156, 18.0)(157, 18.0)(158, 18.0)(159, 18.0)(160, 18.0)(161, 18.0)(162, 18.0)(163, 18.0)(164, 18.0)(165, 18.0)(166, 18.0)(167, 18.0)(168, 18.0)(169, 18.0)(170, 18.0)(171, 18.0)(172, 18.0)(173, 18.0)(174, 18.0)(175, 18.0)(176, 18.0)(177, 18.0)(178, 18.0)(179, 18.0)(180, 18.0)(181, 18.0)(182, 18.0)(183, 18.0)(184, 18.0)(185, 18.0)(186, 18.0)(187, 18.0)(188, 18.0)(189, 18.0)(190, 18.0)(191, 18.0)(192, 18.0)(193, 18.0)(194, 18.0)(195, 18.0)(196, 18.0)(197, 18.0)(198, 18.0)(199, 18.0)(200, 18.0)(201, 18.0)(202, 18.0)(203, 18.0)(204, 18.0)(205, 18.0)(206, 18.0)(207, 18.0)(208, 18.0)(209, 18.0)(210, 18.0)(211, 18.0)(212, 18.0)(213, 18.0)(214, 18.0)(215, 18.0)(216, 18.0)(217, 18.0)(218, 18.0)(219, 18.0)(220, 18.0)(221, 18.0)(222, 18.0)(223, 18.0)(224, 18.0)(225, 18.0)(226, 18.0)(227, 18.0)(228, 18.0)(229, 18.0)(230, 18.0)(231, 18.0)(232, 18.0)(233, 18.0)(234, 18.0)(235, 18.0)(236, 18.0)(237, 18.0)(238, 18.0)(239, 18.0)(240, 18.0)(241, 18.0)(242, 18.0)(243, 18.0)(244, 18.0)(245, 18.0)(246, 18.0)(247, 18.0)(248, 18.0)(249, 18.0)(250, 18.0)(251, 18.0)(252, 18.0)(253, 18.0)(254, 18.0)(255, 18.0)(256, 18.0)(257, 18.0)(258, 18.0)(259, 18.0)(260, 18.0)(261, 18.0)(262, 18.0)(263, 18.0)(264, 18.0)(265, 18.0)(266, 18.0)(267, 18.0)(268, 18.0)(269, 18.0)(270, 18.0)(271, 18.0)(272, 18.0)(273, 18.0)(274, 18.0)(275, 18.0)(276, 18.0)(277, 18.0)(278, 18.0)(279, 18.0)(280, 18.0)(281, 18.0)(282, 18.0)(283, 18.0)(284, 18.0)(285, 18.0)(286, 18.0)(287, 18.0)(288, 18.0)(289, 18.0)(290, 18.0)(291, 18.0)(292, 18.0)(293, 18.0)(294, 18.0)(295, 18.0)(296, 18.0)(297, 18.0)(298, 18.0)(299, 18.0)(300, 18.0)(301, 18.0)(302, 18.0)(303, 18.0)(304, 18.0)(305, 18.0)(306, 18.0)(307, 18.0)(308, 18.0)(309, 18.0)(310, 18.0)(311, 18.0)(312, 18.0)(313, 18.0)(314, 18.0)(315, 18.0)(316, 18.0)(317, 18.0)(318, 18.0)(319, 18.0)(320, 18.0)(321, 18.0)(322, 18.0)(323, 18.0)(324, 18.0)(325, 18.0)(326, 18.0)(327, 18.0)(328, 18.0)(329, 18.0)(330, 18.0)(331, 18.0)(332, 18.0)(333, 18.0)(334, 18.0)(335, 18.0)(336, 18.0)(337, 18.0)(338, 18.0)(339, 18.0)(340, 18.0)(341, 18.0)(342, 18.0)(343, 18.0)(344, 18.0)(345, 18.0)(346, 18.0)(347, 18.0)(348, 18.0)(349, 18.0)(350, 18.0)(351, 18.0)(352, 18.0)(353, 18.0)(354, 18.0)(355, 18.0)(356, 18.0)(357, 18.0)(358, 18.0)(359, 18.0)(360, 18.0)(361, 18.0)(362, 18.0)(363, 18.0)(364, 18.0)(365, 18.0)(366, 18.0)(367, 18.0)(368, 18.0)(369, 18.0)(370, 18.0)(371, 18.0)(372, 18.0)(373, 18.0)(374, 18.0)(375, 18.0)(376, 18.0)(377, 18.0)(378, 18.0)(379, 18.0)(380, 18.0)(381, 18.0)(382, 18.0)(383, 18.0)(384, 18.0)(385, 18.0)(386, 18.0)(387, 18.0)(388, 18.0)(389, 18.0)(390, 18.0)(391, 18.0)(392, 18.0)(393, 18.0)(394, 18.0)(395, 18.0)(396, 18.0)(397, 18.0)(398, 18.0)(399, 18.0)(400, 18.0)(401, 18.0)(402, 18.0)(403, 18.0)(404, 18.0)(405, 18.0)(406, 18.0)(407, 18.0)(408, 18.0)(409, 18.0)(410, 18.0)(411, 18.0)(412, 18.0)(413, 18.0)(414, 18.0)(415, 18.0)(416, 18.0)(417, 18.0)(418, 18.0)(419, 18.0)(420, 18.0)(421, 18.0)(422, 18.0)(423, 18.0)(424, 18.0)(425, 18.0)(426, 18.0)(427, 18.0)(428, 18.0)(429, 18.0)(430, 18.0)(431, 18.0)(432, 18.0)(433, 18.0)(434, 18.0)(435, 18.0)(436, 18.0)(437, 18.0)(438, 18.0)(439, 18.0)(440, 18.0)(441, 18.0)(442, 18.0)(443, 18.0)(444, 18.0)(445, 18.0)(446, 18.0)(447, 18.0)(448, 18.0)(449, 18.0)(450, 18.0)(451, 18.0)(452, 18.0)(453, 18.0)(454, 18.0)(455, 18.0)(456, 18.0)(457, 18.0)(458, 18.0)(459, 18.0)(460, 18.0)(461, 18.0)(462, 18.0)(463, 18.0)(464, 18.0)(465, 18.0)(466, 18.0)(467, 18.0)(468, 18.0)(469, 18.0)(470, 18.0)(471, 18.0)(472, 18.0)(473, 18.0)(474, 18.0)(475, 18.0)(476, 18.0)(477, 18.0)(478, 18.0)(479, 18.0)(480, 18.0)(481, 18.0)(482, 18.0)(483, 18.0)(484, 18.0)(485, 18.0)(486, 18.0)(487, 18.0)(488, 18.0)(489, 18.0)(490, 18.0)(491, 18.0)(492, 18.0)(493, 18.0)(494, 18.0)(495, 18.0)(496, 18.0)(497, 18.0)(498, 18.0)(499, 18.0)

};

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 4.0)(1, 5.041210600941749)(2, 6.828503428775127)(3, 9.110281881095782)(4, 11.75074869149365)(5, 13.931067336293562)(6, 14.974778956184526)(7, 15.629772270831332)(8, 16.491689970050455)(9, 17.02355887993994)(10, 17.28089225354901)(11, 17.452444921108164)(12, 17.59886843381868)(13, 17.59886843381868)(14, 17.718868433818677)(15, 17.813668768887876)(16, 17.813668768887876)(17, 17.86122058794534)(18, 17.86122058794534)(19, 17.944212399550242)(20, 17.973607536186623)(21, 17.973607536186623)(22, 17.973607536186623)(23, 17.973607536186623)(24, 17.998721533853917)(25, 17.998721533853917)(26, 17.998721533853917)(27, 17.998721533853917)(28, 17.998721533853917)(29, 17.998721533853917)(30, 17.998721533853917)(31, 17.998721533853917)(32, 17.998721533853917)(33, 17.998721533853917)(34, 17.998721533853917)(35, 17.998721533853917)(36, 17.998721533853917)(37, 17.998721533853917)(38, 17.998721533853917)(39, 17.998721533853917)(40, 17.998721533853917)(41, 17.998721533853917)(42, 17.998721533853917)(43, 17.998721533853917)(44, 17.998721533853917)(45, 17.998721533853917)(46, 17.998721533853917)(47, 17.998721533853917)(48, 17.998721533853917)(49, 17.998721533853917)(50, 17.998721533853917)(51, 17.998721533853917)(52, 17.998721533853917)(53, 17.998721533853917)(54, 17.998721533853917)(55, 17.998721533853917)(56, 17.998721533853917)(57, 17.998721533853917)(58, 17.998721533853917)(59, 18.0)(60, 18.0)(61, 18.0)(62, 18.0)(63, 18.0)(64, 18.0)(65, 18.0)(66, 18.0)(67, 18.0)(68, 18.0)(69, 18.0)(70, 18.0)(71, 18.0)(72, 18.0)(73, 18.0)(74, 18.0)(75, 18.0)(76, 18.0)(77, 18.0)(78, 18.0)(79, 18.0)(80, 18.0)(81, 18.0)(82, 18.0)(83, 18.0)(84, 18.0)(85, 18.0)(86, 18.0)(87, 18.0)(88, 18.0)(89, 18.0)(90, 18.0)(91, 18.0)(92, 18.0)(93, 18.0)(94, 18.0)(95, 18.0)(96, 18.0)(97, 18.0)(98, 18.0)(99, 18.0)(100, 18.0)(101, 18.0)(102, 18.0)(103, 18.0)(104, 18.0)(105, 18.0)(106, 18.0)(107, 18.0)(108, 18.0)(109, 18.0)(110, 18.0)(111, 18.0)(112, 18.0)(113, 18.0)(114, 18.0)(115, 18.0)(116, 18.0)(117, 18.0)(118, 18.0)(119, 18.0)(120, 18.0)(121, 18.0)(122, 18.0)(123, 18.0)(124, 18.0)(125, 18.0)(126, 18.0)(127, 18.0)(128, 18.0)(129, 18.0)(130, 18.0)(131, 18.0)(132, 18.0)(133, 18.0)(134, 18.0)(135, 18.0)(136, 18.0)(137, 18.0)(138, 18.0)(139, 18.0)(140, 18.0)(141, 18.0)(142, 18.0)(143, 18.0)(144, 18.0)(145, 18.0)(146, 18.0)(147, 18.0)(148, 18.0)(149, 18.0)(150, 18.0)(151, 18.0)(152, 18.0)(153, 18.0)(154, 18.0)(155, 18.0)(156, 18.0)(157, 18.0)(158, 18.0)(159, 18.0)(160, 18.0)(161, 18.0)(162, 18.0)(163, 18.0)(164, 18.0)(165, 18.0)(166, 18.0)(167, 18.0)(168, 18.0)(169, 18.0)(170, 18.0)(171, 18.0)(172, 18.0)(173, 18.0)(174, 18.0)(175, 18.0)(176, 18.0)(177, 18.0)(178, 18.0)(179, 18.0)(180, 18.0)(181, 18.0)(182, 18.0)(183, 18.0)(184, 18.0)(185, 18.0)(186, 18.0)(187, 18.0)(188, 18.0)(189, 18.0)(190, 18.0)(191, 18.0)(192, 18.0)(193, 18.0)(194, 18.0)(195, 18.0)(196, 18.0)(197, 18.0)(198, 18.0)(199, 18.0)(200, 18.0)(201, 18.0)(202, 18.0)(203, 18.0)(204, 18.0)(205, 18.0)(206, 18.0)(207, 18.0)(208, 18.0)(209, 18.0)(210, 18.0)(211, 18.0)(212, 18.0)(213, 18.0)(214, 18.0)(215, 18.0)(216, 18.0)(217, 18.0)(218, 18.0)(219, 18.0)(220, 18.0)(221, 18.0)(222, 18.0)(223, 18.0)(224, 18.0)(225, 18.0)(226, 18.0)(227, 18.0)(228, 18.0)(229, 18.0)(230, 18.0)(231, 18.0)(232, 18.0)(233, 18.0)(234, 18.0)(235, 18.0)(236, 18.0)(237, 18.0)(238, 18.0)(239, 18.0)(240, 18.0)(241, 18.0)(242, 18.0)(243, 18.0)(244, 18.0)(245, 18.0)(246, 18.0)(247, 18.0)(248, 18.0)(249, 18.0)(250, 18.0)(251, 18.0)(252, 18.0)(253, 18.0)(254, 18.0)(255, 18.0)(256, 18.0)(257, 18.0)(258, 18.0)(259, 18.0)(260, 18.0)(261, 18.0)(262, 18.0)(263, 18.0)(264, 18.0)(265, 18.0)(266, 18.0)(267, 18.0)(268, 18.0)(269, 18.0)(270, 18.0)(271, 18.0)(272, 18.0)(273, 18.0)(274, 18.0)(275, 18.0)(276, 18.0)(277, 18.0)(278, 18.0)(279, 18.0)(280, 18.0)(281, 18.0)(282, 18.0)(283, 18.0)(284, 18.0)(285, 18.0)(286, 18.0)(287, 18.0)(288, 18.0)(289, 18.0)(290, 18.0)(291, 18.0)(292, 18.0)(293, 18.0)(294, 18.0)(295, 18.0)(296, 18.0)(297, 18.0)(298, 18.0)(299, 18.0)(300, 18.0)(301, 18.0)(302, 18.0)(303, 18.0)(304, 18.0)(305, 18.0)(306, 18.0)(307, 18.0)(308, 18.0)(309, 18.0)(310, 18.0)(311, 18.0)(312, 18.0)(313, 18.0)(314, 18.0)(315, 18.0)(316, 18.0)(317, 18.0)(318, 18.0)(319, 18.0)(320, 18.0)(321, 18.0)(322, 18.0)(323, 18.0)(324, 18.0)(325, 18.0)(326, 18.0)(327, 18.0)(328, 18.0)(329, 18.0)(330, 18.0)(331, 18.0)(332, 18.0)(333, 18.0)(334, 18.0)(335, 18.0)(336, 18.0)(337, 18.0)(338, 18.0)(339, 18.0)(340, 18.0)(341, 18.0)(342, 18.0)(343, 18.0)(344, 18.0)(345, 18.0)(346, 18.0)(347, 18.0)(348, 18.0)(349, 18.0)(350, 18.0)(351, 18.0)(352, 18.0)(353, 18.0)(354, 18.0)(355, 18.0)(356, 18.0)(357, 18.0)(358, 18.0)(359, 18.0)(360, 18.0)(361, 18.0)(362, 18.0)(363, 18.0)(364, 18.0)(365, 18.0)(366, 18.0)(367, 18.0)(368, 18.0)(369, 18.0)(370, 18.0)(371, 18.0)(372, 18.0)(373, 18.0)(374, 18.0)(375, 18.0)(376, 18.0)(377, 18.0)(378, 18.0)(379, 18.0)(380, 18.0)(381, 18.0)(382, 18.0)(383, 18.0)(384, 18.0)(385, 18.0)(386, 18.0)(387, 18.0)(388, 18.0)(389, 18.0)(390, 18.0)(391, 18.0)(392, 18.0)(393, 18.0)(394, 18.0)(395, 18.0)(396, 18.0)(397, 18.0)(398, 18.0)(399, 18.0)(400, 18.0)(401, 18.0)(402, 18.0)(403, 18.0)(404, 18.0)(405, 18.0)(406, 18.0)(407, 18.0)(408, 18.0)(409, 18.0)(410, 18.0)(411, 18.0)(412, 18.0)(413, 18.0)(414, 18.0)(415, 18.0)(416, 18.0)(417, 18.0)(418, 18.0)(419, 18.0)(420, 18.0)(421, 18.0)(422, 18.0)(423, 18.0)(424, 18.0)(425, 18.0)(426, 18.0)(427, 18.0)(428, 18.0)(429, 18.0)(430, 18.0)(431, 18.0)(432, 18.0)(433, 18.0)(434, 18.0)(435, 18.0)(436, 18.0)(437, 18.0)(438, 18.0)(439, 18.0)(440, 18.0)(441, 18.0)(442, 18.0)(443, 18.0)(444, 18.0)(445, 18.0)(446, 18.0)(447, 18.0)(448, 18.0)(449, 18.0)(450, 18.0)(451, 18.0)(452, 18.0)(453, 18.0)(454, 18.0)(455, 18.0)(456, 18.0)(457, 18.0)(458, 18.0)(459, 18.0)(460, 18.0)(461, 18.0)(462, 18.0)(463, 18.0)(464, 18.0)(465, 18.0)(466, 18.0)(467, 18.0)(468, 18.0)(469, 18.0)(470, 18.0)(471, 18.0)(472, 18.0)(473, 18.0)(474, 18.0)(475, 18.0)(476, 18.0)(477, 18.0)(478, 18.0)(479, 18.0)(480, 18.0)(481, 18.0)(482, 18.0)(483, 18.0)(484, 18.0)(485, 18.0)(486, 18.0)(487, 18.0)(488, 18.0)(489, 18.0)(490, 18.0)(491, 18.0)(492, 18.0)(493, 18.0)(494, 18.0)(495, 18.0)(496, 18.0)(497, 18.0)(498, 18.0)(499, 18.0)
};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.26515199999999994)(2, 0.588688889974991)(3, 0.8291655198963209)(4, 1.3422039165335748)(5, 1.7764411200600612)(6, 2.3290192075864318)(7, 2.9821793223498165)(8, 3.6950096326580906)(9, 4.709606719369803)(10, 5.985674669797072)(11, 7.200135467245552)(12, 8.980671441794522)(13, 10.405884127126702)(14, 11.78463059779727)(15, 13.231084389825488)(16, 14.382403882592389)(17, 15.805687543851741)(18, 17.195195869101006)(19, 18.206362156098944)(20, 19.3234039945334)(21, 19.979967744008395)(22, 20.83946390520306)(23, 21.43230974358983)(24, 22.435414348467987)(25, 22.736625555319296)(26, 23.282211997513425)(27, 23.755278584085296)(28, 24.50297725092943)(29, 25.06382034476825)(30, 25.518188757809945)(31, 26.12237607750014)(32, 26.44021085017394)(33, 26.89228458498614)(34, 27.260286526261886)(35, 27.65316809855181)(36, 28.095345850835802)(37, 28.289339329621466)(38, 28.510770463594206)(39, 29.07526566057114)(40, 29.645163969574863)(41, 30.046287262201243)(42, 30.23571957397824)(43, 30.40459920906581)(44, 30.791480784843994)(45, 30.99201169117369)(46, 31.481298337800688)(47, 31.7488906811591)(48, 31.683772640494933)(49, 31.801710160912073)(50, 32.157929782804764)(51, 32.39705399575348)(52, 32.50417859762724)(53, 32.56634916980382)(54, 32.7085070763976)(55, 32.713602977104934)(56, 32.899850729504585)(57, 33.14861131721393)(58, 33.1737655451951)(59, 33.24387424688938)(60, 33.44935021435038)(61, 33.55297446140059)(62, 33.63072700754336)(63, 33.764838761446185)(64, 33.995593766249854)(65, 34.288815247468094)(66, 34.35638910022408)(67, 34.404707301701364)(68, 34.75434688347801)(69, 34.80607111985488)(70, 34.89880097007469)(71, 35.06474724669364)(72, 35.08829319830261)(73, 35.07744842233966)(74, 35.326701534688986)(75, 35.1724621163499)(76, 35.56687602865849)(77, 35.613303493550916)(78, 35.62243349398378)(79, 35.66003610544647)(80, 35.66935195751373)(81, 35.722480490132355)(82, 35.82615539940864)(83, 35.9224598125843)(84, 36.029919269414286)(85, 36.07410973135118)(86, 36.19835478288027)(87, 36.314685340164324)(88, 36.283840000000005)(89, 36.314685340164324)(90, 36.35067720550196)(91, 36.386904770949805)(92, 36.47893800224878)(93, 36.39162708574549)(94, 36.421525870441)(95, 36.62243349398378)(96, 36.46808654257811)(97, 36.65242887761195)(98, 36.65144014975373)(99, 36.59876861580542)(100, 36.65654403880629)(101, 36.779440071972324)(102, 36.5878726081724)(103, 36.73144014975373)(104, 36.73654403880629)(105, 36.76917984642202)(106, 36.89902464685626)(107, 36.67788144835194)(108, 36.932454151346505)(109, 36.937655505059595)(110, 36.83086696224171)(111, 36.779440071972324)(112, 36.850104149983736)(113, 36.774287829591294)(114, 36.85551641662644)(115, 36.779440071972324)(116, 36.76423544730923)(117, 36.92741703529463)(118, 36.92423218861735)(119, 36.972224)(120, 36.96776171846888)(121, 36.933123344665574)(122, 36.97633823616398)(123, 37.12344504669173)(124, 37.07023457365655)(125, 37.02048115555778)(126, 36.90336011254755)(127, 36.908032)(128, 37.14410324786327)(129, 36.908032)(130, 36.912770581664795)(131, 36.97633823616398)(132, 36.99067720550196)(133, 37.088819208819054)(134, 37.23854907176367)(135, 37.20821750514823)(136, 37.18362634783773)(137, 37.18362634783773)(138, 37.13347150725585)(139, 37.03468534016432)(140, 37.25347150725585)(141, 37.12344504669173)(142, 37.32942207820903)(143, 37.27457912889209)(144, 37.288819208819056)(145, 37.20821750514823)(146, 37.194360331718435)(147, 37.213267766128176)(148, 37.293879396315766)(149, 37.31952228298367)(150, 37.11854907176367)(151, 37.33674428573438)(152, 37.18878561731712)(153, 37.27410973135118)(154, 37.18878561731712)(155, 37.16821750514822)(156, 37.2484179439313)(157, 37.25347150725585)(158, 37.35067720550196)(159, 37.38574181850626)(160, 37.218402582080024)(161, 37.2484179439313)(162, 37.36122288346423)(163, 37.23854907176367)(164, 37.43277058166479)(165, 37.283840000000005)(166, 37.37765550505959)(167, 37.46935195751373)(168, 37.53856915626148)(169, 37.46808654257811)(170, 37.3652262390605)(171, 37.48881920881905)(172, 37.47899084530215)(173, 37.556776396915794)(174, 37.6142878295913)(175, 37.5878726081724)(176, 37.75788144835194)(177, 37.838768615805414)(178, 37.593268850216795)(179, 37.73654403880629)(180, 37.7417352525289)(181, 37.69902464685626)(182, 37.66701843268902)(183, 37.636611435601075)(184, 37.75239864745798)(185, 37.76917984642202)(186, 37.71332427686536)(187, 37.77500963265809)(188, 37.67239864745798)(189, 37.763472937338854)(190, 37.838768615805414)(191, 37.82257425488704)(192, 37.683472937338856)(193, 37.893833460134445)(194, 37.720551400075074)(195, 37.88234563114548)(196, 37.77500963265809)(197, 37.72619740833951)(198, 37.67788144835194)(199, 37.715017227187325)(200, 37.86806193726235)(201, 38.015311308093)(202, 37.92055140007508)(203, 37.95641831013483)(204, 37.83564695817057)(205, 37.8122510837452)(206, 37.95348681387413)(207, 38.05359884877126)(208, 37.92055140007508)(209, 37.850104149983736)(210, 37.92055140007508)(211, 37.93196231906689)(212, 37.86193712344469)(213, 37.888028884357176)(214, 37.85042946951623)(215, 37.883840000000006)(216, 38.064893810461385)(217, 37.89387939631577)(218, 37.80226313236264)(219, 37.70958849609563)(220, 37.85551641662644)(221, 37.87677639691579)(222, 37.88234563114548)(223, 37.90958849609563)(224, 37.97033572089726)(225, 37.98680527764641)(226, 38.09856989786178)(227, 38.07180936565616)(228, 38.05359884877126)(229, 37.893833460134445)(230, 38.16821750514822)(231, 37.93785397657031)(232, 37.824369438571985)(233, 37.88234563114548)(234, 37.92619740833951)(235, 37.90958849609563)(236, 37.976191049007056)(237, 38.02048115555778)(238, 37.97033572089726)(239, 38.075675640326054)(240, 38.05952752050169)(241, 38.02072952266793)(242, 37.95005357374029)(243, 37.97033572089726)(244, 37.97033572089726)(245, 38.00324710874862)(246, 37.976191049007056)(247, 38.05359884877126)(248, 37.99218150786303)(249, 38.008949263022586)(250, 37.982179322349815)(251, 38.046062963137516)(252, 38.047799275945124)(253, 38.05359884877126)(254, 37.92055140007508)(255, 38.02072952266793)(256, 38.17149657122487)(257, 38.17840258208002)(258, 38.031098257921485)(259, 38.036555903614136)(260, 38.06559431654147)(261, 38.16574145033564)(262, 38.047799275945124)(263, 38.117152896035385)(264, 38.239881526321454)(265, 38.29737777994998)(266, 38.282090912960435)(267, 38.194360331718435)(268, 38.16821750514822)(269, 38.32443335679448)(270, 38.30991926941429)(271, 38.22894385267444)(272, 38.28574145033564)(273, 38.25347150725585)(274, 38.138609794346266)(275, 38.269158575055066)(276, 38.30425940014939)(277, 38.42680527764641)(278, 38.46278437553856)(279, 38.34388112759892)(280, 38.30958849609563)(281, 38.473486813874125)(282, 38.531962319066885)(283, 38.33196231906689)(284, 38.38048115555778)(285, 38.4375787981165)(286, 38.52055140007507)(287, 38.49387939631576)(288, 38.36122288346423)(289, 38.46278437553856)(290, 38.43218150786303)(291, 38.556776396915794)(292, 38.41359884877126)(293, 38.67788144835194)(294, 38.562263132362645)(295, 38.50425940014939)(296, 38.43766009205923)(297, 38.38574181850626)(298, 38.421525870441)(299, 38.41359884877126)(300, 38.531962319066885)(301, 38.443247108748615)(302, 38.29902464685626)(303, 38.29902464685626)(304, 38.36122288346423)(305, 38.47307114624653)(306, 38.537853976570304)(307, 38.38048115555778)(308, 38.33449225099189)(309, 38.30958849609563)(310, 38.35023457365655)(311, 38.45477398088423)(312, 38.391098257921485)(313, 38.4524541513465)(314, 38.320551400075075)(315, 38.38048115555778)(316, 38.38048115555778)(317, 38.46278437553856)(318, 38.530429469516235)(319, 38.320551400075075)(320, 38.366882772597556)(321, 38.537853976570304)(322, 38.41633823616398)(323, 38.57736864892084)(324, 38.61944007197233)(325, 38.41123774904305)(326, 38.71973920090036)(327, 38.443247108748615)(328, 38.42680527764641)(329, 38.53551641662645)(330, 38.49387939631576)(331, 38.59876861580542)(332, 38.50425940014939)(333, 38.41359884877126)(334, 38.6142878295913)(335, 38.51501722718732)(336, 38.64099887610262)(337, 38.47899084530215)(338, 38.50425940014939)(339, 38.49387939631576)(340, 38.47899084530215)(341, 38.52055140007507)(342, 38.64147762592873)(343, 38.509588496095624)(344, 38.59876861580542)(345, 38.63001905452944)(346, 38.63001905452944)(347, 38.52055140007507)(348, 38.66436943857199)(349, 38.74701843268902)(350, 38.75788144835194)(351, 38.81833103979264)(352, 38.67788144835194)(353, 38.56234563114549)(354, 38.67239864745798)(355, 38.720551400075074)(356, 38.63001905452944)(357, 38.8122510837452)(358, 38.78097059243399)(359, 38.71332427686536)(360, 38.68917984642202)(361, 38.707072000000004)(362, 38.6617352525289)(363, 38.646654126908786)(364, 38.85551641662644)(365, 38.720551400075074)(366, 38.82787260817239)(367, 38.75788144835194)(368, 38.774287829591294)(369, 38.68917984642202)(370, 38.795456)(371, 38.850104149983736)(372, 38.66701843268902)(373, 38.67788144835194)(374, 38.74388112759892)(375, 38.72619740833951)(376, 38.80099887610262)(377, 38.715017227187325)(378, 38.720551400075074)(379, 38.80099887610262)(380, 38.80099887610262)(381, 38.87677639691579)(382, 38.94808654257812)(383, 38.84437810200203)(384, 38.80665412690878)(385, 38.80665412690878)(386, 38.77500963265809)(387, 38.70425940014939)(388, 38.84542477188437)(389, 38.779440071972324)(390, 38.81833103979264)(391, 38.83326885021679)(392, 38.80665412690878)(393, 38.850104149983736)(394, 38.83326885021679)(395, 38.720551400075074)(396, 38.715017227187325)(397, 38.72619740833951)(398, 38.75788144835194)(399, 38.69902464685626)(400, 38.82257425488704)(401, 38.82787260817239)(402, 38.92055140007508)(403, 38.82257425488704)(404, 38.82787260817239)(405, 38.87677639691579)(406, 38.92619740833951)(407, 38.93785397657031)(408, 38.85551641662644)(409, 38.838768615805414)(410, 38.855954342857146)(411, 38.905840000503616)(412, 39.0076707968765)(413, 38.85551641662644)(414, 38.88881920881906)(415, 38.912770581664795)(416, 39.04443335679448)(417, 38.88881920881906)(418, 39.086882772597555)(419, 38.905840000503616)(420, 38.888028884357176)(421, 38.838768615805414)(422, 38.72619740833951)(423, 38.87131458273061)(424, 38.79001905452944)(425, 39.00324710874862)(426, 38.72619740833951)(427, 38.86193712344469)(428, 39.05952752050169)(429, 39.05449225099189)(430, 39.05449225099189)(431, 39.109588496095625)(432, 38.87677639691579)(433, 38.87677639691579)(434, 38.89387939631577)(435, 38.82787260817239)(436, 38.92055140007508)(437, 38.89387939631577)(438, 39.075675640326054)(439, 38.97633823616398)(440, 39.12055140007507)(441, 38.99218150786303)(442, 38.958990845302154)(443, 39.02574181850626)(444, 39.211264)(445, 39.12619740833951)(446, 39.02574181850626)(447, 38.976191049007056)(448, 38.958990845302154)(449, 38.87677639691579)(450, 38.942784375538565)(451, 38.84437810200203)(452, 38.84437810200203)(453, 39.036555903614136)(454, 38.82787260817239)(455, 38.942784375538565)(456, 38.976191049007056)(457, 39.05359884877126)(458, 38.84437810200203)(459, 38.942784375538565)(460, 38.958990845302154)(461, 39.026825120487835)(462, 39.04212071869965)(463, 39.194360331718435)(464, 38.92055140007508)(465, 38.92619740833951)(466, 38.99218150786303)(467, 38.92619740833951)(468, 38.893833460134445)(469, 38.84437810200203)(470, 38.763472937338854)(471, 39.075675640326054)(472, 38.961281551811005)(473, 39.10425940014939)(474, 38.86193712344469)(475, 38.98680527764641)(476, 39.02574181850626)(477, 38.92619740833951)(478, 38.82787260817239)(479, 38.94388112759892)(480, 38.87677639691579)(481, 38.942784375538565)(482, 38.84437810200203)(483, 39.00324710874862)(484, 38.94388112759892)(485, 38.99218150786303)(486, 39.02574181850626)(487, 38.90958849609563)(488, 38.99218150786303)(489, 38.942784375538565)(490, 39.05359884877126)(491, 38.99218150786303)(492, 38.84437810200203)(493, 39.00324710874862)(494, 38.958990845302154)(495, 38.942784375538565)(496, 39.02072952266793)(497, 38.91206120806941)(498, 39.075675640326054)(499, 39.02574181850626)

};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0,0)
};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0012784661460835053)(2, 0.0012784661460835053)(3, 0.026392463813377898)(4, 0.026392463813377898)(5, 0.12096000000000001)(6, 0.12096000000000001)(7, 0.27502678687014565)(8, 0.44192)(9, 0.6753386027509787)(10, 0.7706336197103614)(11, 0.9039695619047661)(12, 1.1673628013492723)(13, 1.3835400452739584)(14, 2.042120718699648)(15, 2.2638372149239543)(16, 3.068932663706437)(17, 3.4087719601051067)(18, 4.097597934550504)(19, 4.60177327102971)(20, 5.353791557720354)(21, 6.218485127223529)(22, 6.909705722897381)(23, 7.838315265651629)(24, 8.925568751077133)(25, 9.892340777096361)(26, 11.068050054249586)(27, 12.052426432783134)(28, 13.50898671492511)(29, 14.303866400995036)(30, 15.272124911060155)(31, 16.50898671492511)(32, 16.98372997089308)(33, 18.15622405091726)(34, 19.24486698796756)(35, 19.654654068490682)(36, 20.73508017472623)(37, 21.287084359317724)(38, 22.082534478841445)(39, 22.969046913512567)(40, 23.485426683069164)(41, 24.22660698710183)(42, 24.76218879438003)(43, 25.545827599481605)(44, 26.129460907933538)(45, 26.777638417638105)(46, 27.25184313104182)(47, 27.589947053676394)(48, 28.408965707125198)(49, 29.113215622775243)(50, 29.074189509208775)(51, 29.629370680328655)(52, 29.8703315866567)(53, 30.12699865081859)(54, 30.755474389640217)(55, 30.99978098997837)(56, 31.45698522247406)(57, 31.83417954412661)(58, 32.107832960750066)(59, 32.12876548828688)(60, 32.516414978865505)(61, 32.907512742948114)(62, 33.243885823849446)(63, 33.66645762645716)(64, 33.917091647592244)(65, 34.11532335700713)(66, 34.33066411949405)(67, 34.793123997492955)(68, 34.914675966394704)(69, 35.20875762260925)(70, 35.484825227267805)(71, 35.68849683461121)(72, 36.08503739731787)(73, 36.35080070378895)(74, 36.64510018881096)(75, 36.802865088180354)(76, 36.90699314485691)(77, 37.06476041898208)(78, 37.40963163863136)(79, 37.56478627096287)(80, 37.77551563088894)(81, 37.970961122600315)(82, 38.313085437342664)(83, 38.380108316339424)(84, 38.357281725356515)(85, 38.593985040270276)(86, 38.64382207600432)(87, 38.6977832857872)(88, 39.02090493927995)(89, 39.05909592353691)(90, 39.510699123107486)(91, 39.47721104834392)(92, 39.60358093615372)(93, 39.87451858594426)(94, 39.8698209040786)(95, 40.1351578190173)(96, 40.34610239086832)(97, 40.443491803852744)(98, 40.61270630038097)(99, 40.637631999999996)(100, 40.831802631281214)(101, 41.09485232986718)(102, 41.00036275863295)(103, 41.25643628516338)(104, 41.38815382348307)(105, 41.55841153831898)(106, 41.59869007619837)(107, 41.810733367338585)(108, 41.92994517595571)(109, 42.250789688154676)(110, 42.39507446322168)(111, 42.28360371767011)(112, 42.473264671015066)(113, 42.62690223254459)(114, 42.84573221585474)(115, 43.00315612968687)(116, 43.12321206837466)(117, 43.08500358816721)(118, 43.22376335448225)(119, 43.26831942315864)(120, 43.4589867015953)(121, 43.722038118670234)(122, 43.77864630483391)(123, 44.16189452559001)(124, 44.28533047335103)(125, 44.47535216234941)(126, 44.733574983438146)(127, 44.888051144709195)(128, 44.922677160964824)(129, 44.974454023711786)(130, 45.21205448810552)(131, 45.16744147039707)(132, 45.21439539508503)(133, 45.28221199751343)(134, 45.27931766929222)(135, 45.38604528169763)(136, 45.52639353802243)(137, 45.691818921238536)(138, 45.71914425606374)(139, 45.77856607490433)(140, 45.70478963335805)(141, 45.968607041845054)(142, 46.070939385423316)(143, 46.10151303468394)(144, 46.170357780459284)(145, 46.17621438502676)(146, 46.29386788252862)(147, 46.394279591447116)(148, 46.45644932001527)(149, 46.41498182658886)(150, 46.51194327206712)(151, 46.70951111979993)(152, 46.87302576539057)(153, 46.88134288358904)(154, 46.98328515540663)(155, 47.1366255553193)(156, 47.23811008200674)(157, 47.35589386593124)(158, 47.58471281698231)(159, 47.597094831202874)(160, 47.792433744114064)(161, 47.82232919405354)(162, 47.88755215580062)(163, 48.025529434410664)(164, 48.0744171316847)(165, 48.27636008663817)(166, 48.16279981933975)(167, 48.29831174499437)(168, 48.33726781596469)(169, 48.33561256276039)(170, 48.320843819382894)(171, 48.66145200144052)(172, 48.72051820706383)(173, 48.606461754482815)(174, 48.720142816789476)(175, 48.733827857907784)(176, 48.733827857907784)(177, 48.895345850835795)(178, 49.04495604624709)(179, 49.26645762645716)(180, 49.32798662409809)(181, 49.34225110588388)(182, 49.29600955882806)(183, 49.357268140874105)(184, 49.51986731370294)(185, 49.50465251544466)(186, 49.563136)(187, 49.63303904458494)(188, 49.67149023656184)(189, 49.71169210845539)(190, 49.73210594676251)(191, 49.67655027294389)(192, 49.71844647561631)(193, 49.87655027294389)(194, 49.92048246055663)(195, 49.792297987705105)(196, 49.89369609630732)(197, 49.86478610788761)(198, 49.83946390520306)(199, 50.01548397651783)(200, 50.10227816869589)(201, 50.093621055849155)(202, 50.11101958266787)(203, 50.38454032694463)(204, 50.43882722083035)(205, 50.38089664543549)(206, 50.386368000000004)(207, 50.52876548828688)(208, 50.83612006723392)(209, 50.83224368284488)(210, 50.81882042554384)(211, 50.89950540793007)(212, 51.02492934113416)(213, 51.02684778906776)(214, 51.09491354039444)(215, 51.17062818875767)(216, 51.19978098997837)(217, 51.23884469596463)(218, 51.28189166754381)(219, 51.46702274430356)(220, 51.526208555994714)(221, 51.687389969722815)(222, 51.79783161069511)(223, 51.738440126549506)(224, 51.79394699529125)(225, 51.85181622707391)(226, 51.92463606744082)(227, 51.89411819376194)(228, 51.89411819376194)(229, 51.9425099113069)(230, 52.088967932725865)(231, 52.11216634488529)(232, 52.042361465484525)(233, 52.01555039830464)(234, 52.18058383877161)(235, 52.270668310555195)(236, 52.4004753614635)(237, 52.305730679455785)(238, 52.3489649012814)(239, 52.38621495094309)(240, 52.526208555994714)(241, 52.460984711174426)(242, 52.514657675797295)(243, 52.598011765508154)(244, 52.657384251587025)(245, 52.665408)(246, 52.69730442948998)(247, 52.715474389640214)(248, 52.66339429099188)(249, 52.75957111621402)(250, 52.83981762188275)(251, 52.77539113536489)(252, 52.81356192971093)(253, 52.98702274430356)(254, 52.8296133749863)(255, 52.92071838078434)(256, 52.940503689029896)(257, 53.02154627934603)(258, 53.17658639660522)(259, 53.08110928491064)(260, 53.21954253415064)(261, 53.190668310555196)(262, 53.37157842451196)(263, 53.47310831571597)(264, 53.34694192698349)(265, 53.382188568003784)(266, 53.514657675797295)(267, 53.484636067440825)(268, 53.46500483961253)(269, 53.5005036890299)(270, 53.68150038040334)(271, 53.66742695771597)(272, 53.71139949876675)(273, 53.69730442948998)(274, 53.69730442948998)(275, 53.96707475394965)(276, 53.91221274680026)(277, 53.771420015430266)(278, 53.904118624159594)(279, 54.03571957397824)(280, 53.99719233497296)(281, 53.95261969401346)(282, 54.03164338279676)(283, 54.11916045091228)(284, 54.215428096968466)(285, 54.19883207819562)(286, 54.40356441834872)(287, 54.46488550660459)(288, 54.412915191063284)(289, 54.51498300749293)(290, 54.6734336401952)(291, 54.68584076053926)(292, 54.6734336401952)(293, 54.79532776119407)(294, 54.71541397524931)(295, 54.684262358681615)(296, 54.684262358681615)(297, 54.793175733415566)(298, 54.797486198819705)(299, 54.8216691872071)(300, 55.0118968778377)(301, 55.06355039735527)(302, 55.0118968778377)(303, 55.090838954256505)(304, 55.13154406111319)(305, 55.222116634432375)(306, 55.26086450384493)(307, 55.263102029573915)(308, 55.17454862771698)(309, 55.13596697822901)(310, 55.224358187616644)(311, 55.235676080254386)(312, 55.29287243290057)(313, 55.32237315755646)(314, 55.35439918525136)(315, 55.31321562277524)(316, 55.33165615556063)(317, 55.45324711844942)(318, 55.5686716301064)(319, 55.407184331977916)(320, 55.45324711844942)(321, 55.49474797095837)(322, 55.543550397355276)(323, 55.5525791639585)(324, 55.5780429492603)(325, 55.61044208763095)(326, 55.5525791639585)(327, 55.5920340964728)(328, 55.62220862424626)(329, 55.64764875922179)(330, 55.61277879438975)(331, 55.62697460048173)(332, 55.75544830587454)(333, 55.872740093551286)(334, 55.85234077709636)(335, 55.80256310362201)(336, 55.875157596233)(337, 55.83758419625915)(338, 55.95787600449758)(339, 56.04619967067709)(340, 56.05148363701253)(341, 56.254334617022806)(342, 56.223488)(343, 56.15473729784167)(344, 56.15732323935297)(345, 56.16514850977408)(346, 56.28242414485189)(347, 56.20064952490216)(348, 56.23370600947725)(349, 56.238880143944655)(350, 56.2669430145117)(351, 56.27463408994559)(352, 56.38015302017353)(353, 56.236287533552606)(354, 56.338944740313714)(355, 56.4089657071252)(356, 56.43164867750288)(357, 56.356805164160036)(358, 56.356805164160036)(359, 56.460354629214415)(360, 56.509495940508174)(361, 56.46288029950746)(362, 56.4239948750343)(363, 56.3903151345162)(364, 56.530317101947155)(365, 56.57513393435073)(366, 56.5120595869199)(367, 56.47825689872172)(368, 56.63216235767764)(369, 56.62196986916171)(370, 56.51721958869253)(371, 56.62959827963545)(372, 56.737939633231626)(373, 56.77015484315587)(374, 56.822475498086106)(375, 56.809956497959064)(376, 56.70592481586047)(377, 56.814934009192626)(378, 56.88001999711241)(379, 56.84491962516859)(380, 56.830110232858424)(381, 57.063386674993154)(382, 56.882465104252326)(383, 56.857337347758836)(384, 56.90490830269301)(385, 56.94247549808611)(386, 56.864908302693)(387, 56.915150305533686)(388, 56.94500987840129)(389, 57.01543394208139)(390, 57.096334831166594)(391, 57.134434475834865)(392, 57.13243979745391)(393, 57.135104)(394, 57.12451870389071)(395, 57.127147309008386)(396, 57.30100839638558)(397, 57.279205769159496)(398, 57.270912)(399, 57.26544932917627)(400, 57.270912)(401, 57.320209278876476)(402, 57.35576289670388)(403, 57.353001614168086)(404, 57.42730079099059)(405, 57.39421491820303)(406, 57.48818983809284)(407, 57.6248577552239)(408, 57.502528)(409, 57.603753218454585)(410, 57.748678815209445)(411, 57.69699252013514)(412, 57.690820418319824)(413, 57.748254030935826)(414, 57.76314850138942)(415, 57.76314850138942)(416, 57.651802917222064)(417, 57.63965500084655)(418, 57.73923309911297)(419, 57.733765545195105)(420, 57.70895942054867)(421, 57.79654271867133)(422, 57.77848512722353)(423, 57.772294879663406)(424, 57.7879164855271)(425, 57.86361873131231)(426, 57.866775200234216)(427, 57.975476062980604)(428, 57.9687996077421)(429, 58.08221643889309)(430, 58.05199241961695)(431, 58.06211342791473)(432, 58.10912546660518)(433, 58.10912546660518)(434, 58.22347984866383)(435, 58.24091874945974)(436, 58.19330160969173)(437, 58.24091874945974)(438, 58.15992390476192)(439, 58.20391690068979)(440, 58.17070291498777)(441, 58.28163073509197)(442, 58.2780822777756)(443, 58.23037423675238)(444, 58.24091874945974)(445, 58.23386138233056)(446, 58.30843319760638)(447, 58.393116696828194)(448, 58.35638910022408)(449, 58.41132545678691)(450, 58.32607111985487)(451, 58.285208151391956)(452, 58.38361671574871)(453, 58.44933023898279)(454, 58.39751716536797)(455, 58.50205848263663)(456, 58.479617342713254)(457, 58.49465022212772)(458, 58.415532386460406)(459, 58.498338082421476)(460, 58.460566362512495)(461, 58.460566362512495)(462, 58.6048)(463, 58.52118073274226)(464, 58.55511764821865)(465, 58.612784661460836)(466, 58.650853400909114)(467, 58.76348733260076)(468, 58.7355323864604)(469, 58.824457019041354)(470, 58.77070291498777)(471, 58.8048)(472, 58.74295631722324)(473, 58.852452774519584)(474, 58.7505148210936)(475, 58.73186869333813)(476, 58.83456208736121)(477, 58.78551074320316)(478, 58.78175963274691)(479, 58.79697349764563)(480, 58.89069289498392)(481, 58.84765575800836)(482, 58.86732338712255)(483, 58.86355594899675)(484, 58.79697349764563)(485, 59.012784661460834)(486, 58.82823270136642)(487, 58.86355594899675)(488, 58.953577580460916)(489, 58.91036228423643)(490, 58.91806003361696)(491, 59.056513428574085)(492, 59.07265633465585)(493, 59.09635055467784)(494, 59.04055464245531)(495, 59.00086756483593)(496, 59.23779321707069)(497, 59.11265633465586)(498, 59.17435657364409)(499, 59.06505881947437)
};

\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0787215338539165)(2, 0.0787215338539165)(3, 0.1336075361866221)(4, 0.1336075361866221)(5, 0.27904)(6, 0.27904)(7, 0.5249732131298543)(8, 0.75808)(9, 1.0046613972490213)(10, 1.1493663802896386)(11, 1.256030438095234)(12, 1.552637198650728)(13, 1.8164599547260418)(14, 2.5978792813003517)(15, 2.856162785076046)(16, 3.8110673362935628)(17, 4.1912280398948925)(18, 4.942402065449495)(19, 5.47822672897029)(20, 6.326208442279646)(21, 7.221514872776471)(22, 8.050294277102621)(23, 8.96168473434837)(24, 10.114431248922866)(25, 11.147659222903638)(26, 12.451949945750414)(27, 13.467573567216865)(28, 14.81101328507489)(29, 15.776133599004963)(30, 16.647875088939845)(31, 17.81101328507489)(32, 18.29627002910692)(33, 19.52377594908274)(34, 20.595133012032445)(35, 20.98534593150932)(36, 22.14491982527377)(37, 22.792915640682274)(38, 23.597465521158554)(39, 24.550953086487436)(40, 24.994573316930833)(41, 25.61339301289817)(42, 26.117811205619972)(43, 26.854172400518394)(44, 27.390539092066465)(45, 28.022361582361892)(46, 28.588156868958183)(47, 28.890052946323603)(48, 29.6710342928748)(49, 30.486784377224758)(50, 30.365810490791223)(51, 30.930629319671347)(52, 31.1696684133433)(53, 31.473001349181413)(54, 32.284525610359786)(55, 32.60021901002163)(56, 33.023014777525944)(57, 33.44582045587339)(58, 33.812167039249935)(59, 33.87123451171312)(60, 34.36358502113449)(61, 34.69248725705188)(62, 35.07611417615055)(63, 35.53354237354284)(64, 35.76290835240776)(65, 36.04467664299287)(66, 36.22933588050595)(67, 36.72687600250704)(68, 36.8453240336053)(69, 37.111242377390745)(70, 37.39517477273219)(71, 37.67150316538879)(72, 38.07496260268213)(73, 38.28919929621105)(74, 38.634899811189044)(75, 38.71713491181964)(76, 38.773006855143095)(77, 39.015239581017916)(78, 39.39036836136864)(79, 39.555213729037135)(80, 39.744484369111056)(81, 40.029038877399685)(82, 40.406914562657334)(83, 40.41989168366057)(84, 40.362718274643484)(85, 40.60601495972973)(86, 40.71617792399568)(87, 40.742216714212795)(88, 41.05909506072005)(89, 41.18090407646309)(90, 41.52930087689252)(91, 41.56278895165609)(92, 41.67641906384628)(93, 41.965481414055745)(94, 42.0501790959214)(95, 42.264842180982704)(96, 42.53389760913168)(97, 42.67650819614726)(98, 42.82729369961903)(99, 42.882368)(100, 43.08819736871879)(101, 43.305147670132826)(102, 43.23963724136704)(103, 43.46356371483662)(104, 43.65184617651693)(105, 43.80158846168102)(106, 43.841309923801624)(107, 44.02926663266142)(108, 44.15005482404429)(109, 44.46921031184532)(110, 44.644925536778324)(111, 44.516396282329886)(112, 44.64673532898494)(113, 44.81309776745541)(114, 45.07426778414526)(115, 45.23684387031312)(116, 45.35678793162534)(117, 45.314996411832794)(118, 45.41623664551775)(119, 45.53168057684136)(120, 45.661013298404704)(121, 45.87796188132976)(122, 45.98135369516609)(123, 46.23810547441)(124, 46.35466952664897)(125, 46.484647837650584)(126, 46.78642501656185)(127, 46.95194885529081)(128, 46.99732283903518)(129, 47.10554597628821)(130, 47.26794551189448)(131, 47.31255852960293)(132, 47.345604604914975)(133, 47.43778800248657)(134, 47.44068233070778)(135, 47.57395471830236)(136, 47.67360646197757)(137, 47.82818107876146)(138, 47.88085574393625)(139, 47.901433925095674)(140, 47.89521036664195)(141, 48.111392958154944)(142, 48.16906061457668)(143, 48.21848696531605)(144, 48.30964221954072)(145, 48.30378561497324)(146, 48.426132117471376)(147, 48.48572040855288)(148, 48.58355067998474)(149, 48.54501817341114)(150, 48.68805672793288)(151, 48.81048888020007)(152, 48.96697423460943)(153, 49.03865711641096)(154, 49.09671484459337)(155, 49.26337444468071)(156, 49.32188991799326)(157, 49.444106134068754)(158, 49.61528718301769)(159, 49.60290516879713)(160, 49.80756625588593)(161, 49.77767080594646)(162, 49.872447844199385)(163, 49.974470565589336)(164, 50.0055828683153)(165, 50.20363991336183)(166, 50.07720018066024)(167, 50.26168825500563)(168, 50.222732184035316)(169, 50.22438743723961)(170, 50.23915618061711)(171, 50.53854799855948)(172, 50.63948179293617)(173, 50.51353824551719)(174, 50.559857183210525)(175, 50.54617214209222)(176, 50.54617214209222)(177, 50.7046541491642)(178, 50.95504395375291)(179, 51.133542373542845)(180, 51.152013375901916)(181, 51.21774889411612)(182, 51.18399044117194)(183, 51.282731859125896)(184, 51.440132686297055)(185, 51.375347484555334)(186, 51.396863999999994)(187, 51.486960955415064)(188, 51.528509763438166)(189, 51.56830789154461)(190, 51.54789405323749)(191, 51.52344972705611)(192, 51.56155352438369)(193, 51.723449727056106)(194, 51.75951753944338)(195, 51.64770201229489)(196, 51.78630390369268)(197, 51.735213892112384)(198, 51.680536094796935)(199, 51.824516023482175)(200, 51.89772183130411)(201, 51.906378944150845)(202, 51.88898041733213)(203, 52.09545967305537)(204, 52.121172779169655)(205, 52.09910335456451)(206, 52.093632)(207, 52.27123451171312)(208, 52.44387993276608)(209, 52.44775631715512)(210, 52.46117957445616)(211, 52.540494592069926)(212, 52.655070658865846)(213, 52.65315221093225)(214, 52.66508645960557)(215, 52.749371811242334)(216, 52.80021901002163)(217, 52.84115530403537)(218, 52.878108332456186)(219, 53.01297725569644)(220, 53.11379144400529)(221, 53.27261003027718)(222, 53.40216838930489)(223, 53.3815598734505)(224, 53.40605300470875)(225, 53.42818377292609)(226, 53.515363932559175)(227, 53.46588180623806)(228, 53.46588180623806)(229, 53.4974900886931)(230, 53.67103206727414)(231, 53.727833655114715)(232, 53.63763853451548)(233, 53.584449601695354)(234, 53.73941616122839)(235, 53.809331689444804)(236, 53.919524638536494)(237, 53.85426932054421)(238, 53.891035098718596)(239, 53.9337850490569)(240, 54.11379144400529)(241, 54.01901528882558)(242, 54.04534232420271)(243, 54.121988234491845)(244, 54.22261574841297)(245, 54.214591999999996)(246, 54.26269557051001)(247, 54.24452561035978)(248, 54.216605709008114)(249, 54.28042888378599)(250, 54.36018237811725)(251, 54.34460886463511)(252, 54.386438070289074)(253, 54.53297725569644)(254, 54.3703866250137)(255, 54.519281619215654)(256, 54.4994963109701)(257, 54.57845372065396)(258, 54.743413603394785)(259, 54.678890715089366)(260, 54.78045746584936)(261, 54.729331689444805)(262, 54.868421575488036)(263, 55.006891684284035)(264, 54.893058073016505)(265, 54.93781143199621)(266, 55.04534232420271)(267, 55.07536393255918)(268, 55.01499516038747)(269, 55.059496310970104)(270, 55.27849961959665)(271, 55.21257304228403)(272, 55.24860050123324)(273, 55.26269557051001)(274, 55.26269557051001)(275, 55.55292524605034)(276, 55.44778725319974)(277, 55.34857998456974)(278, 55.455881375840406)(279, 55.56428042602175)(280, 55.52280766502704)(281, 55.48738030598654)(282, 55.568356617203236)(283, 55.64083954908772)(284, 55.704571903031535)(285, 55.72116792180438)(286, 55.83643558165127)(287, 55.93511449339542)(288, 55.90708480893671)(289, 55.965016992507074)(290, 56.1265663598048)(291, 56.19415923946074)(292, 56.1265663598048)(293, 56.24467223880593)(294, 56.16458602475068)(295, 56.11573764131838)(296, 56.11573764131838)(297, 56.24682426658444)(298, 56.2425138011803)(299, 56.21833081279291)(300, 56.4281031221623)(301, 56.456449602644724)(302, 56.4281031221623)(303, 56.50916104574349)(304, 56.54845593888682)(305, 56.61788336556763)(306, 56.65913549615507)(307, 56.65689797042609)(308, 56.585451372283025)(309, 56.544033021771)(310, 56.61564181238336)(311, 56.60432391974562)(312, 56.62712756709943)(313, 56.67762684244354)(314, 56.72560081474864)(315, 56.68678437722476)(316, 56.66834384443937)(317, 56.786752881550576)(318, 56.9113283698936)(319, 56.75281566802208)(320, 56.786752881550576)(321, 56.82525202904162)(322, 56.93644960264473)(323, 56.927420836041506)(324, 56.9019570507397)(325, 56.94955791236905)(326, 56.927420836041506)(327, 56.9679659035272)(328, 56.93779137575374)(329, 56.99235124077821)(330, 56.947221205610255)(331, 56.93302539951827)(332, 57.04455169412546)(333, 57.16725990644872)(334, 57.107659222903635)(335, 57.07743689637798)(336, 57.164842403767004)(337, 57.12241580374084)(338, 57.242123995502425)(339, 57.23380032932291)(340, 57.22851636298747)(341, 57.5056653829772)(342, 57.456512000000004)(343, 57.365262702158326)(344, 57.36267676064703)(345, 57.35485149022592)(346, 57.47757585514812)(347, 57.39935047509783)(348, 57.446293990522754)(349, 57.44111985605535)(350, 57.4930569854883)(351, 57.48536591005441)(352, 57.61984697982647)(353, 57.4437124664474)(354, 57.58105525968629)(355, 57.6710342928748)(356, 57.64835132249712)(357, 57.563194835839965)(358, 57.563194835839965)(359, 57.69964537078558)(360, 57.73050405949182)(361, 57.697119700492536)(362, 57.656005124965695)(363, 57.6096848654838)(364, 57.70968289805284)(365, 57.824866065649275)(366, 57.7279404130801)(367, 57.68174310127828)(368, 57.84783764232236)(369, 57.858030130838294)(370, 57.72278041130747)(371, 57.85040172036455)(372, 57.98206036676837)(373, 58.029845156844125)(374, 58.05752450191389)(375, 58.07004350204093)(376, 57.93407518413953)(377, 58.06506599080737)(378, 58.15998000288759)(379, 58.1150803748314)(380, 58.04988976714157)(381, 58.296613325006845)(382, 58.15753489574768)(383, 58.10266265224116)(384, 58.135091697307)(385, 58.177524501913894)(386, 58.09509169730699)(387, 58.12484969446632)(388, 58.17499012159872)(389, 58.264566057918614)(390, 58.343665168833404)(391, 58.38556552416513)(392, 58.307560202546085)(393, 58.304896)(394, 58.31548129610929)(395, 58.31285269099161)(396, 58.45899160361442)(397, 58.40079423084051)(398, 58.409088000000004)(399, 58.414550670823736)(400, 58.409088000000004)(401, 58.43979072112353)(402, 58.484237103296124)(403, 58.48699838583192)(404, 58.57269920900941)(405, 58.52578508179697)(406, 58.591810161907155)(407, 58.69514224477609)(408, 58.577472)(409, 58.63624678154541)(410, 58.73132118479056)(411, 58.703007479864866)(412, 58.70917958168018)(413, 58.81174596906418)(414, 58.79685149861058)(415, 58.79685149861058)(416, 58.66819708277793)(417, 58.68034499915344)(418, 58.74076690088703)(419, 58.8262344548049)(420, 58.77104057945133)(421, 58.84345728132867)(422, 58.78151487277647)(423, 58.7877051203366)(424, 58.772083514472904)(425, 58.85638126868769)(426, 58.85322479976578)(427, 58.90452393701939)(428, 58.911200392257896)(429, 59.03778356110691)(430, 58.988007580383055)(431, 58.977886572085275)(432, 59.010874533394826)(433, 59.010874533394826)(434, 59.13652015133617)(435, 59.11908125054026)(436, 59.08669839030827)(437, 59.11908125054026)(438, 59.040076095238085)(439, 59.07608309931021)(440, 59.02929708501223)(441, 59.158369264908025)(442, 59.161917722224395)(443, 59.12962576324762)(444, 59.11908125054026)(445, 59.12613861766944)(446, 59.21156680239362)(447, 59.2068833031718)(448, 59.243610899775916)(449, 59.34867454321309)(450, 59.19392888014512)(451, 59.15479184860804)(452, 59.2963832842513)(453, 59.390669761017215)(454, 59.282482834632034)(455, 59.337941517363376)(456, 59.28038265728675)(457, 59.345349777872286)(458, 59.2644676135396)(459, 59.34166191757853)(460, 59.29943363748751)(461, 59.29943363748751)(462, 59.3952)(463, 59.318819267257744)(464, 59.364882351781354)(465, 59.387215338539164)(466, 59.429146599090885)(467, 59.636512667399245)(468, 59.584467613539594)(469, 59.65554298095865)(470, 59.62929708501223)(471, 59.595200000000006)(472, 59.577043682776754)(473, 59.70754722548042)(474, 59.56948517890639)(475, 59.588131306661865)(476, 59.72543791263879)(477, 59.614489256796844)(478, 59.618240367253094)(479, 59.603026502354375)(480, 59.66930710501608)(481, 59.632344241991646)(482, 59.69267661287745)(483, 59.696444051003255)(484, 59.603026502354375)(485, 59.78721533853916)(486, 59.65176729863359)(487, 59.696444051003255)(488, 59.76642241953908)(489, 59.72963771576357)(490, 59.72193996638304)(491, 59.82348657142591)(492, 59.88734366534414)(493, 59.86364944532215)(494, 59.83944535754468)(495, 59.79913243516407)(496, 59.962206782929314)(497, 59.92734366534415)(498, 60.02564342635591)(499, 59.89494118052562)
};

\end{axis}
\end{tikzpicture}

\end{subfigure}

\label{PimaSupport}

% END PIMA


% BEGIN CREDIT
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
\begin{axis}[
legend cell align = left,
legend pos = north west,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={Australian Credit - $\bar{X}$},
xlabel={Generation},
ylabel={$\Bar{X_h}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=120,
% ymin=500, ymax=700,
% legend pos=north east,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.08)(2, 0.32)(3, 0.72)(4, 1.96)(5, 3.76)(6, 5.88)(7, 8.56)(8, 11.6)(9, 14.36)(10, 17.2)(11, 19.76)(12, 21.96)(13, 24.04)(14, 25.84)(15, 27.36)(16, 28.8)(17, 30.16)(18, 31.0)(19, 32.08)(20, 33.0)(21, 34.04)(22, 34.44)(23, 35.08)(24, 35.68)(25, 35.96)(26, 36.28)(27, 36.76)(28, 37.16)(29, 37.36)(30, 37.76)(31, 37.96)(32, 38.2)(33, 38.4)(34, 38.68)(35, 38.76)(36, 38.88)(37, 39.08)(38, 39.2)(39, 39.36)(40, 39.52)(41, 39.72)(42, 39.92)(43, 40.0)(44, 40.04)(45, 40.08)(46, 40.12)(47, 40.36)(48, 40.56)(49, 40.68)(50, 40.76)(51, 40.8)(52, 40.88)(53, 41.04)(54, 41.12)(55, 41.28)(56, 41.44)(57, 41.56)(58, 41.6)(59, 41.64)(60, 41.72)(61, 41.84)(62, 41.84)(63, 41.96)(64, 42.04)(65, 42.04)(66, 42.16)(67, 42.28)(68, 42.36)(69, 42.52)(70, 42.64)(71, 42.72)(72, 42.76)(73, 42.88)(74, 42.88)(75, 42.92)(76, 43.0)(77, 43.08)(78, 43.16)(79, 43.24)(80, 43.28)(81, 43.32)(82, 43.32)(83, 43.36)(84, 43.44)(85, 43.52)(86, 43.52)(87, 43.52)(88, 43.6)(89, 43.64)(90, 43.64)(91, 43.64)(92, 43.76)(93, 43.84)(94, 43.84)(95, 43.84)(96, 43.84)(97, 43.88)(98, 43.88)(99, 43.88)(100, 43.92)(101, 44.0)(102, 44.04)(103, 44.04)(104, 44.08)(105, 44.12)(106, 44.16)(107, 44.16)(108, 44.16)(109, 44.16)(110, 44.16)(111, 44.2)(112, 44.2)(113, 44.24)(114, 44.32)(115, 44.36)(116, 44.36)(117, 44.4)(118, 44.4)(119, 44.44)(120, 44.52)(121, 44.52)(122, 44.52)(123, 44.52)(124, 44.52)(125, 44.52)(126, 44.6)(127, 44.68)(128, 44.68)(129, 44.68)(130, 44.72)(131, 44.8)(132, 44.8)(133, 44.8)(134, 44.8)(135, 44.8)(136, 44.84)(137, 44.84)(138, 45.0)(139, 45.08)(140, 45.12)(141, 45.12)(142, 45.2)(143, 45.24)(144, 45.24)(145, 45.28)(146, 45.28)(147, 45.32)(148, 45.32)(149, 45.32)(150, 45.36)(151, 45.36)(152, 45.4)(153, 45.4)(154, 45.4)(155, 45.4)(156, 45.44)(157, 45.44)(158, 45.44)(159, 45.48)(160, 45.52)(161, 45.6)(162, 45.6)(163, 45.6)(164, 45.64)(165, 45.64)(166, 45.68)(167, 45.68)(168, 45.68)(169, 45.76)(170, 45.76)(171, 45.8)(172, 45.8)(173, 45.8)(174, 45.8)(175, 45.8)(176, 45.84)(177, 45.88)(178, 45.88)(179, 45.88)(180, 45.88)(181, 45.88)(182, 45.88)(183, 45.96)(184, 45.96)(185, 46.0)(186, 46.04)(187, 46.04)(188, 46.12)(189, 46.12)(190, 46.12)(191, 46.16)(192, 46.16)(193, 46.16)(194, 46.16)(195, 46.16)(196, 46.2)(197, 46.2)(198, 46.2)(199, 46.2)(200, 46.2)(201, 46.2)(202, 46.2)(203, 46.2)(204, 46.2)(205, 46.24)(206, 46.24)(207, 46.24)(208, 46.24)(209, 46.28)(210, 46.28)(211, 46.28)(212, 46.32)(213, 46.36)(214, 46.36)(215, 46.36)(216, 46.36)(217, 46.36)(218, 46.36)(219, 46.36)(220, 46.36)(221, 46.36)(222, 46.4)(223, 46.4)(224, 46.4)(225, 46.44)(226, 46.44)(227, 46.44)(228, 46.44)(229, 46.44)(230, 46.48)(231, 46.48)(232, 46.48)(233, 46.48)(234, 46.52)(235, 46.52)(236, 46.52)(237, 46.52)(238, 46.52)(239, 46.52)(240, 46.52)(241, 46.52)(242, 46.52)(243, 46.56)(244, 46.6)(245, 46.6)(246, 46.6)(247, 46.6)(248, 46.6)(249, 46.6)(250, 46.6)(251, 46.64)(252, 46.64)(253, 46.64)(254, 46.64)(255, 46.64)(256, 46.64)(257, 46.64)(258, 46.64)(259, 46.64)(260, 46.64)(261, 46.64)(262, 46.64)(263, 46.68)(264, 46.68)(265, 46.68)(266, 46.68)(267, 46.68)(268, 46.68)(269, 46.68)(270, 46.68)(271, 46.68)(272, 46.68)(273, 46.68)(274, 46.68)(275, 46.68)(276, 46.68)(277, 46.68)(278, 46.68)(279, 46.68)(280, 46.68)(281, 46.68)(282, 46.68)(283, 46.68)(284, 46.68)(285, 46.68)(286, 46.68)(287, 46.72)(288, 46.72)(289, 46.72)(290, 46.72)(291, 46.72)(292, 46.72)(293, 46.72)(294, 46.72)(295, 46.72)(296, 46.72)(297, 46.76)(298, 46.76)(299, 46.76)(300, 46.76)(301, 46.76)(302, 46.76)(303, 46.76)(304, 46.76)(305, 46.76)(306, 46.76)(307, 46.76)(308, 46.8)(309, 46.8)(310, 46.8)(311, 46.8)(312, 46.84)(313, 46.84)(314, 46.84)(315, 46.84)(316, 46.84)(317, 46.84)(318, 46.84)(319, 46.84)(320, 46.84)(321, 46.84)(322, 46.84)(323, 46.88)(324, 46.88)(325, 46.88)(326, 46.88)(327, 46.88)(328, 46.88)(329, 46.88)(330, 46.88)(331, 46.88)(332, 46.88)(333, 46.88)(334, 46.88)(335, 46.88)(336, 46.88)(337, 46.88)(338, 46.88)(339, 46.88)(340, 46.88)(341, 46.88)(342, 46.88)(343, 46.88)(344, 46.88)(345, 46.88)(346, 46.88)(347, 46.88)(348, 46.88)(349, 46.88)(350, 46.88)(351, 46.88)(352, 46.88)(353, 46.88)(354, 46.88)(355, 46.88)(356, 46.88)(357, 46.88)(358, 46.88)(359, 46.88)(360, 46.88)(361, 46.88)(362, 46.88)(363, 46.88)(364, 46.88)(365, 46.88)(366, 46.88)(367, 46.88)(368, 46.88)(369, 46.88)(370, 46.88)(371, 46.88)(372, 46.88)(373, 46.88)(374, 46.88)(375, 46.88)(376, 46.88)(377, 46.88)(378, 46.88)(379, 46.88)(380, 46.88)(381, 46.88)(382, 46.88)(383, 46.88)(384, 46.88)(385, 46.88)(386, 46.88)(387, 46.88)(388, 46.88)(389, 46.88)(390, 46.88)(391, 46.88)(392, 46.88)(393, 46.88)(394, 46.88)(395, 46.88)(396, 46.88)(397, 46.88)(398, 46.88)(399, 46.88)(400, 46.88)(401, 46.88)(402, 46.88)(403, 46.88)(404, 46.88)(405, 46.88)(406, 46.88)(407, 46.88)(408, 46.88)(409, 46.88)(410, 46.88)(411, 46.88)(412, 46.88)(413, 46.88)(414, 46.88)(415, 46.88)(416, 46.88)(417, 46.88)(418, 46.88)(419, 46.88)(420, 46.88)(421, 46.88)(422, 46.88)(423, 46.88)(424, 46.88)(425, 46.88)(426, 46.88)(427, 46.88)(428, 46.88)(429, 46.88)(430, 46.88)(431, 46.88)(432, 46.88)(433, 46.88)(434, 46.88)(435, 46.88)(436, 46.88)(437, 46.88)(438, 46.88)(439, 46.88)(440, 46.88)(441, 46.88)(442, 46.88)(443, 46.88)(444, 46.88)(445, 46.88)(446, 46.88)(447, 46.88)(448, 46.88)(449, 46.88)(450, 46.88)(451, 46.88)(452, 46.88)(453, 46.88)(454, 46.88)(455, 46.88)(456, 46.88)(457, 46.88)(458, 46.92)(459, 46.92)(460, 46.92)(461, 46.92)(462, 46.92)(463, 46.92)(464, 46.92)(465, 46.92)(466, 46.92)(467, 46.92)(468, 46.92)(469, 46.92)(470, 46.92)(471, 46.92)(472, 46.92)(473, 46.92)(474, 46.92)(475, 46.92)(476, 46.92)(477, 46.92)(478, 46.92)(479, 46.92)(480, 46.92)(481, 46.92)(482, 46.92)(483, 46.92)(484, 46.92)(485, 46.92)(486, 46.92)(487, 46.92)(488, 46.92)(489, 46.92)(490, 46.92)(491, 46.92)(492, 46.92)(493, 46.92)(494, 46.92)(495, 46.92)(496, 46.92)(497, 46.92)(498, 46.92)(499, 46.92)
};

\addplot[
color=green!80,
dashed,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.03333333333333333)(8, 0.13333333333333333)(9, 0.16666666666666666)(10, 0.23333333333333334)(11, 0.3)(12, 0.5666666666666667)(13, 0.9)(14, 1.1)(15, 1.2)(16, 1.4)(17, 1.7333333333333334)(18, 2.1333333333333333)(19, 2.433333333333333)(20, 2.9)(21, 3.3)(22, 3.7666666666666666)(23, 4.333333333333333)(24, 4.933333333333334)(25, 5.2)(26, 5.8)(27, 6.433333333333334)(28, 6.866666666666666)(29, 7.466666666666667)(30, 8.366666666666667)(31, 9.066666666666666)(32, 9.966666666666667)(33, 10.7)(34, 11.233333333333333)(35, 11.933333333333334)(36, 12.733333333333333)(37, 13.5)(38, 14.166666666666666)(39, 14.933333333333334)(40, 15.666666666666666)(41, 16.6)(42, 17.333333333333332)(43, 18.133333333333333)(44, 18.933333333333334)(45, 19.633333333333333)(46, 20.133333333333333)(47, 20.966666666666665)(48, 21.5)(49, 22.233333333333334)(50, 23.333333333333332)(51, 24.0)(52, 24.366666666666667)(53, 24.9)(54, 25.5)(55, 25.9)(56, 26.566666666666666)(57, 27.4)(58, 28.033333333333335)(59, 29.1)(60, 29.666666666666668)(61, 30.133333333333333)(62, 30.7)(63, 31.566666666666666)(64, 32.3)(65, 32.666666666666664)(66, 33.3)(67, 33.766666666666666)(68, 34.4)(69, 34.766666666666666)(70, 35.2)(71, 35.56666666666667)(72, 36.13333333333333)(73, 36.733333333333334)(74, 37.2)(75, 38.03333333333333)(76, 38.5)(77, 38.733333333333334)(78, 39.3)(79, 39.53333333333333)(80, 40.1)(81, 40.4)(82, 40.8)(83, 41.3)(84, 41.666666666666664)(85, 42.1)(86, 42.43333333333333)(87, 42.7)(88, 43.1)(89, 43.6)(90, 43.93333333333333)(91, 44.266666666666666)(92, 44.53333333333333)(93, 44.833333333333336)(94, 45.3)(95, 45.53333333333333)(96, 46.0)(97, 46.266666666666666)(98, 46.666666666666664)(99, 46.833333333333336)(100, 47.1)(101, 47.6)(102, 48.1)(103, 48.36666666666667)(104, 48.733333333333334)(105, 49.0)(106, 49.13333333333333)(107, 49.666666666666664)(108, 49.833333333333336)(109, 50.333333333333336)(110, 50.56666666666667)(111, 50.7)(112, 50.8)(113, 51.03333333333333)(114, 51.233333333333334)(115, 51.56666666666667)(116, 51.96666666666667)(117, 52.3)(118, 52.5)(119, 52.8)(120, 53.0)(121, 53.233333333333334)(122, 53.43333333333333)(123, 53.53333333333333)(124, 53.8)(125, 54.2)(126, 54.43333333333333)(127, 54.56666666666667)(128, 54.93333333333333)(129, 55.03333333333333)(130, 55.266666666666666)(131, 55.56666666666667)(132, 55.7)(133, 55.9)(134, 56.36666666666667)(135, 56.4)(136, 56.733333333333334)(137, 57.1)(138, 57.233333333333334)(139, 57.53333333333333)(140, 57.63333333333333)(141, 57.766666666666666)(142, 58.06666666666667)(143, 58.3)(144, 58.53333333333333)(145, 58.666666666666664)(146, 58.833333333333336)(147, 59.03333333333333)(148, 59.1)(149, 59.3)(150, 59.43333333333333)(151, 59.833333333333336)(152, 59.96666666666667)(153, 60.233333333333334)(154, 60.266666666666666)(155, 60.5)(156, 60.7)(157, 61.03333333333333)(158, 61.333333333333336)(159, 61.43333333333333)(160, 61.63333333333333)(161, 61.666666666666664)(162, 61.733333333333334)(163, 61.96666666666667)(164, 62.36666666666667)(165, 62.666666666666664)(166, 62.9)(167, 63.166666666666664)(168, 63.56666666666667)(169, 63.7)(170, 63.9)(171, 64.3)(172, 64.46666666666667)(173, 64.56666666666666)(174, 64.63333333333334)(175, 64.8)(176, 65.06666666666666)(177, 65.4)(178, 65.73333333333333)(179, 65.96666666666667)(180, 66.13333333333334)(181, 66.33333333333333)(182, 66.46666666666667)(183, 66.66666666666667)(184, 66.93333333333334)(185, 66.96666666666667)(186, 67.3)(187, 67.5)(188, 67.66666666666667)(189, 67.93333333333334)(190, 67.96666666666667)(191, 68.23333333333333)(192, 68.36666666666666)(193, 68.6)(194, 68.56666666666666)(195, 68.83333333333333)(196, 69.03333333333333)(197, 69.23333333333333)(198, 69.43333333333334)(199, 69.5)(200, 69.76666666666667)(201, 70.0)(202, 70.1)(203, 70.36666666666666)(204, 70.5)(205, 70.7)(206, 70.86666666666666)(207, 70.93333333333334)(208, 71.03333333333333)(209, 71.33333333333333)(210, 71.53333333333333)(211, 71.5)(212, 71.6)(213, 71.73333333333333)(214, 71.93333333333334)(215, 72.2)(216, 72.3)(217, 72.4)(218, 72.53333333333333)(219, 72.7)(220, 72.86666666666666)(221, 73.16666666666667)(222, 73.4)(223, 73.43333333333334)(224, 73.5)(225, 73.5)(226, 73.86666666666666)(227, 73.9)(228, 74.03333333333333)(229, 74.16666666666667)(230, 74.13333333333334)(231, 74.3)(232, 74.5)(233, 74.63333333333334)(234, 74.76666666666667)(235, 75.03333333333333)(236, 75.1)(237, 75.43333333333334)(238, 75.6)(239, 75.66666666666667)(240, 75.76666666666667)(241, 75.86666666666666)(242, 76.03333333333333)(243, 76.23333333333333)(244, 76.36666666666666)(245, 76.46666666666667)(246, 76.66666666666667)(247, 76.7)(248, 76.7)(249, 76.9)(250, 77.06666666666666)(251, 77.1)(252, 77.16666666666667)(253, 77.23333333333333)(254, 77.33333333333333)(255, 77.6)(256, 77.63333333333334)(257, 77.7)(258, 77.76666666666667)(259, 77.93333333333334)(260, 78.1)(261, 78.36666666666666)(262, 78.36666666666666)(263, 78.53333333333333)(264, 78.56666666666666)(265, 78.66666666666667)(266, 78.76666666666667)(267, 78.76666666666667)(268, 78.86666666666666)(269, 79.06666666666666)(270, 79.26666666666667)(271, 79.46666666666667)(272, 79.46666666666667)(273, 79.73333333333333)(274, 79.8)(275, 80.03333333333333)(276, 80.13333333333334)(277, 80.33333333333333)(278, 80.4)(279, 80.53333333333333)(280, 80.46666666666667)(281, 80.53333333333333)(282, 80.63333333333334)(283, 80.66666666666667)(284, 80.83333333333333)(285, 80.8)(286, 81.06666666666666)(287, 81.06666666666666)(288, 81.1)(289, 81.16666666666667)(290, 81.3)(291, 81.4)(292, 81.5)(293, 81.56666666666666)(294, 81.6)(295, 81.7)(296, 81.73333333333333)(297, 81.93333333333334)(298, 81.93333333333334)(299, 82.03333333333333)(300, 82.2)(301, 82.36666666666666)(302, 82.33333333333333)(303, 82.5)(304, 82.63333333333334)(305, 82.7)(306, 82.7)(307, 82.83333333333333)(308, 82.9)(309, 83.0)(310, 83.0)(311, 83.23333333333333)(312, 83.33333333333333)(313, 83.4)(314, 83.53333333333333)(315, 83.56666666666666)(316, 83.76666666666667)(317, 83.93333333333334)(318, 84.0)(319, 84.16666666666667)(320, 84.36666666666666)(321, 84.26666666666667)(322, 84.36666666666666)(323, 84.5)(324, 84.6)(325, 84.66666666666667)(326, 84.83333333333333)(327, 84.93333333333334)(328, 85.16666666666667)(329, 84.96666666666667)(330, 85.03333333333333)(331, 85.03333333333333)(332, 85.26666666666667)(333, 85.33333333333333)(334, 85.4)(335, 85.4)(336, 85.53333333333333)(337, 85.63333333333334)(338, 85.66666666666667)(339, 85.76666666666667)(340, 86.03333333333333)(341, 86.03333333333333)(342, 86.13333333333334)(343, 86.26666666666667)(344, 86.23333333333333)(345, 86.26666666666667)(346, 86.36666666666666)(347, 86.46666666666667)(348, 86.53333333333333)(349, 86.56666666666666)(350, 86.56666666666666)(351, 86.83333333333333)(352, 86.73333333333333)(353, 86.66666666666667)(354, 86.73333333333333)(355, 86.8)(356, 86.93333333333334)(357, 86.83333333333333)(358, 86.93333333333334)(359, 86.96666666666667)(360, 87.2)(361, 87.2)(362, 87.3)(363, 87.26666666666667)(364, 87.43333333333334)(365, 87.5)(366, 87.6)(367, 87.6)(368, 87.8)(369, 87.9)(370, 88.13333333333334)(371, 88.13333333333334)(372, 88.26666666666667)(373, 88.26666666666667)(374, 88.26666666666667)(375, 88.4)(376, 88.46666666666667)(377, 88.6)(378, 88.73333333333333)(379, 88.9)(380, 88.9)(381, 89.0)(382, 89.1)(383, 89.23333333333333)(384, 89.33333333333333)(385, 89.4)(386, 89.63333333333334)(387, 89.53333333333333)(388, 89.6)(389, 89.7)(390, 89.83333333333333)(391, 89.9)(392, 89.76666666666667)(393, 89.76666666666667)(394, 89.86666666666666)(395, 89.9)(396, 89.96666666666667)(397, 90.06666666666666)(398, 90.23333333333333)(399, 90.16666666666667)(400, 90.2)(401, 90.23333333333333)(402, 90.16666666666667)(403, 90.3)(404, 90.43333333333334)(405, 90.56666666666666)(406, 90.66666666666667)(407, 90.73333333333333)(408, 90.76666666666667)(409, 90.73333333333333)(410, 90.76666666666667)(411, 90.86666666666666)(412, 90.9)(413, 91.03333333333333)(414, 91.0)(415, 91.06666666666666)(416, 91.06666666666666)(417, 91.0)(418, 91.0)(419, 91.03333333333333)(420, 91.0)(421, 91.1)(422, 91.13333333333334)(423, 91.26666666666667)(424, 91.26666666666667)(425, 91.26666666666667)(426, 91.43333333333334)(427, 91.46666666666667)(428, 91.36666666666666)(429, 91.46666666666667)(430, 91.36666666666666)(431, 91.36666666666666)(432, 91.4)(433, 91.5)(434, 91.5)(435, 91.7)(436, 91.7)(437, 91.73333333333333)(438, 91.83333333333333)(439, 92.03333333333333)(440, 91.96666666666667)(441, 92.1)(442, 92.06666666666666)(443, 92.16666666666667)(444, 92.33333333333333)(445, 92.53333333333333)(446, 92.6)(447, 92.5)(448, 92.63333333333334)(449, 92.83333333333333)(450, 92.83333333333333)(451, 92.83333333333333)(452, 92.93333333333334)(453, 92.86666666666666)(454, 93.03333333333333)(455, 93.03333333333333)(456, 92.96666666666667)(457, 93.2)(458, 93.16666666666667)(459, 93.33333333333333)(460, 93.3)(461, 93.36666666666666)(462, 93.53333333333333)(463, 93.53333333333333)(464, 93.56666666666666)(465, 93.6)(466, 93.76666666666667)(467, 93.86666666666666)(468, 93.83333333333333)(469, 93.83333333333333)(470, 93.96666666666667)(471, 93.9)(472, 93.86666666666666)(473, 93.93333333333334)(474, 93.93333333333334)(475, 94.2)(476, 94.13333333333334)(477, 94.16666666666667)(478, 94.26666666666667)(479, 94.4)(480, 94.46666666666667)(481, 94.5)(482, 94.53333333333333)(483, 94.63333333333334)(484, 94.6)(485, 94.6)(486, 94.7)(487, 94.86666666666666)(488, 94.76666666666667)(489, 94.93333333333334)(490, 94.93333333333334)(491, 95.0)(492, 94.9)(493, 95.13333333333334)(494, 94.96666666666667)(495, 95.03333333333333)(496, 95.06666666666666)(497, 95.13333333333334)(498, 95.2)(499, 95.16666666666667)

};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, 0.03333333333333333)(10, 0.03333333333333333)(11, 0.03333333333333333)(12, 0.03333333333333333)(13, 0.03333333333333333)(14, 0.03333333333333333)(15, 0.03333333333333333)(16, 0.03333333333333333)(17, 0.03333333333333333)(18, 0.03333333333333333)(19, 0.03333333333333333)(20, 0.03333333333333333)(21, 0.03333333333333333)(22, 0.03333333333333333)(23, 0.03333333333333333)(24, 0.03333333333333333)(25, 0.03333333333333333)(26, 0.1)(27, 0.13333333333333333)(28, 0.2)(29, 0.26666666666666666)(30, 0.26666666666666666)(31, 0.26666666666666666)(32, 0.26666666666666666)(33, 0.3)(34, 0.3333333333333333)(35, 0.43333333333333335)(36, 0.5333333333333333)(37, 0.5666666666666667)(38, 0.6333333333333333)(39, 0.7333333333333333)(40, 0.7666666666666667)(41, 0.8)(42, 1.0)(43, 1.1333333333333333)(44, 1.2)(45, 1.3333333333333333)(46, 1.4)(47, 1.5)(48, 1.6333333333333333)(49, 1.7333333333333334)(50, 1.8333333333333333)(51, 1.9666666666666666)(52, 2.1)(53, 2.1333333333333333)(54, 2.1333333333333333)(55, 2.1666666666666665)(56, 2.3)(57, 2.5)(58, 2.6333333333333333)(59, 2.7)(60, 2.8)(61, 2.933333333333333)(62, 3.066666666666667)(63, 3.1333333333333333)(64, 3.1666666666666665)(65, 3.2666666666666666)(66, 3.5)(67, 3.6333333333333333)(68, 3.7666666666666666)(69, 3.9)(70, 3.966666666666667)(71, 4.133333333333334)(72, 4.166666666666667)(73, 4.3)(74, 4.466666666666667)(75, 4.6)(76, 4.766666666666667)(77, 4.933333333333334)(78, 5.1)(79, 5.2)(80, 5.4)(81, 5.533333333333333)(82, 5.666666666666667)(83, 5.766666666666667)(84, 5.933333333333334)(85, 6.166666666666667)(86, 6.333333333333333)(87, 6.5)(88, 6.666666666666667)(89, 6.8)(90, 7.066666666666666)(91, 7.3)(92, 7.533333333333333)(93, 7.6)(94, 7.7)(95, 7.8)(96, 7.933333333333334)(97, 8.066666666666666)(98, 8.133333333333333)(99, 8.366666666666667)(100, 8.666666666666666)(101, 8.833333333333334)(102, 8.966666666666667)(103, 9.1)(104, 9.233333333333333)(105, 9.466666666666667)(106, 9.7)(107, 9.766666666666667)(108, 9.933333333333334)(109, 10.1)(110, 10.233333333333333)(111, 10.333333333333334)(112, 10.366666666666667)(113, 10.566666666666666)(114, 10.733333333333333)(115, 10.933333333333334)(116, 10.966666666666667)(117, 11.1)(118, 11.233333333333333)(119, 11.366666666666667)(120, 11.6)(121, 11.9)(122, 12.066666666666666)(123, 12.1)(124, 12.233333333333333)(125, 12.266666666666667)(126, 12.366666666666667)(127, 12.4)(128, 12.566666666666666)(129, 12.666666666666666)(130, 12.866666666666667)(131, 13.0)(132, 13.133333333333333)(133, 13.333333333333334)(134, 13.533333333333333)(135, 13.6)(136, 13.633333333333333)(137, 13.766666666666667)(138, 13.833333333333334)(139, 14.033333333333333)(140, 14.066666666666666)(141, 14.2)(142, 14.233333333333333)(143, 14.366666666666667)(144, 14.566666666666666)(145, 14.6)(146, 14.666666666666666)(147, 14.833333333333334)(148, 14.966666666666667)(149, 15.066666666666666)(150, 15.166666666666666)(151, 15.233333333333333)(152, 15.433333333333334)(153, 15.433333333333334)(154, 15.5)(155, 15.633333333333333)(156, 15.733333333333333)(157, 15.8)(158, 15.933333333333334)(159, 16.0)(160, 16.066666666666666)(161, 16.166666666666668)(162, 16.433333333333334)(163, 16.633333333333333)(164, 16.8)(165, 16.9)(166, 17.033333333333335)(167, 17.1)(168, 17.266666666666666)(169, 17.366666666666667)(170, 17.366666666666667)(171, 17.633333333333333)(172, 17.633333333333333)(173, 17.733333333333334)(174, 17.9)(175, 17.933333333333334)(176, 18.166666666666668)(177, 18.2)(178, 18.3)(179, 18.466666666666665)(180, 18.6)(181, 18.666666666666668)(182, 18.766666666666666)(183, 18.9)(184, 19.033333333333335)(185, 19.033333333333335)(186, 19.366666666666667)(187, 19.5)(188, 19.633333333333333)(189, 19.7)(190, 19.8)(191, 19.8)(192, 20.033333333333335)(193, 20.1)(194, 20.133333333333333)(195, 20.266666666666666)(196, 20.533333333333335)(197, 20.566666666666666)(198, 20.566666666666666)(199, 20.666666666666668)(200, 20.733333333333334)(201, 20.9)(202, 21.0)(203, 21.133333333333333)(204, 21.2)(205, 21.333333333333332)(206, 21.333333333333332)(207, 21.433333333333334)(208, 21.566666666666666)(209, 21.7)(210, 21.733333333333334)(211, 21.766666666666666)(212, 21.866666666666667)(213, 21.966666666666665)(214, 22.0)(215, 22.033333333333335)(216, 22.066666666666666)(217, 22.133333333333333)(218, 22.2)(219, 22.333333333333332)(220, 22.466666666666665)(221, 22.666666666666668)(222, 22.766666666666666)(223, 22.866666666666667)(224, 22.833333333333332)(225, 22.9)(226, 23.066666666666666)(227, 23.133333333333333)(228, 23.333333333333332)(229, 23.333333333333332)(230, 23.366666666666667)(231, 23.366666666666667)(232, 23.4)(233, 23.5)(234, 23.6)(235, 23.7)(236, 23.766666666666666)(237, 23.9)(238, 23.933333333333334)(239, 24.033333333333335)(240, 24.2)(241, 24.233333333333334)(242, 24.366666666666667)(243, 24.433333333333334)(244, 24.566666666666666)(245, 24.666666666666668)(246, 24.733333333333334)(247, 24.733333333333334)(248, 24.833333333333332)(249, 24.9)(250, 24.933333333333334)(251, 24.966666666666665)(252, 25.033333333333335)(253, 25.066666666666666)(254, 25.166666666666668)(255, 25.233333333333334)(256, 25.366666666666667)(257, 25.6)(258, 25.733333333333334)(259, 25.9)(260, 25.9)(261, 26.033333333333335)(262, 26.1)(263, 26.1)(264, 26.133333333333333)(265, 26.133333333333333)(266, 26.233333333333334)(267, 26.233333333333334)(268, 26.3)(269, 26.333333333333332)(270, 26.366666666666667)(271, 26.5)(272, 26.6)(273, 26.566666666666666)(274, 26.633333333333333)(275, 26.7)(276, 26.8)(277, 26.833333333333332)(278, 26.9)(279, 26.933333333333334)(280, 27.033333333333335)(281, 27.1)(282, 27.1)(283, 27.1)(284, 27.166666666666668)(285, 27.2)(286, 27.233333333333334)(287, 27.3)(288, 27.433333333333334)(289, 27.433333333333334)(290, 27.466666666666665)(291, 27.566666666666666)(292, 27.7)(293, 27.9)(294, 27.866666666666667)(295, 27.933333333333334)(296, 28.066666666666666)(297, 28.166666666666668)(298, 28.233333333333334)(299, 28.266666666666666)(300, 28.366666666666667)(301, 28.333333333333332)(302, 28.4)(303, 28.533333333333335)(304, 28.566666666666666)(305, 28.6)(306, 28.6)(307, 28.6)(308, 28.666666666666668)(309, 28.666666666666668)(310, 28.666666666666668)(311, 28.733333333333334)(312, 28.8)(313, 28.833333333333332)(314, 28.866666666666667)(315, 28.966666666666665)(316, 29.033333333333335)(317, 29.066666666666666)(318, 29.2)(319, 29.2)(320, 29.3)(321, 29.4)(322, 29.466666666666665)(323, 29.5)(324, 29.566666666666666)(325, 29.6)(326, 29.6)(327, 29.633333333333333)(328, 29.8)(329, 29.833333333333332)(330, 29.9)(331, 29.966666666666665)(332, 30.1)(333, 30.266666666666666)(334, 30.5)(335, 30.466666666666665)(336, 30.533333333333335)(337, 30.5)(338, 30.466666666666665)(339, 30.533333333333335)(340, 30.566666666666666)(341, 30.566666666666666)(342, 30.6)(343, 30.666666666666668)(344, 30.733333333333334)(345, 30.8)(346, 30.933333333333334)(347, 30.9)(348, 31.0)(349, 31.0)(350, 31.066666666666666)(351, 31.066666666666666)(352, 31.1)(353, 31.233333333333334)(354, 31.3)(355, 31.333333333333332)(356, 31.4)(357, 31.466666666666665)(358, 31.533333333333335)(359, 31.633333333333333)(360, 31.6)(361, 31.6)(362, 31.666666666666668)(363, 31.8)(364, 31.833333333333332)(365, 32.0)(366, 32.03333333333333)(367, 32.1)(368, 32.13333333333333)(369, 32.13333333333333)(370, 32.13333333333333)(371, 32.166666666666664)(372, 32.233333333333334)(373, 32.266666666666666)(374, 32.3)(375, 32.3)(376, 32.36666666666667)(377, 32.4)(378, 32.4)(379, 32.36666666666667)(380, 32.43333333333333)(381, 32.46666666666667)(382, 32.43333333333333)(383, 32.53333333333333)(384, 32.5)(385, 32.5)(386, 32.56666666666667)(387, 32.56666666666667)(388, 32.6)(389, 32.666666666666664)(390, 32.733333333333334)(391, 32.86666666666667)(392, 32.86666666666667)(393, 32.9)(394, 32.833333333333336)(395, 32.833333333333336)(396, 32.8)(397, 32.8)(398, 33.0)(399, 32.96666666666667)(400, 33.06666666666667)(401, 33.166666666666664)(402, 33.2)(403, 33.266666666666666)(404, 33.43333333333333)(405, 33.43333333333333)(406, 33.43333333333333)(407, 33.56666666666667)(408, 33.53333333333333)(409, 33.56666666666667)(410, 33.56666666666667)(411, 33.63333333333333)(412, 33.6)(413, 33.666666666666664)(414, 33.733333333333334)(415, 33.8)(416, 33.86666666666667)(417, 33.93333333333333)(418, 34.0)(419, 34.03333333333333)(420, 34.1)(421, 34.1)(422, 34.166666666666664)(423, 34.2)(424, 34.233333333333334)(425, 34.3)(426, 34.3)(427, 34.3)(428, 34.36666666666667)(429, 34.4)(430, 34.53333333333333)(431, 34.56666666666667)(432, 34.63333333333333)(433, 34.666666666666664)(434, 34.7)(435, 34.6)(436, 34.6)(437, 34.666666666666664)(438, 34.6)(439, 34.63333333333333)(440, 34.666666666666664)(441, 34.733333333333334)(442, 34.766666666666666)(443, 34.766666666666666)(444, 34.766666666666666)(445, 34.766666666666666)(446, 34.86666666666667)(447, 34.93333333333333)(448, 35.03333333333333)(449, 35.03333333333333)(450, 35.06666666666667)(451, 35.13333333333333)(452, 35.166666666666664)(453, 35.266666666666666)(454, 35.266666666666666)(455, 35.43333333333333)(456, 35.36666666666667)(457, 35.4)(458, 35.46666666666667)(459, 35.5)(460, 35.56666666666667)(461, 35.56666666666667)(462, 35.666666666666664)(463, 35.733333333333334)(464, 35.766666666666666)(465, 35.833333333333336)(466, 35.8)(467, 35.8)(468, 35.8)(469, 35.93333333333333)(470, 36.0)(471, 36.0)(472, 36.03333333333333)(473, 36.06666666666667)(474, 36.13333333333333)(475, 36.13333333333333)(476, 36.2)(477, 36.233333333333334)(478, 36.233333333333334)(479, 36.3)(480, 36.266666666666666)(481, 36.266666666666666)(482, 36.266666666666666)(483, 36.3)(484, 36.333333333333336)(485, 36.333333333333336)(486, 36.36666666666667)(487, 36.36666666666667)(488, 36.36666666666667)(489, 36.36666666666667)(490, 36.36666666666667)(491, 36.36666666666667)(492, 36.36666666666667)(493, 36.4)(494, 36.46666666666667)(495, 36.53333333333333)(496, 36.6)(497, 36.6)(498, 36.6)(499, 36.6)
};
\legend{$k=2$, $k=3$, $k=4$}
\end{axis}
\end{tikzpicture}
\label{CreditGlobal}
\end{subfigure}%
\begin{subfigure}{.3\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
\begin{axis}[
legend cell align = left,
legend pos = north west,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={95\% Confidence Intervals for $\mu_h$},
xlabel={Generation},
ylabel={$\mu_{{95\%}}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=120,
% ymin=500, ymax=700,
legend pos=south east,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.026392463813377884)(2, 0.21220381186702378)(3, 0.4998200381142734)(4, 1.6723986474579786)(5, 3.405287359932015)(6, 5.449540293806725)(7, 8.009323152416956)(8, 11.035541497007973)(9, 13.750622616185995)(10, 16.543444449874954)(11, 19.141969869161706)(12, 21.302303605313213)(13, 23.33198510948992)(14, 25.193802680488382)(15, 26.758360728090327)(16, 28.180153020173528)(17, 29.667408921168885)(18, 30.559923904761916)(19, 31.626225033815217)(20, 32.56708009054792)(21, 33.60177327102971)(22, 34.02520940600828)(23, 34.681180732742256)(24, 35.25907953176877)(25, 35.55511764821865)(26, 35.90708529284031)(27, 36.418752180045054)(28, 36.85042946951623)(29, 37.04443335679448)(30, 37.442459812584296)(31, 37.6178380401272)(32, 37.850968810562726)(33, 38.029269538343556)(34, 38.30624859735915)(35, 38.37569974938337)(36, 38.48353737697483)(37, 38.654650222127714)(38, 38.76708009054792)(39, 38.91330160969173)(40, 39.09759793455051)(41, 39.318837932481145)(42, 39.52909146039515)(43, 39.5931166968282)(44, 39.635117648218646)(45, 39.669600450370616)(46, 39.71573531806995)(47, 39.92391690068979)(48, 40.14146099624527)(49, 40.23037423675238)(50, 40.30843319760638)(51, 40.34940267200082)(52, 40.42485037157436)(53, 40.57749779288743)(54, 40.67176583948119)(55, 40.820751072711104)(56, 40.999640076228545)(57, 41.105674669797075)(58, 41.13239305394381)(59, 41.172794031818945)(60, 41.271069498902115)(61, 41.40463378938646)(62, 41.40463378938646)(63, 41.54370599189515)(64, 41.62370599189515)(65, 41.62370599189515)(66, 41.73186869333813)(67, 41.86355594899675)(68, 41.953577580460916)(69, 42.11265633465586)(70, 42.24925130850635)(71, 42.33069289498392)(72, 42.39231529889863)(73, 42.52511128017927)(74, 42.52511128017927)(75, 42.558138340334324)(76, 42.63350659705801)(77, 42.72687602865849)(78, 42.803530476276016)(79, 42.87658786670779)(80, 42.91129724978514)(81, 42.95470178021786)(82, 42.95470178021786)(83, 42.99831102545972)(84, 43.081782209174364)(85, 43.15727614788106)(86, 43.15727614788106)(87, 43.15727614788106)(88, 43.269351957513734)(89, 43.30991926941429)(90, 43.30991926941429)(91, 43.30991926941429)(92, 43.428031999999995)(93, 43.52049845862031)(94, 43.52049845862031)(95, 43.52049845862031)(96, 43.52049845862031)(97, 43.557385093562004)(98, 43.557385093562004)(99, 43.557385093562004)(100, 43.60922099180286)(101, 43.69902464685626)(102, 43.75239864745798)(103, 43.75239864745798)(104, 43.795456)(105, 43.838768615805414)(106, 43.88234563114548)(107, 43.88234563114548)(108, 43.88234563114548)(109, 43.88234563114548)(110, 43.88234563114548)(111, 43.93196231906689)(112, 43.93196231906689)(113, 43.97033572089726)(114, 44.036555903614136)(115, 44.086882772597555)(116, 44.086882772597555)(117, 44.131962319066886)(118, 44.131962319066886)(119, 44.17149657122487)(120, 44.25714000514343)(121, 44.25714000514343)(122, 44.25714000514343)(123, 44.25714000514343)(124, 44.25714000514343)(125, 44.25714000514343)(126, 44.356382358602666)(127, 44.43818409858738)(128, 44.43818409858738)(129, 44.43818409858738)(130, 44.49283733489853)(131, 44.583540045273956)(132, 44.583540045273956)(133, 44.583540045273956)(134, 44.583540045273956)(135, 44.583540045273956)(136, 44.63328357650153)(137, 44.63328357650153)(138, 44.80639233073042)(139, 44.87910774645099)(140, 44.90850337436261)(141, 44.90850337436261)(142, 44.98354004527396)(143, 45.03632816732793)(144, 45.03632816732793)(145, 45.06703156380346)(146, 45.06703156380346)(147, 45.10556985525351)(148, 45.10556985525351)(149, 45.10556985525351)(150, 45.15177797449837)(151, 45.15177797449837)(152, 45.20639233073042)(153, 45.20639233073042)(154, 45.20639233073042)(155, 45.20639233073042)(156, 45.24574804386055)(157, 45.24574804386055)(158, 45.24574804386055)(159, 45.28542670045456)(160, 45.325426700454564)(161, 45.40639233073042)(162, 45.40639233073042)(163, 45.40639233073042)(164, 45.439418966240574)(165, 45.439418966240574)(166, 45.47298158010457)(167, 45.47298158010457)(168, 45.47298158010457)(169, 45.54879896727525)(170, 45.54879896727525)(171, 45.59087981637345)(172, 45.59087981637345)(173, 45.59087981637345)(174, 45.59087981637345)(175, 45.59087981637345)(176, 45.63328357650153)(177, 45.67602166326789)(178, 45.67602166326789)(179, 45.67602166326789)(180, 45.67602166326789)(181, 45.67602166326789)(182, 45.67602166326789)(183, 45.76255814328264)(184, 45.76255814328264)(185, 45.80639233073042)(186, 45.84255814328264)(187, 45.84255814328264)(188, 45.949376090022525)(189, 45.949376090022525)(190, 45.949376090022525)(191, 45.986112)(192, 45.986112)(193, 45.986112)(194, 45.986112)(195, 45.986112)(196, 46.03233084004505)(197, 46.03233084004505)(198, 46.03233084004505)(199, 46.03233084004505)(200, 46.03233084004505)(201, 46.03233084004505)(202, 46.03233084004505)(203, 46.03233084004505)(204, 46.03233084004505)(205, 46.07917739144013)(206, 46.07917739144013)(207, 46.07917739144013)(208, 46.07917739144013)(209, 46.126735753627926)(210, 46.126735753627926)(211, 46.126735753627926)(212, 46.16471103910451)(213, 46.20311007966093)(214, 46.20311007966093)(215, 46.20311007966093)(216, 46.20311007966093)(217, 46.20311007966093)(218, 46.20311007966093)(219, 46.20311007966093)(220, 46.20311007966093)(221, 46.20311007966093)(222, 46.24192)(223, 46.24192)(224, 46.24192)(225, 46.302189051001015)(226, 46.302189051001015)(227, 46.302189051001015)(228, 46.302189051001015)(229, 46.302189051001015)(230, 46.353536)(231, 46.353536)(232, 46.353536)(233, 46.353536)(234, 46.393536000000005)(235, 46.393536000000005)(236, 46.393536000000005)(237, 46.393536000000005)(238, 46.393536000000005)(239, 46.393536000000005)(240, 46.393536000000005)(241, 46.393536000000005)(242, 46.393536000000005)(243, 46.43403096863118)(244, 46.48822056003003)(245, 46.48822056003003)(246, 46.48822056003003)(247, 46.48822056003003)(248, 46.48822056003003)(249, 46.48822056003003)(250, 46.48822056003003)(251, 46.545152)(252, 46.545152)(253, 46.545152)(254, 46.545152)(255, 46.545152)(256, 46.545152)(257, 46.545152)(258, 46.545152)(259, 46.545152)(260, 46.545152)(261, 46.545152)(262, 46.545152)(263, 46.58782431244629)(264, 46.58782431244629)(265, 46.58782431244629)(266, 46.58782431244629)(267, 46.58782431244629)(268, 46.58782431244629)(269, 46.58782431244629)(270, 46.58782431244629)(271, 46.58782431244629)(272, 46.58782431244629)(273, 46.58782431244629)(274, 46.58782431244629)(275, 46.58782431244629)(276, 46.58782431244629)(277, 46.58782431244629)(278, 46.58782431244629)(279, 46.58782431244629)(280, 46.58782431244629)(281, 46.58782431244629)(282, 46.58782431244629)(283, 46.58782431244629)(284, 46.58782431244629)(285, 46.58782431244629)(286, 46.58782431244629)(287, 46.631277820044815)(288, 46.631277820044815)(289, 46.631277820044815)(290, 46.631277820044815)(291, 46.631277820044815)(292, 46.631277820044815)(293, 46.631277820044815)(294, 46.631277820044815)(295, 46.631277820044815)(296, 46.631277820044815)(297, 46.67560837349594)(298, 46.67560837349594)(299, 46.67560837349594)(300, 46.67560837349594)(301, 46.67560837349594)(302, 46.67560837349594)(303, 46.67560837349594)(304, 46.67560837349594)(305, 46.67560837349594)(306, 46.67560837349594)(307, 46.67560837349594)(308, 46.72096)(309, 46.72096)(310, 46.72096)(311, 46.72096)(312, 46.76755864341414)(313, 46.76755864341414)(314, 46.76755864341414)(315, 46.76755864341414)(316, 46.76755864341414)(317, 46.76755864341414)(318, 46.76755864341414)(319, 46.76755864341414)(320, 46.76755864341414)(321, 46.76755864341414)(322, 46.76755864341414)(323, 46.81578760044976)(324, 46.81578760044976)(325, 46.81578760044976)(326, 46.81578760044976)(327, 46.81578760044976)(328, 46.81578760044976)(329, 46.81578760044976)(330, 46.81578760044976)(331, 46.81578760044976)(332, 46.81578760044976)(333, 46.81578760044976)(334, 46.81578760044976)(335, 46.81578760044976)(336, 46.81578760044976)(337, 46.81578760044976)(338, 46.81578760044976)(339, 46.81578760044976)(340, 46.81578760044976)(341, 46.81578760044976)(342, 46.81578760044976)(343, 46.81578760044976)(344, 46.81578760044976)(345, 46.81578760044976)(346, 46.81578760044976)(347, 46.81578760044976)(348, 46.81578760044976)(349, 46.81578760044976)(350, 46.81578760044976)(351, 46.81578760044976)(352, 46.81578760044976)(353, 46.81578760044976)(354, 46.81578760044976)(355, 46.81578760044976)(356, 46.81578760044976)(357, 46.81578760044976)(358, 46.81578760044976)(359, 46.81578760044976)(360, 46.81578760044976)(361, 46.81578760044976)(362, 46.81578760044976)(363, 46.81578760044976)(364, 46.81578760044976)(365, 46.81578760044976)(366, 46.81578760044976)(367, 46.81578760044976)(368, 46.81578760044976)(369, 46.81578760044976)(370, 46.81578760044976)(371, 46.81578760044976)(372, 46.81578760044976)(373, 46.81578760044976)(374, 46.81578760044976)(375, 46.81578760044976)(376, 46.81578760044976)(377, 46.81578760044976)(378, 46.81578760044976)(379, 46.81578760044976)(380, 46.81578760044976)(381, 46.81578760044976)(382, 46.81578760044976)(383, 46.81578760044976)(384, 46.81578760044976)(385, 46.81578760044976)(386, 46.81578760044976)(387, 46.81578760044976)(388, 46.81578760044976)(389, 46.81578760044976)(390, 46.81578760044976)(391, 46.81578760044976)(392, 46.81578760044976)(393, 46.81578760044976)(394, 46.81578760044976)(395, 46.81578760044976)(396, 46.81578760044976)(397, 46.81578760044976)(398, 46.81578760044976)(399, 46.81578760044976)(400, 46.81578760044976)(401, 46.81578760044976)(402, 46.81578760044976)(403, 46.81578760044976)(404, 46.81578760044976)(405, 46.81578760044976)(406, 46.81578760044976)(407, 46.81578760044976)(408, 46.81578760044976)(409, 46.81578760044976)(410, 46.81578760044976)(411, 46.81578760044976)(412, 46.81578760044976)(413, 46.81578760044976)(414, 46.81578760044976)(415, 46.81578760044976)(416, 46.81578760044976)(417, 46.81578760044976)(418, 46.81578760044976)(419, 46.81578760044976)(420, 46.81578760044976)(421, 46.81578760044976)(422, 46.81578760044976)(423, 46.81578760044976)(424, 46.81578760044976)(425, 46.81578760044976)(426, 46.81578760044976)(427, 46.81578760044976)(428, 46.81578760044976)(429, 46.81578760044976)(430, 46.81578760044976)(431, 46.81578760044976)(432, 46.81578760044976)(433, 46.81578760044976)(434, 46.81578760044976)(435, 46.81578760044976)(436, 46.81578760044976)(437, 46.81578760044976)(438, 46.81578760044976)(439, 46.81578760044976)(440, 46.81578760044976)(441, 46.81578760044976)(442, 46.81578760044976)(443, 46.81578760044976)(444, 46.81578760044976)(445, 46.81578760044976)(446, 46.81578760044976)(447, 46.81578760044976)(448, 46.81578760044976)(449, 46.81578760044976)(450, 46.81578760044976)(451, 46.81578760044976)(452, 46.81578760044976)(453, 46.81578760044976)(454, 46.81578760044976)(455, 46.81578760044976)(456, 46.81578760044976)(457, 46.81578760044976)(458, 46.866392463813376)(459, 46.866392463813376)(460, 46.866392463813376)(461, 46.866392463813376)(462, 46.866392463813376)(463, 46.866392463813376)(464, 46.866392463813376)(465, 46.866392463813376)(466, 46.866392463813376)(467, 46.866392463813376)(468, 46.866392463813376)(469, 46.866392463813376)(470, 46.866392463813376)(471, 46.866392463813376)(472, 46.866392463813376)(473, 46.866392463813376)(474, 46.866392463813376)(475, 46.866392463813376)(476, 46.866392463813376)(477, 46.866392463813376)(478, 46.866392463813376)(479, 46.866392463813376)(480, 46.866392463813376)(481, 46.866392463813376)(482, 46.866392463813376)(483, 46.866392463813376)(484, 46.866392463813376)(485, 46.866392463813376)(486, 46.866392463813376)(487, 46.866392463813376)(488, 46.866392463813376)(489, 46.866392463813376)(490, 46.866392463813376)(491, 46.866392463813376)(492, 46.866392463813376)(493, 46.866392463813376)(494, 46.866392463813376)(495, 46.866392463813376)(496, 46.866392463813376)(497, 46.866392463813376)(498, 46.866392463813376)(499, 46.866392463813376)
};

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.13360753618662213)(2, 0.42779618813297626)(3, 0.9401799618857265)(4, 2.2476013525420213)(5, 4.114712640067985)(6, 6.310459706193274)(7, 9.110676847583045)(8, 12.164458502992026)(9, 14.969377383814004)(10, 17.856555550125044)(11, 20.378030130838297)(12, 22.61769639468679)(13, 24.748014890510078)(14, 26.486197319511618)(15, 27.96163927190967)(16, 29.419846979826474)(17, 30.652591078831115)(18, 31.440076095238084)(19, 32.53377496618478)(20, 33.43291990945208)(21, 34.47822672897029)(22, 34.854790593991716)(23, 35.47881926725774)(24, 36.10092046823123)(25, 36.364882351781354)(26, 36.652914707159695)(27, 37.10124781995494)(28, 37.469570530483765)(29, 37.67556664320552)(30, 38.0775401874157)(31, 38.302161959872805)(32, 38.54903118943728)(33, 38.77073046165644)(34, 39.05375140264085)(35, 39.144300250616624)(36, 39.276462623025175)(37, 39.50534977787228)(38, 39.632919909452085)(39, 39.80669839030827)(40, 39.9424020654495)(41, 40.12116206751885)(42, 40.31090853960485)(43, 40.4068833031718)(44, 40.44488235178135)(45, 40.49039954962938)(46, 40.52426468193004)(47, 40.79608309931021)(48, 40.97853900375473)(49, 41.12962576324762)(50, 41.21156680239362)(51, 41.250597327999174)(52, 41.33514962842565)(53, 41.50250220711257)(54, 41.568234160518806)(55, 41.7392489272889)(56, 41.88035992377145)(57, 42.01432533020293)(58, 42.067606946056195)(59, 42.107205968181056)(60, 42.16893050109788)(61, 42.27536621061355)(62, 42.27536621061355)(63, 42.37629400810485)(64, 42.45629400810485)(65, 42.45629400810485)(66, 42.588131306661865)(67, 42.696444051003255)(68, 42.76642241953908)(69, 42.92734366534415)(70, 43.03074869149365)(71, 43.10930710501608)(72, 43.127684701101366)(73, 43.23488871982074)(74, 43.23488871982074)(75, 43.28186165966568)(76, 43.36649340294199)(77, 43.43312397134151)(78, 43.51646952372398)(79, 43.60341213329222)(80, 43.64870275021486)(81, 43.68529821978214)(82, 43.68529821978214)(83, 43.72168897454028)(84, 43.79821779082563)(85, 43.88272385211894)(86, 43.88272385211894)(87, 43.88272385211894)(88, 43.93064804248627)(89, 43.970080730585714)(90, 43.970080730585714)(91, 43.970080730585714)(92, 44.091968)(93, 44.1595015413797)(94, 44.1595015413797)(95, 44.1595015413797)(96, 44.1595015413797)(97, 44.202614906438)(98, 44.202614906438)(99, 44.202614906438)(100, 44.230779008197146)(101, 44.30097535314374)(102, 44.32760135254202)(103, 44.32760135254202)(104, 44.364543999999995)(105, 44.40123138419458)(106, 44.43765436885451)(107, 44.43765436885451)(108, 44.43765436885451)(109, 44.43765436885451)(110, 44.43765436885451)(111, 44.468037680933115)(112, 44.468037680933115)(113, 44.50966427910274)(114, 44.603444096385864)(115, 44.633117227402444)(116, 44.633117227402444)(117, 44.66803768093311)(118, 44.66803768093311)(119, 44.708503428775124)(120, 44.78285999485658)(121, 44.78285999485658)(122, 44.78285999485658)(123, 44.78285999485658)(124, 44.78285999485658)(125, 44.78285999485658)(126, 44.84361764139734)(127, 44.92181590141262)(128, 44.92181590141262)(129, 44.92181590141262)(130, 44.947162665101466)(131, 45.01645995472604)(132, 45.01645995472604)(133, 45.01645995472604)(134, 45.01645995472604)(135, 45.01645995472604)(136, 45.046716423498474)(137, 45.046716423498474)(138, 45.19360766926958)(139, 45.280892253549005)(140, 45.331496625637385)(141, 45.331496625637385)(142, 45.416459954726044)(143, 45.443671832672074)(144, 45.443671832672074)(145, 45.49296843619654)(146, 45.49296843619654)(147, 45.53443014474649)(148, 45.53443014474649)(149, 45.53443014474649)(150, 45.568222025501626)(151, 45.568222025501626)(152, 45.59360766926958)(153, 45.59360766926958)(154, 45.59360766926958)(155, 45.59360766926958)(156, 45.634251956139444)(157, 45.634251956139444)(158, 45.634251956139444)(159, 45.674573299545436)(160, 45.71457329954544)(161, 45.79360766926958)(162, 45.79360766926958)(163, 45.79360766926958)(164, 45.84058103375943)(165, 45.84058103375943)(166, 45.887018419895426)(167, 45.887018419895426)(168, 45.887018419895426)(169, 45.97120103272474)(170, 45.97120103272474)(171, 46.00912018362654)(172, 46.00912018362654)(173, 46.00912018362654)(174, 46.00912018362654)(175, 46.00912018362654)(176, 46.046716423498474)(177, 46.083978336732116)(178, 46.083978336732116)(179, 46.083978336732116)(180, 46.083978336732116)(181, 46.083978336732116)(182, 46.083978336732116)(183, 46.15744185671736)(184, 46.15744185671736)(185, 46.19360766926958)(186, 46.23744185671736)(187, 46.23744185671736)(188, 46.29062390997747)(189, 46.29062390997747)(190, 46.29062390997747)(191, 46.333887999999995)(192, 46.333887999999995)(193, 46.333887999999995)(194, 46.333887999999995)(195, 46.333887999999995)(196, 46.36766915995496)(197, 46.36766915995496)(198, 46.36766915995496)(199, 46.36766915995496)(200, 46.36766915995496)(201, 46.36766915995496)(202, 46.36766915995496)(203, 46.36766915995496)(204, 46.36766915995496)(205, 46.40082260855987)(206, 46.40082260855987)(207, 46.40082260855987)(208, 46.40082260855987)(209, 46.433264246372076)(210, 46.433264246372076)(211, 46.433264246372076)(212, 46.47528896089549)(213, 46.51688992033907)(214, 46.51688992033907)(215, 46.51688992033907)(216, 46.51688992033907)(217, 46.51688992033907)(218, 46.51688992033907)(219, 46.51688992033907)(220, 46.51688992033907)(221, 46.51688992033907)(222, 46.55808)(223, 46.55808)(224, 46.55808)(225, 46.57781094899898)(226, 46.57781094899898)(227, 46.57781094899898)(228, 46.57781094899898)(229, 46.57781094899898)(230, 46.606463999999995)(231, 46.606463999999995)(232, 46.606463999999995)(233, 46.606463999999995)(234, 46.646464)(235, 46.646464)(236, 46.646464)(237, 46.646464)(238, 46.646464)(239, 46.646464)(240, 46.646464)(241, 46.646464)(242, 46.646464)(243, 46.68596903136883)(244, 46.71177943996997)(245, 46.71177943996997)(246, 46.71177943996997)(247, 46.71177943996997)(248, 46.71177943996997)(249, 46.71177943996997)(250, 46.71177943996997)(251, 46.734848)(252, 46.734848)(253, 46.734848)(254, 46.734848)(255, 46.734848)(256, 46.734848)(257, 46.734848)(258, 46.734848)(259, 46.734848)(260, 46.734848)(261, 46.734848)(262, 46.734848)(263, 46.77217568755371)(264, 46.77217568755371)(265, 46.77217568755371)(266, 46.77217568755371)(267, 46.77217568755371)(268, 46.77217568755371)(269, 46.77217568755371)(270, 46.77217568755371)(271, 46.77217568755371)(272, 46.77217568755371)(273, 46.77217568755371)(274, 46.77217568755371)(275, 46.77217568755371)(276, 46.77217568755371)(277, 46.77217568755371)(278, 46.77217568755371)(279, 46.77217568755371)(280, 46.77217568755371)(281, 46.77217568755371)(282, 46.77217568755371)(283, 46.77217568755371)(284, 46.77217568755371)(285, 46.77217568755371)(286, 46.77217568755371)(287, 46.80872217995518)(288, 46.80872217995518)(289, 46.80872217995518)(290, 46.80872217995518)(291, 46.80872217995518)(292, 46.80872217995518)(293, 46.80872217995518)(294, 46.80872217995518)(295, 46.80872217995518)(296, 46.80872217995518)(297, 46.844391626504056)(298, 46.844391626504056)(299, 46.844391626504056)(300, 46.844391626504056)(301, 46.844391626504056)(302, 46.844391626504056)(303, 46.844391626504056)(304, 46.844391626504056)(305, 46.844391626504056)(306, 46.844391626504056)(307, 46.844391626504056)(308, 46.879039999999996)(309, 46.879039999999996)(310, 46.879039999999996)(311, 46.879039999999996)(312, 46.912441356585866)(313, 46.912441356585866)(314, 46.912441356585866)(315, 46.912441356585866)(316, 46.912441356585866)(317, 46.912441356585866)(318, 46.912441356585866)(319, 46.912441356585866)(320, 46.912441356585866)(321, 46.912441356585866)(322, 46.912441356585866)(323, 46.944212399550246)(324, 46.944212399550246)(325, 46.944212399550246)(326, 46.944212399550246)(327, 46.944212399550246)(328, 46.944212399550246)(329, 46.944212399550246)(330, 46.944212399550246)(331, 46.944212399550246)(332, 46.944212399550246)(333, 46.944212399550246)(334, 46.944212399550246)(335, 46.944212399550246)(336, 46.944212399550246)(337, 46.944212399550246)(338, 46.944212399550246)(339, 46.944212399550246)(340, 46.944212399550246)(341, 46.944212399550246)(342, 46.944212399550246)(343, 46.944212399550246)(344, 46.944212399550246)(345, 46.944212399550246)(346, 46.944212399550246)(347, 46.944212399550246)(348, 46.944212399550246)(349, 46.944212399550246)(350, 46.944212399550246)(351, 46.944212399550246)(352, 46.944212399550246)(353, 46.944212399550246)(354, 46.944212399550246)(355, 46.944212399550246)(356, 46.944212399550246)(357, 46.944212399550246)(358, 46.944212399550246)(359, 46.944212399550246)(360, 46.944212399550246)(361, 46.944212399550246)(362, 46.944212399550246)(363, 46.944212399550246)(364, 46.944212399550246)(365, 46.944212399550246)(366, 46.944212399550246)(367, 46.944212399550246)(368, 46.944212399550246)(369, 46.944212399550246)(370, 46.944212399550246)(371, 46.944212399550246)(372, 46.944212399550246)(373, 46.944212399550246)(374, 46.944212399550246)(375, 46.944212399550246)(376, 46.944212399550246)(377, 46.944212399550246)(378, 46.944212399550246)(379, 46.944212399550246)(380, 46.944212399550246)(381, 46.944212399550246)(382, 46.944212399550246)(383, 46.944212399550246)(384, 46.944212399550246)(385, 46.944212399550246)(386, 46.944212399550246)(387, 46.944212399550246)(388, 46.944212399550246)(389, 46.944212399550246)(390, 46.944212399550246)(391, 46.944212399550246)(392, 46.944212399550246)(393, 46.944212399550246)(394, 46.944212399550246)(395, 46.944212399550246)(396, 46.944212399550246)(397, 46.944212399550246)(398, 46.944212399550246)(399, 46.944212399550246)(400, 46.944212399550246)(401, 46.944212399550246)(402, 46.944212399550246)(403, 46.944212399550246)(404, 46.944212399550246)(405, 46.944212399550246)(406, 46.944212399550246)(407, 46.944212399550246)(408, 46.944212399550246)(409, 46.944212399550246)(410, 46.944212399550246)(411, 46.944212399550246)(412, 46.944212399550246)(413, 46.944212399550246)(414, 46.944212399550246)(415, 46.944212399550246)(416, 46.944212399550246)(417, 46.944212399550246)(418, 46.944212399550246)(419, 46.944212399550246)(420, 46.944212399550246)(421, 46.944212399550246)(422, 46.944212399550246)(423, 46.944212399550246)(424, 46.944212399550246)(425, 46.944212399550246)(426, 46.944212399550246)(427, 46.944212399550246)(428, 46.944212399550246)(429, 46.944212399550246)(430, 46.944212399550246)(431, 46.944212399550246)(432, 46.944212399550246)(433, 46.944212399550246)(434, 46.944212399550246)(435, 46.944212399550246)(436, 46.944212399550246)(437, 46.944212399550246)(438, 46.944212399550246)(439, 46.944212399550246)(440, 46.944212399550246)(441, 46.944212399550246)(442, 46.944212399550246)(443, 46.944212399550246)(444, 46.944212399550246)(445, 46.944212399550246)(446, 46.944212399550246)(447, 46.944212399550246)(448, 46.944212399550246)(449, 46.944212399550246)(450, 46.944212399550246)(451, 46.944212399550246)(452, 46.944212399550246)(453, 46.944212399550246)(454, 46.944212399550246)(455, 46.944212399550246)(456, 46.944212399550246)(457, 46.944212399550246)(458, 46.97360753618663)(459, 46.97360753618663)(460, 46.97360753618663)(461, 46.97360753618663)(462, 46.97360753618663)(463, 46.97360753618663)(464, 46.97360753618663)(465, 46.97360753618663)(466, 46.97360753618663)(467, 46.97360753618663)(468, 46.97360753618663)(469, 46.97360753618663)(470, 46.97360753618663)(471, 46.97360753618663)(472, 46.97360753618663)(473, 46.97360753618663)(474, 46.97360753618663)(475, 46.97360753618663)(476, 46.97360753618663)(477, 46.97360753618663)(478, 46.97360753618663)(479, 46.97360753618663)(480, 46.97360753618663)(481, 46.97360753618663)(482, 46.97360753618663)(483, 46.97360753618663)(484, 46.97360753618663)(485, 46.97360753618663)(486, 46.97360753618663)(487, 46.97360753618663)(488, 46.97360753618663)(489, 46.97360753618663)(490, 46.97360753618663)(491, 46.97360753618663)(492, 46.97360753618663)(493, 46.97360753618663)(494, 46.97360753618663)(495, 46.97360753618663)(496, 46.97360753618663)(497, 46.97360753618663)(498, 46.97360753618663)(499, 46.97360753618663)
};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, -0.0021369521963259114)(8, 0.06616224960760436)(9, 0.09302549460767359)(10, 0.13541549385099547)(11, 0.18421696612485347)(12, 0.3922754151021967)(13, 0.7135845328305614)(14, 0.9067287474385634)(15, 0.9997826674169624)(16, 1.198486748822813)(17, 1.4999012719345426)(18, 1.8459251314863976)(19, 2.164891311122039)(20, 2.588192459359944)(21, 2.957176812919546)(22, 3.372510935232729)(23, 3.940335021773488)(24, 4.482928609458362)(25, 4.790565679341199)(26, 5.4067809648554634)(27, 6.039177601899397)(28, 6.411090211514637)(29, 7.016840249972899)(30, 7.862926598950963)(31, 8.551557327507602)(32, 9.413661179211473)(33, 10.13843113666562)(34, 10.650087812171313)(35, 11.316995876559675)(36, 12.082085514177248)(37, 12.833313490961956)(38, 13.50128291707383)(39, 14.298274819003966)(40, 15.043190738591742)(41, 15.927772660676961)(42, 16.667460750259895)(43, 17.46278608034598)(44, 18.228344581208717)(45, 18.822638008839874)(46, 19.32223674733249)(47, 20.149574804130864)(48, 20.666715075539386)(49, 21.34863341172777)(50, 22.421609226916143)(51, 23.108972248842196)(52, 23.483733888654157)(53, 24.058013747697345)(54, 24.624072386552406)(55, 25.00264069418469)(56, 25.63328696153292)(57, 26.50227816869589)(58, 27.13288516797961)(59, 28.207002479436067)(60, 28.772237106431643)(61, 29.236868883867793)(62, 29.794267469061644)(63, 30.68639125562255)(64, 31.45677803064673)(65, 31.83247111911468)(66, 32.44909545603908)(67, 32.93036747979898)(68, 33.59233391982412)(69, 33.95725671576278)(70, 34.430627709363016)(71, 34.79512645171421)(72, 35.32063368248507)(73, 35.88123146190663)(74, 36.35024341430423)(75, 37.13144090673493)(76, 37.6573956626427)(77, 37.938117780612636)(78, 38.5310507435901)(79, 38.75834265135351)(80, 39.2959678905251)(81, 39.597182869473585)(82, 39.95948352131958)(83, 40.438454935827494)(84, 40.81854540908874)(85, 41.27677206007895)(86, 41.6368912053109)(87, 41.92430988042905)(88, 42.29435076879989)(89, 42.768513224959854)(90, 43.06909840889309)(91, 43.41151539313535)(92, 43.69695633550945)(93, 43.99796844326699)(94, 44.43996695009242)(95, 44.63686888386779)(96, 45.06478610788761)(97, 45.325994731316435)(98, 45.74218394523688)(99, 45.916271565390616)(100, 46.211385674359605)(101, 46.72876548828688)(102, 47.25492784308084)(103, 47.504618187081235)(104, 47.906031218853855)(105, 48.126676551709885)(106, 48.27090748502971)(107, 48.767882270817346)(108, 48.916271565390616)(109, 49.37294402708532)(110, 49.61396504323524)(111, 49.764577378079835)(112, 49.87542342722015)(113, 50.0768141619857)(114, 50.30274665138359)(115, 50.663044173611326)(116, 51.06477424006827)(117, 51.39858873670227)(118, 51.59484244612701)(119, 51.860066280918346)(120, 52.05785336739267)(121, 52.283367922407464)(122, 52.46976455601527)(123, 52.53911750842966)(124, 52.80229935605246)(125, 53.18164083663965)(126, 53.409514443446604)(127, 53.522705972983445)(128, 53.89907984057206)(129, 53.951655058387914)(130, 54.20019603668091)(131, 54.481144832421855)(132, 54.615117813339474)(133, 54.82451612576788)(134, 55.247146451653904)(135, 55.23925066225878)(136, 55.54232994264873)(137, 55.92061875386568)(138, 56.05800546221727)(139, 56.360166825192984)(140, 56.48059139293403)(141, 56.61822320326839)(142, 56.89661063640335)(143, 57.12304910371474)(144, 57.36349979653323)(145, 57.474134341085694)(146, 57.65314308275695)(147, 57.8604442110564)(148, 57.93059302732824)(149, 58.13975534809823)(150, 58.24479127996617)(151, 58.61088987715405)(152, 58.72478739080197)(153, 59.00176756599125)(154, 59.00559949136544)(155, 59.22884159077897)(156, 59.47111438926699)(157, 59.79881205722848)(158, 60.03624489601604)(159, 60.16326754214157)(160, 60.36244799055496)(161, 60.38878543135739)(162, 60.467116261123536)(163, 60.70091222715024)(164, 61.11123694163667)(165, 61.41554671469474)(166, 61.647822868334245)(167, 61.95599146405358)(168, 62.35965213736076)(169, 62.473234438479246)(170, 62.67727265901183)(171, 63.09464)(172, 63.246727801604614)(173, 63.35642155680026)(174, 63.41472879487324)(175, 63.57190897883476)(176, 63.83907031635892)(177, 64.15172674102718)(178, 64.46608879315089)(179, 64.69271270105845)(180, 64.88596404085327)(181, 65.1213150745783)(182, 65.26608517318574)(183, 65.48509870802489)(184, 65.7566220612043)(185, 65.76852683405576)(186, 66.11753280569819)(187, 66.30592253070972)(188, 66.47522623723309)(189, 66.77333175662943)(190, 66.81618508062445)(191, 67.09285052594186)(192, 67.19711130621742)(193, 67.43142805966713)(194, 67.39023194459796)(195, 67.66980281480124)(196, 67.83085619793509)(197, 68.02524098395675)(198, 68.23280604503225)(199, 68.3015705255071)(200, 68.56505573936023)(201, 68.80347258006067)(202, 68.90635860393499)(203, 69.1948877444766)(204, 69.34020414210086)(205, 69.5431255468865)(206, 69.7204352590433)(207, 69.79713810629022)(208, 69.9149762968036)(209, 70.22567609954864)(210, 70.39622206591537)(211, 70.40722852648263)(212, 70.48150719698336)(213, 70.6367769639255)(214, 70.84991175612733)(215, 71.11003104435646)(216, 71.20913584151523)(217, 71.29555917206942)(218, 71.45376279287652)(219, 71.61992724491974)(220, 71.78589120317348)(221, 72.09150555460538)(222, 72.3145780858425)(223, 72.31125837002256)(224, 72.37091007266915)(225, 72.37784771086987)(226, 72.7024092851187)(227, 72.75875664248738)(228, 72.91149037945986)(229, 73.00761918494348)(230, 72.98030916020329)(231, 73.1487644693924)(232, 73.34582879144095)(233, 73.49307878989919)(234, 73.64691396095189)(235, 73.93493877771034)(236, 73.99349881108664)(237, 74.31707307248215)(238, 74.47454700035941)(239, 74.53230573958531)(240, 74.64691396095189)(241, 74.75853952241731)(242, 74.93493877771034)(243, 75.14781149908852)(244, 75.24598448045646)(245, 75.35151462688813)(246, 75.5672653782879)(247, 75.58786712832205)(248, 75.57160191705232)(249, 75.80532453466793)(250, 75.97367685917123)(251, 76.0088972448023)(252, 76.05930322818368)(253, 76.14422048122745)(254, 76.25908050979089)(255, 76.50859907226231)(256, 76.52081043117707)(257, 76.59845015171048)(258, 76.66330661091776)(259, 76.85956524448817)(260, 77.0293677750662)(261, 77.30564073429952)(262, 77.32795538957588)(263, 77.47200077855975)(264, 77.49198987961753)(265, 77.55783503011303)(266, 77.65859825032727)(267, 77.64691396095189)(268, 77.74685584581839)(269, 77.93391318865146)(270, 78.13967279418011)(271, 78.34569417585543)(272, 78.33644379904769)(273, 78.60518518734855)(274, 78.65528356978682)(275, 78.88738583141382)(276, 78.97918091944301)(277, 79.17288304218673)(278, 79.2392506622588)(279, 79.356843296052)(280, 79.30240928511871)(281, 79.35242647397105)(282, 79.44063730954709)(283, 79.48840791372278)(284, 79.65535076715409)(285, 79.61396097017565)(286, 79.8921696182999)(287, 79.90106857500346)(288, 79.95534042044515)(289, 80.02231033832211)(290, 80.1624119203625)(291, 80.27686227333125)(292, 80.36630856637855)(293, 80.47755381456078)(294, 80.50621661815512)(295, 80.59726924458718)(296, 80.65472770044943)(297, 80.87298228236536)(298, 80.87298228236536)(299, 80.98837574065844)(300, 81.17020252398834)(301, 81.32420310895561)(302, 81.29481002615358)(303, 81.52292844069639)(304, 81.6420673536443)(305, 81.7237280083911)(306, 81.72106532243805)(307, 81.85315854438552)(308, 81.94094423881265)(309, 82.06757363686634)(310, 82.06757363686634)(311, 82.29439250632547)(312, 82.39626569531448)(313, 82.47514193031219)(314, 82.59571028621424)(315, 82.6058031553973)(316, 82.8030978893486)(317, 83.01082369582872)(318, 83.0759866783067)(319, 83.22994632656747)(320, 83.41560582608447)(321, 83.32876603833644)(322, 83.43356588763889)(323, 83.58910900761946)(324, 83.69938321815917)(325, 83.73797002393438)(326, 83.89522457299569)(327, 84.02504179168923)(328, 84.27405789184486)(329, 84.08226102378805)(330, 84.12999895458854)(331, 84.12712193351784)(332, 84.35266134540815)(333, 84.41733660941875)(334, 84.48504585120347)(335, 84.49218622996418)(336, 84.60828764662976)(337, 84.71996902787309)(338, 84.77223710643165)(339, 84.8819667450611)(340, 85.12855930050033)(341, 85.12855930050033)(342, 85.24123504437884)(343, 85.39046668381141)(344, 85.33839461702055)(345, 85.3934425782322)(346, 85.49411355319893)(347, 85.57602852101553)(348, 85.63686888386779)(349, 85.65873343015885)(350, 85.66160497781765)(351, 85.92482687643705)(352, 85.8150660088091)(353, 85.7693315344248)(354, 85.81932801207482)(355, 85.89390829367736)(356, 86.00379619872159)(357, 85.92482687643705)(358, 86.00100003136694)(359, 86.03775982966835)(360, 86.28533039611744)(361, 86.28390855536506)(362, 86.38426380858532)(363, 86.37866282923753)(364, 86.54569599037045)(365, 86.58625577904245)(366, 86.69075366828712)(367, 86.70955672102785)(368, 86.89678569600933)(369, 86.98255984769214)(370, 87.1724020975926)(371, 87.19017418390226)(372, 87.30411147312074)(373, 87.30006351509813)(374, 87.31910192307977)(375, 87.45702486367173)(376, 87.5180037213472)(377, 87.68932336013269)(378, 87.8706057089028)(379, 88.03815285129362)(380, 88.03966433465382)(381, 88.14779630603945)(382, 88.25956094902723)(383, 88.37400680054411)(384, 88.47757348332347)(385, 88.53928621497427)(386, 88.78498191725888)(387, 88.67393107449938)(388, 88.74535620457019)(389, 88.84604177838335)(390, 88.99021427122591)(391, 89.07047215614344)(392, 88.88639125562256)(393, 88.87610159102337)(394, 88.97311062039859)(395, 89.00264069418469)(396, 89.07785707335911)(397, 89.17281935422703)(398, 89.32253760250842)(399, 89.29770083637055)(400, 89.32162410233431)(401, 89.36496682433177)(402, 89.28876011228732)(403, 89.41461380840524)(404, 89.55305792228921)(405, 89.68049681728363)(406, 89.79882490331218)(407, 89.84679638282184)(408, 89.8983001576651)(409, 89.88582613732324)(410, 89.91189597346553)(411, 89.99374072565627)(412, 90.02615509781961)(413, 90.14452374002578)(414, 90.1356646823522)(415, 90.19942500141092)(416, 90.19792553340416)(417, 90.14474726698283)(418, 90.14627042532973)(419, 90.16676727517299)(420, 90.15546706241457)(421, 90.26577844925143)(422, 90.29384981126621)(423, 90.42687312420783)(424, 90.42377919179894)(425, 90.44409774151679)(426, 90.57704133370808)(427, 90.62408807380096)(428, 90.5511692349383)(429, 90.66201427640392)(430, 90.54957480413086)(431, 90.54957480413086)(432, 90.58272232315653)(433, 90.72162988066944)(434, 90.70672356730667)(435, 90.8786714541265)(436, 90.9093530385817)(437, 90.92835750805105)(438, 91.04609577099554)(439, 91.22908541975886)(440, 91.15757837822783)(441, 91.29112622426817)(442, 91.27308949674415)(443, 91.35822208710526)(444, 91.50855220627261)(445, 91.70007444129824)(446, 91.76851322495985)(447, 91.66515461551255)(448, 91.79268782432123)(449, 91.9948581691878)(450, 91.97643356738115)(451, 91.96887254057161)(452, 92.06459220007083)(453, 91.99822521988462)(454, 92.13288516797961)(455, 92.15631674978304)(456, 92.09411355319894)(457, 92.32459259983328)(458, 92.33286126437613)(459, 92.47302288187474)(460, 92.45677803064673)(461, 92.51678245348099)(462, 92.68306635262145)(463, 92.67544686542384)(464, 92.7241653119958)(465, 92.75917388178847)(466, 92.90582687865601)(467, 93.03497121129318)(468, 92.99330735066638)(469, 92.99330735066638)(470, 93.13223711951751)(471, 93.07835458353375)(472, 93.04283289875255)(473, 93.10918365803832)(474, 93.09820218078569)(475, 93.35948352131959)(476, 93.31266532748553)(477, 93.32974519470994)(478, 93.46169084138438)(479, 93.58911739542644)(480, 93.65717632011796)(481, 93.73342404942498)(482, 93.70634592200902)(483, 93.80359631646863)(484, 93.79072405958577)(485, 93.78431639074945)(486, 93.87078601458973)(487, 94.03810693486963)(488, 93.93661598912409)(489, 94.11076440818346)(490, 94.08429181611787)(491, 94.14779630603945)(492, 94.07361610470679)(493, 94.31743700179224)(494, 94.14322795341056)(495, 94.21943345589823)(496, 94.23622407987601)(497, 94.34337256648757)(498, 94.37986080921183)(499, 94.3470301662051)
};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.06880361886299258)(8, 0.2005044170590623)(9, 0.24030783872565972)(10, 0.3312511728156712)(11, 0.4157830338751465)(12, 0.7410579182311365)(13, 1.0864154671694386)(14, 1.293271252561437)(15, 1.4002173325830376)(16, 1.6015132511771868)(17, 1.9667653947321242)(18, 2.420741535180269)(19, 2.701775355544627)(20, 3.2118075406400557)(21, 3.6428231870804537)(22, 4.160822398100604)(23, 4.726331644893178)(24, 5.383738057208305)(25, 5.609434320658801)(26, 6.193219035144536)(27, 6.827489064767271)(28, 7.322243121818696)(29, 7.916493083360435)(30, 8.870406734382371)(31, 9.58177600582573)(32, 10.51967215412186)(33, 11.261568863334379)(34, 11.816578854495353)(35, 12.549670790106992)(36, 13.384581152489417)(37, 14.166686509038044)(38, 14.832050416259502)(39, 15.568391847662701)(40, 16.290142594741592)(41, 17.27222733932304)(42, 17.99920591640677)(43, 18.803880586320687)(44, 19.63832208545795)(45, 20.44402865782679)(46, 20.944429919334176)(47, 21.783758529202466)(48, 22.333284924460614)(49, 23.118033254938897)(50, 24.24505743975052)(51, 24.891027751157804)(52, 25.249599444679177)(53, 25.741986252302652)(54, 26.375927613447594)(55, 26.797359305815306)(56, 27.500046371800412)(57, 28.297721831304106)(58, 28.93378149868706)(59, 29.992997520563936)(60, 30.561096226901693)(61, 31.029797782798873)(62, 31.605732530938354)(63, 32.44694207771078)(64, 33.14322196935326)(65, 33.50086221421865)(66, 34.15090454396091)(67, 34.60296585353435)(68, 35.207666080175876)(69, 35.57607661757055)(70, 35.96937229063699)(71, 36.33820688161913)(72, 36.9460329841816)(73, 37.58543520476004)(74, 38.049756585695775)(75, 38.93522575993173)(76, 39.3426043373573)(77, 39.52854888605403)(78, 40.068949256409894)(79, 40.308324015313154)(80, 40.904032109474905)(81, 41.20281713052641)(82, 41.64051647868042)(83, 42.1615450641725)(84, 42.51478792424459)(85, 42.923227939921055)(86, 43.22977546135576)(87, 43.475690119570956)(88, 43.905649231200115)(89, 44.43148677504015)(90, 44.79756825777357)(91, 45.12181794019798)(92, 45.369710331157215)(93, 45.66869822339968)(94, 46.160033049907575)(95, 46.42979778279887)(96, 46.93521389211239)(97, 47.2073386020169)(98, 47.59114938809645)(99, 47.750395101276055)(100, 47.9886143256404)(101, 48.47123451171312)(102, 48.94507215691916)(103, 49.2287151462521)(104, 49.560635447812814)(105, 49.873323448290115)(106, 49.995759181636956)(107, 50.56545106251598)(108, 50.750395101276055)(109, 51.293722639581354)(110, 51.5193682900981)(111, 51.63542262192017)(112, 51.724576572779846)(113, 51.98985250468096)(114, 52.163920015283075)(115, 52.470289159722014)(116, 52.86855909326507)(117, 53.20141126329772)(118, 53.40515755387299)(119, 53.73993371908165)(120, 53.94214663260733)(121, 54.183298744259204)(122, 54.39690211065139)(123, 54.527549158237)(124, 54.797700643947536)(125, 55.218359163360354)(126, 55.457152223220056)(127, 55.610627360349895)(128, 55.9675868260946)(129, 56.11501160827875)(130, 56.333137296652424)(131, 56.652188500911485)(132, 56.78488218666053)(133, 56.97548387423212)(134, 57.48618688167943)(135, 57.560749337741214)(136, 57.92433672401794)(137, 58.27938124613432)(138, 58.4086612044494)(139, 58.70649984147368)(140, 58.786075273732635)(141, 58.91511013006494)(142, 59.23672269692999)(143, 59.47695089628525)(144, 59.70316687013343)(145, 59.859198992247634)(146, 60.01352358390972)(147, 60.206222455610266)(148, 60.26940697267176)(149, 60.46024465190177)(150, 60.62187538670049)(151, 61.05577678951262)(152, 61.208545942531366)(153, 61.46489910067542)(154, 61.527733841967894)(155, 61.77115840922103)(156, 61.92888561073302)(157, 62.26785460943818)(158, 62.63042177065063)(159, 62.70339912452509)(160, 62.904218676111704)(161, 62.94454790197594)(162, 62.99955040554313)(163, 63.2324211061831)(164, 63.622096391696665)(165, 63.91778661863859)(166, 64.15217713166575)(167, 64.37734186927975)(168, 64.77368119597257)(169, 64.92676556152075)(170, 65.12272734098816)(171, 65.50536)(172, 65.68660553172872)(173, 65.77691177653307)(174, 65.85193787179344)(175, 66.02809102116522)(176, 66.2942630169744)(177, 66.64827325897284)(178, 67.00057787351578)(179, 67.24062063227488)(180, 67.38070262581341)(181, 67.54535159208835)(182, 67.6672481601476)(183, 67.84823462530845)(184, 68.11004460546238)(185, 68.16480649927757)(186, 68.4824671943018)(187, 68.69407746929028)(188, 68.85810709610026)(189, 69.09333491003724)(190, 69.11714825270889)(191, 69.37381614072481)(192, 69.5362220271159)(193, 69.76857194033286)(194, 69.74310138873537)(195, 69.99686385186541)(196, 70.23581046873157)(197, 70.44142568270992)(198, 70.63386062163443)(199, 70.6984294744929)(200, 70.9682775939731)(201, 71.19652741993933)(202, 71.293641396065)(203, 71.53844558885672)(204, 71.65979585789914)(205, 71.8568744531135)(206, 72.01289807429002)(207, 72.06952856037645)(208, 72.15169036986306)(209, 72.44099056711802)(210, 72.6704446007513)(211, 72.59277147351737)(212, 72.71849280301663)(213, 72.82988970274117)(214, 73.01675491053935)(215, 73.28996895564354)(216, 73.39086415848476)(217, 73.5044408279306)(218, 73.61290387379015)(219, 73.78007275508027)(220, 73.94744213015984)(221, 74.24182777872797)(222, 74.48542191415751)(223, 74.55540829664412)(224, 74.62908992733085)(225, 74.62215228913013)(226, 75.03092404821462)(227, 75.04124335751263)(228, 75.1551762872068)(229, 75.32571414838986)(230, 75.28635750646339)(231, 75.45123553060759)(232, 75.65417120855905)(233, 75.7735878767675)(234, 75.88641937238144)(235, 76.13172788895632)(236, 76.20650118891335)(237, 76.54959359418453)(238, 76.72545299964058)(239, 76.80102759374803)(240, 76.88641937238144)(241, 76.97479381091601)(242, 77.13172788895632)(243, 77.31885516757815)(244, 77.48734885287686)(245, 77.5818187064452)(246, 77.76606795504544)(247, 77.81213287167796)(248, 77.82839808294769)(249, 77.99467546533208)(250, 78.15965647416209)(251, 78.19110275519769)(252, 78.27403010514966)(253, 78.32244618543922)(254, 78.40758615687577)(255, 78.69140092773767)(256, 78.74585623548961)(257, 78.80154984828953)(258, 78.87002672241557)(259, 79.00710142217851)(260, 79.17063222493378)(261, 79.4276925990338)(262, 79.40537794375744)(263, 79.59466588810692)(264, 79.64134345371579)(265, 79.77549830322032)(266, 79.87473508300606)(267, 79.88641937238144)(268, 79.98647748751493)(269, 80.19942014468187)(270, 80.39366053915322)(271, 80.58763915747791)(272, 80.59688953428565)(273, 80.86148147931812)(274, 80.94471643021318)(275, 81.17928083525284)(276, 81.28748574722367)(277, 81.49378362447993)(278, 81.56074933774121)(279, 81.70982337061466)(280, 81.63092404821462)(281, 81.71424019269561)(282, 81.8260293571196)(283, 81.84492541961056)(284, 82.01131589951257)(285, 81.98603902982434)(286, 82.24116371503342)(287, 82.23226475832986)(288, 82.24465957955483)(289, 82.31102299501123)(290, 82.4375880796375)(291, 82.52313772666876)(292, 82.63369143362145)(293, 82.65577951877255)(294, 82.69378338184487)(295, 82.80273075541282)(296, 82.81193896621724)(297, 82.99368438430132)(298, 82.99368438430132)(299, 83.07829092600822)(300, 83.22979747601167)(301, 83.4091302243777)(302, 83.37185664051307)(303, 83.47707155930361)(304, 83.62459931302239)(305, 83.6762719916089)(306, 83.67893467756195)(307, 83.81350812228114)(308, 83.85905576118736)(309, 83.93242636313366)(310, 83.93242636313366)(311, 84.1722741603412)(312, 84.27040097135217)(313, 84.32485806968782)(314, 84.47095638045242)(315, 84.52753017793603)(316, 84.73023544398472)(317, 84.85584297083795)(318, 84.9240133216933)(319, 85.10338700676587)(320, 85.31772750724885)(321, 85.20456729499689)(322, 85.29976744569443)(323, 85.41089099238054)(324, 85.50061678184082)(325, 85.59536330939896)(326, 85.77144209367097)(327, 85.84162487497744)(328, 86.05927544148848)(329, 85.85107230954529)(330, 85.93666771207812)(331, 85.93954473314882)(332, 86.18067198792518)(333, 86.2493300572479)(334, 86.31495414879655)(335, 86.30781377003584)(336, 86.4583790200369)(337, 86.54669763879359)(338, 86.5610962269017)(339, 86.65136658827223)(340, 86.93810736616634)(341, 86.93810736616634)(342, 87.02543162228784)(343, 87.14286664952192)(344, 87.12827204964611)(345, 87.13989075510113)(346, 87.23921978013439)(347, 87.3573048123178)(348, 87.42979778279887)(349, 87.47459990317448)(350, 87.47172835551568)(351, 87.7418397902296)(352, 87.65160065785757)(353, 87.56400179890855)(354, 87.64733865459185)(355, 87.70609170632264)(356, 87.86287046794509)(357, 87.7418397902296)(358, 87.86566663529973)(359, 87.89557350366499)(360, 88.11466960388256)(361, 88.11609144463495)(362, 88.21573619141468)(363, 88.1546705040958)(364, 88.32097067629623)(365, 88.41374422095755)(366, 88.50924633171287)(367, 88.49044327897214)(368, 88.70321430399066)(369, 88.81744015230787)(370, 89.09426456907408)(371, 89.07649248276442)(372, 89.22922186021259)(373, 89.2332698182352)(374, 89.21423141025356)(375, 89.34297513632828)(376, 89.41532961198614)(377, 89.5106766398673)(378, 89.59606095776387)(379, 89.7618471487064)(380, 89.76033566534619)(381, 89.85220369396055)(382, 89.94043905097276)(383, 90.09265986612256)(384, 90.18909318334319)(385, 90.26071378502574)(386, 90.4816847494078)(387, 90.39273559216728)(388, 90.4546437954298)(389, 90.55395822161665)(390, 90.67645239544075)(391, 90.72952784385657)(392, 90.64694207771078)(393, 90.65723174230996)(394, 90.76022271293473)(395, 90.79735930581532)(396, 90.85547625997422)(397, 90.9605139791063)(398, 91.14412906415825)(399, 91.03563249696279)(400, 91.0783758976657)(401, 91.1016998423349)(402, 91.04457322104602)(403, 91.18538619159476)(404, 91.31360874437746)(405, 91.4528365160497)(406, 91.53450843002116)(407, 91.61987028384483)(408, 91.63503317566823)(409, 91.58084052934343)(410, 91.6214373598678)(411, 91.73959260767705)(412, 91.7738449021804)(413, 91.92214292664089)(414, 91.8643353176478)(415, 91.93390833192241)(416, 91.93540779992917)(417, 91.85525273301717)(418, 91.85372957467027)(419, 91.89989939149368)(420, 91.84453293758543)(421, 91.93422155074856)(422, 91.97281685540047)(423, 92.1064602091255)(424, 92.10955414153439)(425, 92.08923559181655)(426, 92.2896253329586)(427, 92.30924525953237)(428, 92.18216409839502)(429, 92.27131905692941)(430, 92.18375852920246)(431, 92.18375852920246)(432, 92.21727767684348)(433, 92.27837011933056)(434, 92.29327643269333)(435, 92.5213285458735)(436, 92.4906469614183)(437, 92.53830915861562)(438, 92.62057089567112)(439, 92.8375812469078)(440, 92.77575495510551)(441, 92.90887377573182)(442, 92.86024383658918)(443, 92.97511124622808)(444, 93.15811446039405)(445, 93.36659222536842)(446, 93.43148677504014)(447, 93.33484538448745)(448, 93.47397884234545)(449, 93.67180849747886)(450, 93.6902330992855)(451, 93.69779412609505)(452, 93.80207446659584)(453, 93.7351081134487)(454, 93.93378149868705)(455, 93.91034991688362)(456, 93.8392197801344)(457, 94.07540740016672)(458, 94.00047206895721)(459, 94.19364378479192)(460, 94.14322196935326)(461, 94.21655087985233)(462, 94.38360031404521)(463, 94.39121980124283)(464, 94.40916802133752)(465, 94.44082611821152)(466, 94.62750645467732)(467, 94.69836212204014)(468, 94.67335931600027)(469, 94.67335931600027)(470, 94.80109621381582)(471, 94.72164541646626)(472, 94.69050043458077)(473, 94.75748300862836)(474, 94.76846448588098)(475, 95.04051647868042)(476, 94.95400133918115)(477, 95.0035881386234)(478, 95.07164249194895)(479, 95.21088260457357)(480, 95.27615701321538)(481, 95.26657595057502)(482, 95.36032074465764)(483, 95.46307035019805)(484, 95.40927594041422)(485, 95.41568360925054)(486, 95.52921398541028)(487, 95.69522639846369)(488, 95.59671734420924)(489, 95.75590225848322)(490, 95.7823748505488)(491, 95.85220369396055)(492, 95.72638389529322)(493, 95.94922966487444)(494, 95.79010537992278)(495, 95.84723321076844)(496, 95.89710925345732)(497, 95.9232941001791)(498, 96.02013919078817)(499, 95.98630316712824)
};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, -0.0021369521963259253)(10, -0.0021369521963259253)(11, -0.0021369521963259253)(12, -0.0021369521963259253)(13, -0.0021369521963259253)(14, -0.0021369521963259253)(15, -0.0021369521963259253)(16, -0.0021369521963259253)(17, -0.0021369521963259253)(18, -0.0021369521963259253)(19, -0.0021369521963259253)(20, -0.0021369521963259253)(21, -0.0021369521963259253)(22, -0.0021369521963259253)(23, -0.0021369521963259253)(24, -0.0021369521963259253)(25, -0.0021369521963259253)(26, 0.040720000000000006)(27, 0.06616224960760436)(28, 0.12096000000000001)(29, 0.16548037334807755)(30, 0.16548037334807755)(31, 0.16548037334807755)(32, 0.16548037334807755)(33, 0.19606415311998143)(34, 0.22712652459574711)(35, 0.3014354361215549)(36, 0.3825576418059669)(37, 0.3999055862085587)(38, 0.43916626483589505)(39, 0.5296785421901944)(40, 0.5646159025283223)(41, 0.5997826674169625)(42, 0.7835400452739584)(43, 0.890072118815094)(44, 0.9281054635831508)(45, 1.0570071621354373)(46, 1.1319623190668893)(47, 1.2411012656140115)(48, 1.3470594927152595)(49, 1.4405413674447713)(50, 1.5398753416396516)(51, 1.6543030711209914)(52, 1.767977115648133)(53, 1.7845508302043935)(54, 1.7845508302043935)(55, 1.8128823356274175)(56, 1.9496661036477723)(57, 2.1259492369566217)(58, 2.2532992193090498)(59, 2.32456)(60, 2.3937569541928543)(61, 2.522207128108925)(62, 2.6684047503910135)(63, 2.7260237510470553)(64, 2.7614394305523)(65, 2.8400051966983137)(66, 3.0530278099627823)(67, 3.193010848682721)(68, 3.314099872382233)(69, 3.434205761020312)(70, 3.48674313127564)(71, 3.6720785145810284)(72, 3.71009139990091)(73, 3.8319757339624365)(74, 3.9860656237122334)(75, 4.13630615157556)(76, 4.262410118909917)(77, 4.410698869019231)(78, 4.583838943997773)(79, 4.659090677716373)(80, 4.861019059335119)(81, 4.9844620091699285)(82, 5.100060175744126)(83, 5.213190669636182)(84, 5.354006137968841)(85, 5.57588268734578)(86, 5.731094405479759)(87, 5.881940386909698)(88, 6.020635870015128)(89, 6.137917125831919)(90, 6.389936749622782)(91, 6.619020208620941)(92, 6.839885262827049)(93, 6.908682343347141)(94, 7.00016860392425)(95, 7.10156482410081)(96, 7.219173411498206)(97, 7.369101660408787)(98, 7.430563470702456)(99, 7.666215621632905)(100, 7.953601057093778)(101, 8.1411063159788)(102, 8.277454534962)(103, 8.385081124602237)(104, 8.51599120253226)(105, 8.734864582432898)(106, 8.946438122691086)(107, 8.986737466916958)(108, 9.128357508051053)(109, 9.294350768799887)(110, 9.430381114359156)(111, 9.545682559054388)(112, 9.573827873580568)(113, 9.757256715762786)(114, 9.904459495352611)(115, 10.091991402473935)(116, 10.127570831165409)(117, 10.267340078383338)(118, 10.377041333708075)(119, 10.500100608506324)(120, 10.725782821186101)(121, 11.015790597350756)(122, 11.174276635744711)(123, 11.207002479436065)(124, 11.347163483950295)(125, 11.387500862458559)(126, 11.466218501312943)(127, 11.490753668287118)(128, 11.64733692860263)(129, 11.745003929604518)(130, 11.930432760090847)(131, 12.063395454491776)(132, 12.175114809984462)(133, 12.39765566043761)(134, 12.580563405269784)(135, 12.644683526922448)(136, 12.65661705664109)(137, 12.792351936225034)(138, 12.849183055739058)(139, 13.051301313579282)(140, 13.09603243863727)(141, 13.23142400387648)(142, 13.249712192536622)(143, 13.378030160585915)(144, 13.588352634284654)(145, 13.616489131868217)(146, 13.68615997135268)(147, 13.816658343203471)(148, 13.94692387696156)(149, 14.047626098637656)(150, 14.136005911185558)(151, 14.193119519756742)(152, 14.404442026170349)(153, 14.409514443446607)(154, 14.476096363909182)(155, 14.60976872415834)(156, 14.707926617623794)(157, 14.758889872491869)(158, 14.892806764416315)(159, 14.969444483785566)(160, 15.034933083828754)(161, 15.124702632311887)(162, 15.391869061923977)(163, 15.555270840483828)(164, 15.725666408604852)(165, 15.824516125767877)(166, 15.94445951397276)(167, 16.010090750689155)(168, 16.202639644787574)(169, 16.28378581396146)(170, 16.28378581396146)(171, 16.558898790660358)(172, 16.562539032597243)(173, 16.63085833378812)(174, 16.769067223453725)(175, 16.812128652960972)(176, 17.048775240414148)(177, 17.09461681624274)(178, 17.172755934620486)(179, 17.328411385477267)(180, 17.46418667449268)(181, 17.51522388785007)(182, 17.608068442681223)(183, 17.762183121470475)(184, 17.868237827167043)(185, 17.87383676794146)(186, 18.226412123232517)(187, 18.36401480291335)(188, 18.48965961420614)(189, 18.545377811172273)(190, 18.636115312011825)(191, 18.62277267491222)(192, 18.840637309547073)(193, 18.910728130437228)(194, 18.948026110223832)(195, 19.060461134447735)(196, 19.34912466823715)(197, 19.383612585363156)(198, 19.370483751185557)(199, 19.46326986834027)(200, 19.513181111427304)(201, 19.65407493601474)(202, 19.739896469861833)(203, 19.88387895115063)(204, 19.943620310468738)(205, 20.084295690630405)(206, 20.084295690630405)(207, 20.18706010942847)(208, 20.296600875474905)(209, 20.417222357953907)(210, 20.443691584905157)(211, 20.485377990649862)(212, 20.606838599102595)(213, 20.684565612996472)(214, 20.721439943269512)(215, 20.756318118667163)(216, 20.79429723212513)(217, 20.861168498171544)(218, 20.945693887867346)(219, 21.086381477183483)(220, 21.236105273986254)(221, 21.442893069595343)(222, 21.547848537785704)(223, 21.63399175311935)(224, 21.609825648755002)(225, 21.674083484734787)(226, 21.83061763664309)(227, 21.908071692775604)(228, 22.086381477183483)(229, 22.08742567989794)(230, 22.119558255518882)(231, 22.119558255518882)(232, 22.146524279293768)(233, 22.246368539003587)(234, 22.34652427929377)(235, 22.440774716899313)(236, 22.497626059243526)(237, 22.631301304590668)(238, 22.67329866319304)(239, 22.769637088256133)(240, 22.931250011914614)(241, 22.97046130526046)(242, 23.11020065234095)(243, 23.168401769721207)(244, 23.296600875474905)(245, 23.38776733434132)(246, 23.453823531642772)(247, 23.45280672943598)(248, 23.55468844926444)(249, 23.63027584475997)(250, 23.65280672943598)(251, 23.68659752381192)(252, 23.752247832222828)(253, 23.787156864976104)(254, 23.87687354492625)(255, 23.9389066919374)(256, 24.073447168996008)(257, 24.318795976278565)(258, 24.45280672943598)(259, 24.598887398774927)(260, 24.603898635239766)(261, 24.733087962711995)(262, 24.79888739877493)(263, 24.796888300106243)(264, 24.823861591565343)(265, 24.82286803690021)(266, 24.906140430264774)(267, 24.893452495115913)(268, 24.950954828925287)(269, 24.973541563653544)(270, 24.99624422383299)(271, 25.134080322517708)(272, 25.20312964820162)(273, 25.191314517110456)(274, 25.24123856746588)(275, 25.298896627558598)(276, 25.38572133853803)(277, 25.41291748311356)(278, 25.48484734731549)(279, 25.515806762874934)(280, 25.607065226762124)(281, 25.673853570491445)(282, 25.66113365883647)(283, 25.654815685664975)(284, 25.721722530876097)(285, 25.756572913653066)(286, 25.779767771703742)(287, 25.83887303622626)(288, 25.961968709832792)(289, 25.976190565920948)(290, 26.009479239752903)(291, 26.103284830203986)(292, 26.21764875273548)(293, 26.392228697801507)(294, 26.37417974082034)(295, 26.43024503188343)(296, 26.56617831617688)(297, 26.66952153512835)(298, 26.730461522669202)(299, 26.761847560166192)(300, 26.85878027401119)(301, 26.823850966132945)(302, 26.900668630444443)(303, 27.02436839454619)(304, 27.054298577667755)(305, 27.097200359861635)(306, 27.099800811092074)(307, 27.089425865970163)(308, 27.164097995505326)(309, 27.163232044801713)(310, 27.164964445555942)(311, 27.229379380373928)(312, 27.303449034078692)(313, 27.33705779245785)(314, 27.36115579529369)(315, 27.453610264163586)(316, 27.51941697903161)(317, 27.531026615323615)(318, 27.64962682376145)(319, 27.641254513313136)(320, 27.728986795217814)(321, 27.818706077163387)(322, 27.886086237471254)(323, 27.912012174689828)(324, 27.97382326550564)(325, 28.01049662565106)(326, 28.02117723654617)(327, 28.03331553765452)(328, 28.182252448536342)(329, 28.21423205724767)(330, 28.278274918160704)(331, 28.34323036800194)(332, 28.46548445962318)(333, 28.60954720307262)(334, 28.83050411760516)(335, 28.797963557516063)(336, 28.856072583234464)(337, 28.83831832330417)(338, 28.812849233023453)(339, 28.877942683016755)(340, 28.909743568283535)(341, 28.909743568283535)(342, 28.951805935050935)(343, 29.01080434281376)(344, 29.069160153456245)(345, 29.14565799456904)(346, 29.25669348432315)(347, 29.244124576022298)(348, 29.33343015107877)(349, 29.32719413359868)(350, 29.384601704200723)(351, 29.384601704200723)(352, 29.410664450619713)(353, 29.5329907233606)(354, 29.595478072420306)(355, 29.634024393531952)(356, 29.696662020306402)(357, 29.75408266741615)(358, 29.819230052949617)(359, 29.916385024320444)(360, 29.888277525297983)(361, 29.89819091207817)(362, 29.956668543210906)(363, 30.064266483125937)(364, 30.08960740889579)(365, 30.24665952042014)(366, 30.266325724269667)(367, 30.340472134236006)(368, 30.375742085491876)(369, 30.369090025144555)(370, 30.369090025144555)(371, 30.403641023946488)(372, 30.453701809125146)(373, 30.489779804214372)(374, 30.514916115808557)(375, 30.52295444170199)(376, 30.58061089827022)(377, 30.62629003618592)(378, 30.61531717223106)(379, 30.591575275266713)(380, 30.651509123722416)(381, 30.692858867282656)(382, 30.65809530479869)(383, 30.755128504536728)(384, 30.737220452429366)(385, 30.737220452429366)(386, 30.79656816565355)(387, 30.79142863813203)(388, 30.81531717223106)(389, 30.879263284227335)(390, 30.943310474832483)(391, 31.05870165304254)(392, 31.04150620618959)(393, 31.066574387001207)(394, 31.01506732761372)(395, 31.01506732761372)(396, 30.98652427304177)(397, 30.98652427304177)(398, 31.191123362968057)(399, 31.165372889454794)(400, 31.25711860100067)(401, 31.351983219279152)(402, 31.380076466368255)(403, 31.442790241223076)(404, 31.573594094455412)(405, 31.579201290762228)(406, 31.584121534587112)(407, 31.70203496273989)(408, 31.666573923065844)(409, 31.703431499019935)(410, 31.703431499019935)(411, 31.775134386730585)(412, 31.738919878923355)(413, 31.798792051793146)(414, 31.86782932513013)(415, 31.923736233468222)(416, 32.0006045977216)(417, 32.064344179283594)(418, 32.1435412520967)(419, 32.157011761083815)(420, 32.218921340365235)(421, 32.21684677316652)(422, 32.280244873370634)(423, 32.30853685305088)(424, 32.34994974009246)(425, 32.41146356377926)(426, 32.415603129133)(427, 32.415603129133)(428, 32.46485292259088)(429, 32.49879087006891)(430, 32.62929671818586)(431, 32.65652197704526)(432, 32.73357377876977)(433, 32.762219959031555)(434, 32.799098954986526)(435, 32.734728566383254)(436, 32.734728566383254)(437, 32.80158131360042)(438, 32.75155083784632)(439, 32.78496632004235)(440, 32.82263525309958)(441, 32.8924100782005)(442, 32.90343149901993)(443, 32.92097735822689)(444, 32.92804258420113)(445, 32.92804258420113)(446, 33.00269818700947)(447, 33.06922520790474)(448, 33.15631823132814)(449, 33.15631823132814)(450, 33.19211475666554)(451, 33.25268139606382)(452, 33.28577252374185)(453, 33.392114756665535)(454, 33.3948940681328)(455, 33.55340820026139)(456, 33.4965984362299)(457, 33.53054665073806)(458, 33.58670691749945)(459, 33.60967256734008)(460, 33.68397425721094)(461, 33.68397425721094)(462, 33.78283393995704)(463, 33.84287967650325)(464, 33.87363299855027)(465, 33.94208809886772)(466, 33.9154304657031)(467, 33.9154304657031)(468, 33.9154304657031)(469, 34.04770514252912)(470, 34.11294586405159)(471, 34.11294586405159)(472, 34.14525640062582)(473, 34.1824194502372)(474, 34.24095293539826)(475, 34.24095293539826)(476, 34.3009827821739)(477, 34.32933089654684)(478, 34.333436763704114)(479, 34.38409501864001)(480, 34.35567044777396)(481, 34.35567044777396)(482, 34.35567044777396)(483, 34.387494668173005)(484, 34.423427139941744)(485, 34.423427139941744)(486, 34.45802159127359)(487, 34.45802159127359)(488, 34.45802159127359)(489, 34.45802159127359)(490, 34.45802159127359)(491, 34.4566582569586)(492, 34.4566582569586)(493, 34.490593609591365)(494, 34.54629465900195)(495, 34.60889914328624)(496, 34.67836328206049)(497, 34.67836328206049)(498, 34.664192225521006)(499, 34.67565598751159)
};

\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, 0.06880361886299259)(10, 0.06880361886299259)(11, 0.06880361886299259)(12, 0.06880361886299259)(13, 0.06880361886299259)(14, 0.06880361886299259)(15, 0.06880361886299259)(16, 0.06880361886299259)(17, 0.06880361886299259)(18, 0.06880361886299259)(19, 0.06880361886299259)(20, 0.06880361886299259)(21, 0.06880361886299259)(22, 0.06880361886299259)(23, 0.06880361886299259)(24, 0.06880361886299259)(25, 0.06880361886299259)(26, 0.15928)(27, 0.2005044170590623)(28, 0.27904)(29, 0.3678529599852558)(30, 0.3678529599852558)(31, 0.3678529599852558)(32, 0.3678529599852558)(33, 0.40393584688001855)(34, 0.4395401420709195)(35, 0.5652312305451118)(36, 0.6841090248606998)(37, 0.7334277471247745)(38, 0.8275004018307716)(39, 0.9369881244764722)(40, 0.9687174308050112)(41, 1.0002173325830377)(42, 1.2164599547260417)(43, 1.3765945478515726)(44, 1.471894536416849)(45, 1.6096595045312292)(46, 1.6680376809331106)(47, 1.7588987343859885)(48, 1.9196071739514071)(49, 2.026125299221895)(50, 2.126791325027015)(51, 2.2790302622123417)(52, 2.432022884351867)(53, 2.482115836462273)(54, 2.482115836462273)(55, 2.5204509977059155)(56, 2.6503338963522274)(57, 2.8740507630433783)(58, 3.013367447357617)(59, 3.0754400000000004)(60, 3.2062430458071454)(61, 3.344459538557741)(62, 3.46492858294232)(63, 3.5406429156196113)(64, 3.5718939027810332)(65, 3.6933281366350195)(66, 3.9469721900372177)(67, 4.073655817983946)(68, 4.2192334609511)(69, 4.365794238979688)(70, 4.446590202057694)(71, 4.594588152085639)(72, 4.623241933432424)(73, 4.768024266037563)(74, 4.9472677096211)(75, 5.063693848424439)(76, 5.270923214423417)(77, 5.455967797647436)(78, 5.616161056002226)(79, 5.740909322283628)(80, 5.938980940664882)(81, 6.082204657496738)(82, 6.233273157589208)(83, 6.320142663697151)(84, 6.512660528697826)(85, 6.757450645987554)(86, 6.935572261186907)(87, 7.118059613090302)(88, 7.312697463318206)(89, 7.462082874168081)(90, 7.743396583710551)(91, 7.980979791379059)(92, 8.226781403839617)(93, 8.291317656652858)(94, 8.39983139607575)(95, 8.498435175899191)(96, 8.647493255168461)(97, 8.764231672924545)(98, 8.83610319596421)(99, 9.06711771170043)(100, 9.379732276239555)(101, 9.525560350687869)(102, 9.655878798371333)(103, 9.814918875397762)(104, 9.950675464134404)(105, 10.198468750900435)(106, 10.453561877308912)(107, 10.546595866416377)(108, 10.738309158615614)(109, 10.905649231200112)(110, 11.03628555230751)(111, 11.12098410761228)(112, 11.159505459752767)(113, 11.376076617570547)(114, 11.562207171314054)(115, 11.774675264192732)(116, 11.805762502167925)(117, 11.932659921616661)(118, 12.08962533295859)(119, 12.23323272482701)(120, 12.474217178813898)(121, 12.784209402649244)(122, 12.959056697588622)(123, 12.992997520563934)(124, 13.11950318271637)(125, 13.145832470874776)(126, 13.267114832020392)(127, 13.309246331712883)(128, 13.485996404730702)(129, 13.588329403728814)(130, 13.802900573242487)(131, 13.936604545508224)(132, 14.091551856682203)(133, 14.269011006229057)(134, 14.486103261396883)(135, 14.555316473077552)(136, 14.610049610025575)(137, 14.740981397108301)(138, 14.81748361092761)(139, 15.015365353087384)(140, 15.037300894696063)(141, 15.168575996123518)(142, 15.216954474130043)(143, 15.35530317274742)(144, 15.54498069904868)(145, 15.583510868131782)(146, 15.647173361980652)(147, 15.850008323463197)(148, 15.986409456371774)(149, 16.085707234695676)(150, 16.197327422147776)(151, 16.273547146909923)(152, 16.462224640496316)(153, 16.45715222322006)(154, 16.523903636090818)(155, 16.656897942508326)(156, 16.75874004904287)(157, 16.841110127508134)(158, 16.97385990225035)(159, 17.030555516214434)(160, 17.09840024950458)(161, 17.20863070102145)(162, 17.47479760474269)(163, 17.711395826182837)(164, 17.87433359139515)(165, 17.97548387423212)(166, 18.12220715269391)(167, 18.189909249310848)(168, 18.330693688545757)(169, 18.449547519371873)(170, 18.449547519371873)(171, 18.707767876006308)(172, 18.704127634069422)(173, 18.83580833287855)(174, 19.030932776546273)(175, 19.054538013705695)(176, 19.284558092919188)(177, 19.305383183757257)(178, 19.427244065379515)(179, 19.604921947856063)(180, 19.735813325507323)(181, 19.818109445483266)(182, 19.92526489065211)(183, 20.037816878529522)(184, 20.198428839499627)(185, 20.19282989872521)(186, 20.506921210100817)(187, 20.63598519708665)(188, 20.777007052460526)(189, 20.854622188827726)(190, 20.963884687988177)(191, 20.97722732508778)(192, 21.226029357119597)(193, 21.289271869562775)(194, 21.318640556442833)(195, 21.472872198885597)(196, 21.71754199842952)(197, 21.749720747970176)(198, 21.762849582147776)(199, 21.870063464993066)(200, 21.953485555239364)(201, 22.145925063985256)(202, 22.260103530138167)(203, 22.382787715516034)(204, 22.45637968953126)(205, 22.58237097603626)(206, 22.58237097603626)(207, 22.6796065572382)(208, 22.836732457858428)(209, 22.98277764204609)(210, 23.022975081761512)(211, 23.04795534268347)(212, 23.12649473423074)(213, 23.248767720336858)(214, 23.278560056730488)(215, 23.310348547999507)(216, 23.339036101208205)(217, 23.40549816849512)(218, 23.454306112132652)(219, 23.58028518948318)(220, 23.697228059347076)(221, 23.890440263737993)(222, 23.985484795547627)(223, 24.099341580213984)(224, 24.056841017911662)(225, 24.12591651526521)(226, 24.302715696690242)(227, 24.358594973891062)(228, 24.58028518948318)(229, 24.579240986768724)(230, 24.613775077814452)(231, 24.613775077814452)(232, 24.65347572070623)(233, 24.753631460996413)(234, 24.853475720706232)(235, 24.959225283100686)(236, 25.035707274089805)(237, 25.16869869540933)(238, 25.193368003473626)(239, 25.297029578410537)(240, 25.468749988085385)(241, 25.496205361406208)(242, 25.623132680992384)(243, 25.69826489694546)(244, 25.836732457858428)(245, 25.945565998992016)(246, 26.012843135023896)(247, 26.013859937230688)(248, 26.111978217402225)(249, 26.169724155240026)(250, 26.213859937230687)(251, 26.24673580952141)(252, 26.314418834443842)(253, 26.34617646835723)(254, 26.456459788407084)(255, 26.527759974729268)(256, 26.659886164337326)(257, 26.881204023721438)(258, 27.013859937230688)(259, 27.20111260122507)(260, 27.19610136476023)(261, 27.333578703954675)(262, 27.401112601225073)(263, 27.40311169989376)(264, 27.442805075101322)(265, 27.443798629766455)(266, 27.560526236401895)(267, 27.573214171550756)(268, 27.649045171074714)(269, 27.69312510301312)(270, 27.737089109500346)(271, 27.865919677482292)(272, 27.996870351798382)(273, 27.942018816222877)(274, 28.025428099200784)(275, 28.1011033724414)(276, 28.21427866146197)(277, 28.253749183553104)(278, 28.315152652684507)(279, 28.350859903791733)(280, 28.459601439904546)(281, 28.526146429508557)(282, 28.538866341163533)(283, 28.545184314335028)(284, 28.61161080245724)(285, 28.643427086346932)(286, 28.686898894962926)(287, 28.76112696377374)(288, 28.904697956833875)(289, 28.89047610074572)(290, 28.923854093580427)(291, 29.030048503129347)(292, 29.182351247264517)(293, 29.40777130219849)(294, 29.359153592512996)(295, 29.436421634783237)(296, 29.567155017156452)(297, 29.663811798204986)(298, 29.736205143997466)(299, 29.77148577316714)(300, 29.874553059322146)(301, 29.84281570053372)(302, 29.899331369555554)(303, 30.04229827212048)(304, 30.079034755665578)(305, 30.102799640138368)(306, 30.10019918890793)(307, 30.11057413402984)(308, 30.16923533782801)(309, 30.170101288531622)(310, 30.168368887777394)(311, 30.23728728629274)(312, 30.29655096592131)(313, 30.329608874208816)(314, 30.372177538039644)(315, 30.479723069169744)(316, 30.54724968763506)(317, 30.602306718009718)(318, 30.750373176238547)(319, 30.758745486686863)(320, 30.871013204782187)(321, 30.98129392283661)(322, 31.047247095862076)(323, 31.087987825310172)(324, 31.159510067827693)(325, 31.18950337434894)(326, 31.178822763453834)(327, 31.233351129012146)(328, 31.41774755146366)(329, 31.452434609418994)(330, 31.521725081839293)(331, 31.59010296533139)(332, 31.734515540376822)(333, 31.923786130260712)(334, 32.16949588239484)(335, 32.13536977581727)(336, 32.210594083432206)(337, 32.16168167669583)(338, 32.12048410030988)(339, 32.188723983649915)(340, 32.223589765049795)(341, 32.223589765049795)(342, 32.24819406494907)(343, 32.32252899051958)(344, 32.39750651321042)(345, 32.45434200543096)(346, 32.609973182343516)(347, 32.5558754239777)(348, 32.66656984892123)(349, 32.67280586640132)(350, 32.74873162913261)(351, 32.74873162913261)(352, 32.78933554938029)(353, 32.93367594330607)(354, 33.004521927579695)(355, 33.03264227313471)(356, 33.1033379796936)(357, 33.17925066591718)(358, 33.247436613717056)(359, 33.350281642346225)(360, 33.311722474702016)(361, 33.30180908792183)(362, 33.376664790122426)(363, 33.53573351687406)(364, 33.57705925777087)(365, 33.75334047957986)(366, 33.80034094239699)(367, 33.859527865763994)(368, 33.89092458117479)(369, 33.897576641522114)(370, 33.897576641522114)(371, 33.92969230938684)(372, 34.01296485754152)(373, 34.04355352911896)(374, 34.085083884191434)(375, 34.077045558298)(376, 34.15272243506311)(377, 34.173709963814076)(378, 34.18468282776894)(379, 34.14175805806662)(380, 34.21515754294424)(381, 34.240474466050685)(382, 34.20857136186797)(383, 34.311538162129935)(384, 34.26277954757064)(385, 34.26277954757064)(386, 34.336765167679786)(387, 34.34190469520131)(388, 34.38468282776894)(389, 34.454070049105994)(390, 34.52335619183418)(391, 34.674631680290794)(392, 34.69182712714374)(393, 34.73342561299879)(394, 34.65159933905295)(395, 34.65159933905295)(396, 34.61347572695822)(397, 34.61347572695822)(398, 34.80887663703194)(399, 34.76796044387854)(400, 34.87621473233267)(401, 34.98135011405417)(402, 35.01992353363175)(403, 35.09054309211026)(404, 35.29307257221125)(405, 35.28746537590443)(406, 35.28254513207955)(407, 35.43129837059345)(408, 35.40009274360082)(409, 35.429901834313405)(410, 35.429901834313405)(411, 35.49153227993608)(412, 35.46108012107665)(413, 35.53454128154018)(414, 35.59883734153654)(415, 35.67626376653177)(416, 35.73272873561174)(417, 35.802322487383066)(418, 35.8564587479033)(419, 35.90965490558285)(420, 35.98107865963477)(421, 35.98315322683348)(422, 36.053088459962694)(423, 36.091463146949124)(424, 36.116716926574206)(425, 36.18853643622074)(426, 36.184396870867)(427, 36.184396870867)(428, 36.268480410742455)(429, 36.30120912993109)(430, 36.4373699484808)(431, 36.47681135628808)(432, 36.5330928878969)(433, 36.571113374301774)(434, 36.60090104501348)(435, 36.46527143361675)(436, 36.46527143361675)(437, 36.531752019732906)(438, 36.448449162153686)(439, 36.481700346624315)(440, 36.51069808023375)(441, 36.57425658846617)(442, 36.6299018343134)(443, 36.61235597510644)(444, 36.6052907491322)(445, 36.6052907491322)(446, 36.73063514632386)(447, 36.79744145876192)(448, 36.91034843533852)(449, 36.91034843533852)(450, 36.9412185766678)(451, 37.013985270602845)(452, 37.04756080959148)(453, 37.1412185766678)(454, 37.13843926520053)(455, 37.31325846640527)(456, 37.23673489710343)(457, 37.26945334926194)(458, 37.34662641583389)(459, 37.39032743265992)(460, 37.4493590761224)(461, 37.4493590761224)(462, 37.55049939337629)(463, 37.62378699016342)(464, 37.65970033478306)(465, 37.72457856779895)(466, 37.68456953429689)(467, 37.68456953429689)(468, 37.68456953429689)(469, 37.81896152413754)(470, 37.88705413594841)(471, 37.88705413594841)(472, 37.921410266040844)(473, 37.95091388309614)(474, 38.025713731268404)(475, 38.025713731268404)(476, 38.09901721782611)(477, 38.137335770119826)(478, 38.133229902962555)(479, 38.215904981359984)(480, 38.17766288555937)(481, 38.17766288555937)(482, 38.17766288555937)(483, 38.21250533182699)(484, 38.24323952672493)(485, 38.24323952672493)(486, 38.27531174205974)(487, 38.27531174205974)(488, 38.27531174205974)(489, 38.27531174205974)(490, 38.27531174205974)(491, 38.27667507637474)(492, 38.27667507637474)(493, 38.30940639040863)(494, 38.387038674331386)(495, 38.457767523380426)(496, 38.521636717939515)(497, 38.521636717939515)(498, 38.535807774479)(499, 38.52434401248841)
};

\end{axis}
\end{tikzpicture}

\end{subfigure}

\label{CreditSupport}

% END CREDIT



%BEGIN HEART
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
\begin{axis}[
legend cell align = left,
legend pos = north east,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={Heart Failure Clinical Records - $\bar{X}$},
xlabel={Generation},
ylabel={$\Bar{X_h}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=69,
% ymin=500, ymax=700,
legend pos=north west,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.32)(2, 1.76)(3, 5.08)(4, 10.88)(5, 15.68)(6, 18.8)(7, 20.36)(8, 21.12)(9, 21.28)(10, 21.44)(11, 21.48)(12, 21.52)(13, 21.52)(14, 21.56)(15, 21.56)(16, 21.64)(17, 21.68)(18, 21.72)(19, 21.72)(20, 21.76)(21, 21.76)(22, 21.76)(23, 21.8)(24, 21.8)(25, 21.8)(26, 21.8)(27, 21.8)(28, 21.8)(29, 21.8)(30, 21.8)(31, 21.8)(32, 21.8)(33, 21.8)(34, 21.8)(35, 21.8)(36, 21.8)(37, 21.8)(38, 21.8)(39, 21.8)(40, 21.8)(41, 21.8)(42, 21.8)(43, 21.8)(44, 21.84)(45, 21.84)(46, 21.84)(47, 21.84)(48, 21.84)(49, 21.84)(50, 21.92)(51, 21.92)(52, 21.92)(53, 21.92)(54, 21.92)(55, 21.96)(56, 21.96)(57, 21.96)(58, 21.96)(59, 21.96)(60, 21.96)(61, 21.96)(62, 21.96)(63, 21.96)(64, 21.96)(65, 21.96)(66, 21.96)(67, 21.96)(68, 21.96)(69, 21.96)(70, 21.96)(71, 21.96)(72, 21.96)(73, 21.96)(74, 21.96)(75, 21.96)(76, 21.96)(77, 21.96)(78, 21.96)(79, 21.96)(80, 21.96)(81, 21.96)(82, 21.96)(83, 21.96)(84, 21.96)(85, 21.96)(86, 21.96)(87, 21.96)(88, 21.96)(89, 21.96)(90, 21.96)(91, 21.96)(92, 21.96)(93, 22.0)(94, 22.0)(95, 22.0)(96, 22.04)(97, 22.04)(98, 22.04)(99, 22.04)(100, 22.04)(101, 22.04)(102, 22.04)(103, 22.04)(104, 22.04)(105, 22.04)(106, 22.04)(107, 22.04)(108, 22.04)(109, 22.04)(110, 22.04)(111, 22.04)(112, 22.04)(113, 22.04)(114, 22.04)(115, 22.04)(116, 22.04)(117, 22.04)(118, 22.04)(119, 22.04)(120, 22.04)(121, 22.04)(122, 22.04)(123, 22.04)(124, 22.04)(125, 22.04)(126, 22.04)(127, 22.04)(128, 22.04)(129, 22.04)(130, 22.04)(131, 22.04)(132, 22.04)(133, 22.04)(134, 22.04)(135, 22.08)(136, 22.08)(137, 22.12)(138, 22.12)(139, 22.12)(140, 22.16)(141, 22.16)(142, 22.16)(143, 22.16)(144, 22.16)(145, 22.16)(146, 22.16)(147, 22.16)(148, 22.16)(149, 22.16)(150, 22.16)(151, 22.16)(152, 22.16)(153, 22.2)(154, 22.2)(155, 22.2)(156, 22.2)(157, 22.2)(158, 22.24)(159, 22.24)(160, 22.24)(161, 22.24)(162, 22.24)(163, 22.24)(164, 22.24)(165, 22.24)(166, 22.24)(167, 22.24)(168, 22.24)(169, 22.24)(170, 22.24)(171, 22.24)(172, 22.24)(173, 22.24)(174, 22.28)(175, 22.28)(176, 22.28)(177, 22.28)(178, 22.28)(179, 22.28)(180, 22.28)(181, 22.32)(182, 22.32)(183, 22.32)(184, 22.32)(185, 22.32)(186, 22.32)(187, 22.32)(188, 22.32)(189, 22.32)(190, 22.32)(191, 22.32)(192, 22.32)(193, 22.32)(194, 22.32)(195, 22.32)(196, 22.32)(197, 22.32)(198, 22.32)(199, 22.32)(200, 22.32)(201, 22.32)(202, 22.32)(203, 22.32)(204, 22.36)(205, 22.36)(206, 22.36)(207, 22.36)(208, 22.36)(209, 22.36)(210, 22.36)(211, 22.36)(212, 22.36)(213, 22.36)(214, 22.36)(215, 22.36)(216, 22.36)(217, 22.36)(218, 22.36)(219, 22.36)(220, 22.36)(221, 22.36)(222, 22.36)(223, 22.36)(224, 22.36)(225, 22.36)(226, 22.36)(227, 22.36)(228, 22.36)(229, 22.36)(230, 22.36)(231, 22.36)(232, 22.36)(233, 22.36)(234, 22.36)(235, 22.36)(236, 22.36)(237, 22.36)(238, 22.36)(239, 22.36)(240, 22.36)(241, 22.36)(242, 22.36)(243, 22.36)(244, 22.4)(245, 22.4)(246, 22.4)(247, 22.4)(248, 22.4)(249, 22.4)(250, 22.4)(251, 22.4)(252, 22.4)(253, 22.4)(254, 22.4)(255, 22.4)(256, 22.4)(257, 22.4)(258, 22.4)(259, 22.4)(260, 22.4)(261, 22.4)(262, 22.4)(263, 22.4)(264, 22.4)(265, 22.4)(266, 22.4)(267, 22.4)(268, 22.4)(269, 22.4)(270, 22.4)(271, 22.4)(272, 22.4)(273, 22.4)(274, 22.4)(275, 22.4)(276, 22.4)(277, 22.4)(278, 22.4)(279, 22.4)(280, 22.4)(281, 22.4)(282, 22.4)(283, 22.4)(284, 22.4)(285, 22.4)(286, 22.4)(287, 22.4)(288, 22.4)(289, 22.4)(290, 22.4)(291, 22.4)(292, 22.4)(293, 22.4)(294, 22.4)(295, 22.4)(296, 22.4)(297, 22.4)(298, 22.4)(299, 22.4)(300, 22.4)(301, 22.44)(302, 22.44)(303, 22.44)(304, 22.44)(305, 22.44)(306, 22.44)(307, 22.44)(308, 22.44)(309, 22.44)(310, 22.44)(311, 22.44)(312, 22.44)(313, 22.44)(314, 22.44)(315, 22.44)(316, 22.48)(317, 22.48)(318, 22.48)(319, 22.48)(320, 22.48)(321, 22.52)(322, 22.52)(323, 22.52)(324, 22.52)(325, 22.52)(326, 22.52)(327, 22.52)(328, 22.52)(329, 22.52)(330, 22.52)(331, 22.52)(332, 22.52)(333, 22.52)(334, 22.52)(335, 22.52)(336, 22.52)(337, 22.52)(338, 22.52)(339, 22.52)(340, 22.52)(341, 22.52)(342, 22.52)(343, 22.52)(344, 22.52)(345, 22.52)(346, 22.52)(347, 22.52)(348, 22.52)(349, 22.52)(350, 22.52)(351, 22.52)(352, 22.52)(353, 22.52)(354, 22.52)(355, 22.52)(356, 22.52)(357, 22.52)(358, 22.52)(359, 22.52)(360, 22.52)(361, 22.52)(362, 22.52)(363, 22.52)(364, 22.52)(365, 22.52)(366, 22.52)(367, 22.52)(368, 22.52)(369, 22.52)(370, 22.52)(371, 22.52)(372, 22.52)(373, 22.52)(374, 22.52)(375, 22.52)(376, 22.52)(377, 22.52)(378, 22.52)(379, 22.52)(380, 22.52)(381, 22.52)(382, 22.52)(383, 22.52)(384, 22.52)(385, 22.52)(386, 22.52)(387, 22.52)(388, 22.52)(389, 22.52)(390, 22.52)(391, 22.52)(392, 22.52)(393, 22.52)(394, 22.52)(395, 22.52)(396, 22.52)(397, 22.52)(398, 22.52)(399, 22.52)(400, 22.52)(401, 22.52)(402, 22.52)(403, 22.52)(404, 22.52)(405, 22.52)(406, 22.52)(407, 22.52)(408, 22.52)(409, 22.52)(410, 22.52)(411, 22.52)(412, 22.52)(413, 22.52)(414, 22.52)(415, 22.52)(416, 22.52)(417, 22.52)(418, 22.52)(419, 22.52)(420, 22.52)(421, 22.52)(422, 22.52)(423, 22.52)(424, 22.52)(425, 22.52)(426, 22.52)(427, 22.52)(428, 22.52)(429, 22.52)(430, 22.52)(431, 22.52)(432, 22.52)(433, 22.52)(434, 22.52)(435, 22.52)(436, 22.52)(437, 22.52)(438, 22.52)(439, 22.52)(440, 22.52)(441, 22.52)(442, 22.52)(443, 22.52)(444, 22.52)(445, 22.52)(446, 22.52)(447, 22.52)(448, 22.52)(449, 22.52)(450, 22.52)(451, 22.52)(452, 22.52)(453, 22.52)(454, 22.52)(455, 22.52)(456, 22.52)(457, 22.52)(458, 22.52)(459, 22.52)(460, 22.52)(461, 22.52)(462, 22.52)(463, 22.52)(464, 22.52)(465, 22.52)(466, 22.52)(467, 22.52)(468, 22.52)(469, 22.52)(470, 22.52)(471, 22.52)(472, 22.52)(473, 22.52)(474, 22.52)(475, 22.52)(476, 22.52)(477, 22.52)(478, 22.52)(479, 22.52)(480, 22.52)(481, 22.52)(482, 22.52)(483, 22.52)(484, 22.52)(485, 22.52)(486, 22.52)(487, 22.52)(488, 22.52)(489, 22.52)(490, 22.52)(491, 22.52)(492, 22.52)(493, 22.52)(494, 22.52)(495, 22.52)(496, 22.52)(497, 22.52)(498, 22.52)(499, 22.52)
};

\addplot[
color=green!80,
dashed,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.12)(7, 0.28)(8, 0.76)(9, 1.48)(10, 2.76)(11, 4.68)(12, 6.8)(13, 9.44)(14, 11.36)(15, 13.08)(16, 14.0)(17, 15.0)(18, 15.6)(19, 16.08)(20, 16.4)(21, 16.68)(22, 16.96)(23, 17.28)(24, 17.44)(25, 17.72)(26, 17.88)(27, 18.04)(28, 18.08)(29, 18.16)(30, 18.16)(31, 18.16)(32, 18.28)(33, 18.36)(34, 18.44)(35, 18.56)(36, 18.56)(37, 18.64)(38, 18.68)(39, 18.72)(40, 18.76)(41, 18.76)(42, 18.8)(43, 18.8)(44, 18.8)(45, 18.84)(46, 18.84)(47, 18.84)(48, 18.88)(49, 19.0)(50, 19.0)(51, 19.0)(52, 19.0)(53, 19.04)(54, 19.08)(55, 19.08)(56, 19.12)(57, 19.12)(58, 19.12)(59, 19.12)(60, 19.12)(61, 19.2)(62, 19.2)(63, 19.2)(64, 19.2)(65, 19.2)(66, 19.2)(67, 19.2)(68, 19.2)(69, 19.2)(70, 19.2)(71, 19.2)(72, 19.2)(73, 19.2)(74, 19.2)(75, 19.2)(76, 19.2)(77, 19.2)(78, 19.2)(79, 19.2)(80, 19.2)(81, 19.2)(82, 19.2)(83, 19.2)(84, 19.2)(85, 19.2)(86, 19.2)(87, 19.24)(88, 19.24)(89, 19.24)(90, 19.24)(91, 19.24)(92, 19.24)(93, 19.24)(94, 19.24)(95, 19.24)(96, 19.24)(97, 19.24)(98, 19.24)(99, 19.24)(100, 19.24)(101, 19.28)(102, 19.36)(103, 19.44)(104, 19.44)(105, 19.56)(106, 19.56)(107, 19.56)(108, 19.56)(109, 19.56)(110, 19.56)(111, 19.56)(112, 19.56)(113, 19.6)(114, 19.64)(115, 19.64)(116, 19.68)(117, 19.68)(118, 19.68)(119, 19.68)(120, 19.68)(121, 19.72)(122, 19.76)(123, 19.76)(124, 19.76)(125, 19.76)(126, 19.76)(127, 19.76)(128, 19.76)(129, 19.76)(130, 19.76)(131, 19.76)(132, 19.76)(133, 19.76)(134, 19.76)(135, 19.76)(136, 19.76)(137, 19.76)(138, 19.76)(139, 19.8)(140, 19.8)(141, 19.8)(142, 19.8)(143, 19.8)(144, 19.8)(145, 19.8)(146, 19.8)(147, 19.84)(148, 19.84)(149, 19.92)(150, 19.92)(151, 19.92)(152, 19.92)(153, 19.92)(154, 19.92)(155, 19.92)(156, 19.92)(157, 19.92)(158, 19.92)(159, 19.92)(160, 19.92)(161, 19.92)(162, 19.92)(163, 19.92)(164, 19.92)(165, 19.96)(166, 19.96)(167, 19.96)(168, 19.96)(169, 19.96)(170, 19.96)(171, 19.96)(172, 19.96)(173, 19.96)(174, 19.96)(175, 19.96)(176, 19.96)(177, 20.0)(178, 20.0)(179, 20.04)(180, 20.04)(181, 20.04)(182, 20.04)(183, 20.04)(184, 20.04)(185, 20.04)(186, 20.04)(187, 20.04)(188, 20.08)(189, 20.08)(190, 20.08)(191, 20.08)(192, 20.08)(193, 20.08)(194, 20.08)(195, 20.08)(196, 20.08)(197, 20.2)(198, 20.2)(199, 20.24)(200, 20.24)(201, 20.24)(202, 20.24)(203, 20.24)(204, 20.24)(205, 20.24)(206, 20.24)(207, 20.24)(208, 20.24)(209, 20.28)(210, 20.28)(211, 20.28)(212, 20.28)(213, 20.28)(214, 20.28)(215, 20.28)(216, 20.28)(217, 20.28)(218, 20.28)(219, 20.28)(220, 20.28)(221, 20.28)(222, 20.28)(223, 20.28)(224, 20.32)(225, 20.32)(226, 20.36)(227, 20.36)(228, 20.36)(229, 20.36)(230, 20.36)(231, 20.36)(232, 20.36)(233, 20.36)(234, 20.36)(235, 20.36)(236, 20.36)(237, 20.4)(238, 20.4)(239, 20.4)(240, 20.4)(241, 20.4)(242, 20.4)(243, 20.4)(244, 20.4)(245, 20.4)(246, 20.4)(247, 20.4)(248, 20.4)(249, 20.4)(250, 20.4)(251, 20.4)(252, 20.4)(253, 20.4)(254, 20.4)(255, 20.4)(256, 20.4)(257, 20.4)(258, 20.4)(259, 20.4)(260, 20.4)(261, 20.4)(262, 20.4)(263, 20.4)(264, 20.4)(265, 20.44)(266, 20.44)(267, 20.44)(268, 20.44)(269, 20.44)(270, 20.44)(271, 20.44)(272, 20.44)(273, 20.44)(274, 20.44)(275, 20.44)(276, 20.44)(277, 20.44)(278, 20.48)(279, 20.48)(280, 20.48)(281, 20.48)(282, 20.48)(283, 20.48)(284, 20.48)(285, 20.48)(286, 20.48)(287, 20.48)(288, 20.52)(289, 20.52)(290, 20.52)(291, 20.56)(292, 20.56)(293, 20.6)(294, 20.6)(295, 20.6)(296, 20.6)(297, 20.6)(298, 20.6)(299, 20.6)(300, 20.6)(301, 20.6)(302, 20.6)(303, 20.64)(304, 20.64)(305, 20.64)(306, 20.64)(307, 20.64)(308, 20.64)(309, 20.64)(310, 20.64)(311, 20.64)(312, 20.64)(313, 20.64)(314, 20.64)(315, 20.64)(316, 20.64)(317, 20.68)(318, 20.68)(319, 20.68)(320, 20.68)(321, 20.68)(322, 20.68)(323, 20.68)(324, 20.68)(325, 20.68)(326, 20.68)(327, 20.68)(328, 20.68)(329, 20.68)(330, 20.68)(331, 20.68)(332, 20.68)(333, 20.68)(334, 20.68)(335, 20.72)(336, 20.76)(337, 20.76)(338, 20.76)(339, 20.76)(340, 20.76)(341, 20.76)(342, 20.76)(343, 20.76)(344, 20.76)(345, 20.76)(346, 20.76)(347, 20.8)(348, 20.8)(349, 20.8)(350, 20.8)(351, 20.8)(352, 20.8)(353, 20.8)(354, 20.8)(355, 20.8)(356, 20.84)(357, 20.84)(358, 20.88)(359, 20.88)(360, 20.88)(361, 20.88)(362, 20.88)(363, 20.88)(364, 20.88)(365, 20.88)(366, 20.88)(367, 20.88)(368, 20.92)(369, 20.92)(370, 20.92)(371, 20.92)(372, 20.92)(373, 20.92)(374, 20.92)(375, 20.92)(376, 20.92)(377, 20.92)(378, 20.92)(379, 20.92)(380, 20.92)(381, 20.92)(382, 20.92)(383, 20.92)(384, 20.92)(385, 20.92)(386, 20.92)(387, 20.92)(388, 20.96)(389, 20.96)(390, 21.0)(391, 21.0)(392, 21.0)(393, 21.04)(394, 21.04)(395, 21.04)(396, 21.04)(397, 21.04)(398, 21.04)(399, 21.08)(400, 21.08)(401, 21.08)(402, 21.08)(403, 21.08)(404, 21.08)(405, 21.08)(406, 21.08)(407, 21.08)(408, 21.08)(409, 21.08)(410, 21.08)(411, 21.08)(412, 21.08)(413, 21.08)(414, 21.08)(415, 21.08)(416, 21.08)(417, 21.08)(418, 21.08)(419, 21.08)(420, 21.08)(421, 21.08)(422, 21.08)(423, 21.08)(424, 21.08)(425, 21.08)(426, 21.08)(427, 21.12)(428, 21.12)(429, 21.12)(430, 21.12)(431, 21.12)(432, 21.12)(433, 21.12)(434, 21.12)(435, 21.12)(436, 21.12)(437, 21.12)(438, 21.12)(439, 21.12)(440, 21.12)(441, 21.12)(442, 21.12)(443, 21.12)(444, 21.12)(445, 21.12)(446, 21.12)(447, 21.12)(448, 21.12)(449, 21.12)(450, 21.16)(451, 21.16)(452, 21.16)(453, 21.16)(454, 21.16)(455, 21.16)(456, 21.24)(457, 21.24)(458, 21.24)(459, 21.24)(460, 21.24)(461, 21.28)(462, 21.28)(463, 21.28)(464, 21.28)(465, 21.28)(466, 21.28)(467, 21.28)(468, 21.28)(469, 21.28)(470, 21.28)(471, 21.32)(472, 21.32)(473, 21.32)(474, 21.32)(475, 21.32)(476, 21.32)(477, 21.36)(478, 21.36)(479, 21.36)(480, 21.36)(481, 21.36)(482, 21.36)(483, 21.36)(484, 21.36)(485, 21.36)(486, 21.36)(487, 21.36)(488, 21.36)(489, 21.36)(490, 21.4)(491, 21.4)(492, 21.4)(493, 21.4)(494, 21.44)(495, 21.44)(496, 21.44)(497, 21.44)(498, 21.44)(499, 21.44)
};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, 0.0)(10, 0.03333333333333333)(11, 0.03333333333333333)(12, 0.13333333333333333)(13, 0.23333333333333334)(14, 0.3333333333333333)(15, 0.6333333333333333)(16, 0.8666666666666667)(17, 1.3666666666666667)(18, 2.1)(19, 3.1333333333333333)(20, 3.7666666666666666)(21, 4.533333333333333)(22, 5.466666666666667)(23, 6.6)(24, 7.933333333333334)(25, 8.7)(26, 9.566666666666666)(27, 10.5)(28, 11.0)(29, 11.7)(30, 12.233333333333333)(31, 12.7)(32, 13.1)(33, 13.5)(34, 13.8)(35, 14.133333333333333)(36, 14.366666666666667)(37, 14.533333333333333)(38, 14.7)(39, 14.933333333333334)(40, 15.133333333333333)(41, 15.266666666666667)(42, 15.466666666666667)(43, 15.666666666666666)(44, 15.866666666666667)(45, 16.0)(46, 16.2)(47, 16.266666666666666)(48, 16.466666666666665)(49, 16.466666666666665)(50, 16.6)(51, 16.7)(52, 16.833333333333332)(53, 16.966666666666665)(54, 17.033333333333335)(55, 17.2)(56, 17.3)(57, 17.366666666666667)(58, 17.4)(59, 17.433333333333334)(60, 17.5)(61, 17.633333333333333)(62, 17.833333333333332)(63, 17.833333333333332)(64, 17.9)(65, 17.966666666666665)(66, 18.066666666666666)(67, 18.2)(68, 18.333333333333332)(69, 18.4)(70, 18.633333333333333)(71, 18.666666666666668)(72, 18.7)(73, 18.9)(74, 18.933333333333334)(75, 19.066666666666666)(76, 19.1)(77, 19.266666666666666)(78, 19.366666666666667)(79, 19.4)(80, 19.566666666666666)(81, 19.633333333333333)(82, 19.766666666666666)(83, 19.8)(84, 19.933333333333334)(85, 19.933333333333334)(86, 20.0)(87, 20.066666666666666)(88, 20.166666666666668)(89, 20.166666666666668)(90, 20.2)(91, 20.333333333333332)(92, 20.333333333333332)(93, 20.333333333333332)(94, 20.366666666666667)(95, 20.466666666666665)(96, 20.466666666666665)(97, 20.466666666666665)(98, 20.533333333333335)(99, 20.566666666666666)(100, 20.6)(101, 20.7)(102, 20.733333333333334)(103, 20.733333333333334)(104, 20.8)(105, 20.833333333333332)(106, 20.833333333333332)(107, 20.866666666666667)(108, 20.866666666666667)(109, 20.9)(110, 20.9)(111, 20.933333333333334)(112, 20.933333333333334)(113, 21.0)(114, 21.033333333333335)(115, 21.033333333333335)(116, 21.066666666666666)(117, 21.066666666666666)(118, 21.1)(119, 21.166666666666668)(120, 21.2)(121, 21.233333333333334)(122, 21.233333333333334)(123, 21.233333333333334)(124, 21.233333333333334)(125, 21.366666666666667)(126, 21.433333333333334)(127, 21.533333333333335)(128, 21.566666666666666)(129, 21.566666666666666)(130, 21.6)(131, 21.633333333333333)(132, 21.666666666666668)(133, 21.8)(134, 21.833333333333332)(135, 21.866666666666667)(136, 21.9)(137, 21.9)(138, 21.9)(139, 21.933333333333334)(140, 21.966666666666665)(141, 22.033333333333335)(142, 22.1)(143, 22.1)(144, 22.133333333333333)(145, 22.2)(146, 22.2)(147, 22.233333333333334)(148, 22.266666666666666)(149, 22.266666666666666)(150, 22.266666666666666)(151, 22.266666666666666)(152, 22.3)(153, 22.333333333333332)(154, 22.333333333333332)(155, 22.333333333333332)(156, 22.366666666666667)(157, 22.4)(158, 22.466666666666665)(159, 22.466666666666665)(160, 22.533333333333335)(161, 22.566666666666666)(162, 22.6)(163, 22.6)(164, 22.6)(165, 22.6)(166, 22.666666666666668)(167, 22.666666666666668)(168, 22.7)(169, 22.7)(170, 22.733333333333334)(171, 22.766666666666666)(172, 22.8)(173, 22.833333333333332)(174, 22.866666666666667)(175, 22.9)(176, 22.966666666666665)(177, 23.0)(178, 23.0)(179, 23.133333333333333)(180, 23.166666666666668)(181, 23.233333333333334)(182, 23.266666666666666)(183, 23.266666666666666)(184, 23.266666666666666)(185, 23.3)(186, 23.3)(187, 23.333333333333332)(188, 23.366666666666667)(189, 23.366666666666667)(190, 23.433333333333334)(191, 23.433333333333334)(192, 23.433333333333334)(193, 23.466666666666665)(194, 23.566666666666666)(195, 23.6)(196, 23.633333333333333)(197, 23.633333333333333)(198, 23.666666666666668)(199, 23.666666666666668)(200, 23.666666666666668)(201, 23.7)(202, 23.733333333333334)(203, 23.766666666666666)(204, 23.8)(205, 23.833333333333332)(206, 23.866666666666667)(207, 23.866666666666667)(208, 23.866666666666667)(209, 23.9)(210, 23.9)(211, 23.9)(212, 23.9)(213, 23.9)(214, 23.933333333333334)(215, 24.0)(216, 24.0)(217, 24.0)(218, 24.1)(219, 24.1)(220, 24.1)(221, 24.1)(222, 24.133333333333333)(223, 24.133333333333333)(224, 24.233333333333334)(225, 24.3)(226, 24.333333333333332)(227, 24.333333333333332)(228, 24.333333333333332)(229, 24.333333333333332)(230, 24.333333333333332)(231, 24.333333333333332)(232, 24.333333333333332)(233, 24.366666666666667)(234, 24.4)(235, 24.4)(236, 24.433333333333334)(237, 24.466666666666665)(238, 24.466666666666665)(239, 24.466666666666665)(240, 24.466666666666665)(241, 24.466666666666665)(242, 24.466666666666665)(243, 24.466666666666665)(244, 24.5)(245, 24.5)(246, 24.533333333333335)(247, 24.6)(248, 24.633333333333333)(249, 24.633333333333333)(250, 24.666666666666668)(251, 24.666666666666668)(252, 24.666666666666668)(253, 24.666666666666668)(254, 24.666666666666668)(255, 24.666666666666668)(256, 24.666666666666668)(257, 24.666666666666668)(258, 24.666666666666668)(259, 24.666666666666668)(260, 24.666666666666668)(261, 24.666666666666668)(262, 24.7)(263, 24.7)(264, 24.7)(265, 24.766666666666666)(266, 24.766666666666666)(267, 24.766666666666666)(268, 24.766666666666666)(269, 24.8)(270, 24.833333333333332)(271, 24.866666666666667)(272, 24.866666666666667)(273, 24.866666666666667)(274, 24.866666666666667)(275, 24.9)(276, 24.9)(277, 24.9)(278, 24.9)(279, 24.933333333333334)(280, 24.966666666666665)(281, 24.966666666666665)(282, 25.0)(283, 25.066666666666666)(284, 25.1)(285, 25.133333333333333)(286, 25.233333333333334)(287, 25.233333333333334)(288, 25.266666666666666)(289, 25.3)(290, 25.3)(291, 25.3)(292, 25.3)(293, 25.333333333333332)(294, 25.366666666666667)(295, 25.366666666666667)(296, 25.366666666666667)(297, 25.366666666666667)(298, 25.366666666666667)(299, 25.366666666666667)(300, 25.4)(301, 25.433333333333334)(302, 25.433333333333334)(303, 25.466666666666665)(304, 25.5)(305, 25.5)(306, 25.5)(307, 25.533333333333335)(308, 25.533333333333335)(309, 25.533333333333335)(310, 25.533333333333335)(311, 25.533333333333335)(312, 25.533333333333335)(313, 25.533333333333335)(314, 25.566666666666666)(315, 25.6)(316, 25.6)(317, 25.6)(318, 25.6)(319, 25.6)(320, 25.6)(321, 25.6)(322, 25.6)(323, 25.6)(324, 25.6)(325, 25.633333333333333)(326, 25.666666666666668)(327, 25.666666666666668)(328, 25.666666666666668)(329, 25.666666666666668)(330, 25.666666666666668)(331, 25.7)(332, 25.7)(333, 25.7)(334, 25.7)(335, 25.7)(336, 25.7)(337, 25.7)(338, 25.7)(339, 25.7)(340, 25.733333333333334)(341, 25.733333333333334)(342, 25.733333333333334)(343, 25.733333333333334)(344, 25.733333333333334)(345, 25.733333333333334)(346, 25.733333333333334)(347, 25.733333333333334)(348, 25.733333333333334)(349, 25.733333333333334)(350, 25.733333333333334)(351, 25.733333333333334)(352, 25.766666666666666)(353, 25.766666666666666)(354, 25.766666666666666)(355, 25.8)(356, 25.8)(357, 25.8)(358, 25.833333333333332)(359, 25.833333333333332)(360, 25.833333333333332)(361, 25.833333333333332)(362, 25.833333333333332)(363, 25.833333333333332)(364, 25.833333333333332)(365, 25.833333333333332)(366, 25.866666666666667)(367, 25.866666666666667)(368, 25.866666666666667)(369, 25.866666666666667)(370, 25.9)(371, 25.9)(372, 25.9)(373, 25.9)(374, 25.9)(375, 25.9)(376, 25.9)(377, 25.9)(378, 25.9)(379, 25.9)(380, 25.933333333333334)(381, 25.966666666666665)(382, 25.966666666666665)(383, 25.966666666666665)(384, 25.966666666666665)(385, 25.966666666666665)(386, 25.966666666666665)(387, 26.0)(388, 26.0)(389, 26.0)(390, 26.0)(391, 26.033333333333335)(392, 26.1)(393, 26.1)(394, 26.133333333333333)(395, 26.133333333333333)(396, 26.133333333333333)(397, 26.133333333333333)(398, 26.133333333333333)(399, 26.133333333333333)(400, 26.133333333333333)(401, 26.2)(402, 26.233333333333334)(403, 26.266666666666666)(404, 26.3)(405, 26.333333333333332)(406, 26.366666666666667)(407, 26.4)(408, 26.533333333333335)(409, 26.533333333333335)(410, 26.533333333333335)(411, 26.566666666666666)(412, 26.6)(413, 26.6)(414, 26.633333333333333)(415, 26.633333333333333)(416, 26.633333333333333)(417, 26.633333333333333)(418, 26.633333333333333)(419, 26.666666666666668)(420, 26.7)(421, 26.7)(422, 26.7)(423, 26.733333333333334)(424, 26.733333333333334)(425, 26.733333333333334)(426, 26.733333333333334)(427, 26.733333333333334)(428, 26.733333333333334)(429, 26.833333333333332)(430, 26.833333333333332)(431, 26.833333333333332)(432, 26.833333333333332)(433, 26.833333333333332)(434, 26.833333333333332)(435, 26.833333333333332)(436, 26.866666666666667)(437, 26.9)(438, 26.9)(439, 26.9)(440, 26.9)(441, 26.9)(442, 26.9)(443, 26.9)(444, 26.9)(445, 26.9)(446, 26.9)(447, 26.9)(448, 26.9)(449, 26.9)(450, 26.9)(451, 26.9)(452, 26.9)(453, 26.9)(454, 26.9)(455, 26.9)(456, 26.9)(457, 26.9)(458, 26.9)(459, 26.9)(460, 26.9)(461, 26.9)(462, 26.9)(463, 26.966666666666665)(464, 26.966666666666665)(465, 26.966666666666665)(466, 27.0)(467, 27.0)(468, 27.0)(469, 27.0)(470, 27.0)(471, 27.0)(472, 27.033333333333335)(473, 27.033333333333335)(474, 27.033333333333335)(475, 27.066666666666666)(476, 27.066666666666666)(477, 27.066666666666666)(478, 27.066666666666666)(479, 27.066666666666666)(480, 27.066666666666666)(481, 27.066666666666666)(482, 27.066666666666666)(483, 27.066666666666666)(484, 27.066666666666666)(485, 27.066666666666666)(486, 27.066666666666666)(487, 27.066666666666666)(488, 27.066666666666666)(489, 27.066666666666666)(490, 27.1)(491, 27.1)(492, 27.1)(493, 27.1)(494, 27.1)(495, 27.1)(496, 27.1)(497, 27.1)(498, 27.1)(499, 27.133333333333333)
};
\legend{$k=2$, $k=3$, $k=4$}
\end{axis}
\end{tikzpicture}
\label{HeartGlobal}
\end{subfigure}%
\begin{subfigure}{.3\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]
\begin{axis}[
legend cell align = left,
legend pos = north west,
% width=\graphWidth,  
% height=\graphHeight,   
title style={yshift=1.5ex},
title={95\% Confidence Intervals for $\mu_h$},
xlabel={Generation},
ylabel={$\mu_{{95\%}}$},
%ymode=log,
xmin=0, xmax=500,
ymin=0, ymax=69,
% ymin=500, ymax=700,
legend pos=south east,
ymajorgrids=true,
ylabel style={rotate=-90},
grid style=dashed,
]

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.19857644801769306)(2, 1.502179322349816)(3, 4.5772409802539595)(4, 10.174548627716979)(5, 15.147666920268897)(6, 18.43350659705801)(7, 20.09856989786178)(8, 20.93195787637872)(9, 21.09872421116983)(10, 21.281131566181323)(11, 21.33086762626445)(12, 21.37086762626445)(13, 21.37086762626445)(14, 21.41128712744352)(15, 21.41128712744352)(16, 21.493402638823206)(17, 21.535117286828275)(18, 21.577289564446044)(19, 21.577289564446044)(20, 21.619940763160727)(21, 21.619940763160727)(22, 21.619940763160727)(23, 21.641920000000002)(24, 21.641920000000002)(25, 21.641920000000002)(26, 21.641920000000002)(27, 21.641920000000002)(28, 21.641920000000002)(29, 21.641920000000002)(30, 21.641920000000002)(31, 21.641920000000002)(32, 21.641920000000002)(33, 21.641920000000002)(34, 21.641920000000002)(35, 21.641920000000002)(36, 21.641920000000002)(37, 21.641920000000002)(38, 21.641920000000002)(39, 21.641920000000002)(40, 21.641920000000002)(41, 21.641920000000002)(42, 21.641920000000002)(43, 21.641920000000002)(44, 21.685113864584334)(45, 21.685113864584334)(46, 21.685113864584334)(47, 21.685113864584334)(48, 21.685113864584334)(49, 21.685113864584334)(50, 21.762712385942187)(51, 21.762712385942187)(52, 21.762712385942187)(53, 21.762712385942187)(54, 21.762712385942187)(55, 21.80714391479565)(56, 21.80714391479565)(57, 21.80714391479565)(58, 21.80714391479565)(59, 21.80714391479565)(60, 21.80714391479565)(61, 21.80714391479565)(62, 21.80714391479565)(63, 21.80714391479565)(64, 21.80714391479565)(65, 21.80714391479565)(66, 21.80714391479565)(67, 21.80714391479565)(68, 21.80714391479565)(69, 21.80714391479565)(70, 21.80714391479565)(71, 21.80714391479565)(72, 21.80714391479565)(73, 21.80714391479565)(74, 21.80714391479565)(75, 21.80714391479565)(76, 21.80714391479565)(77, 21.80714391479565)(78, 21.80714391479565)(79, 21.80714391479565)(80, 21.80714391479565)(81, 21.80714391479565)(82, 21.80714391479565)(83, 21.80714391479565)(84, 21.80714391479565)(85, 21.80714391479565)(86, 21.80714391479565)(87, 21.80714391479565)(88, 21.80714391479565)(89, 21.80714391479565)(90, 21.80714391479565)(91, 21.80714391479565)(92, 21.80714391479565)(93, 21.852129700074695)(94, 21.852129700074695)(95, 21.852129700074695)(96, 21.897728)(97, 21.897728)(98, 21.897728)(99, 21.897728)(100, 21.897728)(101, 21.897728)(102, 21.897728)(103, 21.897728)(104, 21.897728)(105, 21.897728)(106, 21.897728)(107, 21.897728)(108, 21.897728)(109, 21.897728)(110, 21.897728)(111, 21.897728)(112, 21.897728)(113, 21.897728)(114, 21.897728)(115, 21.897728)(116, 21.897728)(117, 21.897728)(118, 21.897728)(119, 21.897728)(120, 21.897728)(121, 21.897728)(122, 21.897728)(123, 21.897728)(124, 21.897728)(125, 21.897728)(126, 21.897728)(127, 21.897728)(128, 21.897728)(129, 21.897728)(130, 21.897728)(131, 21.897728)(132, 21.897728)(133, 21.897728)(134, 21.897728)(135, 21.922712385942184)(136, 21.922712385942184)(137, 21.96878757638342)(138, 21.96878757638342)(139, 21.96878757638342)(140, 21.99533860275098)(141, 21.99533860275098)(142, 21.99533860275098)(143, 21.99533860275098)(144, 21.99533860275098)(145, 21.99533860275098)(146, 21.99533860275098)(147, 21.99533860275098)(148, 21.99533860275098)(149, 21.99533860275098)(150, 21.99533860275098)(151, 21.99533860275098)(152, 21.99533860275098)(153, 22.04192)(154, 22.04192)(155, 22.04192)(156, 22.04192)(157, 22.04192)(158, 22.08920129104001)(159, 22.08920129104001)(160, 22.08920129104001)(161, 22.08920129104001)(162, 22.08920129104001)(163, 22.08920129104001)(164, 22.08920129104001)(165, 22.08920129104001)(166, 22.08920129104001)(167, 22.08920129104001)(168, 22.08920129104001)(169, 22.08920129104001)(170, 22.08920129104001)(171, 22.08920129104001)(172, 22.08920129104001)(173, 22.08920129104001)(174, 22.137289564446046)(175, 22.137289564446046)(176, 22.137289564446046)(177, 22.137289564446046)(178, 22.137289564446046)(179, 22.137289564446046)(180, 22.137289564446046)(181, 22.186331231112124)(182, 22.186331231112124)(183, 22.186331231112124)(184, 22.186331231112124)(185, 22.186331231112124)(186, 22.186331231112124)(187, 22.186331231112124)(188, 22.186331231112124)(189, 22.186331231112124)(190, 22.186331231112124)(191, 22.186331231112124)(192, 22.186331231112124)(193, 22.186331231112124)(194, 22.186331231112124)(195, 22.186331231112124)(196, 22.186331231112124)(197, 22.186331231112124)(198, 22.186331231112124)(199, 22.186331231112124)(200, 22.186331231112124)(201, 22.186331231112124)(202, 22.186331231112124)(203, 22.186331231112124)(204, 22.224474631511292)(205, 22.224474631511292)(206, 22.224474631511292)(207, 22.224474631511292)(208, 22.224474631511292)(209, 22.224474631511292)(210, 22.224474631511292)(211, 22.224474631511292)(212, 22.224474631511292)(213, 22.224474631511292)(214, 22.224474631511292)(215, 22.224474631511292)(216, 22.224474631511292)(217, 22.224474631511292)(218, 22.224474631511292)(219, 22.224474631511292)(220, 22.224474631511292)(221, 22.224474631511292)(222, 22.224474631511292)(223, 22.224474631511292)(224, 22.224474631511292)(225, 22.224474631511292)(226, 22.224474631511292)(227, 22.224474631511292)(228, 22.224474631511292)(229, 22.224474631511292)(230, 22.224474631511292)(231, 22.224474631511292)(232, 22.224474631511292)(233, 22.224474631511292)(234, 22.224474631511292)(235, 22.224474631511292)(236, 22.224474631511292)(237, 22.224474631511292)(238, 22.224474631511292)(239, 22.224474631511292)(240, 22.224474631511292)(241, 22.224474631511292)(242, 22.224474631511292)(243, 22.224474631511292)(244, 22.252129700074693)(245, 22.252129700074693)(246, 22.252129700074693)(247, 22.252129700074693)(248, 22.252129700074693)(249, 22.252129700074693)(250, 22.252129700074693)(251, 22.252129700074693)(252, 22.252129700074693)(253, 22.252129700074693)(254, 22.252129700074693)(255, 22.252129700074693)(256, 22.252129700074693)(257, 22.252129700074693)(258, 22.252129700074693)(259, 22.252129700074693)(260, 22.252129700074693)(261, 22.252129700074693)(262, 22.252129700074693)(263, 22.252129700074693)(264, 22.252129700074693)(265, 22.252129700074693)(266, 22.252129700074693)(267, 22.252129700074693)(268, 22.252129700074693)(269, 22.252129700074693)(270, 22.252129700074693)(271, 22.252129700074693)(272, 22.252129700074693)(273, 22.252129700074693)(274, 22.252129700074693)(275, 22.252129700074693)(276, 22.252129700074693)(277, 22.252129700074693)(278, 22.252129700074693)(279, 22.252129700074693)(280, 22.252129700074693)(281, 22.252129700074693)(282, 22.252129700074693)(283, 22.252129700074693)(284, 22.252129700074693)(285, 22.252129700074693)(286, 22.252129700074693)(287, 22.252129700074693)(288, 22.252129700074693)(289, 22.252129700074693)(290, 22.252129700074693)(291, 22.252129700074693)(292, 22.252129700074693)(293, 22.252129700074693)(294, 22.252129700074693)(295, 22.252129700074693)(296, 22.252129700074693)(297, 22.252129700074693)(298, 22.252129700074693)(299, 22.252129700074693)(300, 22.252129700074693)(301, 22.29128712744352)(302, 22.29128712744352)(303, 22.29128712744352)(304, 22.29128712744352)(305, 22.29128712744352)(306, 22.29128712744352)(307, 22.29128712744352)(308, 22.29128712744352)(309, 22.29128712744352)(310, 22.29128712744352)(311, 22.29128712744352)(312, 22.29128712744352)(313, 22.29128712744352)(314, 22.29128712744352)(315, 22.29128712744352)(316, 22.320738812964365)(317, 22.320738812964365)(318, 22.320738812964365)(319, 22.320738812964365)(320, 22.320738812964365)(321, 22.351216746991888)(322, 22.351216746991888)(323, 22.351216746991888)(324, 22.351216746991888)(325, 22.351216746991888)(326, 22.351216746991888)(327, 22.351216746991888)(328, 22.351216746991888)(329, 22.351216746991888)(330, 22.351216746991888)(331, 22.351216746991888)(332, 22.351216746991888)(333, 22.351216746991888)(334, 22.351216746991888)(335, 22.351216746991888)(336, 22.351216746991888)(337, 22.351216746991888)(338, 22.351216746991888)(339, 22.351216746991888)(340, 22.351216746991888)(341, 22.351216746991888)(342, 22.351216746991888)(343, 22.351216746991888)(344, 22.351216746991888)(345, 22.351216746991888)(346, 22.351216746991888)(347, 22.351216746991888)(348, 22.351216746991888)(349, 22.351216746991888)(350, 22.351216746991888)(351, 22.351216746991888)(352, 22.351216746991888)(353, 22.351216746991888)(354, 22.351216746991888)(355, 22.351216746991888)(356, 22.351216746991888)(357, 22.351216746991888)(358, 22.351216746991888)(359, 22.351216746991888)(360, 22.351216746991888)(361, 22.351216746991888)(362, 22.351216746991888)(363, 22.351216746991888)(364, 22.351216746991888)(365, 22.351216746991888)(366, 22.351216746991888)(367, 22.351216746991888)(368, 22.351216746991888)(369, 22.351216746991888)(370, 22.351216746991888)(371, 22.351216746991888)(372, 22.351216746991888)(373, 22.351216746991888)(374, 22.351216746991888)(375, 22.351216746991888)(376, 22.351216746991888)(377, 22.351216746991888)(378, 22.351216746991888)(379, 22.351216746991888)(380, 22.351216746991888)(381, 22.351216746991888)(382, 22.351216746991888)(383, 22.351216746991888)(384, 22.351216746991888)(385, 22.351216746991888)(386, 22.351216746991888)(387, 22.351216746991888)(388, 22.351216746991888)(389, 22.351216746991888)(390, 22.351216746991888)(391, 22.351216746991888)(392, 22.351216746991888)(393, 22.351216746991888)(394, 22.351216746991888)(395, 22.351216746991888)(396, 22.351216746991888)(397, 22.351216746991888)(398, 22.351216746991888)(399, 22.351216746991888)(400, 22.351216746991888)(401, 22.351216746991888)(402, 22.351216746991888)(403, 22.351216746991888)(404, 22.351216746991888)(405, 22.351216746991888)(406, 22.351216746991888)(407, 22.351216746991888)(408, 22.351216746991888)(409, 22.351216746991888)(410, 22.351216746991888)(411, 22.351216746991888)(412, 22.351216746991888)(413, 22.351216746991888)(414, 22.351216746991888)(415, 22.351216746991888)(416, 22.351216746991888)(417, 22.351216746991888)(418, 22.351216746991888)(419, 22.351216746991888)(420, 22.351216746991888)(421, 22.351216746991888)(422, 22.351216746991888)(423, 22.351216746991888)(424, 22.351216746991888)(425, 22.351216746991888)(426, 22.351216746991888)(427, 22.351216746991888)(428, 22.351216746991888)(429, 22.351216746991888)(430, 22.351216746991888)(431, 22.351216746991888)(432, 22.351216746991888)(433, 22.351216746991888)(434, 22.351216746991888)(435, 22.351216746991888)(436, 22.351216746991888)(437, 22.351216746991888)(438, 22.351216746991888)(439, 22.351216746991888)(440, 22.351216746991888)(441, 22.351216746991888)(442, 22.351216746991888)(443, 22.351216746991888)(444, 22.351216746991888)(445, 22.351216746991888)(446, 22.351216746991888)(447, 22.351216746991888)(448, 22.351216746991888)(449, 22.351216746991888)(450, 22.351216746991888)(451, 22.351216746991888)(452, 22.351216746991888)(453, 22.351216746991888)(454, 22.351216746991888)(455, 22.351216746991888)(456, 22.351216746991888)(457, 22.351216746991888)(458, 22.351216746991888)(459, 22.351216746991888)(460, 22.351216746991888)(461, 22.351216746991888)(462, 22.351216746991888)(463, 22.351216746991888)(464, 22.351216746991888)(465, 22.351216746991888)(466, 22.351216746991888)(467, 22.351216746991888)(468, 22.351216746991888)(469, 22.351216746991888)(470, 22.351216746991888)(471, 22.351216746991888)(472, 22.351216746991888)(473, 22.351216746991888)(474, 22.351216746991888)(475, 22.351216746991888)(476, 22.351216746991888)(477, 22.351216746991888)(478, 22.351216746991888)(479, 22.351216746991888)(480, 22.351216746991888)(481, 22.351216746991888)(482, 22.351216746991888)(483, 22.351216746991888)(484, 22.351216746991888)(485, 22.351216746991888)(486, 22.351216746991888)(487, 22.351216746991888)(488, 22.351216746991888)(489, 22.351216746991888)(490, 22.351216746991888)(491, 22.351216746991888)(492, 22.351216746991888)(493, 22.351216746991888)(494, 22.351216746991888)(495, 22.351216746991888)(496, 22.351216746991888)(497, 22.351216746991888)(498, 22.351216746991888)(499, 22.351216746991888)
};

\addplot[
color=red!80,
dotted,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.441423551982307)(2, 2.017820677650184)(3, 5.582759019746041)(4, 11.585451372283023)(5, 16.212333079731103)(6, 19.16649340294199)(7, 20.62143010213822)(8, 21.30804212362128)(9, 21.46127578883017)(10, 21.59886843381868)(11, 21.62913237373555)(12, 21.66913237373555)(13, 21.66913237373555)(14, 21.70871287255648)(15, 21.70871287255648)(16, 21.786597361176796)(17, 21.824882713171725)(18, 21.862710435553954)(19, 21.862710435553954)(20, 21.900059236839276)(21, 21.900059236839276)(22, 21.900059236839276)(23, 21.95808)(24, 21.95808)(25, 21.95808)(26, 21.95808)(27, 21.95808)(28, 21.95808)(29, 21.95808)(30, 21.95808)(31, 21.95808)(32, 21.95808)(33, 21.95808)(34, 21.95808)(35, 21.95808)(36, 21.95808)(37, 21.95808)(38, 21.95808)(39, 21.95808)(40, 21.95808)(41, 21.95808)(42, 21.95808)(43, 21.95808)(44, 21.994886135415666)(45, 21.994886135415666)(46, 21.994886135415666)(47, 21.994886135415666)(48, 21.994886135415666)(49, 21.994886135415666)(50, 22.077287614057816)(51, 22.077287614057816)(52, 22.077287614057816)(53, 22.077287614057816)(54, 22.077287614057816)(55, 22.112856085204353)(56, 22.112856085204353)(57, 22.112856085204353)(58, 22.112856085204353)(59, 22.112856085204353)(60, 22.112856085204353)(61, 22.112856085204353)(62, 22.112856085204353)(63, 22.112856085204353)(64, 22.112856085204353)(65, 22.112856085204353)(66, 22.112856085204353)(67, 22.112856085204353)(68, 22.112856085204353)(69, 22.112856085204353)(70, 22.112856085204353)(71, 22.112856085204353)(72, 22.112856085204353)(73, 22.112856085204353)(74, 22.112856085204353)(75, 22.112856085204353)(76, 22.112856085204353)(77, 22.112856085204353)(78, 22.112856085204353)(79, 22.112856085204353)(80, 22.112856085204353)(81, 22.112856085204353)(82, 22.112856085204353)(83, 22.112856085204353)(84, 22.112856085204353)(85, 22.112856085204353)(86, 22.112856085204353)(87, 22.112856085204353)(88, 22.112856085204353)(89, 22.112856085204353)(90, 22.112856085204353)(91, 22.112856085204353)(92, 22.112856085204353)(93, 22.147870299925305)(94, 22.147870299925305)(95, 22.147870299925305)(96, 22.182271999999998)(97, 22.182271999999998)(98, 22.182271999999998)(99, 22.182271999999998)(100, 22.182271999999998)(101, 22.182271999999998)(102, 22.182271999999998)(103, 22.182271999999998)(104, 22.182271999999998)(105, 22.182271999999998)(106, 22.182271999999998)(107, 22.182271999999998)(108, 22.182271999999998)(109, 22.182271999999998)(110, 22.182271999999998)(111, 22.182271999999998)(112, 22.182271999999998)(113, 22.182271999999998)(114, 22.182271999999998)(115, 22.182271999999998)(116, 22.182271999999998)(117, 22.182271999999998)(118, 22.182271999999998)(119, 22.182271999999998)(120, 22.182271999999998)(121, 22.182271999999998)(122, 22.182271999999998)(123, 22.182271999999998)(124, 22.182271999999998)(125, 22.182271999999998)(126, 22.182271999999998)(127, 22.182271999999998)(128, 22.182271999999998)(129, 22.182271999999998)(130, 22.182271999999998)(131, 22.182271999999998)(132, 22.182271999999998)(133, 22.182271999999998)(134, 22.182271999999998)(135, 22.237287614057813)(136, 22.237287614057813)(137, 22.271212423616582)(138, 22.271212423616582)(139, 22.271212423616582)(140, 22.32466139724902)(141, 22.32466139724902)(142, 22.32466139724902)(143, 22.32466139724902)(144, 22.32466139724902)(145, 22.32466139724902)(146, 22.32466139724902)(147, 22.32466139724902)(148, 22.32466139724902)(149, 22.32466139724902)(150, 22.32466139724902)(151, 22.32466139724902)(152, 22.32466139724902)(153, 22.358079999999998)(154, 22.358079999999998)(155, 22.358079999999998)(156, 22.358079999999998)(157, 22.358079999999998)(158, 22.390798708959988)(159, 22.390798708959988)(160, 22.390798708959988)(161, 22.390798708959988)(162, 22.390798708959988)(163, 22.390798708959988)(164, 22.390798708959988)(165, 22.390798708959988)(166, 22.390798708959988)(167, 22.390798708959988)(168, 22.390798708959988)(169, 22.390798708959988)(170, 22.390798708959988)(171, 22.390798708959988)(172, 22.390798708959988)(173, 22.390798708959988)(174, 22.422710435553956)(175, 22.422710435553956)(176, 22.422710435553956)(177, 22.422710435553956)(178, 22.422710435553956)(179, 22.422710435553956)(180, 22.422710435553956)(181, 22.453668768887876)(182, 22.453668768887876)(183, 22.453668768887876)(184, 22.453668768887876)(185, 22.453668768887876)(186, 22.453668768887876)(187, 22.453668768887876)(188, 22.453668768887876)(189, 22.453668768887876)(190, 22.453668768887876)(191, 22.453668768887876)(192, 22.453668768887876)(193, 22.453668768887876)(194, 22.453668768887876)(195, 22.453668768887876)(196, 22.453668768887876)(197, 22.453668768887876)(198, 22.453668768887876)(199, 22.453668768887876)(200, 22.453668768887876)(201, 22.453668768887876)(202, 22.453668768887876)(203, 22.453668768887876)(204, 22.495525368488707)(205, 22.495525368488707)(206, 22.495525368488707)(207, 22.495525368488707)(208, 22.495525368488707)(209, 22.495525368488707)(210, 22.495525368488707)(211, 22.495525368488707)(212, 22.495525368488707)(213, 22.495525368488707)(214, 22.495525368488707)(215, 22.495525368488707)(216, 22.495525368488707)(217, 22.495525368488707)(218, 22.495525368488707)(219, 22.495525368488707)(220, 22.495525368488707)(221, 22.495525368488707)(222, 22.495525368488707)(223, 22.495525368488707)(224, 22.495525368488707)(225, 22.495525368488707)(226, 22.495525368488707)(227, 22.495525368488707)(228, 22.495525368488707)(229, 22.495525368488707)(230, 22.495525368488707)(231, 22.495525368488707)(232, 22.495525368488707)(233, 22.495525368488707)(234, 22.495525368488707)(235, 22.495525368488707)(236, 22.495525368488707)(237, 22.495525368488707)(238, 22.495525368488707)(239, 22.495525368488707)(240, 22.495525368488707)(241, 22.495525368488707)(242, 22.495525368488707)(243, 22.495525368488707)(244, 22.547870299925304)(245, 22.547870299925304)(246, 22.547870299925304)(247, 22.547870299925304)(248, 22.547870299925304)(249, 22.547870299925304)(250, 22.547870299925304)(251, 22.547870299925304)(252, 22.547870299925304)(253, 22.547870299925304)(254, 22.547870299925304)(255, 22.547870299925304)(256, 22.547870299925304)(257, 22.547870299925304)(258, 22.547870299925304)(259, 22.547870299925304)(260, 22.547870299925304)(261, 22.547870299925304)(262, 22.547870299925304)(263, 22.547870299925304)(264, 22.547870299925304)(265, 22.547870299925304)(266, 22.547870299925304)(267, 22.547870299925304)(268, 22.547870299925304)(269, 22.547870299925304)(270, 22.547870299925304)(271, 22.547870299925304)(272, 22.547870299925304)(273, 22.547870299925304)(274, 22.547870299925304)(275, 22.547870299925304)(276, 22.547870299925304)(277, 22.547870299925304)(278, 22.547870299925304)(279, 22.547870299925304)(280, 22.547870299925304)(281, 22.547870299925304)(282, 22.547870299925304)(283, 22.547870299925304)(284, 22.547870299925304)(285, 22.547870299925304)(286, 22.547870299925304)(287, 22.547870299925304)(288, 22.547870299925304)(289, 22.547870299925304)(290, 22.547870299925304)(291, 22.547870299925304)(292, 22.547870299925304)(293, 22.547870299925304)(294, 22.547870299925304)(295, 22.547870299925304)(296, 22.547870299925304)(297, 22.547870299925304)(298, 22.547870299925304)(299, 22.547870299925304)(300, 22.547870299925304)(301, 22.58871287255648)(302, 22.58871287255648)(303, 22.58871287255648)(304, 22.58871287255648)(305, 22.58871287255648)(306, 22.58871287255648)(307, 22.58871287255648)(308, 22.58871287255648)(309, 22.58871287255648)(310, 22.58871287255648)(311, 22.58871287255648)(312, 22.58871287255648)(313, 22.58871287255648)(314, 22.58871287255648)(315, 22.58871287255648)(316, 22.639261187035636)(317, 22.639261187035636)(318, 22.639261187035636)(319, 22.639261187035636)(320, 22.639261187035636)(321, 22.68878325300811)(322, 22.68878325300811)(323, 22.68878325300811)(324, 22.68878325300811)(325, 22.68878325300811)(326, 22.68878325300811)(327, 22.68878325300811)(328, 22.68878325300811)(329, 22.68878325300811)(330, 22.68878325300811)(331, 22.68878325300811)(332, 22.68878325300811)(333, 22.68878325300811)(334, 22.68878325300811)(335, 22.68878325300811)(336, 22.68878325300811)(337, 22.68878325300811)(338, 22.68878325300811)(339, 22.68878325300811)(340, 22.68878325300811)(341, 22.68878325300811)(342, 22.68878325300811)(343, 22.68878325300811)(344, 22.68878325300811)(345, 22.68878325300811)(346, 22.68878325300811)(347, 22.68878325300811)(348, 22.68878325300811)(349, 22.68878325300811)(350, 22.68878325300811)(351, 22.68878325300811)(352, 22.68878325300811)(353, 22.68878325300811)(354, 22.68878325300811)(355, 22.68878325300811)(356, 22.68878325300811)(357, 22.68878325300811)(358, 22.68878325300811)(359, 22.68878325300811)(360, 22.68878325300811)(361, 22.68878325300811)(362, 22.68878325300811)(363, 22.68878325300811)(364, 22.68878325300811)(365, 22.68878325300811)(366, 22.68878325300811)(367, 22.68878325300811)(368, 22.68878325300811)(369, 22.68878325300811)(370, 22.68878325300811)(371, 22.68878325300811)(372, 22.68878325300811)(373, 22.68878325300811)(374, 22.68878325300811)(375, 22.68878325300811)(376, 22.68878325300811)(377, 22.68878325300811)(378, 22.68878325300811)(379, 22.68878325300811)(380, 22.68878325300811)(381, 22.68878325300811)(382, 22.68878325300811)(383, 22.68878325300811)(384, 22.68878325300811)(385, 22.68878325300811)(386, 22.68878325300811)(387, 22.68878325300811)(388, 22.68878325300811)(389, 22.68878325300811)(390, 22.68878325300811)(391, 22.68878325300811)(392, 22.68878325300811)(393, 22.68878325300811)(394, 22.68878325300811)(395, 22.68878325300811)(396, 22.68878325300811)(397, 22.68878325300811)(398, 22.68878325300811)(399, 22.68878325300811)(400, 22.68878325300811)(401, 22.68878325300811)(402, 22.68878325300811)(403, 22.68878325300811)(404, 22.68878325300811)(405, 22.68878325300811)(406, 22.68878325300811)(407, 22.68878325300811)(408, 22.68878325300811)(409, 22.68878325300811)(410, 22.68878325300811)(411, 22.68878325300811)(412, 22.68878325300811)(413, 22.68878325300811)(414, 22.68878325300811)(415, 22.68878325300811)(416, 22.68878325300811)(417, 22.68878325300811)(418, 22.68878325300811)(419, 22.68878325300811)(420, 22.68878325300811)(421, 22.68878325300811)(422, 22.68878325300811)(423, 22.68878325300811)(424, 22.68878325300811)(425, 22.68878325300811)(426, 22.68878325300811)(427, 22.68878325300811)(428, 22.68878325300811)(429, 22.68878325300811)(430, 22.68878325300811)(431, 22.68878325300811)(432, 22.68878325300811)(433, 22.68878325300811)(434, 22.68878325300811)(435, 22.68878325300811)(436, 22.68878325300811)(437, 22.68878325300811)(438, 22.68878325300811)(439, 22.68878325300811)(440, 22.68878325300811)(441, 22.68878325300811)(442, 22.68878325300811)(443, 22.68878325300811)(444, 22.68878325300811)(445, 22.68878325300811)(446, 22.68878325300811)(447, 22.68878325300811)(448, 22.68878325300811)(449, 22.68878325300811)(450, 22.68878325300811)(451, 22.68878325300811)(452, 22.68878325300811)(453, 22.68878325300811)(454, 22.68878325300811)(455, 22.68878325300811)(456, 22.68878325300811)(457, 22.68878325300811)(458, 22.68878325300811)(459, 22.68878325300811)(460, 22.68878325300811)(461, 22.68878325300811)(462, 22.68878325300811)(463, 22.68878325300811)(464, 22.68878325300811)(465, 22.68878325300811)(466, 22.68878325300811)(467, 22.68878325300811)(468, 22.68878325300811)(469, 22.68878325300811)(470, 22.68878325300811)(471, 22.68878325300811)(472, 22.68878325300811)(473, 22.68878325300811)(474, 22.68878325300811)(475, 22.68878325300811)(476, 22.68878325300811)(477, 22.68878325300811)(478, 22.68878325300811)(479, 22.68878325300811)(480, 22.68878325300811)(481, 22.68878325300811)(482, 22.68878325300811)(483, 22.68878325300811)(484, 22.68878325300811)(485, 22.68878325300811)(486, 22.68878325300811)(487, 22.68878325300811)(488, 22.68878325300811)(489, 22.68878325300811)(490, 22.68878325300811)(491, 22.68878325300811)(492, 22.68878325300811)(493, 22.68878325300811)(494, 22.68878325300811)(495, 22.68878325300811)(496, 22.68878325300811)(497, 22.68878325300811)(498, 22.68878325300811)(499, 22.68878325300811)
};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.05578760044975736)(7, 0.19127782004481633)(8, 0.6092012910400092)(9, 1.2171400051434222)(10, 2.355889883046712)(11, 4.213329204924928)(12, 6.235541497007973)(13, 8.848307594721717)(14, 10.836065546939313)(15, 12.619392746978512)(16, 13.608771960105107)(17, 14.633506597058009)(18, 15.278938002248786)(19, 15.745034485452605)(20, 16.115017227187323)(21, 16.40779927594512)(22, 16.68917984642202)(23, 17.003247108748617)(24, 17.171496571224875)(25, 17.492837334898535)(26, 17.676021663267885)(27, 17.85906917016716)(28, 17.903969561904763)(29, 18.005113864584334)(30, 18.005113864584334)(31, 18.005113864584334)(32, 18.116863278149893)(33, 18.213402638823204)(34, 18.29128712744352)(35, 18.434030968631173)(36, 18.434030968631173)(37, 18.529910019057137)(38, 18.572203811867023)(39, 18.615141590628124)(40, 18.658779412054663)(41, 18.658779412054663)(42, 18.70319616536521)(43, 18.70319616536521)(44, 18.70319616536521)(45, 18.748504585120347)(46, 18.748504585120347)(47, 18.748504585120347)(48, 18.778164083663963)(49, 18.88822056003003)(50, 18.88822056003003)(51, 18.88822056003003)(52, 18.88822056003003)(53, 18.921703760059753)(54, 18.944014442178588)(55, 18.944014442178588)(56, 18.991089661174907)(57, 18.991089661174907)(58, 18.991089661174907)(59, 18.991089661174907)(60, 18.991089661174907)(61, 19.063098704169754)(62, 19.063098704169754)(63, 19.063098704169754)(64, 19.063098704169754)(65, 19.063098704169754)(66, 19.063098704169754)(67, 19.063098704169754)(68, 19.063098704169754)(69, 19.063098704169754)(70, 19.063098704169754)(71, 19.063098704169754)(72, 19.063098704169754)(73, 19.063098704169754)(74, 19.063098704169754)(75, 19.063098704169754)(76, 19.063098704169754)(77, 19.063098704169754)(78, 19.063098704169754)(79, 19.063098704169754)(80, 19.063098704169754)(81, 19.063098704169754)(82, 19.063098704169754)(83, 19.063098704169754)(84, 19.063098704169754)(85, 19.063098704169754)(86, 19.063098704169754)(87, 19.099940763160724)(88, 19.099940763160724)(89, 19.099940763160724)(90, 19.099940763160724)(91, 19.099940763160724)(92, 19.099940763160724)(93, 19.099940763160724)(94, 19.099940763160724)(95, 19.099940763160724)(96, 19.099940763160724)(97, 19.099940763160724)(98, 19.099940763160724)(99, 19.099940763160724)(100, 19.099940763160724)(101, 19.137289564446046)(102, 19.236535573123266)(103, 19.281131566181323)(104, 19.281131566181323)(105, 19.40113156618132)(106, 19.40113156618132)(107, 19.40113156618132)(108, 19.40113156618132)(109, 19.40113156618132)(110, 19.40113156618132)(111, 19.40113156618132)(112, 19.40113156618132)(113, 19.452129700074696)(114, 19.48311007966093)(115, 19.48311007966093)(116, 19.514959634707143)(117, 19.514959634707143)(118, 19.514959634707143)(119, 19.514959634707143)(120, 19.514959634707143)(121, 19.55686327814989)(122, 19.599177391440136)(123, 19.599177391440136)(124, 19.599177391440136)(125, 19.599177391440136)(126, 19.599177391440136)(127, 19.599177391440136)(128, 19.599177391440136)(129, 19.599177391440136)(130, 19.599177391440136)(131, 19.599177391440136)(132, 19.599177391440136)(133, 19.599177391440136)(134, 19.599177391440136)(135, 19.599177391440136)(136, 19.599177391440136)(137, 19.599177391440136)(138, 19.599177391440136)(139, 19.641920000000002)(140, 19.641920000000002)(141, 19.641920000000002)(142, 19.641920000000002)(143, 19.641920000000002)(144, 19.641920000000002)(145, 19.641920000000002)(146, 19.641920000000002)(147, 19.67533860275098)(148, 19.67533860275098)(149, 19.743969561904766)(150, 19.743969561904766)(151, 19.743969561904766)(152, 19.743969561904766)(153, 19.743969561904766)(154, 19.743969561904766)(155, 19.743969561904766)(156, 19.743969561904766)(157, 19.743969561904766)(158, 19.743969561904766)(159, 19.743969561904766)(160, 19.743969561904766)(161, 19.743969561904766)(162, 19.743969561904766)(163, 19.743969561904766)(164, 19.743969561904766)(165, 19.770633619710363)(166, 19.770633619710363)(167, 19.770633619710363)(168, 19.770633619710363)(169, 19.770633619710363)(170, 19.770633619710363)(171, 19.770633619710363)(172, 19.770633619710363)(173, 19.770633619710363)(174, 19.770633619710363)(175, 19.770633619710363)(176, 19.770633619710363)(177, 19.798486748822814)(178, 19.798486748822814)(179, 19.842558143282634)(180, 19.842558143282634)(181, 19.842558143282634)(182, 19.842558143282634)(183, 19.842558143282634)(184, 19.842558143282634)(185, 19.842558143282634)(186, 19.842558143282634)(187, 19.842558143282634)(188, 19.88703876882648)(189, 19.88703876882648)(190, 19.88703876882648)(191, 19.88703876882648)(192, 19.88703876882648)(193, 19.88703876882648)(194, 19.88703876882648)(195, 19.88703876882648)(196, 19.88703876882648)(197, 20.023261187058417)(198, 20.023261187058417)(199, 20.060803925757284)(200, 20.060803925757284)(201, 20.060803925757284)(202, 20.060803925757284)(203, 20.060803925757284)(204, 20.060803925757284)(205, 20.060803925757284)(206, 20.060803925757284)(207, 20.060803925757284)(208, 20.060803925757284)(209, 20.090304)(210, 20.090304)(211, 20.090304)(212, 20.090304)(213, 20.090304)(214, 20.090304)(215, 20.090304)(216, 20.090304)(217, 20.090304)(218, 20.090304)(219, 20.090304)(220, 20.090304)(221, 20.090304)(222, 20.090304)(223, 20.090304)(224, 20.128664418949324)(225, 20.128664418949324)(226, 20.17564862489257)(227, 20.17564862489257)(228, 20.17564862489257)(229, 20.17564862489257)(230, 20.17564862489257)(231, 20.17564862489257)(232, 20.17564862489257)(233, 20.17564862489257)(234, 20.17564862489257)(235, 20.17564862489257)(236, 20.17564862489257)(237, 20.214634769171777)(238, 20.214634769171777)(239, 20.214634769171777)(240, 20.214634769171777)(241, 20.214634769171777)(242, 20.214634769171777)(243, 20.214634769171777)(244, 20.214634769171777)(245, 20.214634769171777)(246, 20.214634769171777)(247, 20.214634769171777)(248, 20.214634769171777)(249, 20.214634769171777)(250, 20.214634769171777)(251, 20.214634769171777)(252, 20.214634769171777)(253, 20.214634769171777)(254, 20.214634769171777)(255, 20.214634769171777)(256, 20.214634769171777)(257, 20.214634769171777)(258, 20.214634769171777)(259, 20.214634769171777)(260, 20.214634769171777)(261, 20.214634769171777)(262, 20.214634769171777)(263, 20.214634769171777)(264, 20.214634769171777)(265, 20.253961934905785)(266, 20.253961934905785)(267, 20.253961934905785)(268, 20.253961934905785)(269, 20.253961934905785)(270, 20.253961934905785)(271, 20.253961934905785)(272, 20.253961934905785)(273, 20.253961934905785)(274, 20.253961934905785)(275, 20.253961934905785)(276, 20.253961934905785)(277, 20.253961934905785)(278, 20.293626428654704)(279, 20.293626428654704)(280, 20.293626428654704)(281, 20.293626428654704)(282, 20.293626428654704)(283, 20.293626428654704)(284, 20.293626428654704)(285, 20.293626428654704)(286, 20.293626428654704)(287, 20.293626428654704)(288, 20.333626428654703)(289, 20.333626428654703)(290, 20.333626428654703)(291, 20.373961934905783)(292, 20.373961934905783)(293, 20.398486748822815)(294, 20.398486748822815)(295, 20.398486748822815)(296, 20.398486748822815)(297, 20.398486748822815)(298, 20.398486748822815)(299, 20.398486748822815)(300, 20.398486748822815)(301, 20.398486748822815)(302, 20.398486748822815)(303, 20.439418966240574)(304, 20.439418966240574)(305, 20.439418966240574)(306, 20.439418966240574)(307, 20.439418966240574)(308, 20.439418966240574)(309, 20.439418966240574)(310, 20.439418966240574)(311, 20.439418966240574)(312, 20.439418966240574)(313, 20.439418966240574)(314, 20.439418966240574)(315, 20.439418966240574)(316, 20.439418966240574)(317, 20.47298158010457)(318, 20.47298158010457)(319, 20.47298158010457)(320, 20.47298158010457)(321, 20.47298158010457)(322, 20.47298158010457)(323, 20.47298158010457)(324, 20.47298158010457)(325, 20.47298158010457)(326, 20.47298158010457)(327, 20.47298158010457)(328, 20.47298158010457)(329, 20.47298158010457)(330, 20.47298158010457)(331, 20.47298158010457)(332, 20.47298158010457)(333, 20.47298158010457)(334, 20.47298158010457)(335, 20.499820038114272)(336, 20.534493463899604)(337, 20.534493463899604)(338, 20.534493463899604)(339, 20.534493463899604)(340, 20.534493463899604)(341, 20.534493463899604)(342, 20.534493463899604)(343, 20.534493463899604)(344, 20.534493463899604)(345, 20.534493463899604)(346, 20.534493463899604)(347, 20.56288)(348, 20.56288)(349, 20.56288)(350, 20.56288)(351, 20.56288)(352, 20.56288)(353, 20.56288)(354, 20.56288)(355, 20.56288)(356, 20.59206120806941)(357, 20.59206120806941)(358, 20.615954342857147)(359, 20.615954342857147)(360, 20.615954342857147)(361, 20.615954342857147)(362, 20.615954342857147)(363, 20.615954342857147)(364, 20.615954342857147)(365, 20.615954342857147)(366, 20.615954342857147)(367, 20.615954342857147)(368, 20.652428877611953)(369, 20.652428877611953)(370, 20.652428877611953)(371, 20.652428877611953)(372, 20.652428877611953)(373, 20.652428877611953)(374, 20.652428877611953)(375, 20.652428877611953)(376, 20.652428877611953)(377, 20.652428877611953)(378, 20.652428877611953)(379, 20.652428877611953)(380, 20.652428877611953)(381, 20.652428877611953)(382, 20.652428877611953)(383, 20.652428877611953)(384, 20.652428877611953)(385, 20.652428877611953)(386, 20.652428877611953)(387, 20.652428877611953)(388, 20.695009632658092)(389, 20.695009632658092)(390, 20.720551400075077)(391, 20.720551400075077)(392, 20.720551400075077)(393, 20.76917984642202)(394, 20.76917984642202)(395, 20.76917984642202)(396, 20.76917984642202)(397, 20.76917984642202)(398, 20.76917984642202)(399, 20.81242887761195)(400, 20.81242887761195)(401, 20.81242887761195)(402, 20.81242887761195)(403, 20.81242887761195)(404, 20.81242887761195)(405, 20.81242887761195)(406, 20.81242887761195)(407, 20.81242887761195)(408, 20.81242887761195)(409, 20.81242887761195)(410, 20.81242887761195)(411, 20.81242887761195)(412, 20.81242887761195)(413, 20.81242887761195)(414, 20.81242887761195)(415, 20.81242887761195)(416, 20.81242887761195)(417, 20.81242887761195)(418, 20.81242887761195)(419, 20.81242887761195)(420, 20.81242887761195)(421, 20.81242887761195)(422, 20.81242887761195)(423, 20.81242887761195)(424, 20.81242887761195)(425, 20.81242887761195)(426, 20.81242887761195)(427, 20.85595434285715)(428, 20.85595434285715)(429, 20.85595434285715)(430, 20.85595434285715)(431, 20.85595434285715)(432, 20.85595434285715)(433, 20.85595434285715)(434, 20.85595434285715)(435, 20.85595434285715)(436, 20.85595434285715)(437, 20.85595434285715)(438, 20.85595434285715)(439, 20.85595434285715)(440, 20.85595434285715)(441, 20.85595434285715)(442, 20.85595434285715)(443, 20.85595434285715)(444, 20.85595434285715)(445, 20.85595434285715)(446, 20.85595434285715)(447, 20.85595434285715)(448, 20.85595434285715)(449, 20.85595434285715)(450, 20.899767476775096)(451, 20.899767476775096)(452, 20.899767476775096)(453, 20.899767476775096)(454, 20.899767476775096)(455, 20.899767476775096)(456, 20.98831002994954)(457, 20.98831002994954)(458, 20.98831002994954)(459, 20.98831002994954)(460, 20.98831002994954)(461, 21.008949263022586)(462, 21.008949263022586)(463, 21.008949263022586)(464, 21.008949263022586)(465, 21.008949263022586)(466, 21.008949263022586)(467, 21.008949263022586)(468, 21.008949263022586)(469, 21.008949263022586)(470, 21.008949263022586)(471, 21.04779927594512)(472, 21.04779927594512)(473, 21.04779927594512)(474, 21.04779927594512)(475, 21.04779927594512)(476, 21.04779927594512)(477, 21.09856989786178)(478, 21.09856989786178)(479, 21.09856989786178)(480, 21.09856989786178)(481, 21.09856989786178)(482, 21.09856989786178)(483, 21.09856989786178)(484, 21.09856989786178)(485, 21.09856989786178)(486, 21.09856989786178)(487, 21.09856989786178)(488, 21.09856989786178)(489, 21.09856989786178)(490, 21.13785397657031)(491, 21.13785397657031)(492, 21.13785397657031)(493, 21.13785397657031)(494, 21.183393745859536)(495, 21.183393745859536)(496, 21.183393745859536)(497, 21.183393745859536)(498, 21.183393745859536)(499, 21.183393745859536)
};
\addplot[
color=green!80,
dashed,
%mark=*,
very thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.18421239955024263)(7, 0.36872217995518375)(8, 0.9107987089599908)(9, 1.7428599948565777)(10, 3.1641101169532875)(11, 5.146670795075072)(12, 7.364458502992027)(13, 10.031692405278282)(14, 11.883934453060686)(15, 13.540607253021488)(16, 14.391228039894893)(17, 15.366493402941991)(18, 15.921061997751213)(19, 16.41496551454739)(20, 16.684982772812674)(21, 16.95220072405488)(22, 17.23082015357798)(23, 17.556752891251385)(24, 17.708503428775128)(25, 17.947162665101462)(26, 18.083978336732113)(27, 18.220930829832838)(28, 18.256030438095234)(29, 18.314886135415666)(30, 18.314886135415666)(31, 18.314886135415666)(32, 18.44313672185011)(33, 18.506597361176794)(34, 18.58871287255648)(35, 18.685969031368824)(36, 18.685969031368824)(37, 18.750089980942864)(38, 18.787796188132976)(39, 18.824858409371874)(40, 18.86122058794534)(41, 18.86122058794534)(42, 18.89680383463479)(43, 18.89680383463479)(44, 18.89680383463479)(45, 18.931495414879652)(46, 18.931495414879652)(47, 18.931495414879652)(48, 18.981835916336035)(49, 19.11177943996997)(50, 19.11177943996997)(51, 19.11177943996997)(52, 19.11177943996997)(53, 19.158296239940245)(54, 19.21598555782141)(55, 19.21598555782141)(56, 19.248910338825095)(57, 19.248910338825095)(58, 19.248910338825095)(59, 19.248910338825095)(60, 19.248910338825095)(61, 19.336901295830245)(62, 19.336901295830245)(63, 19.336901295830245)(64, 19.336901295830245)(65, 19.336901295830245)(66, 19.336901295830245)(67, 19.336901295830245)(68, 19.336901295830245)(69, 19.336901295830245)(70, 19.336901295830245)(71, 19.336901295830245)(72, 19.336901295830245)(73, 19.336901295830245)(74, 19.336901295830245)(75, 19.336901295830245)(76, 19.336901295830245)(77, 19.336901295830245)(78, 19.336901295830245)(79, 19.336901295830245)(80, 19.336901295830245)(81, 19.336901295830245)(82, 19.336901295830245)(83, 19.336901295830245)(84, 19.336901295830245)(85, 19.336901295830245)(86, 19.336901295830245)(87, 19.380059236839273)(88, 19.380059236839273)(89, 19.380059236839273)(90, 19.380059236839273)(91, 19.380059236839273)(92, 19.380059236839273)(93, 19.380059236839273)(94, 19.380059236839273)(95, 19.380059236839273)(96, 19.380059236839273)(97, 19.380059236839273)(98, 19.380059236839273)(99, 19.380059236839273)(100, 19.380059236839273)(101, 19.422710435553956)(102, 19.483464426876733)(103, 19.59886843381868)(104, 19.59886843381868)(105, 19.718868433818677)(106, 19.718868433818677)(107, 19.718868433818677)(108, 19.718868433818677)(109, 19.718868433818677)(110, 19.718868433818677)(111, 19.718868433818677)(112, 19.718868433818677)(113, 19.747870299925307)(114, 19.796889920339073)(115, 19.796889920339073)(116, 19.845040365292856)(117, 19.845040365292856)(118, 19.845040365292856)(119, 19.845040365292856)(120, 19.845040365292856)(121, 19.883136721850107)(122, 19.920822608559867)(123, 19.920822608559867)(124, 19.920822608559867)(125, 19.920822608559867)(126, 19.920822608559867)(127, 19.920822608559867)(128, 19.920822608559867)(129, 19.920822608559867)(130, 19.920822608559867)(131, 19.920822608559867)(132, 19.920822608559867)(133, 19.920822608559867)(134, 19.920822608559867)(135, 19.920822608559867)(136, 19.920822608559867)(137, 19.920822608559867)(138, 19.920822608559867)(139, 19.95808)(140, 19.95808)(141, 19.95808)(142, 19.95808)(143, 19.95808)(144, 19.95808)(145, 19.95808)(146, 19.95808)(147, 20.00466139724902)(148, 20.00466139724902)(149, 20.096030438095237)(150, 20.096030438095237)(151, 20.096030438095237)(152, 20.096030438095237)(153, 20.096030438095237)(154, 20.096030438095237)(155, 20.096030438095237)(156, 20.096030438095237)(157, 20.096030438095237)(158, 20.096030438095237)(159, 20.096030438095237)(160, 20.096030438095237)(161, 20.096030438095237)(162, 20.096030438095237)(163, 20.096030438095237)(164, 20.096030438095237)(165, 20.14936638028964)(166, 20.14936638028964)(167, 20.14936638028964)(168, 20.14936638028964)(169, 20.14936638028964)(170, 20.14936638028964)(171, 20.14936638028964)(172, 20.14936638028964)(173, 20.14936638028964)(174, 20.14936638028964)(175, 20.14936638028964)(176, 20.14936638028964)(177, 20.201513251177186)(178, 20.201513251177186)(179, 20.237441856717364)(180, 20.237441856717364)(181, 20.237441856717364)(182, 20.237441856717364)(183, 20.237441856717364)(184, 20.237441856717364)(185, 20.237441856717364)(186, 20.237441856717364)(187, 20.237441856717364)(188, 20.272961231173518)(189, 20.272961231173518)(190, 20.272961231173518)(191, 20.272961231173518)(192, 20.272961231173518)(193, 20.272961231173518)(194, 20.272961231173518)(195, 20.272961231173518)(196, 20.272961231173518)(197, 20.376738812941582)(198, 20.376738812941582)(199, 20.419196074242713)(200, 20.419196074242713)(201, 20.419196074242713)(202, 20.419196074242713)(203, 20.419196074242713)(204, 20.419196074242713)(205, 20.419196074242713)(206, 20.419196074242713)(207, 20.419196074242713)(208, 20.419196074242713)(209, 20.469696000000003)(210, 20.469696000000003)(211, 20.469696000000003)(212, 20.469696000000003)(213, 20.469696000000003)(214, 20.469696000000003)(215, 20.469696000000003)(216, 20.469696000000003)(217, 20.469696000000003)(218, 20.469696000000003)(219, 20.469696000000003)(220, 20.469696000000003)(221, 20.469696000000003)(222, 20.469696000000003)(223, 20.469696000000003)(224, 20.511335581050677)(225, 20.511335581050677)(226, 20.54435137510743)(227, 20.54435137510743)(228, 20.54435137510743)(229, 20.54435137510743)(230, 20.54435137510743)(231, 20.54435137510743)(232, 20.54435137510743)(233, 20.54435137510743)(234, 20.54435137510743)(235, 20.54435137510743)(236, 20.54435137510743)(237, 20.58536523082822)(238, 20.58536523082822)(239, 20.58536523082822)(240, 20.58536523082822)(241, 20.58536523082822)(242, 20.58536523082822)(243, 20.58536523082822)(244, 20.58536523082822)(245, 20.58536523082822)(246, 20.58536523082822)(247, 20.58536523082822)(248, 20.58536523082822)(249, 20.58536523082822)(250, 20.58536523082822)(251, 20.58536523082822)(252, 20.58536523082822)(253, 20.58536523082822)(254, 20.58536523082822)(255, 20.58536523082822)(256, 20.58536523082822)(257, 20.58536523082822)(258, 20.58536523082822)(259, 20.58536523082822)(260, 20.58536523082822)(261, 20.58536523082822)(262, 20.58536523082822)(263, 20.58536523082822)(264, 20.58536523082822)(265, 20.626038065094217)(266, 20.626038065094217)(267, 20.626038065094217)(268, 20.626038065094217)(269, 20.626038065094217)(270, 20.626038065094217)(271, 20.626038065094217)(272, 20.626038065094217)(273, 20.626038065094217)(274, 20.626038065094217)(275, 20.626038065094217)(276, 20.626038065094217)(277, 20.626038065094217)(278, 20.666373571345297)(279, 20.666373571345297)(280, 20.666373571345297)(281, 20.666373571345297)(282, 20.666373571345297)(283, 20.666373571345297)(284, 20.666373571345297)(285, 20.666373571345297)(286, 20.666373571345297)(287, 20.666373571345297)(288, 20.706373571345296)(289, 20.706373571345296)(290, 20.706373571345296)(291, 20.746038065094215)(292, 20.746038065094215)(293, 20.801513251177187)(294, 20.801513251177187)(295, 20.801513251177187)(296, 20.801513251177187)(297, 20.801513251177187)(298, 20.801513251177187)(299, 20.801513251177187)(300, 20.801513251177187)(301, 20.801513251177187)(302, 20.801513251177187)(303, 20.840581033759427)(304, 20.840581033759427)(305, 20.840581033759427)(306, 20.840581033759427)(307, 20.840581033759427)(308, 20.840581033759427)(309, 20.840581033759427)(310, 20.840581033759427)(311, 20.840581033759427)(312, 20.840581033759427)(313, 20.840581033759427)(314, 20.840581033759427)(315, 20.840581033759427)(316, 20.840581033759427)(317, 20.88701841989543)(318, 20.88701841989543)(319, 20.88701841989543)(320, 20.88701841989543)(321, 20.88701841989543)(322, 20.88701841989543)(323, 20.88701841989543)(324, 20.88701841989543)(325, 20.88701841989543)(326, 20.88701841989543)(327, 20.88701841989543)(328, 20.88701841989543)(329, 20.88701841989543)(330, 20.88701841989543)(331, 20.88701841989543)(332, 20.88701841989543)(333, 20.88701841989543)(334, 20.88701841989543)(335, 20.940179961885725)(336, 20.9855065361004)(337, 20.9855065361004)(338, 20.9855065361004)(339, 20.9855065361004)(340, 20.9855065361004)(341, 20.9855065361004)(342, 20.9855065361004)(343, 20.9855065361004)(344, 20.9855065361004)(345, 20.9855065361004)(346, 20.9855065361004)(347, 21.03712)(348, 21.03712)(349, 21.03712)(350, 21.03712)(351, 21.03712)(352, 21.03712)(353, 21.03712)(354, 21.03712)(355, 21.03712)(356, 21.08793879193059)(357, 21.08793879193059)(358, 21.14404565714285)(359, 21.14404565714285)(360, 21.14404565714285)(361, 21.14404565714285)(362, 21.14404565714285)(363, 21.14404565714285)(364, 21.14404565714285)(365, 21.14404565714285)(366, 21.14404565714285)(367, 21.14404565714285)(368, 21.18757112238805)(369, 21.18757112238805)(370, 21.18757112238805)(371, 21.18757112238805)(372, 21.18757112238805)(373, 21.18757112238805)(374, 21.18757112238805)(375, 21.18757112238805)(376, 21.18757112238805)(377, 21.18757112238805)(378, 21.18757112238805)(379, 21.18757112238805)(380, 21.18757112238805)(381, 21.18757112238805)(382, 21.18757112238805)(383, 21.18757112238805)(384, 21.18757112238805)(385, 21.18757112238805)(386, 21.18757112238805)(387, 21.18757112238805)(388, 21.22499036734191)(389, 21.22499036734191)(390, 21.279448599924923)(391, 21.279448599924923)(392, 21.279448599924923)(393, 21.31082015357798)(394, 21.31082015357798)(395, 21.31082015357798)(396, 21.31082015357798)(397, 21.31082015357798)(398, 21.31082015357798)(399, 21.347571122388047)(400, 21.347571122388047)(401, 21.347571122388047)(402, 21.347571122388047)(403, 21.347571122388047)(404, 21.347571122388047)(405, 21.347571122388047)(406, 21.347571122388047)(407, 21.347571122388047)(408, 21.347571122388047)(409, 21.347571122388047)(410, 21.347571122388047)(411, 21.347571122388047)(412, 21.347571122388047)(413, 21.347571122388047)(414, 21.347571122388047)(415, 21.347571122388047)(416, 21.347571122388047)(417, 21.347571122388047)(418, 21.347571122388047)(419, 21.347571122388047)(420, 21.347571122388047)(421, 21.347571122388047)(422, 21.347571122388047)(423, 21.347571122388047)(424, 21.347571122388047)(425, 21.347571122388047)(426, 21.347571122388047)(427, 21.384045657142853)(428, 21.384045657142853)(429, 21.384045657142853)(430, 21.384045657142853)(431, 21.384045657142853)(432, 21.384045657142853)(433, 21.384045657142853)(434, 21.384045657142853)(435, 21.384045657142853)(436, 21.384045657142853)(437, 21.384045657142853)(438, 21.384045657142853)(439, 21.384045657142853)(440, 21.384045657142853)(441, 21.384045657142853)(442, 21.384045657142853)(443, 21.384045657142853)(444, 21.384045657142853)(445, 21.384045657142853)(446, 21.384045657142853)(447, 21.384045657142853)(448, 21.384045657142853)(449, 21.384045657142853)(450, 21.420232523224904)(451, 21.420232523224904)(452, 21.420232523224904)(453, 21.420232523224904)(454, 21.420232523224904)(455, 21.420232523224904)(456, 21.491689970050455)(457, 21.491689970050455)(458, 21.491689970050455)(459, 21.491689970050455)(460, 21.491689970050455)(461, 21.551050736977416)(462, 21.551050736977416)(463, 21.551050736977416)(464, 21.551050736977416)(465, 21.551050736977416)(466, 21.551050736977416)(467, 21.551050736977416)(468, 21.551050736977416)(469, 21.551050736977416)(470, 21.551050736977416)(471, 21.59220072405488)(472, 21.59220072405488)(473, 21.59220072405488)(474, 21.59220072405488)(475, 21.59220072405488)(476, 21.59220072405488)(477, 21.62143010213822)(478, 21.62143010213822)(479, 21.62143010213822)(480, 21.62143010213822)(481, 21.62143010213822)(482, 21.62143010213822)(483, 21.62143010213822)(484, 21.62143010213822)(485, 21.62143010213822)(486, 21.62143010213822)(487, 21.62143010213822)(488, 21.62143010213822)(489, 21.62143010213822)(490, 21.66214602342969)(491, 21.66214602342969)(492, 21.66214602342969)(493, 21.66214602342969)(494, 21.696606254140466)(495, 21.696606254140466)(496, 21.696606254140466)(497, 21.696606254140466)(498, 21.696606254140466)(499, 21.696606254140466)
};


\addplot[
color=blue!80,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, 0.0)(10, -0.0021369521963259253)(11, -0.0021369521963259253)(12, 0.0489828433788846)(13, 0.13541549385099547)(14, 0.22712652459574711)(15, 0.48473135996524885)(16, 0.6708309877019909)(17, 1.1247467298647937)(18, 1.7881924593599443)(19, 2.707282397619982)(20, 3.294397614159988)(21, 4.042019212677763)(22, 4.967468592596308)(23, 6.073231359070543)(24, 7.376925665681078)(25, 8.136118240290276)(26, 9.001555232857172)(27, 9.980320765599908)(28, 10.521389032024269)(29, 11.220981298625338)(30, 11.731664503038996)(31, 12.197121911128882)(32, 12.586366682285245)(33, 12.95108915599465)(34, 13.26150223374032)(35, 13.60377188727107)(36, 13.892198018082919)(37, 14.044675462744014)(38, 14.191971975576148)(39, 14.418223994174268)(40, 14.639377246396222)(41, 14.777476392210785)(42, 14.967468592596308)(43, 15.145528534412954)(44, 15.32255856237529)(45, 15.427300790990593)(46, 15.663924638133778)(47, 15.726881396438257)(48, 15.942043731767491)(49, 15.942043731767491)(50, 16.08320894125382)(51, 16.194540384468418)(52, 16.315326441916284)(53, 16.427967525071324)(54, 16.494634191737994)(55, 16.66392463813378)(56, 16.769415483075505)(57, 16.83038901983726)(58, 16.87323135907054)(59, 16.908834456986693)(60, 16.967945717055112)(61, 17.09948816493502)(62, 17.29802735146668)(63, 17.29802735146668)(64, 17.35441880188799)(65, 17.413661179211473)(66, 17.507924737607382)(67, 17.640172079772125)(68, 17.77133972641042)(69, 17.846719999999998)(70, 18.087434151106837)(71, 18.118744673840844)(72, 18.147779586034705)(73, 18.34966833176105)(74, 18.376925665681078)(75, 18.51025899901441)(76, 18.552038418864974)(77, 18.72688139643826)(78, 18.835265111197025)(79, 18.865870471639447)(80, 19.044655152787687)(81, 19.116836180238028)(82, 19.247154424312786)(83, 19.29133189969621)(84, 19.431016323910445)(85, 19.431016323910445)(86, 19.5027175718635)(87, 19.559194027710742)(88, 19.661378742585534)(89, 19.661378742585534)(90, 19.70167176118546)(91, 19.835179243830005)(92, 19.835179243830005)(93, 19.835179243830005)(94, 19.865516983282994)(95, 19.96486813356576)(96, 19.96486813356576)(97, 19.96486813356576)(98, 20.034135259262975)(99, 20.062410118909916)(100, 20.103765586575594)(101, 20.199716758625677)(102, 20.231016323910445)(103, 20.231016323910445)(104, 20.29389706027331)(105, 20.328045409252198)(106, 20.328045409252198)(107, 20.359707231252397)(108, 20.359707231252397)(109, 20.386366682285242)(110, 20.386366682285242)(111, 20.420756918910836)(112, 20.420756918910836)(113, 20.497510284019)(114, 20.52701613385371)(115, 20.52701613385371)(116, 20.572183880358025)(117, 20.572183880358025)(118, 20.60705499319566)(119, 20.68242346238922)(120, 20.71490642112406)(121, 20.758316377191534)(122, 20.758316377191534)(123, 20.758316377191534)(124, 20.758316377191534)(125, 20.89219801808292)(126, 20.952867715462965)(127, 21.039377246396224)(128, 21.08349975904341)(129, 21.08349975904341)(130, 21.114370109651393)(131, 21.156129446974937)(132, 21.195363165489113)(133, 21.317596922066205)(134, 21.346409795644348)(135, 21.386065623712234)(136, 21.42589724208072)(137, 21.42589724208072)(138, 21.42589724208072)(139, 21.460375808155625)(140, 21.48946278030827)(141, 21.545341784408333)(142, 21.61236419491592)(143, 21.61236419491592)(144, 21.6636896813777)(145, 21.731281026342366)(146, 21.731281026342366)(147, 21.77505088263047)(148, 21.802038139107044)(149, 21.802038139107044)(150, 21.802038139107044)(151, 21.802038139107044)(152, 21.82644660814927)(153, 21.862029832155777)(154, 21.862029832155777)(155, 21.862029832155777)(156, 21.88946278030827)(157, 21.917057622760918)(158, 21.99425983935689)(159, 21.99425983935689)(160, 22.058179399165095)(161, 22.105552954781096)(162, 22.15055953482877)(163, 22.15055953482877)(164, 22.15055953482877)(165, 22.15055953482877)(166, 22.22383884058123)(167, 22.22383884058123)(168, 22.251864575230506)(169, 22.251864575230506)(170, 22.277185860883666)(171, 22.3083842159638)(172, 22.34252292560173)(173, 22.376758066567575)(174, 22.405411847914362)(175, 22.431419885469587)(176, 22.494949115771828)(177, 22.532393053943807)(178, 22.532393053943807)(179, 22.686409677113517)(180, 22.721639957855214)(181, 22.789478006352923)(182, 22.822078864364855)(183, 22.822078864364855)(184, 22.822078864364855)(185, 22.848969613440513)(186, 22.848969613440513)(187, 22.87604596538087)(188, 22.908952569779878)(189, 22.908952569779878)(190, 22.99538190913705)(191, 22.99538190913705)(192, 22.99538190913705)(193, 23.031547657863072)(194, 23.12871524247038)(195, 23.15933280161404)(196, 23.19301084868272)(197, 23.19301084868272)(198, 23.22678778232589)(199, 23.22678778232589)(200, 23.22678778232589)(201, 23.257711341316554)(202, 23.285827618708122)(203, 23.316984942975093)(204, 23.34824877170431)(205, 23.376758066567575)(206, 23.40824223761041)(207, 23.40824223761041)(208, 23.40824223761041)(209, 23.442665198058723)(210, 23.442665198058723)(211, 23.442665198058723)(212, 23.442665198058723)(213, 23.442665198058723)(214, 23.471514518260197)(215, 23.53518476215454)(216, 23.53518476215454)(217, 23.53518476215454)(218, 23.642665198058726)(219, 23.642665198058726)(220, 23.642665198058726)(221, 23.642665198058726)(222, 23.683506916639566)(223, 23.683506916639566)(224, 23.7865553101993)(225, 23.840394123623295)(226, 23.867585666791793)(227, 23.867585666791793)(228, 23.867585666791793)(229, 23.867585666791793)(230, 23.867585666791793)(231, 23.867585666791793)(232, 23.867585666791793)(233, 23.89219801808292)(234, 23.941954277682527)(235, 23.941954277682527)(236, 23.969405638583865)(237, 24.002598720683658)(238, 24.002598720683658)(239, 24.002598720683658)(240, 24.002598720683658)(241, 24.002598720683658)(242, 24.002598720683658)(243, 24.002598720683658)(244, 24.035885313024178)(245, 24.035885313024178)(246, 24.083506916639568)(247, 24.14195427768253)(248, 24.169967068028853)(249, 24.169967068028853)(250, 24.203721920263575)(251, 24.203721920263575)(252, 24.203721920263575)(253, 24.203721920263575)(254, 24.203721920263575)(255, 24.203721920263575)(256, 24.203721920263575)(257, 24.203721920263575)(258, 24.203721920263575)(259, 24.203721920263575)(260, 24.203721920263575)(261, 24.203721920263575)(262, 24.231975733962436)(263, 24.231975733962436)(264, 24.231975733962436)(265, 24.299941954847995)(266, 24.299941954847995)(267, 24.299941954847995)(268, 24.299941954847995)(269, 24.35113908434795)(270, 24.388306624521878)(271, 24.422664747952094)(272, 24.422664747952094)(273, 24.422664747952094)(274, 24.422664747952094)(275, 24.454194079895746)(276, 24.454194079895746)(277, 24.454194079895746)(278, 24.454194079895746)(279, 24.48582761870812)(280, 24.517564181159305)(281, 24.517564181159305)(282, 24.546523426551417)(283, 24.627972909448467)(284, 24.660071804646865)(285, 24.692272506286137)(286, 24.816703887315786)(287, 24.816703887315786)(288, 24.843066667506033)(289, 24.878813695695914)(290, 24.878813695695914)(291, 24.878813695695914)(292, 24.878813695695914)(293, 24.91158088356109)(294, 24.95066247779887)(295, 24.95066247779887)(296, 24.95066247779887)(297, 24.95066247779887)(298, 24.95066247779887)(299, 24.95066247779887)(300, 24.986768680115684)(301, 25.013591572299774)(302, 25.013591572299774)(303, 25.053015609426925)(304, 25.089454593660253)(305, 25.089454593660253)(306, 25.089454593660253)(307, 25.119682276093595)(308, 25.119682276093595)(309, 25.119682276093595)(310, 25.119682276093595)(311, 25.119682276093595)(312, 25.119682276093595)(313, 25.119682276093595)(314, 25.150037220649118)(315, 25.180516716582574)(316, 25.180516716582574)(317, 25.180516716582574)(318, 25.180516716582574)(319, 25.180516716582574)(320, 25.180516716582574)(321, 25.180516716582574)(322, 25.180516716582574)(323, 25.180516716582574)(324, 25.180516716582574)(325, 25.211118238282374)(326, 25.244914216894426)(327, 25.244914216894426)(328, 25.244914216894426)(329, 25.244914216894426)(330, 25.244914216894426)(331, 25.27573480746118)(332, 25.27573480746118)(333, 25.27573480746118)(334, 25.27573480746118)(335, 25.27573480746118)(336, 25.27573480746118)(337, 25.27573480746118)(338, 25.27573480746118)(339, 25.27573480746118)(340, 25.3097333341727)(341, 25.3097333341727)(342, 25.3097333341727)(343, 25.3097333341727)(344, 25.3097333341727)(345, 25.3097333341727)(346, 25.3097333341727)(347, 25.3097333341727)(348, 25.3097333341727)(349, 25.3097333341727)(350, 25.3097333341727)(351, 25.3097333341727)(352, 25.340768501269245)(353, 25.340768501269245)(354, 25.340768501269245)(355, 25.378041867479723)(356, 25.378041867479723)(357, 25.378041867479723)(358, 25.40927270454437)(359, 25.40927270454437)(360, 25.40927270454437)(361, 25.40927270454437)(362, 25.40927270454437)(363, 25.40927270454437)(364, 25.40927270454437)(365, 25.40927270454437)(366, 25.437571746527908)(367, 25.437571746527908)(368, 25.437571746527908)(369, 25.437571746527908)(370, 25.472069381324495)(371, 25.472069381324495)(372, 25.472069381324495)(373, 25.472069381324495)(374, 25.472069381324495)(375, 25.472069381324495)(376, 25.472069381324495)(377, 25.472069381324495)(378, 25.472069381324495)(379, 25.472069381324495)(380, 25.506671863364982)(381, 25.56015672440749)(382, 25.56015672440749)(383, 25.56015672440749)(384, 25.56015672440749)(385, 25.56015672440749)(386, 25.56015672440749)(387, 25.595040505729276)(388, 25.595040505729276)(389, 25.595040505729276)(390, 25.595040505729276)(391, 25.630037805848975)(392, 25.693917176264087)(393, 25.693917176264087)(394, 25.726023751047055)(395, 25.726023751047055)(396, 25.726023751047055)(397, 25.726023751047055)(398, 25.726023751047055)(399, 25.726023751047055)(400, 25.726023751047055)(401, 25.7905656793412)(402, 25.845837992343423)(403, 25.88169867931072)(404, 25.93510817822264)(405, 25.98604668771876)(406, 26.042043550080336)(407, 26.070930238804394)(408, 26.25512949950721)(409, 26.25512949950721)(410, 26.25512949950721)(411, 26.284053377366803)(412, 26.33196231906689)(413, 26.33196231906689)(414, 26.380882630906985)(415, 26.380882630906985)(416, 26.380882630906985)(417, 26.380882630906985)(418, 26.380882630906985)(419, 26.409871124995433)(420, 26.439098150766743)(421, 26.439098150766743)(422, 26.439098150766743)(423, 26.483734296298156)(424, 26.483734296298156)(425, 26.483734296298156)(426, 26.483734296298156)(427, 26.483734296298156)(428, 26.483734296298156)(429, 26.59906642382862)(430, 26.59906642382862)(431, 26.59906642382862)(432, 26.59906642382862)(433, 26.59906642382862)(434, 26.59906642382862)(435, 26.59906642382862)(436, 26.628815940743404)(437, 26.67556954217397)(438, 26.67556954217397)(439, 26.67556954217397)(440, 26.67556954217397)(441, 26.67556954217397)(442, 26.67556954217397)(443, 26.67556954217397)(444, 26.67556954217397)(445, 26.67556954217397)(446, 26.67556954217397)(447, 26.67556954217397)(448, 26.67556954217397)(449, 26.67556954217397)(450, 26.67556954217397)(451, 26.67556954217397)(452, 26.67556954217397)(453, 26.67556954217397)(454, 26.67556954217397)(455, 26.67556954217397)(456, 26.67556954217397)(457, 26.67556954217397)(458, 26.67556954217397)(459, 26.67556954217397)(460, 26.67556954217397)(461, 26.67556954217397)(462, 26.67556954217397)(463, 26.76590835138295)(464, 26.76590835138295)(465, 26.76590835138295)(466, 26.8024)(467, 26.8024)(468, 26.8024)(469, 26.8024)(470, 26.8024)(471, 26.8024)(472, 26.83257501804962)(473, 26.83257501804962)(474, 26.83257501804962)(475, 26.863011875523526)(476, 26.863011875523526)(477, 26.863011875523526)(478, 26.863011875523526)(479, 26.863011875523526)(480, 26.863011875523526)(481, 26.863011875523526)(482, 26.863011875523526)(483, 26.863011875523526)(484, 26.863011875523526)(485, 26.863011875523526)(486, 26.863011875523526)(487, 26.863011875523526)(488, 26.863011875523526)(489, 26.863011875523526)(490, 26.887484285130096)(491, 26.887484285130096)(492, 26.887484285130096)(493, 26.887484285130096)(494, 26.887484285130096)(495, 26.887484285130096)(496, 26.887484285130096)(497, 26.887484285130096)(498, 26.887484285130096)(499, 26.930960746696154)
};

\addplot[
color=blue!100,
dashdotted,
%mark=*,
ultra thick]
coordinates {
(0, 0.0)(1, 0.0)(2, 0.0)(3, 0.0)(4, 0.0)(5, 0.0)(6, 0.0)(7, 0.0)(8, 0.0)(9, 0.0)(10, 0.06880361886299259)(11, 0.06880361886299259)(12, 0.21768382328778207)(13, 0.3312511728156712)(14, 0.4395401420709195)(15, 0.7819353067014178)(16, 1.0625023456313425)(17, 1.6085866034685397)(18, 2.411807540640056)(19, 3.5593842690466846)(20, 4.2389357191733446)(21, 5.024647453988903)(22, 5.965864740737025)(23, 7.126768640929456)(24, 8.489741000985589)(25, 9.263881759709722)(26, 10.131778100476161)(27, 11.019679234400092)(28, 11.478610967975731)(29, 12.17901870137466)(30, 12.73500216362767)(31, 13.202878088871117)(32, 13.613633317714754)(33, 14.04891084400535)(34, 14.338497766259682)(35, 14.662894779395597)(36, 14.841135315250416)(37, 15.021991203922653)(38, 15.20802802442385)(39, 15.4484426724924)(40, 15.627289420270444)(41, 15.75585694112255)(42, 15.965864740737025)(43, 16.18780479892038)(44, 16.410774770958042)(45, 16.572699209009407)(46, 16.73607536186622)(47, 16.806451936895073)(48, 16.99128960156584)(49, 16.99128960156584)(50, 17.116791058746184)(51, 17.20545961553158)(52, 17.35134022475038)(53, 17.505365808262006)(54, 17.572032474928676)(55, 17.73607536186622)(56, 17.830584516924496)(57, 17.902944313496075)(58, 17.926768640929456)(59, 17.957832209679975)(60, 18.032054282944888)(61, 18.167178501731645)(62, 18.368639315199985)(63, 18.368639315199985)(64, 18.445581198112006)(65, 18.519672154121857)(66, 18.62540859572595)(67, 18.759827920227874)(68, 18.895326940256243)(69, 18.95328)(70, 19.17923251555983)(71, 19.21458865949249)(72, 19.252220413965293)(73, 19.45033166823895)(74, 19.48974100098559)(75, 19.623074334318922)(76, 19.64796158113503)(77, 19.806451936895073)(78, 19.89806822213631)(79, 19.93412952836055)(80, 20.088678180545646)(81, 20.149830486428637)(82, 20.286178909020546)(83, 20.30866810030379)(84, 20.435650342756222)(85, 20.435650342756222)(86, 20.4972824281365)(87, 20.57413930562259)(88, 20.671954590747802)(89, 20.671954590747802)(90, 20.69832823881454)(91, 20.83148742283666)(92, 20.83148742283666)(93, 20.83148742283666)(94, 20.86781635005034)(95, 20.96846519976757)(96, 20.96846519976757)(97, 20.96846519976757)(98, 21.032531407403695)(99, 21.070923214423416)(100, 21.09623441342441)(101, 21.200283241374322)(102, 21.235650342756223)(103, 21.235650342756223)(104, 21.306102939726692)(105, 21.338621257414466)(106, 21.338621257414466)(107, 21.373626102080937)(108, 21.373626102080937)(109, 21.413633317714755)(110, 21.413633317714755)(111, 21.44590974775583)(112, 21.44590974775583)(113, 21.502489715981)(114, 21.53965053281296)(115, 21.53965053281296)(116, 21.561149452975307)(117, 21.561149452975307)(118, 21.592945006804342)(119, 21.650909870944115)(120, 21.68509357887594)(121, 21.708350289475135)(122, 21.708350289475135)(123, 21.708350289475135)(124, 21.708350289475135)(125, 21.841135315250416)(126, 21.913798951203702)(127, 22.027289420270446)(128, 22.049833574289924)(129, 22.049833574289924)(130, 22.08562989034861)(131, 22.11053721969173)(132, 22.137970167844223)(133, 22.282403077933797)(134, 22.320256871022316)(135, 22.3472677096211)(136, 22.374102757919278)(137, 22.374102757919278)(138, 22.374102757919278)(139, 22.406290858511042)(140, 22.44387055302506)(141, 22.521324882258337)(142, 22.587635805084084)(143, 22.587635805084084)(144, 22.602976985288965)(145, 22.668718973657633)(146, 22.668718973657633)(147, 22.6916157840362)(148, 22.731295194226288)(149, 22.731295194226288)(150, 22.731295194226288)(151, 22.731295194226288)(152, 22.773553391850733)(153, 22.804636834510887)(154, 22.804636834510887)(155, 22.804636834510887)(156, 22.843870553025063)(157, 22.88294237723908)(158, 22.93907349397644)(159, 22.93907349397644)(160, 23.008487267501575)(161, 23.027780378552237)(162, 23.049440465171234)(163, 23.049440465171234)(164, 23.049440465171234)(165, 23.049440465171234)(166, 23.109494492752106)(167, 23.109494492752106)(168, 23.148135424769492)(169, 23.148135424769492)(170, 23.189480805783003)(171, 23.22494911736953)(172, 23.25747707439827)(173, 23.28990860009909)(174, 23.327921485418972)(175, 23.36858011453041)(176, 23.438384217561502)(177, 23.467606946056193)(178, 23.467606946056193)(179, 23.58025698955315)(180, 23.611693375478122)(181, 23.677188660313746)(182, 23.711254468968477)(183, 23.711254468968477)(184, 23.711254468968477)(185, 23.75103038655949)(186, 23.75103038655949)(187, 23.790620701285793)(188, 23.824380763553457)(189, 23.824380763553457)(190, 23.87128475752962)(191, 23.87128475752962)(192, 23.87128475752962)(193, 23.901785675470258)(194, 24.00461809086295)(195, 24.040667198385965)(196, 24.073655817983944)(197, 24.073655817983944)(198, 24.106545551007446)(199, 24.106545551007446)(200, 24.106545551007446)(201, 24.142288658683444)(202, 24.180839047958546)(203, 24.216348390358238)(204, 24.251751228295692)(205, 24.28990860009909)(206, 24.325091095722925)(207, 24.325091095722925)(208, 24.325091095722925)(209, 24.357334801941274)(210, 24.357334801941274)(211, 24.357334801941274)(212, 24.357334801941274)(213, 24.357334801941274)(214, 24.39515214840647)(215, 24.46481523784546)(216, 24.46481523784546)(217, 24.46481523784546)(218, 24.557334801941277)(219, 24.557334801941277)(220, 24.557334801941277)(221, 24.557334801941277)(222, 24.5831597500271)(223, 24.5831597500271)(224, 24.680111356467368)(225, 24.759605876376707)(226, 24.79908099987487)(227, 24.79908099987487)(228, 24.79908099987487)(229, 24.79908099987487)(230, 24.79908099987487)(231, 24.79908099987487)(232, 24.79908099987487)(233, 24.841135315250416)(234, 24.85804572231747)(235, 24.85804572231747)(236, 24.897261028082802)(237, 24.930734612649672)(238, 24.930734612649672)(239, 24.930734612649672)(240, 24.930734612649672)(241, 24.930734612649672)(242, 24.930734612649672)(243, 24.930734612649672)(244, 24.964114686975822)(245, 24.964114686975822)(246, 24.983159750027102)(247, 25.058045722317473)(248, 25.096699598637812)(249, 25.096699598637812)(250, 25.12961141306976)(251, 25.12961141306976)(252, 25.12961141306976)(253, 25.12961141306976)(254, 25.12961141306976)(255, 25.12961141306976)(256, 25.12961141306976)(257, 25.12961141306976)(258, 25.12961141306976)(259, 25.12961141306976)(260, 25.12961141306976)(261, 25.12961141306976)(262, 25.168024266037563)(263, 25.168024266037563)(264, 25.168024266037563)(265, 25.233391378485337)(266, 25.233391378485337)(267, 25.233391378485337)(268, 25.233391378485337)(269, 25.248860915652052)(270, 25.278360042144786)(271, 25.31066858538124)(272, 25.31066858538124)(273, 25.31066858538124)(274, 25.31066858538124)(275, 25.34580592010425)(276, 25.34580592010425)(277, 25.34580592010425)(278, 25.34580592010425)(279, 25.380839047958546)(280, 25.415769152174025)(281, 25.415769152174025)(282, 25.453476573448583)(283, 25.505360423884866)(284, 25.539928195353138)(285, 25.57439416038053)(286, 25.649962779350883)(287, 25.649962779350883)(288, 25.6902666658273)(289, 25.721186304304087)(290, 25.721186304304087)(291, 25.721186304304087)(292, 25.721186304304087)(293, 25.755085783105574)(294, 25.782670855534466)(295, 25.782670855534466)(296, 25.782670855534466)(297, 25.782670855534466)(298, 25.782670855534466)(299, 25.782670855534466)(300, 25.813231319884313)(301, 25.853075094366893)(302, 25.853075094366893)(303, 25.880317723906405)(304, 25.910545406339747)(305, 25.910545406339747)(306, 25.910545406339747)(307, 25.946984390573075)(308, 25.946984390573075)(309, 25.946984390573075)(310, 25.946984390573075)(311, 25.946984390573075)(312, 25.946984390573075)(313, 25.946984390573075)(314, 25.983296112684215)(315, 26.01948328341743)(316, 26.01948328341743)(317, 26.01948328341743)(318, 26.01948328341743)(319, 26.01948328341743)(320, 26.01948328341743)(321, 26.01948328341743)(322, 26.01948328341743)(323, 26.01948328341743)(324, 26.01948328341743)(325, 26.05554842838429)(326, 26.08841911643891)(327, 26.08841911643891)(328, 26.08841911643891)(329, 26.08841911643891)(330, 26.08841911643891)(331, 26.124265192538818)(332, 26.124265192538818)(333, 26.124265192538818)(334, 26.124265192538818)(335, 26.124265192538818)(336, 26.124265192538818)(337, 26.124265192538818)(338, 26.124265192538818)(339, 26.124265192538818)(340, 26.156933332493967)(341, 26.156933332493967)(342, 26.156933332493967)(343, 26.156933332493967)(344, 26.156933332493967)(345, 26.156933332493967)(346, 26.156933332493967)(347, 26.156933332493967)(348, 26.156933332493967)(349, 26.156933332493967)(350, 26.156933332493967)(351, 26.156933332493967)(352, 26.192564832064086)(353, 26.192564832064086)(354, 26.192564832064086)(355, 26.221958132520278)(356, 26.221958132520278)(357, 26.221958132520278)(358, 26.257393962122293)(359, 26.257393962122293)(360, 26.257393962122293)(361, 26.257393962122293)(362, 26.257393962122293)(363, 26.257393962122293)(364, 26.257393962122293)(365, 26.257393962122293)(366, 26.295761586805426)(367, 26.295761586805426)(368, 26.295761586805426)(369, 26.295761586805426)(370, 26.327930618675502)(371, 26.327930618675502)(372, 26.327930618675502)(373, 26.327930618675502)(374, 26.327930618675502)(375, 26.327930618675502)(376, 26.327930618675502)(377, 26.327930618675502)(378, 26.327930618675502)(379, 26.327930618675502)(380, 26.359994803301685)(381, 26.37317660892584)(382, 26.37317660892584)(383, 26.37317660892584)(384, 26.37317660892584)(385, 26.37317660892584)(386, 26.37317660892584)(387, 26.404959494270724)(388, 26.404959494270724)(389, 26.404959494270724)(390, 26.404959494270724)(391, 26.436628860817695)(392, 26.506082823735916)(393, 26.506082823735916)(394, 26.54064291561961)(395, 26.54064291561961)(396, 26.54064291561961)(397, 26.54064291561961)(398, 26.54064291561961)(399, 26.54064291561961)(400, 26.54064291561961)(401, 26.6094343206588)(402, 26.620828674323246)(403, 26.65163465402261)(404, 26.66489182177736)(405, 26.680619978947906)(406, 26.691289783252998)(407, 26.729069761195603)(408, 26.81153716715946)(409, 26.81153716715946)(410, 26.81153716715946)(411, 26.84927995596653)(412, 26.868037680933114)(413, 26.868037680933114)(414, 26.88578403575968)(415, 26.88578403575968)(416, 26.88578403575968)(417, 26.88578403575968)(418, 26.88578403575968)(419, 26.923462208337902)(420, 26.960901849233256)(421, 26.960901849233256)(422, 26.960901849233256)(423, 26.982932370368513)(424, 26.982932370368513)(425, 26.982932370368513)(426, 26.982932370368513)(427, 26.982932370368513)(428, 26.982932370368513)(429, 27.067600242838044)(430, 27.067600242838044)(431, 27.067600242838044)(432, 27.067600242838044)(433, 27.067600242838044)(434, 27.067600242838044)(435, 27.067600242838044)(436, 27.10451739258993)(437, 27.124430457826026)(438, 27.124430457826026)(439, 27.124430457826026)(440, 27.124430457826026)(441, 27.124430457826026)(442, 27.124430457826026)(443, 27.124430457826026)(444, 27.124430457826026)(445, 27.124430457826026)(446, 27.124430457826026)(447, 27.124430457826026)(448, 27.124430457826026)(449, 27.124430457826026)(450, 27.124430457826026)(451, 27.124430457826026)(452, 27.124430457826026)(453, 27.124430457826026)(454, 27.124430457826026)(455, 27.124430457826026)(456, 27.124430457826026)(457, 27.124430457826026)(458, 27.124430457826026)(459, 27.124430457826026)(460, 27.124430457826026)(461, 27.124430457826026)(462, 27.124430457826026)(463, 27.16742498195038)(464, 27.16742498195038)(465, 27.16742498195038)(466, 27.1976)(467, 27.1976)(468, 27.1976)(469, 27.1976)(470, 27.1976)(471, 27.1976)(472, 27.23409164861705)(473, 27.23409164861705)(474, 27.23409164861705)(475, 27.270321457809807)(476, 27.270321457809807)(477, 27.270321457809807)(478, 27.270321457809807)(479, 27.270321457809807)(480, 27.270321457809807)(481, 27.270321457809807)(482, 27.270321457809807)(483, 27.270321457809807)(484, 27.270321457809807)(485, 27.270321457809807)(486, 27.270321457809807)(487, 27.270321457809807)(488, 27.270321457809807)(489, 27.270321457809807)(490, 27.312515714869907)(491, 27.312515714869907)(492, 27.312515714869907)(493, 27.312515714869907)(494, 27.312515714869907)(495, 27.312515714869907)(496, 27.312515714869907)(497, 27.312515714869907)(498, 27.312515714869907)(499, 27.33570591997051)
};

\end{axis}
\end{tikzpicture}
\label{HeartSupport}
\end{subfigure}
% END HEART
\caption{ Column (a): $\Bar{X_h}$ denotes the sample mean (100 samples) for the count of unique Pareto optimal solutions present in \texttt{EMSCO}'s $h$th generation. Column (b): The upper and lower bounds of the $95\%$ confidence interval for $\mu_h$, the true mean count of optimal solutions in $G_h$.}
\label{fig:globalexperiment}
\end{figure}

==> heart_comparison_experiment.tex <==
\newsavebox{\heartCon}
\begin{lrbox}{\heartCon}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0.0, 
   xmax = 102.0, 
   title = Conclusive Classifications for Heart Data,
   xlabel = {Percent Conclusive ($\epsilon_{EA} \leq  0.005)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = blue, fill=blue!20] coordinates {
     (0.552,CSTC$^*$)
     (0.72,GM$^*$)
     (0.89,EMSCO)
     (1.0,Single-Stage)
     (.72,CO-T)
     (0.65,CaCT LASSO)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\heartAcc}
\begin{lrbox}{\heartAcc}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0.0, 
   xmax = 103.0, 
   xmin = 0,
%    xmin = 75,
   title = Conclusive Accuracy for Heart Data,
   xlabel = {Percent Accuracy ($\epsilon_{EA} \leq .001)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = red, fill = red!20] coordinates {
     (0.971,CSTC$^*$)
     (0.925,GM$^*$)
     (.851,EMSCO)
     (0.840,Single-Stage)
     (.871,CO-T)
     (.877,CaCT LASSO)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\heartCost}
\begin{lrbox}{\heartCost}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   % xmax = 1.0, 
   title = Classification Cost for Heart Data,
   xlabel = {Cost ($\epsilon_{EA} \leq 4.2)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   xmax = 900,
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {upper, abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = green, fill = green!20] coordinates {
     (47.9,CSTC$^*$)
     (38.6,GM$^*$)
     (102.4,EMSCO)
     (750.0,Single-Stage)
     (255.3,CO-T)
     (120.0,CaCT LASSO)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\heartFpr}
\begin{lrbox}{\heartFpr}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   % xmax = 1.0, 
   title = False Positive Rate for Heart Data,
   xlabel = {FPR ($\epsilon_{EA} \leq .002)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   xmax = 100,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {upper, abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = black, fill = black!20] coordinates {
     (0.634,CSTC$^*$)
     (0,GM$^*$)
     (0.044,EMSCO)
     (0.061,Single-Stage)
     %(255.3,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{ccc}
{\usebox{\heartCon}} & 
{\usebox{\heartAcc}} &
{\usebox{\heartCost}} 
\end{tabular}
}
\caption{\small{Comparison results for the Heart Failure Clinical Records Data Set.}}
\end{center}
\end{figure}

==> heart_contour.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.280267,0.073417,0.397163}
\definecolor{color1}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color2}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color3}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color4}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color5}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color6}{rgb}{0.183898,0.422383,0.556944}
\definecolor{color7}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color8}{rgb}{0.144759,0.519093,0.556572}
\definecolor{color9}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color10}{rgb}{0.119423,0.611141,0.538982}
\definecolor{color11}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color12}{rgb}{0.185783,0.704891,0.485273}
\definecolor{color13}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color14}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color15}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color16}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color17}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color18}{rgb}{0.876168,0.891125,0.09525}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
    xmin=0.714, xmax=0.905,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
    ymin=0.76, ymax=1,
% ytick style={color=black}
	ylabel=$g_1$,
	xlabel=$g_2$,
]
\path [draw=color0, semithick]
(axis cs:0.8286,0.866659366950352)
--(axis cs:0.828589795918367,0.866666666666667)
--(axis cs:0.8286,0.866676068432318)
--(axis cs:0.830419047619048,0.868068476142565)
--(axis cs:0.832238095238095,0.867766412188347)
--(axis cs:0.834057142857143,0.866808170698548)
--(axis cs:0.834309523809524,0.866666666666667)
--(axis cs:0.834057142857143,0.866551819782629)
--(axis cs:0.832238095238095,0.865746510993778)
--(axis cs:0.830419047619048,0.865519248929963)
--(axis cs:0.8286,0.866659366950352);

\path [draw=color1, semithick]
(axis cs:0.79767619047619,0.865598135851611)
--(axis cs:0.796445134575569,0.866666666666667)
--(axis cs:0.79767619047619,0.867173993728803)
--(axis cs:0.799495238095238,0.867908458717916)
--(axis cs:0.801314285714286,0.866727309834106)
--(axis cs:0.801357142857143,0.866666666666667)
--(axis cs:0.801314285714286,0.866564395056872)
--(axis cs:0.799495238095238,0.864465084073695)
--(axis cs:0.79767619047619,0.865598135851611);

\path [draw=color1, semithick]
(axis cs:0.826780952380952,0.866278803169996)
--(axis cs:0.826304081632653,0.866666666666667)
--(axis cs:0.826780952380952,0.867217483659489)
--(axis cs:0.8286,0.868782063938274)
--(axis cs:0.830419047619048,0.869820086346737)
--(axis cs:0.832238095238095,0.869442975234103)
--(axis cs:0.834057142857143,0.868578727601928)
--(axis cs:0.83587619047619,0.867644664413067)
--(axis cs:0.837467418546366,0.866666666666667)
--(axis cs:0.83587619047619,0.865924459584395)
--(axis cs:0.834057142857143,0.865114808125353)
--(axis cs:0.832238095238095,0.864343732835472)
--(axis cs:0.830419047619048,0.864085510144049)
--(axis cs:0.8286,0.865024230495842)
--(axis cs:0.826780952380952,0.866278803169996);

\path [draw=color1, semithick]
(axis cs:0.772209523809524,0.878829261495304)
--(axis cs:0.771081395348837,0.88)
--(axis cs:0.772209523809524,0.88137392251371)
--(axis cs:0.774028571428571,0.8813191126598)
--(axis cs:0.775345971563981,0.88)
--(axis cs:0.774028571428571,0.878760287039614)
--(axis cs:0.772209523809524,0.878829261495304);

\path [draw=color2, semithick]
(axis cs:0.840845679012346,0.786666666666667)
--(axis cs:0.841333333333333,0.786907550025223)
--(axis cs:0.843152380952381,0.787736140073921)
--(axis cs:0.844971428571429,0.788468875656423)
--(axis cs:0.846790476190476,0.789121480499255)
--(axis cs:0.848199439371152,0.786666666666667);

\path [draw=color2, semithick]
(axis cs:0.868619047619048,0.80783307894795)
--(axis cs:0.86689303068166,0.813333333333333)
--(axis cs:0.868619047619048,0.817133109648532)
--(axis cs:0.870438095238095,0.813411266645997)
--(axis cs:0.870464512780589,0.813333333333333)
--(axis cs:0.870438095238095,0.813215979895443)
--(axis cs:0.868619047619048,0.80783307894795);

\path [draw=color2, semithick]
(axis cs:0.850428571428571,0.826504836403398)
--(axis cs:0.849387445887446,0.826666666666667)
--(axis cs:0.850428571428571,0.826987638256344)
--(axis cs:0.852247619047619,0.827495214250467)
--(axis cs:0.854066666666667,0.827945003941215)
--(axis cs:0.855885714285714,0.828353713563001)
--(axis cs:0.857704761904762,0.827189688756268)
--(axis cs:0.858488612836439,0.826666666666667)
--(axis cs:0.857704761904762,0.82619753314088)
--(axis cs:0.855885714285714,0.825442593681851)
--(axis cs:0.854066666666667,0.82588644352904)
--(axis cs:0.852247619047619,0.826237316113134)
--(axis cs:0.850428571428571,0.826504836403398);

\path [draw=color2, semithick]
(axis cs:0.788580952380952,0.866292400276786)
--(axis cs:0.787749482401656,0.866666666666667)
--(axis cs:0.788580952380952,0.867031624863686)
--(axis cs:0.7904,0.867815111350333)
--(axis cs:0.792219047619048,0.868578716620167)
--(axis cs:0.794038095238095,0.869323187930469)
--(axis cs:0.795857142857143,0.870049235553252)
--(axis cs:0.79767619047619,0.870757535035515)
--(axis cs:0.799495238095238,0.871448729295739)
--(axis cs:0.801314285714286,0.870809061488673)
--(axis cs:0.803133333333333,0.86873344773711)
--(axis cs:0.804241758241758,0.866666666666667)
--(axis cs:0.803133333333333,0.863145208508348)
--(axis cs:0.801314285714286,0.859680729013013)
--(axis cs:0.799495238095238,0.858188511381269)
--(axis cs:0.79767619047619,0.858050491345667)
--(axis cs:0.795857142857143,0.859884393063584)
--(axis cs:0.794038095238095,0.862335559560031)
--(axis cs:0.792219047619048,0.864050605300469)
--(axis cs:0.7904,0.865317840054682)
--(axis cs:0.788580952380952,0.866292400276786);

\path [draw=color2, semithick]
(axis cs:0.824961904761905,0.865729511232394)
--(axis cs:0.824018367346939,0.866666666666667)
--(axis cs:0.824961904761905,0.868126874169838)
--(axis cs:0.826780952380952,0.869857633582288)
--(axis cs:0.8286,0.87088805944423)
--(axis cs:0.830419047619048,0.871571696550909)
--(axis cs:0.832238095238095,0.87111953827986)
--(axis cs:0.834057142857143,0.870349284505309)
--(axis cs:0.83587619047619,0.869585564020035)
--(axis cs:0.837695238095238,0.86865924753697)
--(axis cs:0.839514285714286,0.867512224151891)
--(axis cs:0.840625313283208,0.866666666666667)
--(axis cs:0.839514285714286,0.866121151064225)
--(axis cs:0.837695238095238,0.865264907892396)
--(axis cs:0.83587619047619,0.864451501758499)
--(axis cs:0.834057142857143,0.863677796468077)
--(axis cs:0.832238095238095,0.862940954677167)
--(axis cs:0.830419047619048,0.862651771358134)
--(axis cs:0.8286,0.863389094041333)
--(axis cs:0.826780952380952,0.864419714227321)
--(axis cs:0.824961904761905,0.865729511232394);

\path [draw=color2, semithick]
(axis cs:0.770390476190476,0.878219121580302)
--(axis cs:0.768755813953488,0.88)
--(axis cs:0.770390476190476,0.882385669176487)
--(axis cs:0.772209523809524,0.8842061962732)
--(axis cs:0.774028571428572,0.884166411031247)
--(axis cs:0.775847619047619,0.882714522569063)
--(axis cs:0.777666666666667,0.880688285116986)
--(axis cs:0.778189573459716,0.88)
--(axis cs:0.777666666666667,0.879079308786203)
--(axis cs:0.775847619047619,0.877127521309144)
--(axis cs:0.774028571428571,0.876084372539861)
--(axis cs:0.772209523809524,0.876415841587714)
--(axis cs:0.770390476190476,0.878219121580302);

\path [draw=color3, semithick]
(axis cs:0.855810407877326,0.773885317478585)
--(axis cs:0.855885714285714,0.773723807971908)
--(axis cs:0.857704761904762,0.774063663859082)
--(axis cs:0.85952380952381,0.774266800572406)
--(axis cs:0.861342857142857,0.774401902913231)
--(axis cs:0.863161904761905,0.773482852284164)
--(axis cs:0.863312866214264,0.773333333333333);

\path [draw=color3, semithick]
(axis cs:0.832107484799736,0.787624020665114)
--(axis cs:0.832238095238095,0.787669588414634)
--(axis cs:0.834057142857143,0.788815122260115)
--(axis cs:0.83587619047619,0.789758192332456)
--(axis cs:0.837695238095238,0.790559324645841)
--(axis cs:0.839514285714286,0.791248320314982)
--(axis cs:0.841333333333333,0.791847183453842)
--(axis cs:0.843152380952381,0.792372514582015)
--(axis cs:0.844971428571429,0.792837073395884)
--(axis cs:0.846790476190476,0.79325082883366)
--(axis cs:0.848609523809524,0.791156095294416)
--(axis cs:0.849850897991443,0.786666666666667);

\path [draw=color3, semithick]
(axis cs:0.881352380952381,0.785607758324751)
--(axis cs:0.880336902115659,0.786666666666667)
--(axis cs:0.881352380952381,0.788057735724614)
--(axis cs:0.882152043464764,0.786666666666667)
--(axis cs:0.881352380952381,0.785607758324751);

\path [draw=color3, semithick]
(axis cs:0.8668,0.799749623854466)
--(axis cs:0.865347222222222,0.8)
--(axis cs:0.864980952380952,0.806958816322679)
--(axis cs:0.864910523393031,0.813333333333333)
--(axis cs:0.864980952380952,0.814421138544797)
--(axis cs:0.8668,0.820614752070151)
--(axis cs:0.868619047619048,0.821497542045961)
--(axis cs:0.870438095238095,0.818555783945584)
--(axis cs:0.872208381990398,0.813333333333333)
--(axis cs:0.870438095238095,0.805469269653531)
--(axis cs:0.868619047619048,0.801515473267414)
--(axis cs:0.867510716636132,0.8)
--(axis cs:0.8668,0.799749623854466);

\path [draw=color3, semithick]
(axis cs:0.837695238095238,0.826291428295556)
--(axis cs:0.836050264550264,0.826666666666667)
--(axis cs:0.837695238095238,0.82743948167454)
--(axis cs:0.839514285714286,0.827581841652034)
--(axis cs:0.841333333333333,0.828293594034927)
--(axis cs:0.843152380952381,0.828907670187936)
--(axis cs:0.844971428571428,0.829424020671476)
--(axis cs:0.846790476190476,0.829864254502327)
--(axis cs:0.848609523809524,0.830244047147887)
--(axis cs:0.850428571428571,0.830575046293979)
--(axis cs:0.852247619047619,0.830866087423245)
--(axis cs:0.854066666666667,0.831123994221523)
--(axis cs:0.855885714285714,0.831359587765824)
--(axis cs:0.857704761904762,0.830284167046569)
--(axis cs:0.85952380952381,0.828983307537404)
--(axis cs:0.861342857142857,0.827773430724459)
--(axis cs:0.863126293995859,0.826666666666667)
--(axis cs:0.861342857142857,0.824319100632455)
--(axis cs:0.85952380952381,0.823702322971158)
--(axis cs:0.857704761904762,0.823421888402997)
--(axis cs:0.855885714285714,0.823261617316922)
--(axis cs:0.854066666666667,0.823946171724118)
--(axis cs:0.852247619047619,0.824490541044426)
--(axis cs:0.850428571428571,0.824696105643872)
--(axis cs:0.848609523809524,0.824860464530159)
--(axis cs:0.846790476190476,0.825049620345309)
--(axis cs:0.844971428571429,0.825269642640266)
--(axis cs:0.843152380952381,0.825528757803344)
--(axis cs:0.841333333333333,0.825838400520481)
--(axis cs:0.839514285714286,0.826214946792878)
--(axis cs:0.837695238095238,0.826291428295556);

\path [draw=color3, semithick]
(axis cs:0.795857142857143,0.852295864880606)
--(axis cs:0.795557053009883,0.853333333333333)
--(axis cs:0.794038095238095,0.856346671087037)
--(axis cs:0.792219047619048,0.858960991747555)
--(axis cs:0.7904,0.860892694163154)
--(axis cs:0.788580952380952,0.862378259745161)
--(axis cs:0.786761904761905,0.863556244811003)
--(axis cs:0.784942857142857,0.864714450867052)
--(axis cs:0.78312380952381,0.866408761865617)
--(axis cs:0.78283970856102,0.866666666666667)
--(axis cs:0.78312380952381,0.867993320153476)
--(axis cs:0.784942857142857,0.87073202047924)
--(axis cs:0.786761904761905,0.870740750873161)
--(axis cs:0.788580952380952,0.870848418756816)
--(axis cs:0.7904,0.871582856758393)
--(axis cs:0.792219047619048,0.872298658163943)
--(axis cs:0.794038095238095,0.872996523450312)
--(axis cs:0.795857142857143,0.873677118424462)
--(axis cs:0.79767619047619,0.874341076342228)
--(axis cs:0.799495238095238,0.874988999873562)
--(axis cs:0.801314285714286,0.87489081314324)
--(axis cs:0.803133333333333,0.874112132776682)
--(axis cs:0.804952380952381,0.872326121938137)
--(axis cs:0.806771428571429,0.868196837804228)
--(axis cs:0.807126373626374,0.866666666666667)
--(axis cs:0.806771428571429,0.863323954593965)
--(axis cs:0.804952380952381,0.856337629847175)
--(axis cs:0.803133333333333,0.853980805667383)
--(axis cs:0.802268221574344,0.853333333333333)
--(axis cs:0.801314285714286,0.852963402638809)
--(axis cs:0.799495238095238,0.852095423482988)
--(axis cs:0.79767619047619,0.850918276795931)
--(axis cs:0.795857142857143,0.852295864880606);

\path [draw=color3, semithick]
(axis cs:0.823142857142857,0.864868255891818)
--(axis cs:0.821732653061224,0.866666666666667)
--(axis cs:0.823142857142857,0.869972491328789)
--(axis cs:0.824961904761905,0.871664218950412)
--(axis cs:0.826780952380952,0.872497783505087)
--(axis cs:0.8286,0.872994054950186)
--(axis cs:0.830419047619048,0.873323306755081)
--(axis cs:0.832238095238095,0.872796101325616)
--(axis cs:0.834057142857143,0.872119841408689)
--(axis cs:0.83587619047619,0.871526463627002)
--(axis cs:0.837695238095238,0.870806755788259)
--(axis cs:0.839514285714286,0.869915568233514)
--(axis cs:0.841333333333333,0.868783326566518)
--(axis cs:0.843152380952381,0.867296932181978)
--(axis cs:0.84378320802005,0.866666666666667)
--(axis cs:0.843152380952381,0.866339711265305)
--(axis cs:0.841333333333333,0.865431244856318)
--(axis cs:0.839514285714286,0.864570621718236)
--(axis cs:0.837695238095238,0.863754159405885)
--(axis cs:0.83587619047619,0.862978543932602)
--(axis cs:0.834057142857143,0.862240784810801)
--(axis cs:0.832238095238095,0.861538176518861)
--(axis cs:0.830419047619048,0.86121803257222)
--(axis cs:0.8286,0.861753957586823)
--(axis cs:0.826780952380952,0.862560625284647)
--(axis cs:0.824961904761905,0.8634592572604)
--(axis cs:0.823142857142857,0.864868255891818);

\path [draw=color3, semithick]
(axis cs:0.766752380952381,0.879483682276121)
--(axis cs:0.76643023255814,0.88)
--(axis cs:0.766752380952381,0.88077926339652)
--(axis cs:0.768571428571429,0.883898038128599)
--(axis cs:0.770390476190476,0.885779683992978)
--(axis cs:0.772209523809524,0.887038470032689)
--(axis cs:0.774028571428572,0.887013709402694)
--(axis cs:0.775847619047619,0.886010496855979)
--(axis cs:0.777666666666667,0.884431225330199)
--(axis cs:0.779485714285714,0.882348703799329)
--(axis cs:0.78103317535545,0.88)
--(axis cs:0.779485714285714,0.875173123361243)
--(axis cs:0.777666666666667,0.8740725287716)
--(axis cs:0.775847619047619,0.873639756641912)
--(axis cs:0.774028571428571,0.873408458040108)
--(axis cs:0.772209523809524,0.874002421680125)
--(axis cs:0.770390476190476,0.875685523123987)
--(axis cs:0.768571428571429,0.877359072616822)
--(axis cs:0.766752380952381,0.879483682276121);

\path [draw=color4, semithick]
(axis cs:0.877392632495476,0.762357667572427)
--(axis cs:0.877714285714286,0.762437856030483)
--(axis cs:0.879533333333333,0.761688924822069)
--(axis cs:0.881352380952381,0.760590945553559)
--(axis cs:0.882464285714286,0.76);

\path [draw=color4, semithick]
(axis cs:0.855189516012328,0.778436357326742)
--(axis cs:0.855885714285714,0.776943222252435)
--(axis cs:0.857704761904762,0.776472467349861)
--(axis cs:0.85952380952381,0.776191090427174)
--(axis cs:0.861342857142857,0.7760039520203)
--(axis cs:0.863161904761905,0.774969612345707)
--(axis cs:0.864813969967024,0.773333333333333);

\path [draw=color4, semithick]
(axis cs:0.831169471898534,0.794499507899052)
--(axis cs:0.832238095238095,0.794872332317073)
--(axis cs:0.834057142857143,0.795505079542145)
--(axis cs:0.83587619047619,0.795903741722432)
--(axis cs:0.837695238095238,0.796242402829511)
--(axis cs:0.839514285714286,0.796533660630733)
--(axis cs:0.841333333333333,0.796786816882462)
--(axis cs:0.843152380952381,0.797008889090108)
--(axis cs:0.844971428571429,0.797205271135346)
--(axis cs:0.846790476190476,0.797380177168065)
--(axis cs:0.848609523809524,0.796584835684717)
--(axis cs:0.850428571428571,0.793531670657292)
--(axis cs:0.851352001744202,0.786666666666667);

\path [draw=color4, semithick]
(axis cs:0.792197622715016,0.826823707848051)
--(axis cs:0.792219047619048,0.827085446616872)
--(axis cs:0.79232337164751,0.826666666666667);

\path [draw=color4, semithick]
(axis cs:0.797541906024451,0.826666666666667)
--(axis cs:0.79767619047619,0.827805315738657)
--(axis cs:0.799495238095238,0.830063636460825)
--(axis cs:0.801314285714286,0.829051350253541)
--(axis cs:0.803133333333333,0.828414422064032)
--(axis cs:0.804952380952381,0.827976729735243)
--(axis cs:0.806771428571429,0.827739944033374)
--(axis cs:0.808590476190476,0.827571538206018)
--(axis cs:0.810409523809524,0.827483257760682)
--(axis cs:0.812228571428571,0.827567043724111)
--(axis cs:0.814047619047619,0.827680131393871)
--(axis cs:0.815866666666667,0.827841149292946)
--(axis cs:0.817685714285714,0.82808876283347)
--(axis cs:0.819504761904762,0.82851852247578)
--(axis cs:0.82132380952381,0.829448338325495)
--(axis cs:0.823142857142857,0.832010922566803)
--(axis cs:0.823846153846154,0.84)
--(axis cs:0.824961904761905,0.841187929243672)
--(axis cs:0.826780952380952,0.840571450818322)
--(axis cs:0.8286,0.840004015049265)
--(axis cs:0.828612903225806,0.84)
--(axis cs:0.830419047619048,0.837005313543646)
--(axis cs:0.832238095238095,0.835676913389433)
--(axis cs:0.834057142857143,0.834930946264126)
--(axis cs:0.83587619047619,0.834453237610507)
--(axis cs:0.837695238095238,0.834121137323186)
--(axis cs:0.839514285714286,0.83362159210788)
--(axis cs:0.841333333333333,0.833578404628141)
--(axis cs:0.843152380952381,0.833735607564846)
--(axis cs:0.844971428571429,0.833867792819043)
--(axis cs:0.846790476190476,0.833980492279374)
--(axis cs:0.848609523809524,0.834077718851239)
--(axis cs:0.850428571428572,0.834162454331615)
--(axis cs:0.852247619047619,0.834236960596022)
--(axis cs:0.854066666666667,0.834302984501831)
--(axis cs:0.855885714285714,0.834365461968646)
--(axis cs:0.857704761904762,0.83337864533687)
--(axis cs:0.85952380952381,0.831965649807779)
--(axis cs:0.861342857142857,0.830651479818323)
--(axis cs:0.863161904761905,0.829426117830352)
--(axis cs:0.864980952380952,0.82828085596945)
--(axis cs:0.8668,0.827208088771829)
--(axis cs:0.867763975155279,0.826666666666667)
--(axis cs:0.868619047619048,0.825861974443391)
--(axis cs:0.870438095238095,0.823700301245172)
--(axis cs:0.872257142857143,0.81973744711932)
--(axis cs:0.873952251200208,0.813333333333333)
--(axis cs:0.872257142857143,0.802006008661837)
--(axis cs:0.871585365853659,0.8)
--(axis cs:0.870438095238095,0.799235526359217)
--(axis cs:0.868619047619048,0.798486368144635)
--(axis cs:0.8668,0.798121939543154)
--(axis cs:0.864980952380952,0.798591794650826)
--(axis cs:0.863161904761905,0.798813331523378)
--(axis cs:0.861342857142857,0.79893799078776)
--(axis cs:0.85952380952381,0.79912273752182)
--(axis cs:0.857704761904762,0.799424811335636)
--(axis cs:0.855902777777778,0.8)
--(axis cs:0.857704761904762,0.800900373503322)
--(axis cs:0.85952380952381,0.802433698388092)
--(axis cs:0.861342857142857,0.805583175942943)
--(axis cs:0.862928016104401,0.813333333333333)
--(axis cs:0.861342857142857,0.81821444783859)
--(axis cs:0.85952380952381,0.819886156374642)
--(axis cs:0.857704761904762,0.820646243665114)
--(axis cs:0.855885714285714,0.821080640951993)
--(axis cs:0.854066666666667,0.822005899919196)
--(axis cs:0.852247619047619,0.822743765975718)
--(axis cs:0.850428571428571,0.822887374884347)
--(axis cs:0.848609523809524,0.822924862192747)
--(axis cs:0.846790476190476,0.822968005235014)
--(axis cs:0.844971428571429,0.823018188366649)
--(axis cs:0.843152380952381,0.823077287878995)
--(axis cs:0.841333333333333,0.823147911818432)
--(axis cs:0.839514285714286,0.823233795256553)
--(axis cs:0.837695238095238,0.823047167306346)
--(axis cs:0.83587619047619,0.82311088790679)
--(axis cs:0.834057142857143,0.823096548278)
--(axis cs:0.832238095238095,0.823001513563861)
--(axis cs:0.830419047619048,0.822857162967316)
--(axis cs:0.8286,0.822611660005481)
--(axis cs:0.826780952380952,0.82210133848341)
--(axis cs:0.824961904761905,0.820396055327055)
--(axis cs:0.823888674388674,0.813333333333333)
--(axis cs:0.823142857142857,0.811597686303139)
--(axis cs:0.82132380952381,0.809020537124803)
--(axis cs:0.819504761904762,0.808015332790222)
--(axis cs:0.817685714285714,0.808365253417351)
--(axis cs:0.816523808832245,0.808516584475693);

\path [draw=color4, semithick]
(axis cs:0.879533333333333,0.78430355018981)
--(axis cs:0.878415742024965,0.786666666666667)
--(axis cs:0.879533333333333,0.789993514480599)
--(axis cs:0.881352380952381,0.791467086070876)
--(axis cs:0.883171428571429,0.788538486122379)
--(axis cs:0.884106426524765,0.786666666666667)
--(axis cs:0.883171428571429,0.78533244981765)
--(axis cs:0.881352380952381,0.783012495708891)
--(axis cs:0.879533333333333,0.78430355018981);

\path [draw=color4, semithick]
(axis cs:0.794038095238095,0.832606104422137)
--(axis cs:0.793312550524885,0.84)
--(axis cs:0.792538185085355,0.853333333333333)
--(axis cs:0.792219047619048,0.853871378194641)
--(axis cs:0.7904,0.856467548271625)
--(axis cs:0.788580952380952,0.858464119213537)
--(axis cs:0.786761904761905,0.860047307987531)
--(axis cs:0.784942857142857,0.861477456647399)
--(axis cs:0.78312380952381,0.863233967465444)
--(axis cs:0.781304761904762,0.864919574741163)
--(axis cs:0.779485714285714,0.86649533953484)
--(axis cs:0.779342440801457,0.866666666666667)
--(axis cs:0.777666666666667,0.869065748756997)
--(axis cs:0.775847619047619,0.870151991974681)
--(axis cs:0.774028571428571,0.870732543540354)
--(axis cs:0.772209523809524,0.871589001772535)
--(axis cs:0.770390476190476,0.873151924667673)
--(axis cs:0.768571428571429,0.874490726351152)
--(axis cs:0.766752380952381,0.875756397229209)
--(axis cs:0.764933333333333,0.878104112251996)
--(axis cs:0.764104651162791,0.88)
--(axis cs:0.764933333333333,0.882986227159582)
--(axis cs:0.766752380952381,0.886404746836503)
--(axis cs:0.768571428571429,0.888131749051825)
--(axis cs:0.770390476190476,0.889173698809469)
--(axis cs:0.772209523809524,0.889870743792179)
--(axis cs:0.774028571428571,0.889861007774142)
--(axis cs:0.775847619047619,0.889306471142895)
--(axis cs:0.777666666666667,0.888174165543413)
--(axis cs:0.779485714285714,0.886664662828546)
--(axis cs:0.781304761904762,0.884609422002198)
--(axis cs:0.78312380952381,0.881647183991252)
--(axis cs:0.783876777251185,0.88)
--(axis cs:0.784942857142857,0.877472836117932)
--(axis cs:0.786761904761905,0.875336816859537)
--(axis cs:0.788580952380952,0.874665212649945)
--(axis cs:0.7904,0.875350602166454)
--(axis cs:0.792219047619048,0.876018599707719)
--(axis cs:0.794038095238095,0.876669858970154)
--(axis cs:0.795857142857143,0.877305001295672)
--(axis cs:0.79767619047619,0.877924617648941)
--(axis cs:0.799495238095238,0.878529270451384)
--(axis cs:0.801314285714286,0.878972564797807)
--(axis cs:0.803133333333333,0.879490817816254)
--(axis cs:0.804952380952381,0.879835508671554)
--(axis cs:0.8055,0.88)
--(axis cs:0.806771428571429,0.880946902949097)
--(axis cs:0.808590476190476,0.881472521395095)
--(axis cs:0.810409523809524,0.881719739578718)
--(axis cs:0.812228571428571,0.881863432365268)
--(axis cs:0.814047619047619,0.881957369954507)
--(axis cs:0.815866666666667,0.882023580945852)
--(axis cs:0.817685714285714,0.882072762341577)
--(axis cs:0.819504761904762,0.880427790200544)
--(axis cs:0.819875,0.88)
--(axis cs:0.82132380952381,0.875733824101309)
--(axis cs:0.823142857142857,0.875330702069131)
--(axis cs:0.824961904761905,0.875201563730986)
--(axis cs:0.826780952380952,0.875137933427886)
--(axis cs:0.8286,0.875100050456142)
--(axis cs:0.830419047619048,0.875074916959253)
--(axis cs:0.832238095238095,0.874472664371372)
--(axis cs:0.834057142857143,0.873890398312069)
--(axis cs:0.83587619047619,0.87346736323397)
--(axis cs:0.837695238095238,0.872954264039548)
--(axis cs:0.839514285714286,0.872318912315136)
--(axis cs:0.841333333333333,0.871511706590878)
--(axis cs:0.843152380952381,0.870452015810475)
--(axis cs:0.844971428571429,0.868999416738276)
--(axis cs:0.846790476190476,0.867982102937691)
--(axis cs:0.848048966756514,0.866666666666667)
--(axis cs:0.846790476190476,0.86603132844443)
--(axis cs:0.844971428571429,0.865554683023113)
--(axis cs:0.843152380952381,0.864702985775772)
--(axis cs:0.841333333333333,0.863838782983131)
--(axis cs:0.839514285714286,0.863020092372247)
--(axis cs:0.837695238095238,0.862243410919373)
--(axis cs:0.83587619047619,0.861505586106705)
--(axis cs:0.834057142857143,0.860803773153525)
--(axis cs:0.832238095238095,0.860135398360555)
--(axis cs:0.830419047619048,0.859784293786305)
--(axis cs:0.8286,0.860118821132314)
--(axis cs:0.826780952380952,0.860701536341973)
--(axis cs:0.824961904761905,0.861189003288405)
--(axis cs:0.823142857142857,0.861953320916665)
--(axis cs:0.82132380952381,0.86332387531776)
--(axis cs:0.819504761904762,0.866495994859766)
--(axis cs:0.81944693877551,0.866666666666667)
--(axis cs:0.817685714285714,0.874833678751573)
--(axis cs:0.815866666666667,0.87720909176497)
--(axis cs:0.814047619047619,0.87738195077484)
--(axis cs:0.812228571428571,0.876542484859607)
--(axis cs:0.810409523809524,0.872173087872462)
--(axis cs:0.810010989010989,0.866666666666667)
--(axis cs:0.810409523809524,0.862774479882841)
--(axis cs:0.812228571428571,0.854318029842077)
--(axis cs:0.812450228679042,0.853333333333333)
--(axis cs:0.812228571428571,0.853105357812132)
--(axis cs:0.810409523809524,0.85232030765503)
--(axis cs:0.808590476190476,0.851827536556846)
--(axis cs:0.806771428571429,0.851179629271972)
--(axis cs:0.804952380952381,0.850396951093252)
--(axis cs:0.803133333333333,0.84943257046883)
--(axis cs:0.801314285714286,0.848214903503714)
--(axis cs:0.799495238095238,0.846629080133177)
--(axis cs:0.79767619047619,0.844478398616959)
--(axis cs:0.795857142857143,0.841859056493885)
--(axis cs:0.795230769230769,0.84)
--(axis cs:0.794038095238095,0.832606104422137);

\path [draw=color4, semithick]
(axis cs:0.861342857142857,0.878525580528622)
--(axis cs:0.859636363636364,0.88)
--(axis cs:0.861342857142857,0.881016226703185)
--(axis cs:0.863161904761905,0.881908940894089)
--(axis cs:0.864980952380952,0.882076842768272)
--(axis cs:0.8668,0.881826928810123)
--(axis cs:0.868619047619048,0.881602292023401)
--(axis cs:0.870438095238095,0.881308982003634)
--(axis cs:0.872257142857143,0.880909825797179)
--(axis cs:0.87407619047619,0.880334914765055)
--(axis cs:0.874862068965517,0.88)
--(axis cs:0.87407619047619,0.878659130227704)
--(axis cs:0.872257142857143,0.877523446006861)
--(axis cs:0.870438095238095,0.877084838008986)
--(axis cs:0.868619047619048,0.876852225568423)
--(axis cs:0.8668,0.876708085465874)
--(axis cs:0.864980952380952,0.876610008126268)
--(axis cs:0.863161904761905,0.877223888737388)
--(axis cs:0.861342857142857,0.878525580528622);

\path [draw=color4, semithick]
(axis cs:0.748561904761905,0.904705019818086)
--(axis cs:0.747092664092664,0.906666666666667)
--(axis cs:0.748561904761905,0.907533626724687)
--(axis cs:0.750380952380952,0.908175637064811)
--(axis cs:0.751704954954955,0.906666666666667)
--(axis cs:0.750380952380952,0.903393975544289)
--(axis cs:0.748561904761905,0.904705019818086);

\path [draw=color4, semithick]
(axis cs:0.82132380952381,0.90596446868975)
--(axis cs:0.82038198757764,0.906666666666667)
--(axis cs:0.82132380952381,0.907422793142076)
--(axis cs:0.823142857142857,0.908999016163036)
--(axis cs:0.824961904761905,0.908641514930808)
--(axis cs:0.826355258650223,0.906666666666667)
--(axis cs:0.824961904761905,0.905794081256942)
--(axis cs:0.823142857142857,0.905140198149007)
--(axis cs:0.82132380952381,0.90596446868975);

\path [draw=color4, semithick]
(axis cs:0.770390476190476,0.930496612811724)
--(axis cs:0.7696700968523,0.933333333333333)
--(axis cs:0.770390476190476,0.936156926015339)
--(axis cs:0.772209523809524,0.937609293672449)
--(axis cs:0.774028571428571,0.937612046545195)
--(axis cs:0.775847619047619,0.936706883815286)
--(axis cs:0.777666666666667,0.935117357979836)
--(axis cs:0.779485714285714,0.933954485405918)
--(axis cs:0.780709293394777,0.933333333333333)
--(axis cs:0.779485714285714,0.932696215022931)
--(axis cs:0.777666666666667,0.931825073885296)
--(axis cs:0.775847619047619,0.931033723601071)
--(axis cs:0.774028571428571,0.930311681747481)
--(axis cs:0.772209523809524,0.929650225021154)
--(axis cs:0.770390476190476,0.930496612811724);

\path [draw=color5, semithick]
(axis cs:0.876957312349719,0.765548495865937)
--(axis cs:0.877714285714286,0.765737210056701)
--(axis cs:0.879533333333333,0.765393309078436)
--(axis cs:0.881352380952381,0.764007547255081)
--(axis cs:0.883171428571429,0.762821575719453)
--(axis cs:0.884990476190476,0.761795092948436)
--(axis cs:0.886809523809524,0.76089795394779)
--(axis cs:0.888628571428571,0.760107160404437)
--(axis cs:0.888892857142857,0.76);

\path [draw=color5, semithick]
(axis cs:0.854568624147329,0.782987397174899)
--(axis cs:0.855885714285714,0.780162636532962)
--(axis cs:0.857704761904762,0.778881270840639)
--(axis cs:0.85952380952381,0.778115380281943)
--(axis cs:0.861342857142857,0.777606001127368)
--(axis cs:0.863161904761905,0.776456372407251)
--(axis cs:0.864980952380952,0.774809312306462)
--(axis cs:0.866315073719783,0.773333333333333);

\path [draw=color5, semithick]
(axis cs:0.826290322580645,0.8)
--(axis cs:0.824961904761905,0.801051185744327)
--(axis cs:0.823142857142857,0.80153422811254)
--(axis cs:0.82132380952381,0.801749226341189)
--(axis cs:0.819504761904762,0.801982759588043)
--(axis cs:0.817685714285714,0.802460864819271)
--(axis cs:0.817343908471699,0.802505382929956);

\path [draw=color5, semithick]
(axis cs:0.790905084258423,0.836297811718368)
--(axis cs:0.791208130799823,0.84)
--(axis cs:0.7904,0.847634126542196)
--(axis cs:0.789519317160827,0.853333333333333)
--(axis cs:0.788580952380952,0.854549978681913)
--(axis cs:0.786761904761905,0.856538371164058)
--(axis cs:0.784942857142857,0.858240462427746)
--(axis cs:0.78312380952381,0.860059173065271)
--(axis cs:0.781304761904762,0.861805890516005)
--(axis cs:0.779485714285714,0.862313289676965)
--(axis cs:0.777666666666667,0.862199227029049)
--(axis cs:0.775847619047619,0.866653666260831)
--(axis cs:0.775845173041894,0.866666666666667)
--(axis cs:0.774028571428571,0.868056629040601)
--(axis cs:0.772209523809524,0.869175581864945)
--(axis cs:0.770390476190476,0.870618326211358)
--(axis cs:0.768571428571429,0.871622380085482)
--(axis cs:0.766752380952381,0.872029112182297)
--(axis cs:0.764933333333333,0.872783566654229)
--(axis cs:0.763114285714286,0.874664571031999)
--(axis cs:0.761779069767442,0.88)
--(axis cs:0.763114285714286,0.889429384219839)
--(axis cs:0.764933333333333,0.891366658851582)
--(axis cs:0.766752380952381,0.892030230276486)
--(axis cs:0.768571428571429,0.892365459975051)
--(axis cs:0.770390476190476,0.892567713625959)
--(axis cs:0.772209523809524,0.892703017551668)
--(axis cs:0.774028571428571,0.892708306145588)
--(axis cs:0.775847619047619,0.892602445429811)
--(axis cs:0.777666666666667,0.891917105756627)
--(axis cs:0.779485714285714,0.890980621857763)
--(axis cs:0.781304761904762,0.88970556622308)
--(axis cs:0.78312380952381,0.887867816496278)
--(axis cs:0.784942857142857,0.88498942877369)
--(axis cs:0.78672037914692,0.88)
--(axis cs:0.786761904761905,0.879932882845913)
--(axis cs:0.788580952380952,0.878482006543075)
--(axis cs:0.7904,0.879118347574514)
--(axis cs:0.792219047619048,0.879738541251495)
--(axis cs:0.793,0.88)
--(axis cs:0.794038095238095,0.881058880673539)
--(axis cs:0.795857142857143,0.883123644251627)
--(axis cs:0.79767619047619,0.885507914745108)
--(axis cs:0.799495238095238,0.888292073356074)
--(axis cs:0.801314285714286,0.891585932315859)
--(axis cs:0.802160714285714,0.893333333333333)
--(axis cs:0.803133333333333,0.895065182829889)
--(axis cs:0.804952380952381,0.897146341463415)
--(axis cs:0.806771428571428,0.896702432945716)
--(axis cs:0.808590476190476,0.893387401349694)
--(axis cs:0.808614023591088,0.893333333333333)
--(axis cs:0.810409523809524,0.890476900382083)
--(axis cs:0.812228571428572,0.888787013340257)
--(axis cs:0.814047619047619,0.887682268150142)
--(axis cs:0.815866666666667,0.886903599304016)
--(axis cs:0.817685714285714,0.886325205598038)
--(axis cs:0.819504761904762,0.884760713453641)
--(axis cs:0.82132380952381,0.882860072999923)
--(axis cs:0.823142857142857,0.880532131111193)
--(axis cs:0.823625,0.88)
--(axis cs:0.824961904761905,0.87873890851156)
--(axis cs:0.826780952380952,0.877778083350686)
--(axis cs:0.8286,0.877206045962098)
--(axis cs:0.830419047619048,0.876826527163425)
--(axis cs:0.832238095238095,0.876149227417128)
--(axis cs:0.834057142857143,0.87566095521545)
--(axis cs:0.83587619047619,0.875408262840938)
--(axis cs:0.837695238095238,0.875101772290837)
--(axis cs:0.839514285714286,0.874722256396758)
--(axis cs:0.841333333333333,0.874240086615239)
--(axis cs:0.843152380952381,0.873607099438971)
--(axis cs:0.844971428571429,0.872739415580657)
--(axis cs:0.846790476190476,0.872189395358758)
--(axis cs:0.848609523809524,0.871231570733363)
--(axis cs:0.850428571428571,0.870022214588343)
--(axis cs:0.852074123989218,0.866666666666667)
--(axis cs:0.850428571428571,0.865440349217952)
--(axis cs:0.848609523809524,0.864581244637895)
--(axis cs:0.846790476190476,0.863999262166411)
--(axis cs:0.844971428571429,0.86377188700469)
--(axis cs:0.843152380952381,0.863066260286238)
--(axis cs:0.841333333333333,0.862246321109944)
--(axis cs:0.839514285714286,0.861469563026259)
--(axis cs:0.837695238095238,0.860732662432862)
--(axis cs:0.83587619047619,0.860032628280809)
--(axis cs:0.834057142857143,0.859366761496249)
--(axis cs:0.832238095238095,0.85873262020225)
--(axis cs:0.830419047619048,0.858350555000391)
--(axis cs:0.8286,0.858483684677804)
--(axis cs:0.826780952380952,0.858842447399298)
--(axis cs:0.824961904761905,0.858918749316411)
--(axis cs:0.823142857142857,0.859038385941511)
--(axis cs:0.82132380952381,0.859252915211806)
--(axis cs:0.819504761904762,0.859749438728194)
--(axis cs:0.817685714285714,0.862150119540583)
--(axis cs:0.817161224489796,0.866666666666667)
--(axis cs:0.815866666666667,0.87047860566763)
--(axis cs:0.814047619047619,0.869724703737466)
--(axis cs:0.812895604395604,0.866666666666667)
--(axis cs:0.814047619047619,0.861105951237032)
--(axis cs:0.815866666666667,0.854516287366367)
--(axis cs:0.816066047888082,0.853333333333333)
--(axis cs:0.815866666666667,0.852835078167659)
--(axis cs:0.814047619047619,0.850391969485351)
--(axis cs:0.812228571428571,0.849386470805284)
--(axis cs:0.810409523809524,0.849297496224485)
--(axis cs:0.808590476190476,0.848714344219006)
--(axis cs:0.806771428571429,0.847773153013135)
--(axis cs:0.804952380952381,0.846636185061028)
--(axis cs:0.803133333333333,0.845235264614526)
--(axis cs:0.801314285714286,0.843466404368619)
--(axis cs:0.799495238095238,0.841162736783366)
--(axis cs:0.798747252747253,0.84)
--(axis cs:0.799495238095238,0.83825716763898)
--(axis cs:0.801314285714286,0.835380049528951)
--(axis cs:0.803133333333333,0.833569773328762)
--(axis cs:0.804952380952381,0.832325764947816)
--(axis cs:0.806771428571429,0.831475630482927)
--(axis cs:0.808590476190476,0.830842903451199)
--(axis cs:0.810409523809524,0.830554264798299)
--(axis cs:0.812228571428571,0.831095124392638)
--(axis cs:0.814047619047619,0.831825133915559)
--(axis cs:0.815866666666667,0.832864545196521)
--(axis cs:0.817685714285714,0.834462953254375)
--(axis cs:0.819504761904762,0.837237160487759)
--(axis cs:0.82054945054945,0.84)
--(axis cs:0.82132380952381,0.841854276498989)
--(axis cs:0.823142857142857,0.843822694900838)
--(axis cs:0.824961904761905,0.844697897462007)
--(axis cs:0.826780952380952,0.843791431951245)
--(axis cs:0.8286,0.843216054461275)
--(axis cs:0.830419047619048,0.842543781317944)
--(axis cs:0.832238095238095,0.841923336724538)
--(axis cs:0.834057142857143,0.841348949597567)
--(axis cs:0.83587619047619,0.840815674999629)
--(axis cs:0.837695238095238,0.840319251415927)
--(axis cs:0.838935483870968,0.84)
--(axis cs:0.839514285714286,0.839661342563726)
--(axis cs:0.841333333333333,0.838863215221355)
--(axis cs:0.843152380952381,0.838563544941757)
--(axis cs:0.844971428571428,0.83831156496661)
--(axis cs:0.846790476190476,0.838096730056422)
--(axis cs:0.848609523809524,0.837911390554592)
--(axis cs:0.850428571428571,0.837749862369251)
--(axis cs:0.852247619047619,0.8376078337688)
--(axis cs:0.854066666666667,0.837481974782139)
--(axis cs:0.855885714285714,0.837371336171469)
--(axis cs:0.857704761904762,0.836473123627171)
--(axis cs:0.85952380952381,0.834947992078153)
--(axis cs:0.861342857142857,0.833529528912187)
--(axis cs:0.863161904761905,0.832206921594369)
--(axis cs:0.864980952380952,0.830970771189087)
--(axis cs:0.8668,0.829812868659207)
--(axis cs:0.868619047619048,0.828726012342548)
--(axis cs:0.870438095238095,0.827703858025957)
--(axis cs:0.872059052451198,0.826666666666667)
--(axis cs:0.872257142857143,0.826325779300676)
--(axis cs:0.87407619047619,0.823103264782296)
--(axis cs:0.875696120410017,0.813333333333333)
--(axis cs:0.875487804878049,0.8)
--(axis cs:0.87407619047619,0.797577571627464)
--(axis cs:0.872257142857143,0.796898752606933)
--(axis cs:0.870438095238095,0.796635170585752)
--(axis cs:0.868619047619048,0.796495059204139)
--(axis cs:0.8668,0.796494255231842)
--(axis cs:0.864980952380952,0.797126773568065)
--(axis cs:0.863161904761905,0.797269423485133)
--(axis cs:0.861342857142857,0.79709425169291)
--(axis cs:0.85952380952381,0.79683464470202)
--(axis cs:0.857704761904762,0.796410169139676)
--(axis cs:0.855885714285714,0.795590696619327)
--(axis cs:0.854066666666667,0.793345136725121)
--(axis cs:0.852853105496961,0.786666666666667);

\path [draw=color5, semithick]
(axis cs:0.778653050619876,0.846103293885726)
--(axis cs:0.779485714285714,0.843852531910308)
--(axis cs:0.781304761904762,0.842354370615527)
--(axis cs:0.78312380952381,0.841627250307708)
--(axis cs:0.784942857142857,0.840047914025065)
--(axis cs:0.784958533505353,0.84);

\path [draw=color5, semithick]
(axis cs:0.768145783029633,0.856453248299372)
--(axis cs:0.768571428571429,0.856037167825932)
--(axis cs:0.770390476190476,0.854506385277643)
--(axis cs:0.7713374201788,0.853333333333333);

\path [draw=color5, semithick]
(axis cs:0.757649677710939,0.866721385015806)
--(axis cs:0.757657142857143,0.866719507800308)
--(axis cs:0.757697573435504,0.866666666666667);

\path [draw=color5, semithick]
(axis cs:0.88634693877551,0.88)
--(axis cs:0.884990476190476,0.879040538914952)
--(axis cs:0.883171428571429,0.876898854010962)
--(axis cs:0.881352380952381,0.87212443014213)
--(axis cs:0.880455026455026,0.866666666666667)
--(axis cs:0.879533333333333,0.861364682607621)
--(axis cs:0.877714285714286,0.857554969217238)
--(axis cs:0.875895238095238,0.857678919258561)
--(axis cs:0.87407619047619,0.861207999552319)
--(axis cs:0.872702380952381,0.866666666666667)
--(axis cs:0.872257142857143,0.867688416911567)
--(axis cs:0.870438095238095,0.870268150107796)
--(axis cs:0.868619047619048,0.871636292133669)
--(axis cs:0.8668,0.87248407194903)
--(axis cs:0.864980952380952,0.873060927295952)
--(axis cs:0.863161904761905,0.873951458958276)
--(axis cs:0.861342857142857,0.874934909061035)
--(axis cs:0.85952380952381,0.875405945464047)
--(axis cs:0.857704761904762,0.87631031383004)
--(axis cs:0.855885714285714,0.878755316193285)
--(axis cs:0.85548051948052,0.88)
--(axis cs:0.855885714285714,0.880344433860498)
--(axis cs:0.857704761904762,0.881654917150613)
--(axis cs:0.85952380952381,0.882674783476728)
--(axis cs:0.861342857142857,0.883491055812921)
--(axis cs:0.863161904761905,0.884159165916592)
--(axis cs:0.864980952380952,0.884251149707935)
--(axis cs:0.8668,0.884171148840221)
--(axis cs:0.868619047619048,0.884257326149499)
--(axis cs:0.870438095238095,0.884369848540229)
--(axis cs:0.872257142857143,0.884522976655868)
--(axis cs:0.87407619047619,0.88474352951609)
--(axis cs:0.875895238095238,0.885088611352566)
--(axis cs:0.877714285714286,0.885705176730447)
--(axis cs:0.879533333333333,0.887169359581016)
--(axis cs:0.881352380952381,0.886629144010771)
--(axis cs:0.882469267536815,0.885146730096646);

\path [draw=color5, semithick]
(axis cs:0.867763529926846,0.906666666666667)
--(axis cs:0.8668,0.906221221086606)
--(axis cs:0.866298511228867,0.906666666666667);

\path [draw=color5, semithick]
(axis cs:0.856018936154742,0.92)
--(axis cs:0.855885714285714,0.919282405069715)
--(axis cs:0.854066666666667,0.917642911428806)
--(axis cs:0.852247619047619,0.918884239733383)
--(axis cs:0.850820895522388,0.92);

\path [draw=color5, semithick]
(axis cs:0.843526954794469,0.933333333333333)
--(axis cs:0.843152380952381,0.930636800643148)
--(axis cs:0.842810058051208,0.933333333333333);

\path [draw=color5, semithick]
(axis cs:0.877714285714286,0.784002137382486)
--(axis cs:0.876765256588072,0.786666666666667)
--(axis cs:0.877714285714286,0.79335931410756)
--(axis cs:0.879533333333333,0.794906682493398)
--(axis cs:0.881352380952381,0.794876436417138)
--(axis cs:0.883171428571428,0.792439134318329)
--(axis cs:0.884990476190476,0.789439899889438)
--(axis cs:0.886054850593533,0.786666666666667)
--(axis cs:0.884990476190476,0.785029189927472)
--(axis cs:0.883171428571429,0.782552101248647)
--(axis cs:0.881352380952381,0.780417233093031)
--(axis cs:0.879533333333333,0.780813643547257)
--(axis cs:0.877714285714286,0.784002137382486);

\path [draw=color5, semithick]
(axis cs:0.8286,0.807407626367129)
--(axis cs:0.830419047619048,0.803754880800207)
--(axis cs:0.832238095238095,0.803151426362268)
--(axis cs:0.834057142857143,0.802604712055528)
--(axis cs:0.83587619047619,0.802169298644793)
--(axis cs:0.837695238095238,0.801936356977547)
--(axis cs:0.839514285714286,0.801721758839663)
--(axis cs:0.841333333333333,0.801554729900578)
--(axis cs:0.843152380952381,0.801421031532739)
--(axis cs:0.844971428571429,0.801311592190907)
--(axis cs:0.846790476190476,0.801220358502373)
--(axis cs:0.848609523809524,0.801143136442981)
--(axis cs:0.850428571428571,0.801191913372588)
--(axis cs:0.852247619047619,0.801634523411055)
--(axis cs:0.854066666666667,0.802512346012668)
--(axis cs:0.855885714285714,0.803748646447035)
--(axis cs:0.857704761904762,0.805619353767377)
--(axis cs:0.85952380952381,0.80878131719758)
--(axis cs:0.860945508815771,0.813333333333333)
--(axis cs:0.85952380952381,0.816069989778125)
--(axis cs:0.857704761904762,0.817870598927232)
--(axis cs:0.855885714285714,0.818899664587064)
--(axis cs:0.854066666666667,0.820065628114274)
--(axis cs:0.852247619047619,0.820996990907011)
--(axis cs:0.850428571428571,0.821078644124821)
--(axis cs:0.848609523809524,0.820989259855334)
--(axis cs:0.846790476190476,0.820886390124719)
--(axis cs:0.844971428571429,0.820766734093032)
--(axis cs:0.843152380952381,0.820625817954646)
--(axis cs:0.841333333333333,0.820457423116383)
--(axis cs:0.839514285714286,0.820252643720229)
--(axis cs:0.837695238095238,0.819802906317136)
--(axis cs:0.83587619047619,0.819511048613901)
--(axis cs:0.834057142857143,0.818944565312252)
--(axis cs:0.832238095238095,0.817994178600536)
--(axis cs:0.830419047619048,0.81655061253075)
--(axis cs:0.8286,0.814095480690482)
--(axis cs:0.828212998712999,0.813333333333333)
--(axis cs:0.8286,0.807407626367129);

\path [draw=color5, semithick]
(axis cs:0.743104761904762,0.903682850248548)
--(axis cs:0.741687258687259,0.906666666666667)
--(axis cs:0.743104761904762,0.907701170477725)
--(axis cs:0.74492380952381,0.908855914558858)
--(axis cs:0.746742857142857,0.909853213762781)
--(axis cs:0.748561904761905,0.910723213483345)
--(axis cs:0.750380952380952,0.911255916856892)
--(axis cs:0.7522,0.909703927492447)
--(axis cs:0.754019047619048,0.907341310546767)
--(axis cs:0.754407657657658,0.906666666666667)
--(axis cs:0.754019047619048,0.902909609352723)
--(axis cs:0.7522,0.89797502401537)
--(axis cs:0.750380952380952,0.896713390993141)
--(axis cs:0.748561904761905,0.897488028959608)
--(axis cs:0.746742857142857,0.898777447514996)
--(axis cs:0.74492380952381,0.900806623530837)
--(axis cs:0.743104761904762,0.903682850248548);

\path [draw=color5, semithick]
(axis cs:0.815866666666667,0.905431113637357)
--(axis cs:0.815164596273292,0.906666666666667)
--(axis cs:0.815866666666667,0.907157225471156)
--(axis cs:0.817685714285714,0.908507831902061)
--(axis cs:0.819504761904762,0.90998624017428)
--(axis cs:0.82132380952381,0.911611491137306)
--(axis cs:0.823142857142857,0.913406605762474)
--(axis cs:0.824961904761905,0.914351638747269)
--(axis cs:0.826780952380952,0.913763557095844)
--(axis cs:0.8286,0.910798954469927)
--(axis cs:0.83038403562864,0.906666666666667)
--(axis cs:0.8286,0.905694503326947)
--(axis cs:0.826780952380952,0.904566925046647)
--(axis cs:0.824961904761905,0.903271066795306)
--(axis cs:0.823142857142857,0.902255533233744)
--(axis cs:0.82132380952381,0.902074517267834)
--(axis cs:0.819504761904762,0.902719991866796)
--(axis cs:0.817685714285714,0.903643608305776)
--(axis cs:0.815866666666667,0.905431113637357);

\path [draw=color5, semithick]
(axis cs:0.792219047619048,0.919004976090869)
--(axis cs:0.79175,0.92)
--(axis cs:0.792219047619048,0.920893605235668)
--(axis cs:0.794038095238095,0.922687024214243)
--(axis cs:0.795857142857143,0.923486016584811)
--(axis cs:0.79767619047619,0.922880913044992)
--(axis cs:0.799495238095238,0.920201863763715)
--(axis cs:0.79962331838565,0.92)
--(axis cs:0.799495238095238,0.919201687662626)
--(axis cs:0.79767619047619,0.913159130637017)
--(axis cs:0.795857142857143,0.912677849883678)
--(axis cs:0.794038095238095,0.914508631773277)
--(axis cs:0.792219047619048,0.919004976090869);

\path [draw=color5, semithick]
(axis cs:0.741285714285714,0.933327466682311)
--(axis cs:0.741278635778636,0.933333333333333)
--(axis cs:0.741285714285714,0.933340209085369)
--(axis cs:0.743104761904762,0.934388739196372)
--(axis cs:0.743442715700141,0.933333333333333)
--(axis cs:0.743104761904762,0.93236625553268)
--(axis cs:0.741285714285714,0.933327466682311);

\path [draw=color5, semithick]
(axis cs:0.768571428571429,0.932554266064905)
--(axis cs:0.768483656174334,0.933333333333333)
--(axis cs:0.768571428571429,0.933902351286831)
--(axis cs:0.770390476190476,0.940807288731768)
--(axis cs:0.772209523809524,0.942477691683857)
--(axis cs:0.774028571428571,0.943810014707877)
--(axis cs:0.775847619047619,0.943422114083159)
--(axis cs:0.777666666666667,0.940791650683593)
--(axis cs:0.779485714285714,0.938867244250032)
--(axis cs:0.781304761904762,0.937398257378957)
--(axis cs:0.78312380952381,0.936240129816279)
--(axis cs:0.784942857142857,0.935303629359437)
--(axis cs:0.786761904761905,0.934001808414446)
--(axis cs:0.787535796387521,0.933333333333333)
--(axis cs:0.786761904761905,0.930962102059042)
--(axis cs:0.784942857142857,0.929227371780509)
--(axis cs:0.78312380952381,0.929079714744391)
--(axis cs:0.781304761904762,0.928353290859758)
--(axis cs:0.779485714285714,0.927657177479101)
--(axis cs:0.777666666666667,0.927027883668137)
--(axis cs:0.775847619047619,0.926456229070905)
--(axis cs:0.774028571428572,0.925934641408365)
--(axis cs:0.772209523809524,0.925456819151884)
--(axis cs:0.770390476190476,0.925824628982509)
--(axis cs:0.768571428571429,0.932554266064905);

\path [draw=color5, semithick]
(axis cs:0.806771428571429,0.959818108309402)
--(axis cs:0.805799290074298,0.96)
--(axis cs:0.806771428571429,0.960422398854512)
--(axis cs:0.808590476190476,0.960022554860778)
--(axis cs:0.808689655172414,0.96)
--(axis cs:0.808590476190476,0.959989900121868)
--(axis cs:0.806771428571429,0.959818108309402);

\path [draw=color6, semithick]
(axis cs:0.876521992203961,0.768739324159446)
--(axis cs:0.877714285714286,0.769036564082918)
--(axis cs:0.879533333333333,0.769097693334803)
--(axis cs:0.881352380952381,0.767424148956603)
--(axis cs:0.883171428571429,0.765991885516591)
--(axis cs:0.884990476190476,0.764752232033718)
--(axis cs:0.886809523809524,0.763668783272401)
--(axis cs:0.888628571428571,0.762713764836699)
--(axis cs:0.890447619047619,0.761865618566348)
--(axis cs:0.892266666666667,0.761107355604362)
--(axis cs:0.894085714285714,0.760425406722726)
--(axis cs:0.894138606146566,0.760387689032418);

\path [draw=color6, semithick]
(axis cs:0.777698753966916,0.853098138462393)
--(axis cs:0.779485714285714,0.848267830017167)
--(axis cs:0.781304761904762,0.846389164631783)
--(axis cs:0.78312380952381,0.847152866188984)
--(axis cs:0.784942857142857,0.848811658503583)
--(axis cs:0.786500449236298,0.853333333333333)
--(axis cs:0.784942857142857,0.855003468208092)
--(axis cs:0.78312380952381,0.856884378665098)
--(axis cs:0.781304761904762,0.858692206290847)
--(axis cs:0.779485714285714,0.858131239819089)
--(axis cs:0.777666666666667,0.853621742924822)
--(axis cs:0.777473725830903,0.853333333333333);

\path [draw=color6, semithick]
(axis cs:0.789140079540433,0.84)
--(axis cs:0.788580952380952,0.843756894906862)
--(axis cs:0.787814206447604,0.84);

\path [draw=color6, semithick]
(axis cs:0.767177268438345,0.863552308130807)
--(axis cs:0.768571428571429,0.862189477438916)
--(axis cs:0.770390476190476,0.862302924885153)
--(axis cs:0.772209523809524,0.866081119061914)
--(axis cs:0.772347905282331,0.866666666666667)
--(axis cs:0.772209523809524,0.866762161957355)
--(axis cs:0.770390476190476,0.868084727755043)
--(axis cs:0.768571428571429,0.868754033819811)
--(axis cs:0.766752380952381,0.868301827135386)
--(axis cs:0.764933333333333,0.867463021056462)
--(axis cs:0.763991315453384,0.866666666666667);

\path [draw=color6, semithick]
(axis cs:0.756487594301851,0.875239273878231)
--(axis cs:0.757657142857143,0.874945174524618)
--(axis cs:0.759447745941202,0.88)
--(axis cs:0.757657142857143,0.88590533997424)
--(axis cs:0.755838095238095,0.885904320683249)
--(axis cs:0.754019047619048,0.885903076626776)
--(axis cs:0.7522,0.884566978459201)
--(axis cs:0.750380952380952,0.88012524025048)
--(axis cs:0.75035146871009,0.88);

\path [draw=color6, semithick]
(axis cs:0.892674572804454,0.877010112079046)
--(axis cs:0.892266666666667,0.87781201666893)
--(axis cs:0.890447619047619,0.876847192046876)
--(axis cs:0.888628571428571,0.875457548267039)
--(axis cs:0.886809523809524,0.873467232437529)
--(axis cs:0.884990476190476,0.87037940575003)
--(axis cs:0.88362962962963,0.866666666666667)
--(axis cs:0.884990476190476,0.860093284774136)
--(axis cs:0.886809523809524,0.857145403237784)
--(axis cs:0.888628571428571,0.855821388087756)
--(axis cs:0.890447619047619,0.85506921592782)
--(axis cs:0.891708300879919,0.853333333333333)
--(axis cs:0.890447619047619,0.847553611322925)
--(axis cs:0.888628571428571,0.847420073806131)
--(axis cs:0.886809523809524,0.84940232651424)
--(axis cs:0.884990476190476,0.850249475596363)
--(axis cs:0.883171428571429,0.850719496946963)
--(axis cs:0.881352380952381,0.851018372338559)
--(axis cs:0.879533333333334,0.851225181787891)
--(axis cs:0.877714285714286,0.851376787858937)
--(axis cs:0.875895238095238,0.851492690987942)
--(axis cs:0.87407619047619,0.851910704959036)
--(axis cs:0.872257142857143,0.85219550301986)
--(axis cs:0.870438095238095,0.852361862689067)
--(axis cs:0.868619047619048,0.852588515533931)
--(axis cs:0.8668,0.852915493690067)
--(axis cs:0.865254578754579,0.853333333333333)
--(axis cs:0.8668,0.855997025610267)
--(axis cs:0.868416666666667,0.866666666666667)
--(axis cs:0.8668,0.868260058432187)
--(axis cs:0.864980952380952,0.869511846465637)
--(axis cs:0.863161904761905,0.870679029179166)
--(axis cs:0.861342857142857,0.871344237593449)
--(axis cs:0.85952380952381,0.870684005041655)
--(axis cs:0.857704761904762,0.86941638871684)
--(axis cs:0.856099281221923,0.866666666666667)
--(axis cs:0.855885714285714,0.866109680220316)
--(axis cs:0.854066666666667,0.863774954099547)
--(axis cs:0.852247619047619,0.862899346100808)
--(axis cs:0.850428571428571,0.862440675633325)
--(axis cs:0.848609523809524,0.862158410507841)
--(axis cs:0.846790476190476,0.861967195888392)
--(axis cs:0.844971428571428,0.861989090986268)
--(axis cs:0.843152380952381,0.861429534796705)
--(axis cs:0.841333333333333,0.860653859236758)
--(axis cs:0.839514285714286,0.85991903368027)
--(axis cs:0.837695238095238,0.85922191394635)
--(axis cs:0.83587619047619,0.858559670454912)
--(axis cs:0.834057142857143,0.857929749838973)
--(axis cs:0.832238095238095,0.857329842043944)
--(axis cs:0.830419047619048,0.856916816214476)
--(axis cs:0.8286,0.856848548223295)
--(axis cs:0.826780952380952,0.856983358456624)
--(axis cs:0.824961904761905,0.856648495344417)
--(axis cs:0.823142857142857,0.856123450966358)
--(axis cs:0.821323809523809,0.855181955105852)
--(axis cs:0.819681867097121,0.853333333333333)
--(axis cs:0.82132380952381,0.849748547308307)
--(axis cs:0.823142857142857,0.848682052825632)
--(axis cs:0.824961904761905,0.848207865680341)
--(axis cs:0.826780952380952,0.847011413084168)
--(axis cs:0.8286,0.846428093873286)
--(axis cs:0.830419047619048,0.845627041383705)
--(axis cs:0.832238095238095,0.844887745621073)
--(axis cs:0.834057142857143,0.844203330004285)
--(axis cs:0.83587619047619,0.843567902353267)
--(axis cs:0.837695238095238,0.842976384825672)
--(axis cs:0.839514285714286,0.8424243779319)
--(axis cs:0.841333333333333,0.84194453853155)
--(axis cs:0.843152380952381,0.841658024172641)
--(axis cs:0.844971428571429,0.841509946086296)
--(axis cs:0.846790476190476,0.841497620587309)
--(axis cs:0.848609523809524,0.841481151500992)
--(axis cs:0.850428571428571,0.841458027152482)
--(axis cs:0.852247619047619,0.841423191878521)
--(axis cs:0.854066666666667,0.841364733001885)
--(axis cs:0.855885714285714,0.841246291458994)
--(axis cs:0.856746401519706,0.84)
--(axis cs:0.857704761904762,0.839567601917471)
--(axis cs:0.85952380952381,0.837930334348528)
--(axis cs:0.861342857142857,0.836407578006052)
--(axis cs:0.863161904761905,0.834987725358385)
--(axis cs:0.864980952380952,0.833660686408723)
--(axis cs:0.8668,0.832417648546585)
--(axis cs:0.868619047619048,0.831250880604165)
--(axis cs:0.870438095238095,0.830153571907031)
--(axis cs:0.872257142857143,0.828956350906695)
--(axis cs:0.87407619047619,0.828374548592493)
--(axis cs:0.875895238095238,0.827808444230994)
--(axis cs:0.877714285714286,0.826991260923845)
--(axis cs:0.878265912305516,0.826666666666667)
--(axis cs:0.877714285714286,0.821916362159967)
--(axis cs:0.877439989619826,0.813333333333333)
--(axis cs:0.877714285714286,0.809759066700482)
--(axis cs:0.879390243902439,0.8)
--(axis cs:0.879533333333333,0.799819850506197)
--(axis cs:0.881352380952381,0.7982857867634)
--(axis cs:0.883171428571428,0.796339782514279)
--(axis cs:0.884990476190476,0.794516529263498)
--(axis cs:0.886809523809524,0.791119423874596)
--(axis cs:0.8880032746623,0.786666666666667)
--(axis cs:0.886809523809524,0.784674537425318)
--(axis cs:0.884990476190476,0.7820316553367)
--(axis cs:0.883171428571429,0.779771752679644)
--(axis cs:0.881352380952381,0.777821970477171)
--(axis cs:0.879533333333333,0.777323736904704)
--(axis cs:0.877714285714286,0.779368173409997)
--(axis cs:0.875895238095238,0.783370177947652)
--(axis cs:0.875114771151179,0.786666666666667)
--(axis cs:0.87407619047619,0.790880715175497)
--(axis cs:0.872257142857143,0.79315263841341)
--(axis cs:0.870438095238095,0.794034814812286)
--(axis cs:0.868619047619048,0.794503750263643)
--(axis cs:0.8668,0.794866570920531)
--(axis cs:0.864980952380952,0.795661752485304)
--(axis cs:0.863161904761905,0.795725515446889)
--(axis cs:0.861342857142857,0.795250512598059)
--(axis cs:0.85952380952381,0.79454655188222)
--(axis cs:0.857704761904762,0.793395526943717)
--(axis cs:0.855885714285714,0.791173412431087)
--(axis cs:0.854354209249721,0.786666666666667)
--(axis cs:0.855885714285714,0.783382050813489)
--(axis cs:0.857704761904762,0.781290074331417)
--(axis cs:0.85952380952381,0.780039670136712)
--(axis cs:0.861342857142857,0.779208050234436)
--(axis cs:0.863161904761905,0.777943132468794)
--(axis cs:0.864980952380952,0.776470028997717)
--(axis cs:0.8668,0.774912769681594)
--(axis cs:0.867816177472543,0.773333333333333);

\path [draw=color6, semithick]
(axis cs:0.73248956501165,0.904474392584764)
--(axis cs:0.734009523809524,0.903279666839265)
--(axis cs:0.735828571428571,0.901678805535324)
--(axis cs:0.736281853281853,0.906666666666667)
--(axis cs:0.737647619047619,0.907771474209532)
--(axis cs:0.739466666666667,0.909426694996385)
--(axis cs:0.741285714285714,0.910631485022307)
--(axis cs:0.743104761904762,0.911646073334492)
--(axis cs:0.74492380952381,0.912512205773748)
--(axis cs:0.746742857142857,0.913260244413889)
--(axis cs:0.748561904761905,0.913912800242004)
--(axis cs:0.750380952380952,0.914336196648973)
--(axis cs:0.7522,0.913422263537067)
--(axis cs:0.754019047619048,0.912033319648307)
--(axis cs:0.755838095238095,0.909851875378309)
--(axis cs:0.75711036036036,0.906666666666667)
--(axis cs:0.757657142857143,0.903900828688069)
--(axis cs:0.75947619047619,0.899873272510298)
--(axis cs:0.761295238095238,0.897720228637461)
--(axis cs:0.763114285714286,0.896739761104254)
--(axis cs:0.764933333333333,0.896129650572713)
--(axis cs:0.766752380952381,0.896086642009662)
--(axis cs:0.768571428571429,0.896034006253864)
--(axis cs:0.770390476190476,0.895983734528002)
--(axis cs:0.772209523809524,0.895935671066496)
--(axis cs:0.774028571428571,0.895889673494162)
--(axis cs:0.775847619047619,0.895831886431886)
--(axis cs:0.777666666666667,0.895364348192498)
--(axis cs:0.779485714285714,0.894868093378962)
--(axis cs:0.781304761904762,0.894498590970658)
--(axis cs:0.78312380952381,0.893945922347984)
--(axis cs:0.784448051948052,0.893333333333333)
--(axis cs:0.784942857142857,0.89297129852668)
--(axis cs:0.786761904761905,0.890971711347494)
--(axis cs:0.788580952380952,0.888184884689742)
--(axis cs:0.7904,0.887786955179988)
--(axis cs:0.792219047619048,0.889875319288839)
--(axis cs:0.794038095238095,0.892392465864321)
--(axis cs:0.794660714285714,0.893333333333333)
--(axis cs:0.794038095238095,0.895657777777778)
--(axis cs:0.792527076960666,0.906666666666667)
--(axis cs:0.792219047619048,0.907582210402293)
--(axis cs:0.7904,0.912417369933318)
--(axis cs:0.788580952380952,0.916262409906761)
--(axis cs:0.786761904761905,0.919393211111384)
--(axis cs:0.786365384615385,0.92)
--(axis cs:0.784942857142857,0.921928296516243)
--(axis cs:0.78312380952381,0.923412001767787)
--(axis cs:0.781304761904762,0.923046726197057)
--(axis cs:0.779485714285714,0.922618139935272)
--(axis cs:0.777666666666667,0.922230693450979)
--(axis cs:0.775847619047619,0.921878734540738)
--(axis cs:0.774028571428572,0.921557601069248)
--(axis cs:0.772209523809524,0.921263413282613)
--(axis cs:0.770390476190476,0.921152645153294)
--(axis cs:0.768571428571428,0.92202342574683)
--(axis cs:0.767297215496368,0.933333333333333)
--(axis cs:0.768571428571429,0.941593904313418)
--(axis cs:0.770390476190476,0.945457651448196)
--(axis cs:0.771574138598529,0.946666666666667)
--(axis cs:0.772209523809524,0.947173247401042)
--(axis cs:0.774028571428571,0.948425955602915)
--(axis cs:0.775847619047619,0.948357141267828)
--(axis cs:0.777550140056022,0.946666666666667)
--(axis cs:0.777666666666667,0.94646594338735)
--(axis cs:0.779485714285714,0.943780003094147)
--(axis cs:0.781304761904762,0.941729702825765)
--(axis cs:0.78312380952381,0.940113276362509)
--(axis cs:0.784942857142857,0.938806180175463)
--(axis cs:0.786761904761905,0.937337801180788)
--(axis cs:0.788580952380952,0.93571808371996)
--(axis cs:0.7904,0.934168274171654)
--(axis cs:0.791397865353038,0.933333333333333)
--(axis cs:0.792219047619048,0.931152095641232)
--(axis cs:0.794038095238095,0.929010446282503)
--(axis cs:0.795857142857143,0.928056312575601)
--(axis cs:0.79767619047619,0.926861820261927)
--(axis cs:0.799495238095238,0.924442416319252)
--(axis cs:0.801314285714286,0.921628469137556)
--(axis cs:0.802313901345292,0.92)
--(axis cs:0.803133333333333,0.910682643163249)
--(axis cs:0.804952380952381,0.907562534601641)
--(axis cs:0.806771428571429,0.906746664381018)
--(axis cs:0.807071428571428,0.906666666666667)
--(axis cs:0.808590476190476,0.906026677901579)
--(axis cs:0.809251948051948,0.906666666666667)
--(axis cs:0.810409523809524,0.90704809928522)
--(axis cs:0.812228571428572,0.908133894293528)
--(axis cs:0.814047619047619,0.909413049453611)
--(axis cs:0.815866666666667,0.910802781906756)
--(axis cs:0.817685714285714,0.91231807776984)
--(axis cs:0.819504761904762,0.913976759298062)
--(axis cs:0.82132380952381,0.915800189132537)
--(axis cs:0.823142857142857,0.917814195361912)
--(axis cs:0.824923076923077,0.92)
--(axis cs:0.824961904761905,0.920042295544105)
--(axis cs:0.826780952380952,0.920934342975153)
--(axis cs:0.8286,0.920081256153806)
--(axis cs:0.828727272727273,0.92)
--(axis cs:0.830419047619048,0.917892594015625)
--(axis cs:0.832238095238095,0.914439220295817)
--(axis cs:0.834057142857143,0.908411631530383)
--(axis cs:0.834412812607057,0.906666666666667)
--(axis cs:0.834057142857143,0.906504451617198)
--(axis cs:0.832238095238095,0.905617815272948)
--(axis cs:0.830419047619048,0.904623060574379)
--(axis cs:0.8286,0.903499127169964)
--(axis cs:0.826780952380952,0.902219105105271)
--(axis cs:0.824961904761905,0.900748052333671)
--(axis cs:0.823142857142857,0.899370868318481)
--(axis cs:0.82132380952381,0.898184565845918)
--(axis cs:0.819504761904762,0.897975622980819)
--(axis cs:0.817685714285714,0.897387463878214)
--(axis cs:0.815866666666667,0.896249180184513)
--(axis cs:0.814118610747051,0.893333333333333)
--(axis cs:0.815866666666667,0.891783617662181)
--(axis cs:0.817685714285714,0.890577648854498)
--(axis cs:0.819504761904762,0.889093636706737)
--(axis cs:0.82132380952381,0.887520823103264)
--(axis cs:0.823142857142857,0.884670928642696)
--(axis cs:0.824961904761905,0.882395062767748)
--(axis cs:0.826780952380952,0.880535661690461)
--(axis cs:0.827375,0.88)
--(axis cs:0.8286,0.879312041468054)
--(axis cs:0.830419047619048,0.878578137367597)
--(axis cs:0.832238095238095,0.877825790462884)
--(axis cs:0.834057142857143,0.87743151211883)
--(axis cs:0.83587619047619,0.877349162447906)
--(axis cs:0.837695238095238,0.877249280542127)
--(axis cs:0.839514285714286,0.87712560047838)
--(axis cs:0.841333333333333,0.876968466639599)
--(axis cs:0.843152380952381,0.876762183067467)
--(axis cs:0.844971428571428,0.876479414423038)
--(axis cs:0.846790476190476,0.876396687779824)
--(axis cs:0.848609523809524,0.876535056176893)
--(axis cs:0.850428571428571,0.878230161456544)
--(axis cs:0.851324675324675,0.88)
--(axis cs:0.852247619047619,0.881097196429333)
--(axis cs:0.854066666666667,0.882718083303141)
--(axis cs:0.855885714285714,0.883877088839965)
--(axis cs:0.857704761904762,0.884747016147475)
--(axis cs:0.85952380952381,0.885424025594135)
--(axis cs:0.861342857142857,0.885965884922656)
--(axis cs:0.863161904761905,0.886409390939094)
--(axis cs:0.864980952380952,0.886425456647598)
--(axis cs:0.8668,0.88651536887032)
--(axis cs:0.868619047619048,0.886912360275598)
--(axis cs:0.870438095238095,0.887430715076824)
--(axis cs:0.872257142857143,0.888136127514558)
--(axis cs:0.87407619047619,0.889152144267126)
--(axis cs:0.875895238095238,0.890741826334784)
--(axis cs:0.877597022457734,0.893333333333333);

\path [draw=color6, semithick]
(axis cs:0.741978174603175,0.893333333333333)
--(axis cs:0.741285714285714,0.894088439884339)
--(axis cs:0.739466666666667,0.89635366844444)
--(axis cs:0.737647619047619,0.897551992198924)
--(axis cs:0.73682069009765,0.893333333333333);

\path [draw=color6, semithick]
(axis cs:0.869189060510675,0.902488561701859)
--(axis cs:0.868619047619048,0.903109235086053)
--(axis cs:0.8668,0.902923749327595)
--(axis cs:0.864980952380952,0.904416312716655)
--(axis cs:0.863161904761905,0.906026889069597)
--(axis cs:0.86258617209185,0.906666666666667);

\path [draw=color6, semithick]
(axis cs:0.723010456004011,0.9072881060788)
--(axis cs:0.723095238095238,0.907139604628888)
--(axis cs:0.724914285714286,0.906945461927191)
--(axis cs:0.726733333333333,0.906855532756238)
--(axis cs:0.728552380952381,0.906748540598505)
--(axis cs:0.729700501253133,0.906666666666667);

\path [draw=color6, semithick]
(axis cs:0.856790704223594,0.92)
--(axis cs:0.855885714285714,0.915125303404613)
--(axis cs:0.854066666666667,0.914608033440145)
--(axis cs:0.852247619047619,0.915615997047465)
--(axis cs:0.850428571428571,0.916429421087727)
--(axis cs:0.848609523809524,0.917664137259567)
--(axis cs:0.846790476190476,0.919761818287392)
--(axis cs:0.846641791044776,0.92)
--(axis cs:0.846712451757613,0.920571906837738);

\path [draw=color6, semithick]
(axis cs:0.844332175172673,0.933333333333333)
--(axis cs:0.843152380952381,0.92484007159094)
--(axis cs:0.842074167433715,0.933333333333333);

\path [draw=color6, semithick]
(axis cs:0.831544386407885,0.946666666666667)
--(axis cs:0.830419047619048,0.943380391152105)
--(axis cs:0.828640083217753,0.946666666666667);

\path [draw=color6, semithick]
(axis cs:0.818519998105556,0.96)
--(axis cs:0.817685714285714,0.958532675634188)
--(axis cs:0.815866666666667,0.958444864540611)
--(axis cs:0.814047619047619,0.958354596767958)
--(axis cs:0.812228571428571,0.95827999655599)
--(axis cs:0.810409523809524,0.958217310562629)
--(axis cs:0.808590476190476,0.958163895664891)
--(axis cs:0.806771428571429,0.958117836728052)
--(axis cs:0.804952380952381,0.958503668390801)
--(axis cs:0.803133333333333,0.959194729420676)
--(axis cs:0.801314285714286,0.959882575306405)
--(axis cs:0.801046153846154,0.96)
--(axis cs:0.801314285714286,0.960272489980281)
--(axis cs:0.803133333333333,0.962000013230101)
--(axis cs:0.804952380952381,0.963540945502843)
--(axis cs:0.806771428571429,0.964370862723084)
--(axis cs:0.808590476190476,0.964100354193468)
--(axis cs:0.809890451379235,0.963804719384314);

\path [draw=color6, semithick]
(axis cs:0.834057142857143,0.810543263332461)
--(axis cs:0.83587619047619,0.80867473454039)
--(axis cs:0.837695238095238,0.807651535688506)
--(axis cs:0.839514285714286,0.806724549754565)
--(axis cs:0.841333333333333,0.806003045464645)
--(axis cs:0.843152380952381,0.805425517124465)
--(axis cs:0.844971428571428,0.804952778956752)
--(axis cs:0.846790476190476,0.804558682592232)
--(axis cs:0.848609523809524,0.804225111371382)
--(axis cs:0.850428571428572,0.804027249531268)
--(axis cs:0.852247619047619,0.804301029489821)
--(axis cs:0.854066666666667,0.805630993856067)
--(axis cs:0.855885714285714,0.807504077917314)
--(axis cs:0.857704761904762,0.810338334031432)
--(axis cs:0.858963001527141,0.813333333333333)
--(axis cs:0.857704761904762,0.815094954189349)
--(axis cs:0.855885714285714,0.816718688222136)
--(axis cs:0.854066666666667,0.818125356309351)
--(axis cs:0.852247619047619,0.819250215838303)
--(axis cs:0.850428571428571,0.819269913365296)
--(axis cs:0.848609523809524,0.819053657517921)
--(axis cs:0.846790476190476,0.818804775014423)
--(axis cs:0.844971428571429,0.818515279819415)
--(axis cs:0.843152380952381,0.818174348030297)
--(axis cs:0.841333333333333,0.817766934414333)
--(axis cs:0.839514285714286,0.817271492183904)
--(axis cs:0.837695238095238,0.816558645327926)
--(axis cs:0.83587619047619,0.815911209321012)
--(axis cs:0.834057142857143,0.814792582346504)
--(axis cs:0.832537323037323,0.813333333333333)
--(axis cs:0.834057142857143,0.810543263332461);

\path [draw=color6, semithick]
(axis cs:0.803133333333333,0.838725124593493)
--(axis cs:0.804952380952381,0.836674800160388)
--(axis cs:0.806771428571429,0.83521131693248)
--(axis cs:0.808590476190476,0.834114268696379)
--(axis cs:0.810409523809524,0.833625271835916)
--(axis cs:0.812228571428572,0.834623205061165)
--(axis cs:0.814047619047619,0.835970136437247)
--(axis cs:0.815866666666667,0.837887941100097)
--(axis cs:0.817252747252747,0.84)
--(axis cs:0.815866666666667,0.843799118881916)
--(axis cs:0.814047619047619,0.845122801858976)
--(axis cs:0.812228571428571,0.845667583798436)
--(axis cs:0.810409523809524,0.846274684793939)
--(axis cs:0.808590476190476,0.845601151881165)
--(axis cs:0.806771428571429,0.844366676754297)
--(axis cs:0.804952380952381,0.842875419028805)
--(axis cs:0.803133333333333,0.841037958760221)
--(axis cs:0.802263736263736,0.84)
--(axis cs:0.803133333333333,0.838725124593493);

\path [draw=color6, semithick]
(axis cs:0.737647619047619,0.932118780140668)
--(axis cs:0.736233590733591,0.933333333333333)
--(axis cs:0.737647619047619,0.93544970793183)
--(axis cs:0.739466666666667,0.937142272308584)
--(axis cs:0.741285714285714,0.938240745081493)
--(axis cs:0.743104761904762,0.938717552306492)
--(axis cs:0.744828854314003,0.933333333333333)
--(axis cs:0.743104761904762,0.928399725490937)
--(axis cs:0.741285714285714,0.92914614449917)
--(axis cs:0.739466666666667,0.93038485281039)
--(axis cs:0.737647619047619,0.932118780140668);

\path [draw=color6, semithick]
(axis cs:0.750380952380952,0.97316893378941)
--(axis cs:0.749458333333334,0.973333333333333)
--(axis cs:0.750380952380952,0.973685964262478)
--(axis cs:0.7522,0.974351749612592)
--(axis cs:0.752849124904079,0.973333333333333)
--(axis cs:0.7522,0.972821470245041)
--(axis cs:0.750380952380952,0.97316893378941);

\path [draw=color7, semithick]
(axis cs:0.876086672058204,0.771930152452956)
--(axis cs:0.877714285714286,0.772335918109136)
--(axis cs:0.879533333333333,0.77280207759117)
--(axis cs:0.881352380952381,0.770840750658125)
--(axis cs:0.883171428571429,0.769162195313729)
--(axis cs:0.884990476190476,0.767709371118999)
--(axis cs:0.886809523809524,0.766439612597011)
--(axis cs:0.888628571428572,0.765320369268961)
--(axis cs:0.890447619047619,0.764326375835103)
--(axis cs:0.892266666666667,0.763437722035988)
--(axis cs:0.894085714285714,0.76263850528026)
--(axis cs:0.894413766116313,0.762404568391819);

\path [draw=color7, semithick]
(axis cs:0.90241935483871,0.84)
--(axis cs:0.901361904761905,0.83870722170734)
--(axis cs:0.899542857142857,0.836878824284955)
--(axis cs:0.89772380952381,0.835420084383553)
--(axis cs:0.895904761904762,0.834229190281246)
--(axis cs:0.894085714285714,0.833238574594608)
--(axis cs:0.892266666666667,0.832401633440376)
--(axis cs:0.890447619047619,0.831685181475093)
--(axis cs:0.888628571428571,0.831674288411531)
--(axis cs:0.886809523809524,0.838602664626761)
--(axis cs:0.886662921348315,0.84)
--(axis cs:0.884990476190476,0.843253957100399)
--(axis cs:0.883171428571429,0.845281085739952)
--(axis cs:0.881352380952381,0.846570088601604)
--(axis cs:0.879533333333333,0.847462025440505)
--(axis cs:0.877714285714286,0.848115878734942)
--(axis cs:0.875895238095238,0.848615750819307)
--(axis cs:0.87407619047619,0.84926428419881)
--(axis cs:0.872257142857143,0.849529038718788)
--(axis cs:0.870438095238095,0.849286328460877)
--(axis cs:0.868619047619048,0.848955653540114)
--(axis cs:0.8668,0.848478609115916)
--(axis cs:0.864980952380952,0.847730390239715)
--(axis cs:0.863161904761905,0.84638795971765)
--(axis cs:0.861342857142857,0.843277263249413)
--(axis cs:0.860528205128205,0.84)
--(axis cs:0.861342857142857,0.839285627099916)
--(axis cs:0.863161904761905,0.837768529122402)
--(axis cs:0.864980952380952,0.836350601628359)
--(axis cs:0.8668,0.835022428433963)
--(axis cs:0.868619047619048,0.833775748865782)
--(axis cs:0.870438095238095,0.832603285788105)
--(axis cs:0.872257142857143,0.831370970132562)
--(axis cs:0.87407619047619,0.830957589315744)
--(axis cs:0.875895238095238,0.830860329689918)
--(axis cs:0.877714285714286,0.830719933416563)
--(axis cs:0.879533333333333,0.830499524983379)
--(axis cs:0.881352380952381,0.830103448447775)
--(axis cs:0.883171428571429,0.829182549451096)
--(axis cs:0.884602545968883,0.826666666666667)
--(axis cs:0.883171428571429,0.825468121315502)
--(axis cs:0.881352380952381,0.822773033301704)
--(axis cs:0.879533333333333,0.816004323723956)
--(axis cs:0.879183858829635,0.813333333333333)
--(axis cs:0.879533333333334,0.81103725773521)
--(axis cs:0.881352380952381,0.803808416541285)
--(axis cs:0.883171428571429,0.800349981902244)
--(axis cs:0.883962264150943,0.8)
--(axis cs:0.884990476190476,0.799593158637558)
--(axis cs:0.886809523809524,0.798387154235692)
--(axis cs:0.888628571428571,0.795349611840868)
--(axis cs:0.889951698731068,0.786666666666667)
--(axis cs:0.888628571428572,0.784254218821891)
--(axis cs:0.886809523809524,0.781423010900406)
--(axis cs:0.884990476190476,0.779034120745927)
--(axis cs:0.883171428571429,0.776991404110641)
--(axis cs:0.881352380952381,0.775226707861311)
--(axis cs:0.879533333333333,0.77383383026215)
--(axis cs:0.877714285714286,0.774734209437508)
--(axis cs:0.875895238095238,0.776398958134907)
--(axis cs:0.87407619047619,0.781451985526448)
--(axis cs:0.873464285714286,0.786666666666667)
--(axis cs:0.872257142857143,0.789406524219888)
--(axis cs:0.870438095238095,0.79143445903882)
--(axis cs:0.868619047619048,0.792512441323147)
--(axis cs:0.8668,0.793238886609219)
--(axis cs:0.864980952380952,0.794196731402542)
--(axis cs:0.863161904761905,0.794181607408644)
--(axis cs:0.861342857142857,0.793406773503208)
--(axis cs:0.85952380952381,0.79225845906242)
--(axis cs:0.857704761904762,0.790380884747756)
--(axis cs:0.855885714285714,0.786756128242847)
--(axis cs:0.85585531300248,0.786666666666667)
--(axis cs:0.855885714285714,0.786601465094017)
--(axis cs:0.857704761904762,0.783698877822196)
--(axis cs:0.85952380952381,0.78196395999148)
--(axis cs:0.861342857142857,0.780810099341504)
--(axis cs:0.863161904761905,0.779429892530338)
--(axis cs:0.864980952380952,0.778130745688973)
--(axis cs:0.8668,0.777245922987666)
--(axis cs:0.868619047619048,0.775157014124623)
--(axis cs:0.869317281225302,0.773333333333333);

\path [draw=color7, semithick]
(axis cs:0.896049166458572,0.865608203968582)
--(axis cs:0.895904761904762,0.863099933722199)
--(axis cs:0.895781400966184,0.866666666666667);

\path [draw=color7, semithick]
(axis cs:0.893464238375563,0.87122198747406)
--(axis cs:0.892266666666667,0.87357629931474)
--(axis cs:0.890447619047619,0.872106919481204)
--(axis cs:0.888628571428571,0.869874854617353)
--(axis cs:0.886809523809524,0.866677982083923)
--(axis cs:0.886804232804233,0.866666666666667)
--(axis cs:0.886809523809524,0.866650824298233)
--(axis cs:0.888628571428571,0.862708736888927)
--(axis cs:0.890447619047619,0.860469239552923)
--(axis cs:0.892266666666667,0.857927721978004)
--(axis cs:0.894085714285714,0.857441089241283)
--(axis cs:0.895342485342485,0.853333333333333)
--(axis cs:0.895904761904762,0.848907651487001)
--(axis cs:0.89772380952381,0.843401921157708)
--(axis cs:0.899542857142857,0.843120486099318)
--(axis cs:0.901178215338478,0.841346414621981);

\path [draw=color7, semithick]
(axis cs:0.869836760977496,0.89774101901312)
--(axis cs:0.868619047619048,0.899066957921288)
--(axis cs:0.8668,0.899626277568585)
--(axis cs:0.864980952380952,0.900927860319255)
--(axis cs:0.863161904761905,0.901901586587873)
--(axis cs:0.861342857142857,0.903310238619761)
--(axis cs:0.85952380952381,0.905808142941891)
--(axis cs:0.859120058177972,0.906666666666667)
--(axis cs:0.858774408244077,0.912159660340097);

\path [draw=color7, semithick]
(axis cs:0.722632145477422,0.910061062818199)
--(axis cs:0.723095238095238,0.90924992541649)
--(axis cs:0.724914285714286,0.908662292981161)
--(axis cs:0.726733333333333,0.908731590880539)
--(axis cs:0.728552380952381,0.908850346838243)
--(axis cs:0.730371428571429,0.90900159236882)
--(axis cs:0.732190476190476,0.909200773189052)
--(axis cs:0.734009523809524,0.909474969321293)
--(axis cs:0.735828571428571,0.910244223159958)
--(axis cs:0.737647619047619,0.912144063429315)
--(axis cs:0.739466666666667,0.914111136516151)
--(axis cs:0.741285714285714,0.914914467813894)
--(axis cs:0.743104761904762,0.915590976191259)
--(axis cs:0.74492380952381,0.916168496988638)
--(axis cs:0.746742857142857,0.916667275064997)
--(axis cs:0.748561904761905,0.917102387000662)
--(axis cs:0.750380952380952,0.917416476441055)
--(axis cs:0.7522,0.917140599581687)
--(axis cs:0.754019047619048,0.916725328749847)
--(axis cs:0.755838095238095,0.916618289109986)
--(axis cs:0.757657142857143,0.916341595477737)
--(axis cs:0.75947619047619,0.913951592863177)
--(axis cs:0.759813063063063,0.906666666666667)
--(axis cs:0.761295238095238,0.903498070613483)
--(axis cs:0.763114285714286,0.901208416677306)
--(axis cs:0.764933333333333,0.89978341307815)
--(axis cs:0.766752380952381,0.899670012974484)
--(axis cs:0.768571428571429,0.899535058653544)
--(axis cs:0.770390476190476,0.899406165536624)
--(axis cs:0.772209523809524,0.899282934251895)
--(axis cs:0.774028571428571,0.899164999759549)
--(axis cs:0.775847619047619,0.89904236964237)
--(axis cs:0.777666666666667,0.898631604780493)
--(axis cs:0.779485714285714,0.898242075159461)
--(axis cs:0.781304761904762,0.898542729857942)
--(axis cs:0.78312380952381,0.898992422239845)
--(axis cs:0.784942857142857,0.899738490047605)
--(axis cs:0.786761904761905,0.901217933444524)
--(axis cs:0.788580952380952,0.905557273607597)
--(axis cs:0.788791038154392,0.906666666666667)
--(axis cs:0.788580952380952,0.907178740505982)
--(axis cs:0.786761904761905,0.911153214194376)
--(axis cs:0.784942857142857,0.914452148724883)
--(axis cs:0.78312380952381,0.917234285079475)
--(axis cs:0.781304761904762,0.917667821716014)
--(axis cs:0.779485714285714,0.917848523378836)
--(axis cs:0.777666666666667,0.917617670947331)
--(axis cs:0.775847619047619,0.91734820069097)
--(axis cs:0.774028571428571,0.917073241973566)
--(axis cs:0.772209523809524,0.916792625389803)
--(axis cs:0.770390476190476,0.916506174490133)
--(axis cs:0.768571428571428,0.916213705410786)
--(axis cs:0.766752380952381,0.916521854827634)
--(axis cs:0.764933333333333,0.917243582674139)
--(axis cs:0.763114285714286,0.917421786555015)
--(axis cs:0.761295238095238,0.91803731776164)
--(axis cs:0.760426229508197,0.92)
--(axis cs:0.761295238095238,0.920303874039133)
--(axis cs:0.763114285714286,0.921385203019496)
--(axis cs:0.764933333333333,0.924412953918354)
--(axis cs:0.766110774818402,0.933333333333333)
--(axis cs:0.766752380952381,0.945353784506629)
--(axis cs:0.767021293070074,0.946666666666667)
--(axis cs:0.768571428571429,0.948260583985191)
--(axis cs:0.770390476190476,0.94969270542664)
--(axis cs:0.772209523809524,0.950803145912043)
--(axis cs:0.774028571428571,0.951689345282446)
--(axis cs:0.775847619047619,0.951627950960105)
--(axis cs:0.777666666666667,0.95030273891373)
--(axis cs:0.779485714285714,0.94860912193012)
--(axis cs:0.780844257703081,0.946666666666667)
--(axis cs:0.781304761904762,0.946061148272572)
--(axis cs:0.78312380952381,0.94398642290874)
--(axis cs:0.784942857142857,0.942308730991489)
--(axis cs:0.786761904761905,0.940673793947131)
--(axis cs:0.788580952380952,0.938987645310952)
--(axis cs:0.7904,0.937399771377069)
--(axis cs:0.792219047619048,0.935846074105432)
--(axis cs:0.794038095238095,0.934330556493677)
--(axis cs:0.795259934318555,0.933333333333333)
--(axis cs:0.795857142857143,0.93262660856639)
--(axis cs:0.797676190476191,0.930842727478861)
--(axis cs:0.799495238095238,0.928682968874789)
--(axis cs:0.801314285714286,0.926011685221722)
--(axis cs:0.803133333333333,0.923118662845506)
--(axis cs:0.804952380952381,0.92008889348623)
--(axis cs:0.805004484304933,0.92)
--(axis cs:0.806771428571429,0.91474643581612)
--(axis cs:0.808590476190476,0.912213257660064)
--(axis cs:0.810409523809524,0.911352668021239)
--(axis cs:0.812228571428572,0.911489383557247)
--(axis cs:0.814047619047619,0.912907563274918)
--(axis cs:0.815866666666667,0.914448338342357)
--(axis cs:0.817685714285714,0.916128323637619)
--(axis cs:0.819504761904762,0.917967278421845)
--(axis cs:0.82132380952381,0.919988887127768)
--(axis cs:0.821333333333333,0.92)
--(axis cs:0.823142857142857,0.921942024285132)
--(axis cs:0.824961904761905,0.923952638300943)
--(axis cs:0.826780952380952,0.92529848943383)
--(axis cs:0.8286,0.92588526713997)
--(axis cs:0.830419047619048,0.925980409614872)
--(axis cs:0.832238095238095,0.925648730710239)
--(axis cs:0.834057142857143,0.925093035452396)
--(axis cs:0.83587619047619,0.923970651923083)
--(axis cs:0.837695238095238,0.920512894934582)
--(axis cs:0.837818181818182,0.92)
--(axis cs:0.839514285714286,0.910901596516691)
--(axis cs:0.84012015503876,0.906666666666667)
--(axis cs:0.839514285714286,0.906465917941069)
--(axis cs:0.837695238095238,0.906290682374271)
--(axis cs:0.83587619047619,0.905551823730832)
--(axis cs:0.834057142857143,0.90466699353421)
--(axis cs:0.832238095238095,0.903674763541674)
--(axis cs:0.830419047619048,0.902561538876863)
--(axis cs:0.8286,0.901303751012981)
--(axis cs:0.826780952380952,0.899871285163894)
--(axis cs:0.824961904761905,0.898225037872035)
--(axis cs:0.823142857142857,0.896486203403218)
--(axis cs:0.82132380952381,0.894294614424002)
--(axis cs:0.819650455537923,0.893333333333333)
--(axis cs:0.82132380952381,0.892181573206605)
--(axis cs:0.823142857142857,0.888809726174199)
--(axis cs:0.824961904761905,0.88611703993519)
--(axis cs:0.826780952380952,0.88391709320339)
--(axis cs:0.8286,0.882085972608701)
--(axis cs:0.830419047619048,0.880538100010152)
--(axis cs:0.831125,0.88)
--(axis cs:0.832238095238095,0.879502353508641)
--(axis cs:0.834057142857143,0.87920206902221)
--(axis cs:0.835876190476191,0.879290062054874)
--(axis cs:0.837695238095238,0.879396788793416)
--(axis cs:0.839514285714286,0.879528944560002)
--(axis cs:0.841333333333333,0.87969684666396)
--(axis cs:0.843152380952381,0.879917266695964)
--(axis cs:0.843714285714286,0.88)
--(axis cs:0.844971428571429,0.880215514602339)
--(axis cs:0.846790476190476,0.880635677058623)
--(axis cs:0.848609523809524,0.881840917424233)
--(axis cs:0.850428571428571,0.884658150437668)
--(axis cs:0.852247619047619,0.88603766815616)
--(axis cs:0.854066666666667,0.886837691719648)
--(axis cs:0.855885714285714,0.887409743819431)
--(axis cs:0.857704761904762,0.887839115144337)
--(axis cs:0.85952380952381,0.888173267711542)
--(axis cs:0.861342857142857,0.888440714032392)
--(axis cs:0.863161904761905,0.888659615961596)
--(axis cs:0.864980952380952,0.888599763587261)
--(axis cs:0.8668,0.888859588900418)
--(axis cs:0.868619047619048,0.889567394401696)
--(axis cs:0.870438095238095,0.890491581613419)
--(axis cs:0.872257142857143,0.891749278373247)
--(axis cs:0.873884683320717,0.893333333333333);

\path [draw=color7, semithick]
(axis cs:0.857562472292446,0.92)
--(axis cs:0.855885714285714,0.910968201739511)
--(axis cs:0.854066666666667,0.911573155451483)
--(axis cs:0.852247619047619,0.912347754361548)
--(axis cs:0.850428571428571,0.91248891733319)
--(axis cs:0.848609523809524,0.912703192047639)
--(axis cs:0.846790476190476,0.913067227129945)
--(axis cs:0.844971428571429,0.913822368144715)
--(axis cs:0.843152380952381,0.916330455630051)
--(axis cs:0.842462686567164,0.92)
--(axis cs:0.841338276816223,0.933333333333333);

\path [draw=color7, semithick]
(axis cs:0.833095334474243,0.94038323771061)
--(axis cs:0.832238095238095,0.941110334427672)
--(axis cs:0.830419047619048,0.93835861303271)
--(axis cs:0.8286,0.940875775677318)
--(axis cs:0.826780952380952,0.94471287360454)
--(axis cs:0.825921636615811,0.946666666666667);

\path [draw=color7, semithick]
(axis cs:0.819873305739637,0.96)
--(axis cs:0.819504761904762,0.958019345502828)
--(axis cs:0.817685714285714,0.95558799557489)
--(axis cs:0.815866666666667,0.955851863988403)
--(axis cs:0.814047619047619,0.956008011513433)
--(axis cs:0.812228571428571,0.956137056887248)
--(axis cs:0.810409523809524,0.956245492737934)
--(axis cs:0.808590476190476,0.956337891207913)
--(axis cs:0.806771428571428,0.956417565146701)
--(axis cs:0.804952380952381,0.956853550262128)
--(axis cs:0.803133333333333,0.957532745915439)
--(axis cs:0.801314285714286,0.957996080228978)
--(axis cs:0.799495238095238,0.958606313717375)
--(axis cs:0.79767619047619,0.959439377490021)
--(axis cs:0.796738461538462,0.96)
--(axis cs:0.79767619047619,0.961084263534031)
--(axis cs:0.799495238095238,0.962982137139354)
--(axis cs:0.801314285714286,0.964650197860198)
--(axis cs:0.803133333333333,0.966127804663233)
--(axis cs:0.804952380952381,0.967445814136886)
--(axis cs:0.806771428571429,0.968319326591657)
--(axis cs:0.808590476190476,0.968178153526157)
--(axis cs:0.809316309720629,0.968013087562576);

\path [draw=color7, semithick]
(axis cs:0.839514285714286,0.811727340669468)
--(axis cs:0.841333333333333,0.810451361028712)
--(axis cs:0.843152380952381,0.80943000271619)
--(axis cs:0.844971428571429,0.808593965722596)
--(axis cs:0.846790476190476,0.807897006682091)
--(axis cs:0.848609523809524,0.807307086299783)
--(axis cs:0.850428571428571,0.806862585689948)
--(axis cs:0.852247619047619,0.806967535568586)
--(axis cs:0.854066666666667,0.808749641699467)
--(axis cs:0.855885714285714,0.811259509387593)
--(axis cs:0.856980494238512,0.813333333333333)
--(axis cs:0.855885714285714,0.814537711857207)
--(axis cs:0.854066666666667,0.816185084504429)
--(axis cs:0.852247619047619,0.817503440769595)
--(axis cs:0.850428571428571,0.81746118260577)
--(axis cs:0.848609523809524,0.817118055180509)
--(axis cs:0.846790476190476,0.816723159904128)
--(axis cs:0.844971428571429,0.816263825545798)
--(axis cs:0.843152380952381,0.815722878105948)
--(axis cs:0.841333333333333,0.815076445712284)
--(axis cs:0.839514285714286,0.81429034064758)
--(axis cs:0.837727743271222,0.813333333333333)
--(axis cs:0.839514285714286,0.811727340669468);

\path [draw=color7, semithick]
(axis cs:0.806771428571429,0.838947003382032)
--(axis cs:0.808590476190476,0.83738563394156)
--(axis cs:0.810409523809524,0.836696278873532)
--(axis cs:0.812228571428571,0.838151285729692)
--(axis cs:0.813956043956044,0.84)
--(axis cs:0.812228571428571,0.841948696791588)
--(axis cs:0.810409523809524,0.843251873363393)
--(axis cs:0.808590476190476,0.842487959543324)
--(axis cs:0.806771428571429,0.84096020049546)
--(axis cs:0.80578021978022,0.84)
--(axis cs:0.806771428571429,0.838947003382032);

\path [draw=color7, semithick]
(axis cs:0.779485714285714,0.852683128124026)
--(axis cs:0.781304761904762,0.85042395864804)
--(axis cs:0.78312380952381,0.852678482070261)
--(axis cs:0.78348158131177,0.853333333333333)
--(axis cs:0.78312380952381,0.853709584264925)
--(axis cs:0.781304761904762,0.855578522065689)
--(axis cs:0.779485714285714,0.853949189961213)
--(axis cs:0.77924517252295,0.853333333333333)
--(axis cs:0.779485714285714,0.852683128124026);

\path [draw=color7, semithick]
(axis cs:0.824961904761905,0.851717833898676)
--(axis cs:0.826780952380952,0.850231394217091)
--(axis cs:0.8286,0.849640133285296)
--(axis cs:0.830419047619048,0.848710301449465)
--(axis cs:0.832238095238095,0.847852154517608)
--(axis cs:0.834057142857143,0.847057710411002)
--(axis cs:0.83587619047619,0.846320129706905)
--(axis cs:0.837695238095238,0.845633518235418)
--(axis cs:0.839514285714286,0.844992769233195)
--(axis cs:0.841333333333333,0.844421986428415)
--(axis cs:0.843152380952381,0.844018300925627)
--(axis cs:0.844971428571429,0.843945167652502)
--(axis cs:0.846790476190476,0.844283274469814)
--(axis cs:0.848609523809524,0.844735046066576)
--(axis cs:0.850428571428571,0.845369381429798)
--(axis cs:0.852247619047619,0.846324964941746)
--(axis cs:0.854066666666667,0.847928579103136)
--(axis cs:0.855885714285714,0.851177607247496)
--(axis cs:0.856536904761905,0.853333333333333)
--(axis cs:0.855885714285714,0.855611997091788)
--(axis cs:0.854066666666667,0.858048537487826)
--(axis cs:0.852247619047619,0.858962329577203)
--(axis cs:0.850428571428572,0.859441002048698)
--(axis cs:0.848609523809524,0.859735576377788)
--(axis cs:0.846790476190476,0.859935129610373)
--(axis cs:0.844971428571429,0.860206294967846)
--(axis cs:0.843152380952381,0.859792809307171)
--(axis cs:0.841333333333333,0.859061397363571)
--(axis cs:0.839514285714286,0.858368504334281)
--(axis cs:0.837695238095238,0.857711165459838)
--(axis cs:0.83587619047619,0.857086712629015)
--(axis cs:0.834057142857143,0.856492738181697)
--(axis cs:0.832238095238095,0.855927063885638)
--(axis cs:0.830419047619048,0.855483077428562)
--(axis cs:0.8286,0.855213411768785)
--(axis cs:0.826780952380952,0.85512426951395)
--(axis cs:0.824961904761905,0.854378241372423)
--(axis cs:0.823297686306161,0.853333333333333)
--(axis cs:0.824961904761905,0.851717833898676);

\path [draw=color7, semithick]
(axis cs:0.861342857142857,0.862874599779092)
--(axis cs:0.863161904761905,0.863922405262283)
--(axis cs:0.864130952380952,0.866666666666667)
--(axis cs:0.863161904761905,0.867406599400055)
--(axis cs:0.861342857142857,0.867753566125862)
--(axis cs:0.860124438454627,0.866666666666667)
--(axis cs:0.861342857142857,0.862874599779092);

\path [draw=color7, semithick]
(axis cs:0.732190476190476,0.932687509721574)
--(axis cs:0.731188545688546,0.933333333333333)
--(axis cs:0.732190476190476,0.940855072463768)
--(axis cs:0.734009523809524,0.942528605438966)
--(axis cs:0.735828571428571,0.942852088737517)
--(axis cs:0.737647619047619,0.943000621216718)
--(axis cs:0.739466666666667,0.943085921360368)
--(axis cs:0.741285714285714,0.943141281077618)
--(axis cs:0.743104761904762,0.943046365416611)
--(axis cs:0.74492380952381,0.939923001034674)
--(axis cs:0.746214992927864,0.933333333333333)
--(axis cs:0.74492380952381,0.927058782198812)
--(axis cs:0.743104761904762,0.924433195449194)
--(axis cs:0.741285714285714,0.924964822316029)
--(axis cs:0.739466666666667,0.925783903942934)
--(axis cs:0.737647619047619,0.927785432989263)
--(axis cs:0.735828571428571,0.929745568533791)
--(axis cs:0.734009523809524,0.931350005089749)
--(axis cs:0.732190476190476,0.932687509721574);

\path [draw=color7, semithick]
(axis cs:0.739466666666667,0.97310103294217)
--(axis cs:0.739257373824151,0.973333333333333)
--(axis cs:0.739466666666667,0.973573591874423)
--(axis cs:0.741285714285714,0.97414990082406)
--(axis cs:0.743104761904762,0.974909429651376)
--(axis cs:0.74492380952381,0.975620829190057)
--(axis cs:0.746742857142857,0.976288533681532)
--(axis cs:0.748561904761905,0.976916448884001)
--(axis cs:0.750380952380952,0.97750802852676)
--(axis cs:0.7522,0.978066337865206)
--(axis cs:0.754019047619048,0.975794811337297)
--(axis cs:0.754563827838828,0.973333333333333)
--(axis cs:0.754019047619048,0.972180436410923)
--(axis cs:0.7522,0.970954492415403)
--(axis cs:0.750380952380952,0.971387054861719)
--(axis cs:0.748561904761905,0.971581838825466)
--(axis cs:0.746742857142857,0.971751666532809)
--(axis cs:0.74492380952381,0.971971593160155)
--(axis cs:0.743104761904762,0.972267622977811)
--(axis cs:0.741285714285714,0.972687522538767)
--(axis cs:0.739466666666667,0.97310103294217);

\path [draw=color8, semithick]
(axis cs:0.900680007402421,0.808335132792612)
--(axis cs:0.899542857142857,0.807850355541252)
--(axis cs:0.89772380952381,0.803975020190569)
--(axis cs:0.896792452830189,0.8)
--(axis cs:0.895904761904762,0.799565781088624)
--(axis cs:0.894085714285714,0.797889316266263)
--(axis cs:0.892266666666667,0.791304227734909)
--(axis cs:0.891900122799836,0.786666666666667)
--(axis cs:0.890447619047619,0.783748135719612)
--(axis cs:0.888628571428571,0.78070167218746)
--(axis cs:0.886809523809524,0.778171484375494)
--(axis cs:0.884990476190476,0.776036586155155)
--(axis cs:0.883171428571429,0.774211055541638)
--(axis cs:0.88219170771757,0.773333333333333)
--(axis cs:0.883171428571429,0.772332505110866)
--(axis cs:0.884990476190476,0.770666510204281)
--(axis cs:0.886809523809524,0.769210441921621)
--(axis cs:0.888628571428571,0.767926973701223)
--(axis cs:0.890447619047619,0.766787133103858)
--(axis cs:0.892266666666667,0.765768088467615)
--(axis cs:0.894085714285714,0.764851603837794)
--(axis cs:0.894688926086059,0.764421447751219);

\path [draw=color8, semithick]
(axis cs:0.722253834950832,0.912834019557598)
--(axis cs:0.723095238095238,0.911360246204092)
--(axis cs:0.724914285714286,0.910379124035131)
--(axis cs:0.726733333333333,0.91060764900484)
--(axis cs:0.728552380952381,0.91095215307798)
--(axis cs:0.730371428571429,0.911390907497848)
--(axis cs:0.732190476190476,0.911968719383567)
--(axis cs:0.734009523809524,0.912764146292858)
--(axis cs:0.735828571428571,0.914149243501927)
--(axis cs:0.737647619047619,0.916516652649097)
--(axis cs:0.739466666666667,0.918795578035918)
--(axis cs:0.741285714285714,0.919197450605481)
--(axis cs:0.743104761904762,0.919535879048026)
--(axis cs:0.74492380952381,0.919824788203528)
--(axis cs:0.746173913043477,0.92)
--(axis cs:0.74492380952381,0.920322792884748)
--(axis cs:0.743104761904762,0.92046666540745)
--(axis cs:0.741285714285714,0.920783500132888)
--(axis cs:0.739466666666667,0.921182955075477)
--(axis cs:0.737647619047619,0.923452085837859)
--(axis cs:0.735828571428571,0.925844634349616)
--(axis cs:0.734009523809524,0.927803015393664)
--(axis cs:0.732190476190476,0.929435578368849)
--(axis cs:0.730371428571429,0.930817388973453)
--(axis cs:0.728552380952381,0.932076589745333)
--(axis cs:0.726733333333333,0.932733700218769)
--(axis cs:0.724914285714286,0.93327757805856)
--(axis cs:0.724712585034013,0.933333333333333)
--(axis cs:0.724914285714286,0.933534635663877)
--(axis cs:0.726733333333333,0.936027651307169)
--(axis cs:0.728552380952381,0.941043326820773)
--(axis cs:0.729536098310292,0.946666666666667)
--(axis cs:0.730371428571429,0.950637676397028)
--(axis cs:0.732190476190476,0.953921209637018)
--(axis cs:0.734009523809524,0.953261916270426)
--(axis cs:0.735828571428571,0.952468007312614)
--(axis cs:0.737647619047619,0.950296844953636)
--(axis cs:0.739466666666667,0.948893684115257)
--(axis cs:0.741285714285714,0.947970022808732)
--(axis cs:0.743104761904762,0.947315941090355)
--(axis cs:0.74492380952381,0.94682844909932)
--(axis cs:0.745193959270731,0.946666666666667)
--(axis cs:0.746742857142857,0.942639439506987)
--(axis cs:0.747601131541726,0.933333333333333)
--(axis cs:0.748561904761905,0.921555470144503)
--(axis cs:0.750380952380952,0.920992409019871)
--(axis cs:0.7522,0.920867909988556)
--(axis cs:0.754019047619048,0.920816615519005)
--(axis cs:0.755838095238095,0.921035236146857)
--(axis cs:0.757657142857143,0.921364617447523)
--(axis cs:0.75947619047619,0.922177912051024)
--(axis cs:0.761295238095238,0.923514041754018)
--(axis cs:0.763114285714286,0.926115988728179)
--(axis cs:0.764924334140436,0.933333333333333)
--(axis cs:0.763114285714286,0.94553238072897)
--(axis cs:0.762468447541618,0.946666666666667)
--(axis cs:0.763114285714286,0.947677292719276)
--(axis cs:0.764933333333333,0.950234820718025)
--(axis cs:0.766752380952381,0.951817688803856)
--(axis cs:0.768571428571429,0.952942019466173)
--(axis cs:0.770390476190476,0.953781853016702)
--(axis cs:0.772209523809524,0.954433044423044)
--(axis cs:0.774028571428571,0.954952734961976)
--(axis cs:0.775847619047619,0.954898760652382)
--(axis cs:0.777666666666667,0.954072150904691)
--(axis cs:0.779485714285714,0.953319075311193)
--(axis cs:0.781304761904762,0.952162237777434)
--(axis cs:0.78312380952381,0.949724058176538)
--(axis cs:0.78413837535014,0.946666666666667)
--(axis cs:0.784942857142857,0.945811281807515)
--(axis cs:0.786761904761905,0.944009786713473)
--(axis cs:0.788580952380952,0.942257206901944)
--(axis cs:0.7904,0.940631268582483)
--(axis cs:0.792219047619048,0.93903737293149)
--(axis cs:0.794038095238095,0.937482644752148)
--(axis cs:0.795857142857143,0.935965657849445)
--(axis cs:0.79767619047619,0.934485054440241)
--(axis cs:0.799122003284072,0.933333333333333)
--(axis cs:0.799495238095238,0.932923521430326)
--(axis cs:0.801314285714286,0.930394901305889)
--(axis cs:0.803133333333333,0.927603079782646)
--(axis cs:0.804952380952381,0.924679294824316)
--(axis cs:0.806771428571429,0.921613963504477)
--(axis cs:0.807695067264574,0.92)
--(axis cs:0.808590476190476,0.918055679204689)
--(axis cs:0.810409523809524,0.915657236757259)
--(axis cs:0.812228571428571,0.914844872820965)
--(axis cs:0.814047619047619,0.916402077096225)
--(axis cs:0.815866666666667,0.918093894777957)
--(axis cs:0.817685714285714,0.919938569505397)
--(axis cs:0.81774358974359,0.92)
--(axis cs:0.819504761904762,0.921835910415362)
--(axis cs:0.82132380952381,0.923786462962311)
--(axis cs:0.823142857142857,0.925794623069401)
--(axis cs:0.824961904761905,0.927862981057781)
--(axis cs:0.826780952380952,0.929662635892507)
--(axis cs:0.8286,0.931689278126134)
--(axis cs:0.830419047619048,0.933328209867171)
--(axis cs:0.830426704014939,0.933333333333333)
--(axis cs:0.830419047619048,0.933336834913315)
--(axis cs:0.8286,0.934998220740172)
--(axis cs:0.826780952380952,0.938532046572041)
--(axis cs:0.824961904761905,0.942450392097316)
--(axis cs:0.82320319001387,0.946666666666667);

\path [draw=color8, semithick]
(axis cs:0.717100417015933,0.923941096916371)
--(axis cs:0.717638095238095,0.924604508570817)
--(axis cs:0.71816265060241,0.92);

\path [draw=color8, semithick]
(axis cs:0.82076820886537,0.96)
--(axis cs:0.819504761904762,0.953209893457277)
--(axis cs:0.817685714285714,0.952643315515592)
--(axis cs:0.815866666666667,0.953258863436195)
--(axis cs:0.814047619047619,0.953661426258908)
--(axis cs:0.812228571428571,0.953994117218506)
--(axis cs:0.810409523809524,0.954273674913239)
--(axis cs:0.808590476190476,0.954511886750936)
--(axis cs:0.806771428571429,0.954717293565351)
--(axis cs:0.804952380952381,0.955203432133455)
--(axis cs:0.803133333333333,0.955870762410201)
--(axis cs:0.801314285714286,0.956109585151551)
--(axis cs:0.799495238095238,0.956428563161479)
--(axis cs:0.79767619047619,0.956864017834804)
--(axis cs:0.795857142857143,0.957493997207069)
--(axis cs:0.794038095238095,0.958486334146567)
--(axis cs:0.792430769230769,0.96)
--(axis cs:0.794038095238095,0.962252630336072)
--(axis cs:0.795857142857143,0.964254901497676)
--(axis cs:0.79767619047619,0.966065099143487)
--(axis cs:0.799495238095238,0.967641974072494)
--(axis cs:0.801314285714286,0.969027905740115)
--(axis cs:0.803133333333333,0.970255596096364)
--(axis cs:0.804952380952381,0.971350682770929)
--(axis cs:0.806771428571428,0.972267790460229)
--(axis cs:0.808590476190476,0.972255952858847)
--(axis cs:0.808742168062024,0.972221455740839);

\path [draw=color8, semithick]
(axis cs:0.857704761904762,0.786107681312974)
--(axis cs:0.859523809523809,0.783888249846249)
--(axis cs:0.861342857142857,0.782412148448573)
--(axis cs:0.863161904761905,0.780916652591881)
--(axis cs:0.864980952380952,0.779791462380229)
--(axis cs:0.8668,0.779579076293738)
--(axis cs:0.868619047619048,0.77907767055697)
--(axis cs:0.870438095238095,0.776441260507945)
--(axis cs:0.871813800277393,0.786666666666667)
--(axis cs:0.870438095238095,0.788834103265354)
--(axis cs:0.868619047619048,0.790521132382651)
--(axis cs:0.8668,0.791611202297907)
--(axis cs:0.864980952380952,0.792731710319781)
--(axis cs:0.863161904761905,0.7926376993704)
--(axis cs:0.861342857142857,0.791563034408358)
--(axis cs:0.85952380952381,0.789970366242619)
--(axis cs:0.857704761904762,0.787366242551797)
--(axis cs:0.857356416755239,0.786666666666667)
--(axis cs:0.857704761904762,0.786107681312974);

\path [draw=color8, semithick]
(axis cs:0.844971428571429,0.812235152488441)
--(axis cs:0.846790476190476,0.81123533077195)
--(axis cs:0.848609523809524,0.810389061228184)
--(axis cs:0.850428571428571,0.809697921848627)
--(axis cs:0.852247619047619,0.809634041647352)
--(axis cs:0.854066666666667,0.811868289542866)
--(axis cs:0.854997986949882,0.813333333333333)
--(axis cs:0.854066666666667,0.814244812699507)
--(axis cs:0.852247619047619,0.815756665700887)
--(axis cs:0.850428571428571,0.815652451846244)
--(axis cs:0.848609523809524,0.815182452843096)
--(axis cs:0.846790476190476,0.814641544793833)
--(axis cs:0.844971428571429,0.814012371272181)
--(axis cs:0.843292960662526,0.813333333333333)
--(axis cs:0.844971428571429,0.812235152488441);

\path [draw=color8, semithick]
(axis cs:0.881352380952381,0.811468107418046)
--(axis cs:0.883171428571429,0.806027943233806)
--(axis cs:0.884990476190476,0.803937324169394)
--(axis cs:0.886809523809524,0.804180098233734)
--(axis cs:0.888628571428571,0.804652702638051)
--(axis cs:0.890447619047619,0.805659457719779)
--(axis cs:0.892266666666667,0.809282674406529)
--(axis cs:0.89302923865029,0.813333333333333)
--(axis cs:0.892266666666667,0.815955291983119)
--(axis cs:0.890447619047619,0.820103685810717)
--(axis cs:0.888628571428571,0.821851038957537)
--(axis cs:0.886809523809524,0.822977631367376)
--(axis cs:0.884990476190476,0.822672617917062)
--(axis cs:0.883171428571429,0.820161259116234)
--(axis cs:0.881352380952381,0.815181871582848)
--(axis cs:0.880927728039445,0.813333333333333)
--(axis cs:0.881352380952381,0.811468107418046);

\path [draw=color8, semithick]
(axis cs:0.810409523809524,0.839767285911149)
--(axis cs:0.810659340659341,0.84)
--(axis cs:0.810409523809524,0.840229061932848)
--(axis cs:0.809911194636521,0.84)
--(axis cs:0.810409523809524,0.839767285911149);

\path [draw=color8, semithick]
(axis cs:0.864980952380952,0.839040516847996)
--(axis cs:0.8668,0.837627208321341)
--(axis cs:0.868619047619048,0.836300617127399)
--(axis cs:0.870438095238095,0.835052999669179)
--(axis cs:0.872257142857143,0.833785589358428)
--(axis cs:0.87407619047619,0.833540630038995)
--(axis cs:0.875895238095238,0.833912215148842)
--(axis cs:0.877714285714286,0.83444860590928)
--(axis cs:0.879533333333333,0.835290687000586)
--(axis cs:0.881352380952381,0.83680391658316)
--(axis cs:0.883067415730337,0.84)
--(axis cs:0.881352380952381,0.842121804864648)
--(axis cs:0.879533333333333,0.843698869093118)
--(axis cs:0.877714285714286,0.844854969610947)
--(axis cs:0.875895238095238,0.845738810650672)
--(axis cs:0.87407619047619,0.846617863438585)
--(axis cs:0.872257142857143,0.846862574417715)
--(axis cs:0.870438095238095,0.846210794232687)
--(axis cs:0.868619047619048,0.845322791546298)
--(axis cs:0.8668,0.844041724541765)
--(axis cs:0.864980952380952,0.842032438894877)
--(axis cs:0.863810256410256,0.84)
--(axis cs:0.864980952380952,0.839040516847996);

\path [draw=color8, semithick]
(axis cs:0.8286,0.852852172697306)
--(axis cs:0.830419047619048,0.851793561515225)
--(axis cs:0.832238095238095,0.850816563414143)
--(axis cs:0.834057142857143,0.849912090817719)
--(axis cs:0.83587619047619,0.849072357060543)
--(axis cs:0.837695238095238,0.848290651645164)
--(axis cs:0.839514285714286,0.847561160534489)
--(axis cs:0.841333333333333,0.84689943432528)
--(axis cs:0.843152380952381,0.846378577678613)
--(axis cs:0.844971428571429,0.846380389218709)
--(axis cs:0.846790476190476,0.847068928352319)
--(axis cs:0.848609523809524,0.847988940632161)
--(axis cs:0.850428571428571,0.849280735707114)
--(axis cs:0.852247619047619,0.851226738004971)
--(axis cs:0.853536904761905,0.853333333333333)
--(axis cs:0.852247619047619,0.855025313053597)
--(axis cs:0.850428571428572,0.856441328464072)
--(axis cs:0.848609523809524,0.857312742247734)
--(axis cs:0.846790476190476,0.857903063332354)
--(axis cs:0.844971428571428,0.858423498949424)
--(axis cs:0.843152380952381,0.858156083817638)
--(axis cs:0.841333333333333,0.857468935490385)
--(axis cs:0.839514285714286,0.856817974988293)
--(axis cs:0.837695238095238,0.856200416973327)
--(axis cs:0.83587619047619,0.855613754803118)
--(axis cs:0.834057142857143,0.855055726524421)
--(axis cs:0.832238095238095,0.854524285727332)
--(axis cs:0.830419047619048,0.854049338642647)
--(axis cs:0.8286,0.853578275314276)
--(axis cs:0.827138591950747,0.853333333333333)
--(axis cs:0.8286,0.852852172697306);

\path [draw=color8, semithick]
(axis cs:0.890447619047619,0.865869263178026)
--(axis cs:0.892266666666667,0.863284837408069)
--(axis cs:0.893626811594203,0.866666666666667)
--(axis cs:0.892266666666667,0.86934058196055)
--(axis cs:0.890447619047619,0.867366646915531)
--(axis cs:0.889978835978836,0.866666666666667)
--(axis cs:0.890447619047619,0.865869263178026);

\path [draw=color8, semithick]
(axis cs:0.823142857142857,0.892948523705702)
--(axis cs:0.824961904761905,0.889839017102633)
--(axis cs:0.826780952380952,0.887298524716319)
--(axis cs:0.8286,0.885183951730535)
--(axis cs:0.830419047619048,0.883396472745359)
--(axis cs:0.832238095238095,0.881865641195716)
--(axis cs:0.834057142857143,0.881281067852676)
--(axis cs:0.83587619047619,0.881278718995064)
--(axis cs:0.837695238095238,0.88157093642777)
--(axis cs:0.839514285714286,0.881954426804494)
--(axis cs:0.841333333333333,0.88243539145656)
--(axis cs:0.843152380952381,0.883056404584507)
--(axis cs:0.844971428571429,0.883889058960387)
--(axis cs:0.846790476190476,0.885063768024263)
--(axis cs:0.848609523809524,0.887151256147982)
--(axis cs:0.850428571428571,0.890596828286488)
--(axis cs:0.852247619047619,0.890978139882987)
--(axis cs:0.854066666666667,0.890957300136155)
--(axis cs:0.855885714285714,0.890942398798897)
--(axis cs:0.857704761904762,0.890931214141199)
--(axis cs:0.85952380952381,0.89092250982895)
--(axis cs:0.861342857142857,0.890915543142127)
--(axis cs:0.863161904761905,0.890909840984098)
--(axis cs:0.864980952380952,0.890774070526924)
--(axis cs:0.8668,0.891203808930516)
--(axis cs:0.868619047619048,0.892222428527795)
--(axis cs:0.870172344183699,0.893333333333333)
--(axis cs:0.868619047619048,0.895024680756523)
--(axis cs:0.8668,0.896328805809575)
--(axis cs:0.864980952380952,0.897439407921855)
--(axis cs:0.863161904761905,0.89777628410615)
--(axis cs:0.861342857142857,0.898263629817974)
--(axis cs:0.85952380952381,0.899161663130151)
--(axis cs:0.857704761904762,0.901156253921217)
--(axis cs:0.855994314425492,0.906666666666667)
--(axis cs:0.855885714285714,0.90681110007441)
--(axis cs:0.854066666666667,0.908538277462822)
--(axis cs:0.852247619047619,0.90907951167563)
--(axis cs:0.850428571428571,0.908548413578654)
--(axis cs:0.848609523809524,0.90774224683571)
--(axis cs:0.847096899224806,0.906666666666667)
--(axis cs:0.846790476190476,0.906360297068895)
--(axis cs:0.844971428571429,0.905254058589416)
--(axis cs:0.843152380952381,0.904703351702033)
--(axis cs:0.841333333333333,0.904373695485761)
--(axis cs:0.839514285714286,0.904154243711008)
--(axis cs:0.837695238095238,0.904261133453599)
--(axis cs:0.83587619047619,0.903801042131904)
--(axis cs:0.834057142857143,0.902829535451223)
--(axis cs:0.832238095238095,0.9017317118104)
--(axis cs:0.830419047619048,0.900500017179348)
--(axis cs:0.8286,0.899108374855998)
--(axis cs:0.826780952380952,0.897523465222518)
--(axis cs:0.824961904761905,0.895702023410399)
--(axis cs:0.823142857142857,0.893601538487955)
--(axis cs:0.822942908346134,0.893333333333333)
--(axis cs:0.823142857142857,0.892948523705702);

\path [draw=color8, semithick]
(axis cs:0.763114285714286,0.905677072250358)
--(axis cs:0.764933333333333,0.903437175583587)
--(axis cs:0.766752380952381,0.903253383939307)
--(axis cs:0.768571428571429,0.903036111053223)
--(axis cs:0.770390476190476,0.902828596545246)
--(axis cs:0.772209523809524,0.902630197437294)
--(axis cs:0.774028571428571,0.902440326024937)
--(axis cs:0.775847619047619,0.902252852852853)
--(axis cs:0.777666666666667,0.901898861368488)
--(axis cs:0.779485714285714,0.901616056939959)
--(axis cs:0.781304761904762,0.902586868745226)
--(axis cs:0.78312380952381,0.904038922131706)
--(axis cs:0.784942857142857,0.906447969583693)
--(axis cs:0.785064330079858,0.906666666666667)
--(axis cs:0.784942857142857,0.906912425732767)
--(axis cs:0.78312380952381,0.910285133839116)
--(axis cs:0.781304761904762,0.912191388308467)
--(axis cs:0.779485714285714,0.913370278850691)
--(axis cs:0.777666666666667,0.913164719447016)
--(axis cs:0.775847619047619,0.912850358393123)
--(axis cs:0.774028571428571,0.912529594560605)
--(axis cs:0.772209523809524,0.912202230323073)
--(axis cs:0.770390476190476,0.911868059836412)
--(axis cs:0.768571428571428,0.911526868607161)
--(axis cs:0.766752380952381,0.91147447122648)
--(axis cs:0.764933333333333,0.911629153591397)
--(axis cs:0.763114285714286,0.908616596884041)
--(axis cs:0.762515765765766,0.906666666666667)
--(axis cs:0.763114285714286,0.905677072250358);

\path [draw=color8, semithick]
(axis cs:0.735828571428571,0.971563455795042)
--(axis cs:0.735340608465608,0.973333333333333)
--(axis cs:0.735828571428571,0.974104489996949)
--(axis cs:0.737647619047619,0.976427582910816)
--(axis cs:0.739466666666667,0.978116528162511)
--(axis cs:0.741285714285714,0.978618413476899)
--(axis cs:0.743104761904762,0.979231731013297)
--(axis cs:0.74492380952381,0.979806184275327)
--(axis cs:0.746742857142857,0.980345353901318)
--(axis cs:0.748561904761905,0.980852393780773)
--(axis cs:0.750380952380952,0.981330092791042)
--(axis cs:0.7522,0.981780926117821)
--(axis cs:0.754019047619048,0.980660668006755)
--(axis cs:0.755640750915751,0.973333333333333)
--(axis cs:0.754019047619048,0.969901386518916)
--(axis cs:0.7522,0.969087514585764)
--(axis cs:0.750380952380952,0.969605175934028)
--(axis cs:0.748561904761905,0.969657874674022)
--(axis cs:0.746742857142857,0.969580396533723)
--(axis cs:0.74492380952381,0.96948006245776)
--(axis cs:0.743104761904762,0.969345008878435)
--(axis cs:0.741285714285714,0.969153443923549)
--(axis cs:0.739466666666667,0.968708573585811)
--(axis cs:0.737647619047619,0.969315005371095)
--(axis cs:0.735828571428571,0.971563455795042);

\path [draw=color9, semithick]
(axis cs:0.899027783382526,0.796224590238411)
--(axis cs:0.89772380952381,0.795759927514656)
--(axis cs:0.895904761904762,0.793289823543631)
--(axis cs:0.894085714285714,0.787884481997604)
--(axis cs:0.893848546868604,0.786666666666667)
--(axis cs:0.892266666666667,0.783127055841894)
--(axis cs:0.890447619047619,0.779833146905295)
--(axis cs:0.888628571428572,0.77714912555303)
--(axis cs:0.886809523809524,0.774919957850582)
--(axis cs:0.885295155993432,0.773333333333333)
--(axis cs:0.886809523809524,0.771981271246232)
--(axis cs:0.888628571428572,0.770533578133485)
--(axis cs:0.890447619047619,0.769247890372613)
--(axis cs:0.892266666666667,0.768098454899241)
--(axis cs:0.894085714285714,0.767064702395328)
--(axis cs:0.894964086055806,0.76643832711062);

\path [draw=color9, semithick]
(axis cs:0.721875524424243,0.915606976296997)
--(axis cs:0.723095238095238,0.913470566991694)
--(axis cs:0.724914285714286,0.912095955089101)
--(axis cs:0.726733333333333,0.912483707129141)
--(axis cs:0.728552380952381,0.913053959317717)
--(axis cs:0.730371428571429,0.913780222626875)
--(axis cs:0.732190476190476,0.914736665578082)
--(axis cs:0.734009523809524,0.916053323264424)
--(axis cs:0.735828571428571,0.918054263843895)
--(axis cs:0.73712037037037,0.92)
--(axis cs:0.735828571428571,0.921943700165442)
--(axis cs:0.734009523809524,0.924256025697578)
--(axis cs:0.732190476190476,0.926183647016125)
--(axis cs:0.730371428571429,0.927815196683803)
--(axis cs:0.728552380952381,0.92927120942665)
--(axis cs:0.726733333333333,0.93019023035056)
--(axis cs:0.724914285714286,0.930908213936656)
--(axis cs:0.723095238095238,0.930563430371386)
--(axis cs:0.72127619047619,0.929674771627668)
--(axis cs:0.719457142857143,0.92215129982967)
--(axis cs:0.719367469879518,0.92);

\path [draw=color9, semithick]
(axis cs:0.715865456645661,0.932993162457636)
--(axis cs:0.716141156462585,0.933333333333333)
--(axis cs:0.717638095238095,0.934167259313014)
--(axis cs:0.719457142857143,0.935219662402296)
--(axis cs:0.72127619047619,0.936743210551747)
--(axis cs:0.723095238095238,0.938879056047198)
--(axis cs:0.724914285714286,0.94208913605123)
--(axis cs:0.72652534562212,0.946666666666667)
--(axis cs:0.724914285714286,0.953483474700205)
--(axis cs:0.723095238095238,0.955570619216136)
--(axis cs:0.72127619047619,0.959235949089464)
--(axis cs:0.721120913745569,0.96)
--(axis cs:0.72127619047619,0.961346605510556)
--(axis cs:0.723095238095238,0.964391161145083)
--(axis cs:0.724914285714286,0.963634797249162)
--(axis cs:0.726733333333333,0.96364404333846)
--(axis cs:0.728552380952381,0.964663957363076)
--(axis cs:0.730371428571429,0.967394398843773)
--(axis cs:0.73145171957672,0.973333333333333)
--(axis cs:0.732190476190476,0.975147823261859)
--(axis cs:0.734009523809524,0.978252611099813)
--(axis cs:0.735828571428571,0.98025033057984)
--(axis cs:0.737647619047619,0.981643507317558)
--(axis cs:0.739466666666667,0.9826594644506)
--(axis cs:0.741285714285714,0.983086926129738)
--(axis cs:0.743104761904762,0.983554032375217)
--(axis cs:0.74492380952381,0.983991539360597)
--(axis cs:0.746742857142857,0.984402174121103)
--(axis cs:0.748561904761905,0.984788338677544)
--(axis cs:0.750380952380952,0.985152157055324)
--(axis cs:0.7522,0.985495514370436)
--(axis cs:0.754019047619048,0.985526524676214)
--(axis cs:0.755838095238095,0.984559042332044)
--(axis cs:0.756717673992674,0.973333333333333)
--(axis cs:0.755838095238095,0.970340170396824)
--(axis cs:0.754019047619048,0.967622336626909)
--(axis cs:0.7522,0.967220536756126)
--(axis cs:0.750380952380952,0.967823297006337)
--(axis cs:0.748561904761905,0.967733910522579)
--(axis cs:0.746742857142857,0.967409126534637)
--(axis cs:0.74492380952381,0.966988531755364)
--(axis cs:0.743104761904762,0.966422394779058)
--(axis cs:0.741285714285714,0.96561936530833)
--(axis cs:0.739466666666667,0.964316114229451)
--(axis cs:0.737647619047619,0.962541377592309)
--(axis cs:0.736418785733971,0.96)
--(axis cs:0.737647619047619,0.957352725003675)
--(axis cs:0.739466666666666,0.954495524720027)
--(axis cs:0.741285714285714,0.952614710151367)
--(axis cs:0.743104761904762,0.951282829713885)
--(axis cs:0.74492380952381,0.950290169273995)
--(axis cs:0.746742857142857,0.949021807999002)
--(axis cs:0.748561904761905,0.948633724795463)
--(axis cs:0.750380952380952,0.948407437094315)
--(axis cs:0.7522,0.948516254235221)
--(axis cs:0.754019047619048,0.948656039021869)
--(axis cs:0.755838095238095,0.948842203877759)
--(axis cs:0.757657142857143,0.949102423000728)
--(axis cs:0.75947619047619,0.949491853808895)
--(axis cs:0.761295238095238,0.951627991565929)
--(axis cs:0.763114285714286,0.954801715677365)
--(axis cs:0.764933333333333,0.956825492899335)
--(axis cs:0.766752380952381,0.957292052164724)
--(axis cs:0.768571428571429,0.957623454947155)
--(axis cs:0.770390476190476,0.957871000606766)
--(axis cs:0.772209523809524,0.958062942934044)
--(axis cs:0.774028571428571,0.958216124641506)
--(axis cs:0.775847619047619,0.958169570344659)
--(axis cs:0.777666666666667,0.957841562895652)
--(axis cs:0.779485714285714,0.958029028692267)
--(axis cs:0.781304761904762,0.958550920682003)
--(axis cs:0.78312380952381,0.959650873238961)
--(axis cs:0.783457627118644,0.96)
--(axis cs:0.784942857142857,0.96162459941203)
--(axis cs:0.786761904761905,0.963274741536185)
--(axis cs:0.788580952380952,0.964641426106285)
--(axis cs:0.7904,0.965791913703071)
--(axis cs:0.792219047619048,0.966872497410982)
--(axis cs:0.794038095238095,0.968289761774588)
--(axis cs:0.795857142857143,0.969604232437667)
--(axis cs:0.79767619047619,0.971045934752943)
--(axis cs:0.799495238095238,0.972301811005634)
--(axis cs:0.801188025210084,0.973333333333333);

\path [draw=color9, semithick]
(axis cs:0.85952380952381,0.785812539701018)
--(axis cs:0.861342857142857,0.784014197555641)
--(axis cs:0.863161904761905,0.782403412653425)
--(axis cs:0.864980952380952,0.781452179071485)
--(axis cs:0.8668,0.78191222959981)
--(axis cs:0.868619047619048,0.782998326989315)
--(axis cs:0.870163314840499,0.786666666666667)
--(axis cs:0.868619047619048,0.788529823442155)
--(axis cs:0.8668,0.789983517986595)
--(axis cs:0.864980952380952,0.791266689237019)
--(axis cs:0.863161904761905,0.791093791332155)
--(axis cs:0.861342857142857,0.789719295313507)
--(axis cs:0.85952380952381,0.787682273422819)
--(axis cs:0.858857520507999,0.786666666666667)
--(axis cs:0.85952380952381,0.785812539701018);

\path [draw=color9, semithick]
(axis cs:0.850428571428571,0.812533258007307)
--(axis cs:0.852247619047619,0.812300547726117)
--(axis cs:0.853015479661252,0.813333333333333)
--(axis cs:0.852247619047619,0.814009890632179)
--(axis cs:0.850428571428571,0.813843721086719)
--(axis cs:0.84885817805383,0.813333333333333)
--(axis cs:0.850428571428571,0.812533258007307);

\path [draw=color9, semithick]
(axis cs:0.883171428571429,0.811705904565369)
--(axis cs:0.884990476190476,0.808217675972048)
--(axis cs:0.886809523809524,0.809552414206888)
--(axis cs:0.888628571428571,0.811964794739585)
--(axis cs:0.88928757926147,0.813333333333333)
--(axis cs:0.888628571428571,0.814676186092091)
--(axis cs:0.886809523809524,0.817317095413218)
--(axis cs:0.884990476190476,0.818418106995885)
--(axis cs:0.883171428571428,0.814854396916966)
--(axis cs:0.882671597249254,0.813333333333333)
--(axis cs:0.883171428571429,0.811705904565369);

\path [draw=color9, semithick]
(axis cs:0.868619047619048,0.838825485389016)
--(axis cs:0.870438095238095,0.837502713550253)
--(axis cs:0.872257142857143,0.836200208584295)
--(axis cs:0.87407619047619,0.836123670762247)
--(axis cs:0.875895238095238,0.836964100607766)
--(axis cs:0.877714285714286,0.838177278401997)
--(axis cs:0.87947191011236,0.84)
--(axis cs:0.877714285714286,0.841594060486953)
--(axis cs:0.875895238095238,0.842861870482037)
--(axis cs:0.87407619047619,0.843971442678359)
--(axis cs:0.872257142857143,0.844196110116643)
--(axis cs:0.870438095238095,0.843135260004496)
--(axis cs:0.868619047619048,0.841689929552481)
--(axis cs:0.867092307692308,0.84)
--(axis cs:0.868619047619048,0.838825485389016);

\path [draw=color9, semithick]
(axis cs:0.834057142857143,0.852766471224437)
--(axis cs:0.83587619047619,0.851824584414181)
--(axis cs:0.837695238095238,0.85094778505491)
--(axis cs:0.839514285714286,0.850129551835783)
--(axis cs:0.841333333333333,0.849376882222145)
--(axis cs:0.843152380952381,0.848738854431599)
--(axis cs:0.844971428571429,0.848815610784915)
--(axis cs:0.846790476190476,0.849854582234824)
--(axis cs:0.848609523809524,0.851242835197745)
--(axis cs:0.850428571428571,0.85319208998443)
--(axis cs:0.850536904761905,0.853333333333333)
--(axis cs:0.850428571428571,0.853441654879445)
--(axis cs:0.848609523809524,0.854889908117681)
--(axis cs:0.846790476190476,0.855870997054335)
--(axis cs:0.844971428571429,0.856640702931001)
--(axis cs:0.843152380952381,0.856519358328104)
--(axis cs:0.841333333333333,0.855876473617198)
--(axis cs:0.839514285714286,0.855267445642304)
--(axis cs:0.837695238095238,0.854689668486815)
--(axis cs:0.83587619047619,0.854140796977222)
--(axis cs:0.834057142857143,0.853618714867145)
--(axis cs:0.833023809523809,0.853333333333333)
--(axis cs:0.834057142857143,0.852766471224437);

\path [draw=color9, semithick]
(axis cs:0.826780952380952,0.890679956229248)
--(axis cs:0.8286,0.888281930852368)
--(axis cs:0.830419047619048,0.886254845480567)
--(axis cs:0.832238095238095,0.884518810390526)
--(axis cs:0.834057142857143,0.883613108846625)
--(axis cs:0.83587619047619,0.88329491923255)
--(axis cs:0.837695238095238,0.883755489556622)
--(axis cs:0.839514285714286,0.88438530591456)
--(axis cs:0.841333333333333,0.88517520684519)
--(axis cs:0.843152380952381,0.886195113080692)
--(axis cs:0.844971428571428,0.887562603318435)
--(axis cs:0.846790476190476,0.889491858989903)
--(axis cs:0.848609523809524,0.89246159487173)
--(axis cs:0.849034072249589,0.893333333333333)
--(axis cs:0.848609523809524,0.895643762322046)
--(axis cs:0.846790476190476,0.899384769544625)
--(axis cs:0.844971428571429,0.900617247832015)
--(axis cs:0.843152380952381,0.901230799334703)
--(axis cs:0.841333333333333,0.901598074688431)
--(axis cs:0.839514285714286,0.901842569480947)
--(axis cs:0.837695238095238,0.902231584532927)
--(axis cs:0.83587619047619,0.902050260532976)
--(axis cs:0.834057142857143,0.900992077368235)
--(axis cs:0.832238095238095,0.899788660079127)
--(axis cs:0.830419047619048,0.898438495481832)
--(axis cs:0.8286,0.896912998699016)
--(axis cs:0.826780952380952,0.895175645281141)
--(axis cs:0.825093445980543,0.893333333333333)
--(axis cs:0.826780952380952,0.890679956229248);

\path [draw=color9, semithick]
(axis cs:0.863161904761905,0.893160066006601)
--(axis cs:0.864980952380952,0.892948377466587)
--(axis cs:0.866179831096514,0.893333333333333)
--(axis cs:0.864980952380952,0.893950955524454)
--(axis cs:0.863161904761905,0.893650981624426)
--(axis cs:0.861761904761905,0.893333333333333)
--(axis cs:0.863161904761905,0.893160066006601);

\path [draw=color9, semithick]
(axis cs:0.768571428571429,0.906537163452903)
--(axis cs:0.770390476190476,0.906251027553868)
--(axis cs:0.772209523809524,0.905977460622693)
--(axis cs:0.774028571428571,0.905715652290324)
--(axis cs:0.775847619047619,0.905463336063336)
--(axis cs:0.777666666666667,0.905166117956483)
--(axis cs:0.779485714285714,0.904990038720458)
--(axis cs:0.781304761904762,0.90663100763251)
--(axis cs:0.781337622005324,0.906666666666667)
--(axis cs:0.781304761904762,0.906714954900919)
--(axis cs:0.779485714285714,0.908892034322546)
--(axis cs:0.777666666666667,0.908711767946701)
--(axis cs:0.775847619047619,0.908352516095276)
--(axis cs:0.774028571428571,0.907985947147644)
--(axis cs:0.772209523809524,0.907611835256342)
--(axis cs:0.770390476190476,0.907229945182691)
--(axis cs:0.768571428571429,0.906840031803536)
--(axis cs:0.767774725274725,0.906666666666667)
--(axis cs:0.768571428571429,0.906537163452903);

\path [draw=color9, semithick]
(axis cs:0.810409523809524,0.919961805493279)
--(axis cs:0.812228571428571,0.918200362084683)
--(axis cs:0.814047619047619,0.919896590917533)
--(axis cs:0.814153846153846,0.92)
--(axis cs:0.815866666666667,0.921735714888909)
--(axis cs:0.817685714285714,0.923629686863278)
--(axis cs:0.819504761904762,0.925577990712895)
--(axis cs:0.82132380952381,0.927582998365488)
--(axis cs:0.823142857142857,0.92964722185367)
--(axis cs:0.824961904761905,0.931773323814619)
--(axis cs:0.826262810559006,0.933333333333333)
--(axis cs:0.824961904761905,0.93593329358051)
--(axis cs:0.823142857142857,0.939927562986796)
--(axis cs:0.82132380952381,0.944409519261223)
--(axis cs:0.820484743411928,0.946666666666667)
--(axis cs:0.819504761904762,0.948400441411727)
--(axis cs:0.817685714285714,0.949698635456294)
--(axis cs:0.815866666666667,0.950665862883986)
--(axis cs:0.814047619047619,0.951314841004382)
--(axis cs:0.812228571428572,0.951851177549763)
--(axis cs:0.810409523809524,0.952301857088543)
--(axis cs:0.808590476190476,0.952685882293959)
--(axis cs:0.806771428571429,0.953017021984001)
--(axis cs:0.804952380952381,0.953553314004781)
--(axis cs:0.803133333333333,0.954208778904963)
--(axis cs:0.801314285714286,0.954223090074124)
--(axis cs:0.799495238095238,0.954250812605583)
--(axis cs:0.79767619047619,0.954288658179586)
--(axis cs:0.795857142857143,0.954343409988246)
--(axis cs:0.794038095238095,0.954429654466444)
--(axis cs:0.792219047619048,0.954585531962285)
--(axis cs:0.7904,0.953901358645077)
--(axis cs:0.788580952380952,0.951899028184562)
--(axis cs:0.787432492997199,0.946666666666667)
--(axis cs:0.788580952380952,0.945526768492936)
--(axis cs:0.7904,0.943862765787897)
--(axis cs:0.792219047619048,0.942228671757548)
--(axis cs:0.794038095238095,0.94063473301062)
--(axis cs:0.795857142857143,0.939079487383165)
--(axis cs:0.79767619047619,0.937561542848473)
--(axis cs:0.799495238095238,0.936079573361459)
--(axis cs:0.801314285714286,0.934347114830115)
--(axis cs:0.802301375095493,0.933333333333333)
--(axis cs:0.803133333333333,0.932087496719785)
--(axis cs:0.804952380952381,0.929269696162403)
--(axis cs:0.806771428571429,0.926315480163378)
--(axis cs:0.808590476190476,0.923214696761771)
--(axis cs:0.810385650224215,0.92)
--(axis cs:0.810409523809524,0.919961805493279);

\path [draw=color9, semithick]
(axis cs:0.750380952380952,0.927146126367493)
--(axis cs:0.7522,0.924625096086201)
--(axis cs:0.754019047619048,0.923519970575727)
--(axis cs:0.755838095238095,0.923104793330254)
--(axis cs:0.757657142857143,0.923318628403942)
--(axis cs:0.75947619047619,0.924607224933509)
--(axis cs:0.761295238095238,0.926724209468903)
--(axis cs:0.763114285714286,0.930846774436862)
--(axis cs:0.76373789346247,0.933333333333333)
--(axis cs:0.763114285714286,0.937536215624479)
--(axis cs:0.761295238095238,0.943133259666719)
--(axis cs:0.75947619047619,0.945102529811657)
--(axis cs:0.757657142857143,0.945451876801524)
--(axis cs:0.755838095238095,0.945331171664803)
--(axis cs:0.754019047619048,0.944812013011981)
--(axis cs:0.7522,0.943842335662858)
--(axis cs:0.750380952380952,0.941386238413392)
--(axis cs:0.748987270155587,0.933333333333333)
--(axis cs:0.750380952380952,0.927146126367493);

\path [draw=color10, semithick]
(axis cs:0.898372164840657,0.791419009303241)
--(axis cs:0.89772380952381,0.791187972043197)
--(axis cs:0.895904761904762,0.787013865998638)
--(axis cs:0.895796970937372,0.786666666666667)
--(axis cs:0.894085714285714,0.782346759252349)
--(axis cs:0.892266666666667,0.778767267460568)
--(axis cs:0.890447619047619,0.775918158090977)
--(axis cs:0.888628571428571,0.773596578918599)
--(axis cs:0.888398604269294,0.773333333333333)
--(axis cs:0.888628571428571,0.773140182565747)
--(axis cs:0.890447619047619,0.771708647641367)
--(axis cs:0.892266666666667,0.770428821330867)
--(axis cs:0.894085714285714,0.769277800952862)
--(axis cs:0.895239246025553,0.768455206470021);

\path [draw=color10, semithick]
(axis cs:0.721497213897654,0.918379933036396)
--(axis cs:0.723095238095238,0.915580887779296)
--(axis cs:0.724914285714286,0.913812786143071)
--(axis cs:0.726733333333333,0.914359765253441)
--(axis cs:0.728552380952381,0.915155765557454)
--(axis cs:0.730371428571429,0.916169537755903)
--(axis cs:0.732190476190476,0.917504611772598)
--(axis cs:0.734009523809524,0.91934250023599)
--(axis cs:0.734527777777778,0.92)
--(axis cs:0.734009523809524,0.920709036001493)
--(axis cs:0.732190476190476,0.9229317156634)
--(axis cs:0.730371428571428,0.924813004394153)
--(axis cs:0.728552380952381,0.926465829107968)
--(axis cs:0.726733333333333,0.927646760482351)
--(axis cs:0.724914285714286,0.928538849814752)
--(axis cs:0.723095238095238,0.927149316669207)
--(axis cs:0.72127619047619,0.923567879199851)
--(axis cs:0.720572289156627,0.92);

\path [draw=color10, semithick]
(axis cs:0.715819047619048,0.942309294748757)
--(axis cs:0.717638095238095,0.938942295597484)
--(axis cs:0.719457142857143,0.940095597630306)
--(axis cs:0.72127619047619,0.942434997390458)
--(axis cs:0.723095238095238,0.945714576340148)
--(axis cs:0.723514592933948,0.946666666666667)
--(axis cs:0.723095238095238,0.947755237668013)
--(axis cs:0.72127619047619,0.95202659829095)
--(axis cs:0.719655769988184,0.96)
--(axis cs:0.719457142857143,0.964485926678951)
--(axis cs:0.718920395349266,0.973333333333333)
--(axis cs:0.719457142857143,0.976760843578492)
--(axis cs:0.72127619047619,0.97434208454681)
--(axis cs:0.721764887857695,0.973333333333333)
--(axis cs:0.723095238095238,0.972139106391322)
--(axis cs:0.724914285714286,0.970740524965457)
--(axis cs:0.726733333333333,0.971629945775994)
--(axis cs:0.727562830687831,0.973333333333333)
--(axis cs:0.728552380952381,0.978784857282761)
--(axis cs:0.730371428571429,0.982875661064658)
--(axis cs:0.732190476190476,0.984699480181936)
--(axis cs:0.734009523809524,0.985731887426777)
--(axis cs:0.735828571428571,0.986396171162731)
--(axis cs:0.736817351598174,0.986666666666667);

\path [draw=color10, semithick]
(axis cs:0.767332565284179,0.986666666666667)
--(axis cs:0.766752380952381,0.986611453197663)
--(axis cs:0.764933333333333,0.98638504795861)
--(axis cs:0.763114285714286,0.986020765721926)
--(axis cs:0.761295238095238,0.98533751999486)
--(axis cs:0.75947619047619,0.983590163335718)
--(axis cs:0.757794597069597,0.973333333333333)
--(axis cs:0.757657142857143,0.972140088956726)
--(axis cs:0.755838095238095,0.966675454505793)
--(axis cs:0.754019047619048,0.965343286734902)
--(axis cs:0.7522,0.965353558926488)
--(axis cs:0.750380952380952,0.966041418078647)
--(axis cs:0.748561904761905,0.965809946371135)
--(axis cs:0.746742857142857,0.96523785653555)
--(axis cs:0.74492380952381,0.964497001052968)
--(axis cs:0.743104761904762,0.963499780679682)
--(axis cs:0.741285714285714,0.962085286693112)
--(axis cs:0.73951871657754,0.96)
--(axis cs:0.741285714285714,0.957259397494002)
--(axis cs:0.743104761904762,0.955249718337415)
--(axis cs:0.74492380952381,0.953751889448671)
--(axis cs:0.746742857142857,0.952239004901301)
--(axis cs:0.748561904761905,0.951461311947541)
--(axis cs:0.750380952380952,0.951047825608625)
--(axis cs:0.7522,0.951485548550613)
--(axis cs:0.754019047619048,0.952047840553025)
--(axis cs:0.755838095238095,0.952796698938171)
--(axis cs:0.757657142857143,0.953843444690902)
--(axis cs:0.75947619047619,0.955409951563188)
--(axis cs:0.761295238095238,0.958311594573551)
--(axis cs:0.762173913043478,0.96)
--(axis cs:0.763114285714286,0.960691883846033)
--(axis cs:0.764933333333333,0.960966973069397)
--(axis cs:0.766752380952381,0.960763646480047)
--(axis cs:0.768571428571429,0.960825915782266)
--(axis cs:0.770390476190476,0.960932113708216)
--(axis cs:0.772209523809524,0.961078519287647)
--(axis cs:0.774028571428571,0.961293299179135)
--(axis cs:0.775847619047619,0.961638943743987)
--(axis cs:0.777666666666667,0.962287456763153)
--(axis cs:0.779485714285714,0.964948552077454)
--(axis cs:0.781304761904762,0.97015159146225)
--(axis cs:0.783123809523809,0.971176021551448)
--(axis cs:0.784942857142857,0.972006780199698)
--(axis cs:0.786761904761905,0.972681424600556)
--(axis cs:0.788580952380952,0.973240180164371)
--(axis cs:0.78891798941799,0.973333333333333)
--(axis cs:0.788580952380952,0.975377766683309)
--(axis cs:0.786761904761905,0.980584223013049)
--(axis cs:0.784942857142857,0.982580987809659)
--(axis cs:0.78312380952381,0.983636816648546)
--(axis cs:0.781304761904762,0.984270845771144)
--(axis cs:0.779485714285714,0.986005648293007)
--(axis cs:0.777666666666667,0.986353040519564)
--(axis cs:0.775847619047619,0.986465933176368)
--(axis cs:0.774028571428571,0.98652185018569)
--(axis cs:0.772209523809524,0.986555232911644)
--(axis cs:0.770390476190476,0.986577418713992)
--(axis cs:0.769721343844012,0.986666666666667);

\path [draw=color10, semithick]
(axis cs:0.861342857142857,0.785616246662709)
--(axis cs:0.863161904761905,0.783890172714968)
--(axis cs:0.864980952380952,0.783112895762741)
--(axis cs:0.8668,0.784245382905882)
--(axis cs:0.868512829403606,0.786666666666667)
--(axis cs:0.8668,0.788355833675284)
--(axis cs:0.864980952380952,0.789801668154258)
--(axis cs:0.863161904761905,0.789549883293911)
--(axis cs:0.861342857142857,0.787875556218656)
--(axis cs:0.860358624260758,0.786666666666667)
--(axis cs:0.861342857142857,0.785616246662709);

\path [draw=color10, semithick]
(axis cs:0.884990476190476,0.812498027774702)
--(axis cs:0.885712914621968,0.813333333333333)
--(axis cs:0.884990476190476,0.814163596074707)
--(axis cs:0.884599750256023,0.813333333333333)
--(axis cs:0.884990476190476,0.812498027774702);

\path [draw=color10, semithick]
(axis cs:0.870438095238095,0.839952427431327)
--(axis cs:0.872257142857143,0.838614827810161)
--(axis cs:0.87407619047619,0.838706711485498)
--(axis cs:0.875876404494382,0.84)
--(axis cs:0.87407619047619,0.841325021918133)
--(axis cs:0.872257142857143,0.841529645815571)
--(axis cs:0.870438095238095,0.840059725776306)
--(axis cs:0.870374358974359,0.84)
--(axis cs:0.870438095238095,0.839952427431327);

\path [draw=color10, semithick]
(axis cs:0.839514285714286,0.852697943137078)
--(axis cs:0.841333333333333,0.85185433011901)
--(axis cs:0.843152380952381,0.851099131184586)
--(axis cs:0.844971428571429,0.851250832351121)
--(axis cs:0.846790476190476,0.852640236117329)
--(axis cs:0.847536904761905,0.853333333333333)
--(axis cs:0.846790476190476,0.853838930776317)
--(axis cs:0.844971428571429,0.854857906912579)
--(axis cs:0.843152380952381,0.854882632838571)
--(axis cs:0.841333333333333,0.854284011744011)
--(axis cs:0.839514285714286,0.853716916296315)
--(axis cs:0.83822706155633,0.853333333333333)
--(axis cs:0.839514285714286,0.852697943137078);

\path [draw=color10, semithick]
(axis cs:0.8286,0.891379909974202)
--(axis cs:0.830419047619048,0.889113218215774)
--(axis cs:0.832238095238095,0.887171979585337)
--(axis cs:0.834057142857143,0.885945149840574)
--(axis cs:0.83587619047619,0.885311119470036)
--(axis cs:0.837695238095238,0.885940042685475)
--(axis cs:0.839514285714286,0.886816185024627)
--(axis cs:0.841333333333333,0.887915022233819)
--(axis cs:0.843152380952381,0.889333821576877)
--(axis cs:0.844971428571429,0.891236147676483)
--(axis cs:0.846447865353038,0.893333333333333)
--(axis cs:0.844971428571429,0.895980437074614)
--(axis cs:0.843152380952381,0.897758246967373)
--(axis cs:0.841333333333333,0.898822453891101)
--(axis cs:0.839514285714286,0.899530895250886)
--(axis cs:0.837695238095238,0.900202035612256)
--(axis cs:0.83587619047619,0.900299478934048)
--(axis cs:0.834057142857143,0.899154619285248)
--(axis cs:0.832238095238095,0.897845608347853)
--(axis cs:0.830419047619048,0.896376973784316)
--(axis cs:0.8286,0.894717622542033)
--(axis cs:0.827243983614951,0.893333333333333)
--(axis cs:0.8286,0.891379909974202);

\path [draw=color10, semithick]
(axis cs:0.750380952380952,0.933299843715115)
--(axis cs:0.7522,0.928382282183845)
--(axis cs:0.754019047619048,0.926223325632449)
--(axis cs:0.755838095238095,0.92517435051365)
--(axis cs:0.757657142857143,0.92527263936036)
--(axis cs:0.75947619047619,0.927036537815994)
--(axis cs:0.761295238095238,0.929934377183787)
--(axis cs:0.762551452784504,0.933333333333333)
--(axis cs:0.761295238095238,0.938373263066717)
--(axis cs:0.75947619047619,0.941826033656525)
--(axis cs:0.757657142857143,0.943087377110356)
--(axis cs:0.755838095238095,0.942903629464583)
--(axis cs:0.754019047619048,0.941649901560459)
--(axis cs:0.7522,0.939308205926601)
--(axis cs:0.750380952380952,0.933376921452846)
--(axis cs:0.750373408769448,0.933333333333333)
--(axis cs:0.750380952380952,0.933299843715115);

\path [draw=color10, semithick]
(axis cs:0.806771428571429,0.931016996822279)
--(axis cs:0.808590476190476,0.928032841501543)
--(axis cs:0.810409523809524,0.924896867307936)
--(axis cs:0.812228571428572,0.922224935657911)
--(axis cs:0.814047619047619,0.923482998180216)
--(axis cs:0.815866666666667,0.925373440703987)
--(axis cs:0.817685714285714,0.927318852104942)
--(axis cs:0.819504761904762,0.929320071010429)
--(axis cs:0.82132380952381,0.931379533768665)
--(axis cs:0.823001940993789,0.933333333333333)
--(axis cs:0.82132380952381,0.937096704922137)
--(axis cs:0.819504761904762,0.941686011524351)
--(axis cs:0.817766296809986,0.946666666666667)
--(axis cs:0.817685714285714,0.946753955396996)
--(axis cs:0.815866666666667,0.948072862331778)
--(axis cs:0.814047619047619,0.948968255749857)
--(axis cs:0.812228571428571,0.949708237881021)
--(axis cs:0.810409523809524,0.950330039263848)
--(axis cs:0.808590476190476,0.950859877836981)
--(axis cs:0.806771428571428,0.951316750402651)
--(axis cs:0.804952380952381,0.951903195876108)
--(axis cs:0.803133333333333,0.952546795399726)
--(axis cs:0.801314285714286,0.952336594996698)
--(axis cs:0.799495238095238,0.952073062049687)
--(axis cs:0.79767619047619,0.951713298524369)
--(axis cs:0.795857142857143,0.951192822769422)
--(axis cs:0.794038095238095,0.950372974786321)
--(axis cs:0.792219047619048,0.948891188899905)
--(axis cs:0.790860248447205,0.946666666666667)
--(axis cs:0.792219047619048,0.945419970583606)
--(axis cs:0.794038095238095,0.943786821269091)
--(axis cs:0.795857142857143,0.942193316916885)
--(axis cs:0.79767619047619,0.940638031256704)
--(axis cs:0.799495238095238,0.939119605623026)
--(axis cs:0.801314285714286,0.937422746334938)
--(axis cs:0.803133333333333,0.935593586161011)
--(axis cs:0.804952380952381,0.933798650081461)
--(axis cs:0.80529602750191,0.933333333333333)
--(axis cs:0.806771428571429,0.931016996822279);

\path [draw=color11, semithick]
(axis cs:0.897709714411352,0.786563351706243)
--(axis cs:0.895904761904762,0.781337020758227)
--(axis cs:0.894085714285714,0.777428144868732)
--(axis cs:0.892266666666667,0.774407479079241)
--(axis cs:0.891502052545156,0.773333333333333)
--(axis cs:0.892266666666667,0.772759187762494)
--(axis cs:0.894085714285714,0.771490899510396)
--(axis cs:0.8955144059953,0.770472085829422);

\path [draw=color11, semithick]
(axis cs:0.863161904761905,0.785376932776512)
--(axis cs:0.864980952380952,0.784773612453997)
--(axis cs:0.8668,0.786578536211954)
--(axis cs:0.866862343966713,0.786666666666667)
--(axis cs:0.8668,0.786728149363972)
--(axis cs:0.864980952380952,0.788336647071497)
--(axis cs:0.863161904761905,0.788005975255666)
--(axis cs:0.861859728013518,0.786666666666667)
--(axis cs:0.863161904761905,0.785376932776512);

\path [draw=color11, semithick]
(axis cs:0.830419047619048,0.891971590950982)
--(axis cs:0.832238095238095,0.889825148780148)
--(axis cs:0.834057142857143,0.888277190834524)
--(axis cs:0.83587619047619,0.887327319707523)
--(axis cs:0.837695238095238,0.888124595814327)
--(axis cs:0.839514285714286,0.889247064134694)
--(axis cs:0.841333333333333,0.890654837622449)
--(axis cs:0.843152380952381,0.892472530073062)
--(axis cs:0.843861658456486,0.893333333333333)
--(axis cs:0.843152380952381,0.894285694600043)
--(axis cs:0.841333333333333,0.896046833093771)
--(axis cs:0.839514285714286,0.897219221020824)
--(axis cs:0.837695238095238,0.898172486691584)
--(axis cs:0.83587619047619,0.89854869733512)
--(axis cs:0.834057142857143,0.89731716120226)
--(axis cs:0.832238095238095,0.895902556616579)
--(axis cs:0.830419047619048,0.8943154520868)
--(axis cs:0.82939452124936,0.893333333333333)
--(axis cs:0.830419047619048,0.891971590950982);

\path [draw=color11, semithick]
(axis cs:0.723095238095238,0.917691208566898)
--(axis cs:0.724914285714286,0.915529617197041)
--(axis cs:0.726733333333333,0.916235823377742)
--(axis cs:0.728552380952381,0.917257571797192)
--(axis cs:0.730371428571429,0.91855885288493)
--(axis cs:0.731935185185185,0.92)
--(axis cs:0.730371428571429,0.921810812104502)
--(axis cs:0.728552380952381,0.923660448789285)
--(axis cs:0.726733333333333,0.925103290614142)
--(axis cs:0.724914285714286,0.926169485692849)
--(axis cs:0.723095238095238,0.923735202967027)
--(axis cs:0.721777108433735,0.92)
--(axis cs:0.723095238095238,0.917691208566898);

\path [draw=color11, semithick]
(axis cs:0.7522,0.93213946828149)
--(axis cs:0.754019047619048,0.928926680689172)
--(axis cs:0.755838095238095,0.927243907697046)
--(axis cs:0.757657142857143,0.927226650316779)
--(axis cs:0.759476190476191,0.929465850698479)
--(axis cs:0.761295238095238,0.933144544898672)
--(axis cs:0.761365012106538,0.933333333333333)
--(axis cs:0.761295238095238,0.933613266466715)
--(axis cs:0.75947619047619,0.938549537501393)
--(axis cs:0.757657142857143,0.940722877419189)
--(axis cs:0.755838095238095,0.940476087264362)
--(axis cs:0.754019047619048,0.938487790108937)
--(axis cs:0.7522,0.934774076190344)
--(axis cs:0.75175954738331,0.933333333333333)
--(axis cs:0.7522,0.93213946828149);

\path [draw=color11, semithick]
(axis cs:0.808590476190476,0.932850986241315)
--(axis cs:0.810409523809524,0.929837573581058)
--(axis cs:0.812228571428571,0.927023432455343)
--(axis cs:0.814047619047619,0.927072207661406)
--(axis cs:0.815866666666667,0.929011166519065)
--(axis cs:0.817685714285714,0.931008017346606)
--(axis cs:0.819504761904762,0.933062151307962)
--(axis cs:0.819741071428571,0.933333333333333)
--(axis cs:0.819504761904762,0.933897736057817)
--(axis cs:0.817685714285714,0.938583725035203)
--(axis cs:0.815866666666667,0.942958782495939)
--(axis cs:0.814047619047619,0.946521697203472)
--(axis cs:0.813968077601411,0.946666666666667)
--(axis cs:0.812228571428571,0.947565298212279)
--(axis cs:0.810409523809524,0.948358221439153)
--(axis cs:0.808590476190476,0.949033873380004)
--(axis cs:0.806771428571428,0.949616478821301)
--(axis cs:0.804952380952381,0.950253077747434)
--(axis cs:0.803133333333333,0.950884811894488)
--(axis cs:0.801314285714286,0.950450099919271)
--(axis cs:0.799495238095238,0.949895311493792)
--(axis cs:0.79767619047619,0.949137938869152)
--(axis cs:0.795857142857143,0.948042235550599)
--(axis cs:0.79433850931677,0.946666666666667)
--(axis cs:0.795857142857143,0.945307146450605)
--(axis cs:0.79767619047619,0.943714519664935)
--(axis cs:0.799495238095238,0.942159637884593)
--(axis cs:0.801314285714286,0.940498377839761)
--(axis cs:0.803133333333333,0.938723326679973)
--(axis cs:0.804952380952381,0.937853577801339)
--(axis cs:0.806771428571428,0.936350103279406)
--(axis cs:0.808290679908327,0.933333333333333)
--(axis cs:0.808590476190476,0.932850986241315);

\path [draw=color11, semithick]
(axis cs:0.717638095238095,0.943717331881955)
--(axis cs:0.719457142857143,0.944971532858317)
--(axis cs:0.720503840245776,0.946666666666667)
--(axis cs:0.719457142857143,0.950490965522278)
--(axis cs:0.7181906262308,0.96)
--(axis cs:0.717638095238095,0.966810078594545)
--(axis cs:0.716749056218,0.96)
--(axis cs:0.716661480235492,0.946666666666667)
--(axis cs:0.717638095238095,0.943717331881955);

\path [draw=color11, semithick]
(axis cs:0.743104761904762,0.959216606960945)
--(axis cs:0.74492380952381,0.957213609623347)
--(axis cs:0.746742857142857,0.9554562018036)
--(axis cs:0.748561904761905,0.95428889909962)
--(axis cs:0.750380952380952,0.953688214122935)
--(axis cs:0.7522,0.954454842866005)
--(axis cs:0.754019047619048,0.955439642084181)
--(axis cs:0.755838095238095,0.956751193998583)
--(axis cs:0.757657142857143,0.958584466381076)
--(axis cs:0.758695652173913,0.96)
--(axis cs:0.757657142857143,0.962791285579709)
--(axis cs:0.755838095238095,0.963010738614762)
--(axis cs:0.754019047619048,0.963064236842896)
--(axis cs:0.7522,0.96348658109685)
--(axis cs:0.750380952380952,0.964259539150956)
--(axis cs:0.748561904761905,0.963885982219692)
--(axis cs:0.746742857142857,0.963066586536464)
--(axis cs:0.74492380952381,0.962005470350573)
--(axis cs:0.743104761904762,0.960577166580305)
--(axis cs:0.742513368983957,0.96)
--(axis cs:0.743104761904762,0.959216606960945);

\path [draw=color11, semithick]
(axis cs:0.75947619047619,0.963807256726538)
--(axis cs:0.761295238095238,0.963323935459106)
--(axis cs:0.763114285714286,0.963251031493184)
--(axis cs:0.764933333333333,0.962832515968555)
--(axis cs:0.766752380952381,0.962274799910307)
--(axis cs:0.768571428571428,0.962503423485108)
--(axis cs:0.770390476190476,0.962876635316216)
--(axis cs:0.772209523809524,0.963391149078095)
--(axis cs:0.774028571428571,0.964145950980963)
--(axis cs:0.775847619047619,0.965360651172211)
--(axis cs:0.777666666666667,0.96763972328418)
--(axis cs:0.77946098680436,0.973333333333333)
--(axis cs:0.777666666666667,0.980044356691378)
--(axis cs:0.775847619047619,0.982286519277566)
--(axis cs:0.774028571428571,0.983397087757238)
--(axis cs:0.772209523809524,0.984060102529647)
--(axis cs:0.770390476190476,0.984500735050659)
--(axis cs:0.768571428571429,0.984993890525663)
--(axis cs:0.766752380952381,0.985015130503661)
--(axis cs:0.764933333333333,0.984416115061512)
--(axis cs:0.763114285714286,0.983452309250358)
--(axis cs:0.761295238095238,0.981644600457895)
--(axis cs:0.75947619047619,0.977021502396435)
--(axis cs:0.75887152014652,0.973333333333333)
--(axis cs:0.75947619047619,0.963807256726538);

\path [draw=color12, semithick]
(axis cs:0.896437412224889,0.777237576517507)
--(axis cs:0.895904761904762,0.775695260671309)
--(axis cs:0.894605500821018,0.773333333333333)
--(axis cs:0.895789565965047,0.772488965188822);

\path [draw=color12, semithick]
(axis cs:0.864980952380952,0.786434329145253)
--(axis cs:0.86521185852982,0.786666666666667)
--(axis cs:0.864980952380952,0.786871625988735)
--(axis cs:0.864046784406788,0.786666666666667)
--(axis cs:0.864980952380952,0.786434329145253);

\path [draw=color12, semithick]
(axis cs:0.832238095238095,0.892478317974958)
--(axis cs:0.834057142857143,0.890609231828473)
--(axis cs:0.83587619047619,0.889343519945009)
--(axis cs:0.837695238095238,0.890309148943179)
--(axis cs:0.839514285714286,0.891677943244761)
--(axis cs:0.841275451559934,0.893333333333333)
--(axis cs:0.839514285714286,0.894907546790763)
--(axis cs:0.837695238095238,0.896142937770912)
--(axis cs:0.83587619047619,0.896797915736192)
--(axis cs:0.834057142857143,0.895479703119273)
--(axis cs:0.832238095238095,0.893959504885305)
--(axis cs:0.831545058883769,0.893333333333333)
--(axis cs:0.832238095238095,0.892478317974958);

\path [draw=color12, semithick]
(axis cs:0.723095238095238,0.919801529354499)
--(axis cs:0.724914285714286,0.917246448251011)
--(axis cs:0.726733333333333,0.918111881502043)
--(axis cs:0.728552380952381,0.919359378036929)
--(axis cs:0.729342592592593,0.92)
--(axis cs:0.728552380952381,0.920855068470603)
--(axis cs:0.726733333333333,0.922559820745933)
--(axis cs:0.724914285714286,0.923800121570945)
--(axis cs:0.723095238095238,0.920321089264847)
--(axis cs:0.722981927710843,0.92)
--(axis cs:0.723095238095238,0.919801529354499);

\path [draw=color12, semithick]
(axis cs:0.754019047619048,0.931630035745894)
--(axis cs:0.755838095238095,0.929313464880442)
--(axis cs:0.757657142857143,0.929180661273198)
--(axis cs:0.75947619047619,0.931895163580964)
--(axis cs:0.760178571428571,0.933333333333333)
--(axis cs:0.75947619047619,0.935273041346261)
--(axis cs:0.757657142857143,0.938358377728022)
--(axis cs:0.755838095238095,0.938048545064142)
--(axis cs:0.754019047619048,0.935325678657415)
--(axis cs:0.753145685997171,0.933333333333333)
--(axis cs:0.754019047619048,0.931630035745894);

\path [draw=color12, semithick]
(axis cs:0.812228571428571,0.931821929252775)
--(axis cs:0.814047619047619,0.930661417142596)
--(axis cs:0.815866666666667,0.932648892334142)
--(axis cs:0.816480201863354,0.933333333333333)
--(axis cs:0.815866666666667,0.934857580852139)
--(axis cs:0.814047619047619,0.938961427193828)
--(axis cs:0.812228571428572,0.938022393964137)
--(axis cs:0.811285332314744,0.933333333333333)
--(axis cs:0.812228571428571,0.931821929252775);

\path [draw=color12, semithick]
(axis cs:0.799495238095238,0.945199670146159)
--(axis cs:0.801314285714286,0.943574009344584)
--(axis cs:0.803133333333333,0.941853067198935)
--(axis cs:0.804952380952381,0.941908505521219)
--(axis cs:0.806771428571429,0.942296569910171)
--(axis cs:0.808590476190476,0.943363235287149)
--(axis cs:0.809819929453263,0.946666666666667)
--(axis cs:0.808590476190476,0.947207868923027)
--(axis cs:0.806771428571429,0.947916207239951)
--(axis cs:0.804952380952381,0.948602959618761)
--(axis cs:0.803133333333333,0.94922282838925)
--(axis cs:0.801314285714286,0.948563604841844)
--(axis cs:0.799495238095238,0.947717560937896)
--(axis cs:0.797816770186335,0.946666666666667)
--(axis cs:0.799495238095238,0.945199670146159);

\path [draw=color12, semithick]
(axis cs:0.746742857142857,0.958673398705899)
--(axis cs:0.748561904761905,0.957116486251699)
--(axis cs:0.750380952380952,0.956328602637245)
--(axis cs:0.7522,0.957424137181397)
--(axis cs:0.754019047619048,0.958831443615337)
--(axis cs:0.755217391304348,0.96)
--(axis cs:0.754019047619048,0.960785186950889)
--(axis cs:0.7522,0.961619603267211)
--(axis cs:0.750380952380952,0.962477660223265)
--(axis cs:0.748561904761905,0.961962018068248)
--(axis cs:0.746742857142857,0.960895316537378)
--(axis cs:0.745508021390374,0.96)
--(axis cs:0.746742857142857,0.958673398705899);

\path [draw=color12, semithick]
(axis cs:0.761295238095238,0.967771380163867)
--(axis cs:0.763114285714286,0.965810179140335)
--(axis cs:0.764933333333333,0.964698058867714)
--(axis cs:0.766752380952381,0.963785953340568)
--(axis cs:0.768571428571429,0.964180931187949)
--(axis cs:0.770390476190476,0.964821156924217)
--(axis cs:0.772209523809524,0.965703778868542)
--(axis cs:0.774028571428571,0.966998602782791)
--(axis cs:0.775847619047619,0.969082358600435)
--(axis cs:0.777666666666667,0.972991989805207)
--(axis cs:0.777774239816408,0.973333333333333)
--(axis cs:0.777666666666667,0.973735672863192)
--(axis cs:0.775847619047619,0.978107105378764)
--(axis cs:0.774028571428571,0.980272325328787)
--(axis cs:0.772209523809524,0.981564972147651)
--(axis cs:0.770390476190476,0.982424051387325)
--(axis cs:0.768571428571429,0.983187719026206)
--(axis cs:0.766752380952381,0.98341880780966)
--(axis cs:0.764933333333333,0.982447182164415)
--(axis cs:0.763114285714286,0.98088385277879)
--(axis cs:0.761295238095238,0.97795168092093)
--(axis cs:0.759948443223443,0.973333333333333)
--(axis cs:0.761295238095238,0.967771380163867);

\path [draw=color13, semithick]
(axis cs:0.834057142857143,0.892941272822422)
--(axis cs:0.83587619047619,0.891359720182496)
--(axis cs:0.837695238095238,0.892493702072031)
--(axis cs:0.838689244663383,0.893333333333333)
--(axis cs:0.837695238095238,0.89411338885024)
--(axis cs:0.83587619047619,0.895047134137264)
--(axis cs:0.834057142857143,0.893642245036285)
--(axis cs:0.833695596518177,0.893333333333333)
--(axis cs:0.834057142857143,0.892941272822422);

\path [draw=color13, semithick]
(axis cs:0.724914285714286,0.918963279304981)
--(axis cs:0.726733333333333,0.919987939626344)
--(axis cs:0.72675,0.92)
--(axis cs:0.726733333333333,0.920016350877724)
--(axis cs:0.724914285714286,0.921430757449041)
--(axis cs:0.724186746987952,0.92)
--(axis cs:0.724914285714286,0.918963279304981);

\path [draw=color13, semithick]
(axis cs:0.755838095238095,0.931383022063838)
--(axis cs:0.757657142857143,0.931134672229616)
--(axis cs:0.758992130750605,0.933333333333333)
--(axis cs:0.757657142857143,0.935993878036854)
--(axis cs:0.755838095238095,0.935621002863922)
--(axis cs:0.754531824611033,0.933333333333333)
--(axis cs:0.755838095238095,0.931383022063838);

\path [draw=color13, semithick]
(axis cs:0.801314285714286,0.946649640849408)
--(axis cs:0.803133333333333,0.944982807717898)
--(axis cs:0.804952380952381,0.945963433241098)
--(axis cs:0.805671781305115,0.946666666666667)
--(axis cs:0.804952380952381,0.946952841490088)
--(axis cs:0.803133333333333,0.947560844884013)
--(axis cs:0.801314285714286,0.946677109764417)
--(axis cs:0.801295031055901,0.946666666666667)
--(axis cs:0.801314285714286,0.946649640849408);

\path [draw=color13, semithick]
(axis cs:0.748561904761905,0.959944073403778)
--(axis cs:0.750380952380952,0.958968991151555)
--(axis cs:0.751739130434783,0.96)
--(axis cs:0.750380952380952,0.960695781295574)
--(axis cs:0.748561904761905,0.960038053916805)
--(axis cs:0.748502673796791,0.96)
--(axis cs:0.748561904761905,0.959944073403778);

\path [draw=color13, semithick]
(axis cs:0.761295238095238,0.972218824868629)
--(axis cs:0.763114285714286,0.968369326787486)
--(axis cs:0.764933333333333,0.966563601766872)
--(axis cs:0.766752380952381,0.965297106770828)
--(axis cs:0.768571428571429,0.965858438890791)
--(axis cs:0.770390476190476,0.966765678532217)
--(axis cs:0.772209523809524,0.968016408658989)
--(axis cs:0.774028571428571,0.969851254584619)
--(axis cs:0.775847619047619,0.97280406602866)
--(axis cs:0.776087492828457,0.973333333333333)
--(axis cs:0.775847619047619,0.973927691479962)
--(axis cs:0.774028571428571,0.977147562900335)
--(axis cs:0.772209523809524,0.979069841765655)
--(axis cs:0.770390476190476,0.980347367723992)
--(axis cs:0.768571428571429,0.981381547526748)
--(axis cs:0.766752380952381,0.981822485115659)
--(axis cs:0.764933333333333,0.980478249267317)
--(axis cs:0.763114285714286,0.978315396307222)
--(axis cs:0.761295238095238,0.974258761383965)
--(axis cs:0.761025366300366,0.973333333333333)
--(axis cs:0.761295238095238,0.972218824868629);

\path [draw=color14, semithick]
(axis cs:0.757657142857143,0.933088683186035)
--(axis cs:0.757805690072639,0.933333333333333)
--(axis cs:0.757657142857143,0.933629378345687)
--(axis cs:0.756411391362126,0.933333333333333)
--(axis cs:0.757657142857143,0.933088683186035);

\path [draw=color14, semithick]
(axis cs:0.763114285714286,0.970928474434637)
--(axis cs:0.764933333333333,0.968429144666031)
--(axis cs:0.766752380952381,0.966808260201089)
--(axis cs:0.768571428571429,0.967535946593632)
--(axis cs:0.770390476190476,0.968710200140217)
--(axis cs:0.772209523809524,0.970329038449437)
--(axis cs:0.774028571428572,0.972703906386447)
--(axis cs:0.774400745840505,0.973333333333333)
--(axis cs:0.774028571428571,0.974022800471883)
--(axis cs:0.772209523809524,0.976574711383659)
--(axis cs:0.770390476190476,0.978270684060658)
--(axis cs:0.768571428571429,0.979575376027291)
--(axis cs:0.766752380952381,0.980226162421657)
--(axis cs:0.764933333333333,0.978509316370219)
--(axis cs:0.763114285714286,0.975746939835655)
--(axis cs:0.762102289377289,0.973333333333333)
--(axis cs:0.763114285714286,0.970928474434637);

\path [draw=color15, semithick]
(axis cs:0.764933333333333,0.970294687565189)
--(axis cs:0.766752380952381,0.968319413631349)
--(axis cs:0.768571428571429,0.969213454296474)
--(axis cs:0.770390476190476,0.970654721748218)
--(axis cs:0.772209523809524,0.972641668239884)
--(axis cs:0.772713998852553,0.973333333333333)
--(axis cs:0.772209523809524,0.974079581001663)
--(axis cs:0.770390476190476,0.976194000397325)
--(axis cs:0.768571428571429,0.977769204527834)
--(axis cs:0.766752380952381,0.978629839727656)
--(axis cs:0.764933333333333,0.976540383473121)
--(axis cs:0.763179212454212,0.973333333333333)
--(axis cs:0.764933333333333,0.970294687565189);

\path [draw=color16, semithick]
(axis cs:0.764933333333333,0.972160230464347)
--(axis cs:0.766752380952381,0.96983056706161)
--(axis cs:0.768571428571429,0.970890961999315)
--(axis cs:0.770390476190476,0.972599243356218)
--(axis cs:0.771027251864601,0.973333333333333)
--(axis cs:0.770390476190476,0.974117316733991)
--(axis cs:0.768571428571429,0.975963033028377)
--(axis cs:0.766752380952381,0.977033517033655)
--(axis cs:0.764933333333333,0.974571450576024)
--(axis cs:0.764256135531135,0.973333333333333)
--(axis cs:0.764933333333333,0.972160230464347);

\path [draw=color17, semithick]
(axis cs:0.766752380952381,0.97134172049187)
--(axis cs:0.768571428571429,0.972568469702157)
--(axis cs:0.769340504876649,0.973333333333333)
--(axis cs:0.768571428571429,0.974156861528919)
--(axis cs:0.766752380952381,0.975437194339654)
--(axis cs:0.765333058608059,0.973333333333333)
--(axis cs:0.766752380952381,0.97134172049187);

\path [draw=color18, semithick]
(axis cs:0.766752380952381,0.972852873922131)
--(axis cs:0.767423330843633,0.973333333333333)
--(axis cs:0.766752380952381,0.973840871645652)
--(axis cs:0.766409981684982,0.973333333333333)
--(axis cs:0.766752380952381,0.972852873922131);

\end{axis}

\end{tikzpicture}


==> heart_contour_25.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.277941,0.056324,0.381191}
\definecolor{color1}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color2}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color3}{rgb}{0.274128,0.199721,0.498911}
\definecolor{color4}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color5}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color6}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color7}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color8}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color9}{rgb}{0.175841,0.44129,0.557685}
\definecolor{color10}{rgb}{0.160665,0.47854,0.558115}
\definecolor{color11}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color12}{rgb}{0.133743,0.548535,0.553541}
\definecolor{color13}{rgb}{0.123463,0.581687,0.547445}
\definecolor{color14}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color15}{rgb}{0.130067,0.651384,0.521608}
\definecolor{color16}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color17}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color18}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color19}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color20}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color21}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color22}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color23}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color24}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color25}{rgb}{0.906311,0.894855,0.098125}

\begin{axis}[
                % tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
    xmin=0.714, xmax=0.905,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
    ymin=0.76, ymax=1,
% ytick style={color=black}
    ylabel=$g_1$,
    xlabel=$g_2$
]
\path [draw=color0, semithick]
(axis cs:0.830419047619048,0.866594553019399)
--(axis cs:0.830304081632653,0.866666666666667)
--(axis cs:0.830419047619048,0.866754768489436)
--(axis cs:0.831052901325479,0.866666666666667)
--(axis cs:0.830419047619048,0.866594553019399);

\path [draw=color1, semithick]
(axis cs:0.8286,0.866659366950352)
--(axis cs:0.828589795918367,0.866666666666667)
--(axis cs:0.8286,0.866676068432318)
--(axis cs:0.830419047619048,0.868068476142565)
--(axis cs:0.832238095238095,0.867766412188347)
--(axis cs:0.834057142857143,0.866808170698548)
--(axis cs:0.834309523809524,0.866666666666667)
--(axis cs:0.834057142857143,0.866551819782629)
--(axis cs:0.832238095238095,0.865746510993778)
--(axis cs:0.830419047619048,0.865519248929963)
--(axis cs:0.8286,0.866659366950352);

\path [draw=color2, semithick]
(axis cs:0.799495238095238,0.866034227246801)
--(axis cs:0.798619047619048,0.866666666666667)
--(axis cs:0.799495238095238,0.867023391073461)
--(axis cs:0.800040900806027,0.866666666666667)
--(axis cs:0.799495238095238,0.866034227246801);

\path [draw=color2, semithick]
(axis cs:0.8286,0.86543301460947)
--(axis cs:0.826875510204081,0.866666666666667)
--(axis cs:0.8286,0.868255565061785)
--(axis cs:0.830419047619048,0.869382183795694)
--(axis cs:0.832238095238095,0.869023834472664)
--(axis cs:0.834057142857143,0.868136088376083)
--(axis cs:0.83587619047619,0.867159439511325)
--(axis cs:0.836677944862155,0.866666666666667)
--(axis cs:0.83587619047619,0.86629269904087)
--(axis cs:0.834057142857143,0.865474061039672)
--(axis cs:0.832238095238095,0.864694427375049)
--(axis cs:0.830419047619048,0.864443944840527)
--(axis cs:0.8286,0.86543301460947);

\path [draw=color2, semithick]
(axis cs:0.772209523809524,0.879432616472201)
--(axis cs:0.771662790697674,0.88)
--(axis cs:0.772209523809524,0.880665854073838)
--(axis cs:0.774028571428571,0.880607288066939)
--(axis cs:0.774635071090047,0.88)
--(axis cs:0.774028571428571,0.879429265664553)
--(axis cs:0.772209523809524,0.879432616472201);

\path [draw=color3, semithick]
(axis cs:0.845845679012346,0.786666666666667)
--(axis cs:0.846790476190476,0.787056806332053)
--(axis cs:0.847014400472046,0.786666666666667);

\path [draw=color3, semithick]
(axis cs:0.868619047619048,0.810991881788218)
--(axis cs:0.867884284325975,0.813333333333333)
--(axis cs:0.868619047619048,0.814950893449818)
--(axis cs:0.869407126500024,0.813333333333333)
--(axis cs:0.868619047619048,0.810991881788218);

\path [draw=color3, semithick]
(axis cs:0.855885714285714,0.826533081864315)
--(axis cs:0.855185550634899,0.826666666666667)
--(axis cs:0.855885714285714,0.82685077646159)
--(axis cs:0.856169772256729,0.826666666666667)
--(axis cs:0.855885714285714,0.826533081864315);

\path [draw=color3, semithick]
(axis cs:0.792219047619048,0.866595412076926)
--(axis cs:0.792097308488613,0.866666666666667)
--(axis cs:0.792219047619048,0.86671874584828)
--(axis cs:0.794038095238095,0.867486520170548)
--(axis cs:0.795857142857143,0.868235294117647)
--(axis cs:0.79767619047619,0.868965764382159)
--(axis cs:0.799495238095238,0.869678594006828)
--(axis cs:0.801314285714286,0.86876818566139)
--(axis cs:0.802799450549451,0.866666666666667)
--(axis cs:0.801314285714286,0.863122562034943)
--(axis cs:0.799495238095238,0.861326797727482)
--(axis cs:0.79767619047619,0.861824313598639)
--(axis cs:0.795857142857143,0.863521465220498)
--(axis cs:0.794038095238095,0.865330003796528)
--(axis cs:0.792219047619048,0.866595412076926);

\path [draw=color3, semithick]
(axis cs:0.826780952380952,0.865349258698658)
--(axis cs:0.825161224489796,0.866666666666667)
--(axis cs:0.826780952380952,0.868537558620888)
--(axis cs:0.8286,0.869835061691252)
--(axis cs:0.830419047619048,0.870695891448823)
--(axis cs:0.832238095238095,0.870281256756982)
--(axis cs:0.834057142857143,0.869464006053618)
--(axis cs:0.83587619047619,0.86861511421655)
--(axis cs:0.837695238095238,0.867585493411325)
--(axis cs:0.839046365914787,0.866666666666667)
--(axis cs:0.837695238095238,0.866020282135652)
--(axis cs:0.83587619047619,0.865187980671447)
--(axis cs:0.834057142857143,0.864396302296715)
--(axis cs:0.832238095238095,0.863642343756319)
--(axis cs:0.830419047619048,0.863368640751091)
--(axis cs:0.8286,0.864206662268588)
--(axis cs:0.826780952380952,0.865349258698658);

\path [draw=color3, semithick]
(axis cs:0.770390476190476,0.879485920808459)
--(axis cs:0.769918604651163,0.88)
--(axis cs:0.770390476190476,0.880688661768241)
--(axis cs:0.772209523809524,0.882790059393455)
--(axis cs:0.774028571428571,0.882742761845524)
--(axis cs:0.775847619047619,0.881066535425604)
--(axis cs:0.776767772511848,0.88)
--(axis cs:0.775847619047619,0.878871403642759)
--(axis cs:0.774028571428571,0.877422329789738)
--(axis cs:0.772209523809524,0.877622551541509)
--(axis cs:0.770390476190476,0.879485920808459);

\path [draw=color4, semithick]
(axis cs:0.838345679012346,0.786666666666667)
--(axis cs:0.839514285714286,0.787284315078169)
--(axis cs:0.841333333333333,0.788142458382378)
--(axis cs:0.843152380952381,0.788895233700945)
--(axis cs:0.844971428571429,0.789560925091289)
--(axis cs:0.846790476190476,0.790153817582856)
--(axis cs:0.848609523809524,0.78708454000169)
--(axis cs:0.848725070176873,0.786666666666667);

\path [draw=color4, semithick]
(axis cs:0.8668,0.809945589794362)
--(axis cs:0.866397403859503,0.813333333333333)
--(axis cs:0.8668,0.814884805878679)
--(axis cs:0.868619047619048,0.81822421774789)
--(axis cs:0.870438095238095,0.814697395970894)
--(axis cs:0.870900480083041,0.813333333333333)
--(axis cs:0.870438095238095,0.811279302334965)
--(axis cs:0.868619047619048,0.806253677527816)
--(axis cs:0.8668,0.809945589794362);

\path [draw=color4, semithick]
(axis cs:0.846790476190476,0.826610831678031)
--(axis cs:0.846478354978355,0.826666666666667)
--(axis cs:0.846790476190476,0.826777076169541)
--(axis cs:0.848609523809524,0.827368793370372)
--(axis cs:0.850428571428571,0.827884490265753)
--(axis cs:0.852247619047619,0.828337932543661)
--(axis cs:0.854066666666667,0.828739751511292)
--(axis cs:0.855885714285714,0.829105182113707)
--(axis cs:0.857704761904762,0.827963308328843)
--(axis cs:0.85952380952381,0.826746550834623)
--(axis cs:0.859648033126294,0.826666666666667)
--(axis cs:0.85952380952381,0.826564447918546)
--(axis cs:0.857704761904762,0.825503621956409)
--(axis cs:0.855885714285714,0.824897349590618)
--(axis cs:0.854066666666667,0.825401375577809)
--(axis cs:0.852247619047619,0.825800622345957)
--(axis cs:0.850428571428571,0.826052653713517)
--(axis cs:0.848609523809524,0.826312166283219)
--(axis cs:0.846790476190476,0.826610831678031);

\path [draw=color4, semithick]
(axis cs:0.786761904761905,0.866187947428607)
--(axis cs:0.785886010404162,0.866666666666667)
--(axis cs:0.786761904761905,0.867293701383379)
--(axis cs:0.788580952380952,0.867985823336968)
--(axis cs:0.7904,0.868757047702348)
--(axis cs:0.792219047619048,0.869508702006111)
--(axis cs:0.794038095238095,0.87024152181043)
--(axis cs:0.795857142857143,0.870956206271055)
--(axis cs:0.79767619047619,0.871653420362194)
--(axis cs:0.799495238095238,0.872333796940195)
--(axis cs:0.801314285714286,0.871829499402315)
--(axis cs:0.803133333333333,0.870078118997003)
--(axis cs:0.804952380952381,0.866694081888074)
--(axis cs:0.804962912087912,0.866666666666667)
--(axis cs:0.804952380952381,0.866616631315604)
--(axis cs:0.803133333333333,0.860854107798107)
--(axis cs:0.801314285714286,0.857959812502049)
--(axis cs:0.799495238095238,0.856619368208163)
--(axis cs:0.79767619047619,0.856163580219181)
--(axis cs:0.795857142857143,0.858065856985127)
--(axis cs:0.794038095238095,0.860838337441782)
--(axis cs:0.792219047619048,0.862778201912241)
--(axis cs:0.7904,0.8642115535818)
--(axis cs:0.788580952380952,0.86531386514388)
--(axis cs:0.786761904761905,0.866187947428607);

\path [draw=color4, semithick]
(axis cs:0.824961904761905,0.865161947739395)
--(axis cs:0.82344693877551,0.866666666666667)
--(axis cs:0.824961904761905,0.869011210364982)
--(axis cs:0.826780952380952,0.870517671062988)
--(axis cs:0.8286,0.871414558320719)
--(axis cs:0.830419047619048,0.872009599101952)
--(axis cs:0.832238095238095,0.871538679041299)
--(axis cs:0.834057142857143,0.870791923731154)
--(axis cs:0.83587619047619,0.870070788921776)
--(axis cs:0.837695238095238,0.869196124599792)
--(axis cs:0.839514285714286,0.868113060172297)
--(axis cs:0.841333333333333,0.866737041548247)
--(axis cs:0.841414786967419,0.866666666666667)
--(axis cs:0.841333333333333,0.866625591261208)
--(axis cs:0.839514285714286,0.865733518727728)
--(axis cs:0.837695238095238,0.864887220770768)
--(axis cs:0.83587619047619,0.864083262302024)
--(axis cs:0.834057142857143,0.863318543553758)
--(axis cs:0.832238095238095,0.86259026013759)
--(axis cs:0.830419047619048,0.862293336661655)
--(axis cs:0.8286,0.862980309927705)
--(axis cs:0.826780952380952,0.863954941991653)
--(axis cs:0.824961904761905,0.865161947739395);

\path [draw=color4, semithick]
(axis cs:0.768571428571429,0.879510332316075)
--(axis cs:0.768174418604651,0.88)
--(axis cs:0.768571428571429,0.880722754936179)
--(axis cs:0.770390476190476,0.883234172880609)
--(axis cs:0.772209523809524,0.884914264713072)
--(axis cs:0.774028571428571,0.884878235624109)
--(axis cs:0.775847619047619,0.883538516140792)
--(axis cs:0.777666666666667,0.881624020170289)
--(axis cs:0.778900473933649,0.88)
--(axis cs:0.777666666666667,0.877827613782553)
--(axis cs:0.775847619047619,0.876255580142336)
--(axis cs:0.774028571428572,0.875415393914923)
--(axis cs:0.772209523809524,0.875812486610817)
--(axis cs:0.770390476190476,0.877585721966223)
--(axis cs:0.768571428571429,0.879510332316075);

\path [draw=color5, semithick]
(axis cs:0.855810407877326,0.773885317478585)
--(axis cs:0.855885714285714,0.773723807971908)
--(axis cs:0.857704761904762,0.774063663859082)
--(axis cs:0.85952380952381,0.774266800572406)
--(axis cs:0.861342857142857,0.774401902913231)
--(axis cs:0.863161904761905,0.773482852284164)
--(axis cs:0.863312866214264,0.773333333333333);

\path [draw=color5, semithick]
(axis cs:0.832107484799736,0.787624020665114)
--(axis cs:0.832238095238095,0.787669588414634)
--(axis cs:0.834057142857143,0.788815122260115)
--(axis cs:0.83587619047619,0.789758192332456)
--(axis cs:0.837695238095238,0.790559324645841)
--(axis cs:0.839514285714286,0.791248320314982)
--(axis cs:0.841333333333333,0.791847183453842)
--(axis cs:0.843152380952381,0.792372514582015)
--(axis cs:0.844971428571429,0.792837073395884)
--(axis cs:0.846790476190476,0.79325082883366)
--(axis cs:0.848609523809524,0.791156095294416)
--(axis cs:0.849850897991443,0.786666666666667);

\path [draw=color5, semithick]
(axis cs:0.881352380952381,0.785607758324751)
--(axis cs:0.880336902115659,0.786666666666667)
--(axis cs:0.881352380952381,0.788057735724614)
--(axis cs:0.882152043464764,0.786666666666667)
--(axis cs:0.881352380952381,0.785607758324751);

\path [draw=color5, semithick]
(axis cs:0.8668,0.799749623854466)
--(axis cs:0.865347222222222,0.8)
--(axis cs:0.864980952380952,0.806958816322679)
--(axis cs:0.864910523393031,0.813333333333333)
--(axis cs:0.864980952380952,0.814421138544797)
--(axis cs:0.8668,0.820614752070151)
--(axis cs:0.868619047619048,0.821497542045961)
--(axis cs:0.870438095238095,0.818555783945584)
--(axis cs:0.872208381990398,0.813333333333333)
--(axis cs:0.870438095238095,0.805469269653531)
--(axis cs:0.868619047619048,0.801515473267414)
--(axis cs:0.867510716636132,0.8)
--(axis cs:0.8668,0.799749623854466);

\path [draw=color5, semithick]
(axis cs:0.837695238095238,0.826291428295556)
--(axis cs:0.836050264550264,0.826666666666667)
--(axis cs:0.837695238095238,0.82743948167454)
--(axis cs:0.839514285714286,0.827581841652034)
--(axis cs:0.841333333333333,0.828293594034927)
--(axis cs:0.843152380952381,0.828907670187936)
--(axis cs:0.844971428571428,0.829424020671476)
--(axis cs:0.846790476190476,0.829864254502327)
--(axis cs:0.848609523809524,0.830244047147887)
--(axis cs:0.850428571428571,0.830575046293979)
--(axis cs:0.852247619047619,0.830866087423245)
--(axis cs:0.854066666666667,0.831123994221523)
--(axis cs:0.855885714285714,0.831359587765824)
--(axis cs:0.857704761904762,0.830284167046569)
--(axis cs:0.85952380952381,0.828983307537404)
--(axis cs:0.861342857142857,0.827773430724459)
--(axis cs:0.863126293995859,0.826666666666667)
--(axis cs:0.861342857142857,0.824319100632455)
--(axis cs:0.85952380952381,0.823702322971158)
--(axis cs:0.857704761904762,0.823421888402997)
--(axis cs:0.855885714285714,0.823261617316922)
--(axis cs:0.854066666666667,0.823946171724118)
--(axis cs:0.852247619047619,0.824490541044426)
--(axis cs:0.850428571428571,0.824696105643872)
--(axis cs:0.848609523809524,0.824860464530159)
--(axis cs:0.846790476190476,0.825049620345309)
--(axis cs:0.844971428571429,0.825269642640266)
--(axis cs:0.843152380952381,0.825528757803344)
--(axis cs:0.841333333333333,0.825838400520481)
--(axis cs:0.839514285714286,0.826214946792878)
--(axis cs:0.837695238095238,0.826291428295556);

\path [draw=color5, semithick]
(axis cs:0.795857142857143,0.852295864880606)
--(axis cs:0.795557053009883,0.853333333333333)
--(axis cs:0.794038095238095,0.856346671087037)
--(axis cs:0.792219047619048,0.858960991747555)
--(axis cs:0.7904,0.860892694163154)
--(axis cs:0.788580952380952,0.862378259745161)
--(axis cs:0.786761904761905,0.863556244811003)
--(axis cs:0.784942857142857,0.864714450867052)
--(axis cs:0.78312380952381,0.866408761865617)
--(axis cs:0.78283970856102,0.866666666666667)
--(axis cs:0.78312380952381,0.867993320153476)
--(axis cs:0.784942857142857,0.87073202047924)
--(axis cs:0.786761904761905,0.870740750873161)
--(axis cs:0.788580952380952,0.870848418756816)
--(axis cs:0.7904,0.871582856758393)
--(axis cs:0.792219047619048,0.872298658163943)
--(axis cs:0.794038095238095,0.872996523450312)
--(axis cs:0.795857142857143,0.873677118424462)
--(axis cs:0.79767619047619,0.874341076342228)
--(axis cs:0.799495238095238,0.874988999873562)
--(axis cs:0.801314285714286,0.87489081314324)
--(axis cs:0.803133333333333,0.874112132776682)
--(axis cs:0.804952380952381,0.872326121938137)
--(axis cs:0.806771428571429,0.868196837804228)
--(axis cs:0.807126373626374,0.866666666666667)
--(axis cs:0.806771428571429,0.863323954593965)
--(axis cs:0.804952380952381,0.856337629847175)
--(axis cs:0.803133333333333,0.853980805667383)
--(axis cs:0.802268221574344,0.853333333333333)
--(axis cs:0.801314285714286,0.852963402638809)
--(axis cs:0.799495238095238,0.852095423482988)
--(axis cs:0.79767619047619,0.850918276795931)
--(axis cs:0.795857142857143,0.852295864880606);

\path [draw=color5, semithick]
(axis cs:0.823142857142857,0.864868255891818)
--(axis cs:0.821732653061224,0.866666666666667)
--(axis cs:0.823142857142857,0.869972491328789)
--(axis cs:0.824961904761905,0.871664218950412)
--(axis cs:0.826780952380952,0.872497783505087)
--(axis cs:0.8286,0.872994054950186)
--(axis cs:0.830419047619048,0.873323306755081)
--(axis cs:0.832238095238095,0.872796101325616)
--(axis cs:0.834057142857143,0.872119841408689)
--(axis cs:0.83587619047619,0.871526463627002)
--(axis cs:0.837695238095238,0.870806755788259)
--(axis cs:0.839514285714286,0.869915568233514)
--(axis cs:0.841333333333333,0.868783326566518)
--(axis cs:0.843152380952381,0.867296932181978)
--(axis cs:0.84378320802005,0.866666666666667)
--(axis cs:0.843152380952381,0.866339711265305)
--(axis cs:0.841333333333333,0.865431244856318)
--(axis cs:0.839514285714286,0.864570621718236)
--(axis cs:0.837695238095238,0.863754159405885)
--(axis cs:0.83587619047619,0.862978543932602)
--(axis cs:0.834057142857143,0.862240784810801)
--(axis cs:0.832238095238095,0.861538176518861)
--(axis cs:0.830419047619048,0.86121803257222)
--(axis cs:0.8286,0.861753957586823)
--(axis cs:0.826780952380952,0.862560625284647)
--(axis cs:0.824961904761905,0.8634592572604)
--(axis cs:0.823142857142857,0.864868255891818);

\path [draw=color5, semithick]
(axis cs:0.766752380952381,0.879483682276121)
--(axis cs:0.76643023255814,0.88)
--(axis cs:0.766752380952381,0.88077926339652)
--(axis cs:0.768571428571429,0.883898038128599)
--(axis cs:0.770390476190476,0.885779683992978)
--(axis cs:0.772209523809524,0.887038470032689)
--(axis cs:0.774028571428572,0.887013709402694)
--(axis cs:0.775847619047619,0.886010496855979)
--(axis cs:0.777666666666667,0.884431225330199)
--(axis cs:0.779485714285714,0.882348703799329)
--(axis cs:0.78103317535545,0.88)
--(axis cs:0.779485714285714,0.875173123361243)
--(axis cs:0.777666666666667,0.8740725287716)
--(axis cs:0.775847619047619,0.873639756641912)
--(axis cs:0.774028571428571,0.873408458040108)
--(axis cs:0.772209523809524,0.874002421680125)
--(axis cs:0.770390476190476,0.875685523123987)
--(axis cs:0.768571428571429,0.877359072616822)
--(axis cs:0.766752380952381,0.879483682276121);

\path [draw=color6, semithick]
(axis cs:0.877501462531915,0.761559960499049)
--(axis cs:0.877714285714286,0.761613017523929)
--(axis cs:0.879533333333333,0.760762828757978)
--(axis cs:0.880857142857143,0.76);

\path [draw=color6, semithick]
(axis cs:0.855344738978577,0.777298597364703)
--(axis cs:0.855885714285714,0.776138368682303)
--(axis cs:0.857704761904762,0.775870266477166)
--(axis cs:0.85952380952381,0.775710017963482)
--(axis cs:0.861342857142857,0.775603439743533)
--(axis cs:0.863161904761905,0.774597922330322)
--(axis cs:0.864438694028834,0.773333333333333);

\path [draw=color6, semithick]
(axis cs:0.831403975123835,0.792780636090567)
--(axis cs:0.832238095238095,0.793071646341463)
--(axis cs:0.834057142857143,0.793832590221637)
--(axis cs:0.83587619047619,0.794367354374938)
--(axis cs:0.837695238095238,0.794821633283594)
--(axis cs:0.839514285714286,0.795212325551795)
--(axis cs:0.841333333333333,0.795551908525307)
--(axis cs:0.843152380952381,0.795849795463085)
--(axis cs:0.844971428571429,0.79611322170048)
--(axis cs:0.846790476190476,0.796347840084463)
--(axis cs:0.848609523809524,0.795227650587142)
--(axis cs:0.850428571428571,0.790741778697226)
--(axis cs:0.850976725806012,0.786666666666667);

\path [draw=color6, semithick]
(axis cs:0.798638974599818,0.826666666666667)
--(axis cs:0.799495238095238,0.828015253666286)
--(axis cs:0.801314285714286,0.827469175434689)
--(axis cs:0.803133333333333,0.827125584247849)
--(axis cs:0.804952380952381,0.8268894709321)
--(axis cs:0.806771428571429,0.826806022420986)
--(axis cs:0.808590476190476,0.826753696894723)
--(axis cs:0.810409523809524,0.826715506001278)
--(axis cs:0.812228571428571,0.82668502355698)
--(axis cs:0.813113095238095,0.826666666666667)
--(axis cs:0.814047619047619,0.826524803469775)
--(axis cs:0.815866666666667,0.826286104461281)
--(axis cs:0.817685714285714,0.826086647941772)
--(axis cs:0.819504761904762,0.825917491680097)
--(axis cs:0.82132380952381,0.825021446366194)
--(axis cs:0.822807593307593,0.813333333333333)
--(axis cs:0.82132380952381,0.810838364820706)
--(axis cs:0.819504761904762,0.809523476090767)
--(axis cs:0.817685714285714,0.809841350566871)
--(axis cs:0.816318783922381,0.810019384862128);

\path [draw=color6, semithick]
(axis cs:0.879533333333333,0.785176026850449)
--(axis cs:0.878828363384189,0.786666666666667)
--(axis cs:0.879533333333333,0.7887652224774)
--(axis cs:0.881352380952381,0.79061474848431)
--(axis cs:0.883171428571429,0.787563324073391)
--(axis cs:0.883619320507573,0.786666666666667)
--(axis cs:0.883171428571429,0.786027536959901)
--(axis cs:0.881352380952381,0.783661311362856)
--(axis cs:0.879533333333333,0.785176026850449);

\path [draw=color6, semithick]
(axis cs:0.85952380952381,0.79969476072677)
--(axis cs:0.858263888888889,0.8)
--(axis cs:0.85952380952381,0.80084679368572)
--(axis cs:0.861342857142857,0.803159957848223)
--(axis cs:0.863161904761905,0.81062780510381)
--(axis cs:0.863423642926558,0.813333333333333)
--(axis cs:0.863161904761905,0.815346631266026)
--(axis cs:0.861342857142857,0.819740611037056)
--(axis cs:0.85952380952381,0.820840198023771)
--(axis cs:0.857704761904762,0.821340154849585)
--(axis cs:0.855885714285714,0.821625885043225)
--(axis cs:0.854066666666667,0.822490967870426)
--(axis cs:0.852247619047619,0.823180459742895)
--(axis cs:0.850428571428571,0.823339557574228)
--(axis cs:0.848609523809524,0.8234087627771)
--(axis cs:0.846790476190476,0.823488409012588)
--(axis cs:0.844971428571429,0.823581051935053)
--(axis cs:0.843152380952381,0.823690155360082)
--(axis cs:0.841333333333333,0.823820533993944)
--(axis cs:0.839514285714286,0.823979083140634)
--(axis cs:0.837695238095238,0.823858232553649)
--(axis cs:0.83587619047619,0.824010847730012)
--(axis cs:0.834057142857143,0.824134544019438)
--(axis cs:0.832238095238095,0.824253347304692)
--(axis cs:0.830419047619048,0.824433800576458)
--(axis cs:0.8286,0.824740704834231)
--(axis cs:0.826780952380952,0.825378659858422)
--(axis cs:0.825383597883598,0.826666666666667)
--(axis cs:0.824961904761905,0.830014294974915)
--(axis cs:0.82467032967033,0.84)
--(axis cs:0.824961904761905,0.840310437189088)
--(axis cs:0.825961348459957,0.84)
--(axis cs:0.826780952380952,0.834337414136133)
--(axis cs:0.8286,0.833016121703981)
--(axis cs:0.830419047619048,0.832726462338787)
--(axis cs:0.832238095238095,0.832599461903944)
--(axis cs:0.834057142857143,0.832528144425553)
--(axis cs:0.83587619047619,0.832482473543519)
--(axis cs:0.837695238095238,0.832450723411025)
--(axis cs:0.839514285714286,0.832111654493918)
--(axis cs:0.841333333333333,0.832257201979838)
--(axis cs:0.843152380952381,0.832528623220619)
--(axis cs:0.844971428571429,0.832756849782151)
--(axis cs:0.846790476190476,0.832951432835112)
--(axis cs:0.848609523809524,0.833119300925401)
--(axis cs:0.850428571428571,0.833265602322206)
--(axis cs:0.852247619047619,0.833394242302828)
--(axis cs:0.854066666666667,0.833508236931754)
--(axis cs:0.855885714285714,0.833613993417941)
--(axis cs:0.857704761904762,0.832605025764295)
--(axis cs:0.85952380952381,0.831220064240185)
--(axis cs:0.861342857142857,0.829931967544857)
--(axis cs:0.863161904761905,0.828730916889348)
--(axis cs:0.864980952380952,0.827608377164541)
--(axis cs:0.866604554865424,0.826666666666667)
--(axis cs:0.8668,0.826344698261622)
--(axis cs:0.868619047619048,0.824770866344033)
--(axis cs:0.870438095238095,0.822414171920275)
--(axis cs:0.872257142857143,0.818090364073981)
--(axis cs:0.873516283897755,0.813333333333333)
--(axis cs:0.872257142857143,0.804919299249568)
--(axis cs:0.870609756097561,0.8)
--(axis cs:0.870438095238095,0.799885615302584)
--(axis cs:0.868619047619048,0.798984195379759)
--(axis cs:0.8668,0.798528860620982)
--(axis cs:0.864980952380952,0.798958049921517)
--(axis cs:0.863161904761905,0.799199308532939)
--(axis cs:0.861342857142857,0.799398925561473)
--(axis cs:0.85952380952381,0.79969476072677);

\path [draw=color6, semithick]
(axis cs:0.794038095238095,0.838056150302625)
--(axis cs:0.793847350067792,0.84)
--(axis cs:0.793292902066487,0.853333333333333)
--(axis cs:0.792219047619048,0.85514378158287)
--(axis cs:0.7904,0.857573834744507)
--(axis cs:0.788580952380952,0.859442654346443)
--(axis cs:0.786761904761905,0.860924542193399)
--(axis cs:0.784942857142857,0.862286705202312)
--(axis cs:0.78312380952381,0.864027666065487)
--(axis cs:0.781304761904762,0.865697995797453)
--(axis cs:0.780216757741348,0.866666666666667)
--(axis cs:0.779485714285714,0.868520751374857)
--(axis cs:0.777666666666667,0.870317443760648)
--(axis cs:0.775847619047619,0.871023933141489)
--(axis cs:0.774028571428571,0.871401522165293)
--(axis cs:0.772209523809524,0.872192356749432)
--(axis cs:0.770390476190476,0.873785324281751)
--(axis cs:0.768571428571429,0.87520781291757)
--(axis cs:0.766752380952381,0.876688218490937)
--(axis cs:0.764933333333333,0.879434248651437)
--(axis cs:0.764686046511628,0.88)
--(axis cs:0.764933333333333,0.880891119236583)
--(axis cs:0.766752380952381,0.884998375976507)
--(axis cs:0.768571428571428,0.887073321321019)
--(axis cs:0.770390476190476,0.888325195105346)
--(axis cs:0.772209523809524,0.889162675352306)
--(axis cs:0.774028571428571,0.88914918318128)
--(axis cs:0.775847619047619,0.888482477571166)
--(axis cs:0.777666666666667,0.88723843049011)
--(axis cs:0.779485714285714,0.885585673071242)
--(axis cs:0.781304761904762,0.883335385946978)
--(axis cs:0.78312380952381,0.880092025864995)
--(axis cs:0.783165876777251,0.88)
--(axis cs:0.784942857142857,0.875787632208259)
--(axis cs:0.786761904761905,0.874187800362943)
--(axis cs:0.788580952380952,0.873711014176663)
--(axis cs:0.7904,0.874408665814439)
--(axis cs:0.792219047619048,0.875088614321775)
--(axis cs:0.794038095238095,0.875751525090193)
--(axis cs:0.795857142857143,0.87639803057787)
--(axis cs:0.79767619047619,0.877028732322263)
--(axis cs:0.799495238095238,0.877644202806929)
--(axis cs:0.801314285714286,0.877952126884166)
--(axis cs:0.803133333333333,0.878146146556361)
--(axis cs:0.804952380952381,0.877958161988199)
--(axis cs:0.806771428571429,0.877523538816841)
--(axis cs:0.808590476190476,0.87543122740575)
--(axis cs:0.809289835164835,0.866666666666667)
--(axis cs:0.810409523809524,0.855731517814222)
--(axis cs:0.810975031319411,0.853333333333333)
--(axis cs:0.810409523809524,0.853076010512666)
--(axis cs:0.808590476190476,0.852605834641306)
--(axis cs:0.806771428571429,0.852031248336682)
--(axis cs:0.804952380952381,0.851337142601308)
--(axis cs:0.803133333333333,0.850481896932406)
--(axis cs:0.801314285714286,0.849402028287488)
--(axis cs:0.799495238095238,0.84799566597063)
--(axis cs:0.79767619047619,0.846088368161702)
--(axis cs:0.795857142857143,0.844468258590565)
--(axis cs:0.794351648351648,0.84)
--(axis cs:0.794038095238095,0.838056150302625);

\path [draw=color6, semithick]
(axis cs:0.82132380952381,0.864341615344248)
--(axis cs:0.820018367346939,0.866666666666667)
--(axis cs:0.82132380952381,0.872973254240816)
--(axis cs:0.823142857142857,0.873991149384045)
--(axis cs:0.824961904761905,0.874317227535843)
--(axis cs:0.826780952380952,0.874477895947186)
--(axis cs:0.8286,0.874573551579653)
--(axis cs:0.830419047619048,0.87463701440821)
--(axis cs:0.832238095238095,0.874053523609933)
--(axis cs:0.834057142857143,0.873447759086224)
--(axis cs:0.83587619047619,0.872982138332228)
--(axis cs:0.837695238095238,0.872417386976726)
--(axis cs:0.839514285714286,0.87171807629473)
--(axis cs:0.841333333333333,0.870829611584788)
--(axis cs:0.843152380952381,0.869663244903351)
--(axis cs:0.844971428571429,0.86806441702768)
--(axis cs:0.846790476190476,0.866930279832424)
--(axis cs:0.847042677448338,0.866666666666667)
--(axis cs:0.846790476190476,0.866539345013935)
--(axis cs:0.844971428571429,0.866000382027718)
--(axis cs:0.843152380952381,0.865112167148155)
--(axis cs:0.841333333333333,0.864236898451428)
--(axis cs:0.839514285714286,0.863407724708745)
--(axis cs:0.837695238095238,0.862621098041001)
--(axis cs:0.83587619047619,0.861873825563179)
--(axis cs:0.834057142857143,0.861163026067844)
--(axis cs:0.832238095238095,0.860486092900132)
--(axis cs:0.830419047619048,0.860142728482784)
--(axis cs:0.8286,0.860527605245941)
--(axis cs:0.826780952380952,0.861166308577641)
--(axis cs:0.824961904761905,0.861756566781404)
--(axis cs:0.823142857142857,0.862682054660453)
--(axis cs:0.82132380952381,0.864341615344248);

\path [draw=color6, semithick]
(axis cs:0.812228571428571,0.87975408331804)
--(axis cs:0.81175,0.88)
--(axis cs:0.812228571428571,0.880132537121521)
--(axis cs:0.814047619047619,0.880526145405599)
--(axis cs:0.815866666666667,0.880803576356311)
--(axis cs:0.817685714285714,0.881009651527462)
--(axis cs:0.81879684276847,0.88)
--(axis cs:0.817685714285714,0.877483462510291)
--(axis cs:0.815866666666667,0.878891713289305)
--(axis cs:0.814047619047619,0.879296262534184)
--(axis cs:0.812228571428571,0.87975408331804);

\path [draw=color6, semithick]
(axis cs:0.861342857142857,0.879423248395519)
--(axis cs:0.860675324675325,0.88)
--(axis cs:0.861342857142857,0.880397519425751)
--(axis cs:0.863161904761905,0.881346384638464)
--(axis cs:0.864980952380952,0.881533266033357)
--(axis cs:0.8668,0.881240873802599)
--(axis cs:0.868619047619048,0.880938533491876)
--(axis cs:0.870438095238095,0.880543765369485)
--(axis cs:0.872257142857143,0.880006538082506)
--(axis cs:0.872275862068965,0.88)
--(axis cs:0.872257142857143,0.879982203280685)
--(axis cs:0.870438095238095,0.878789009984284)
--(axis cs:0.868619047619048,0.878156208927111)
--(axis cs:0.8668,0.877764088845084)
--(axis cs:0.864980952380952,0.877497278333847)
--(axis cs:0.863161904761905,0.878041996182165)
--(axis cs:0.861342857142857,0.879423248395519);

\path [draw=color6, semithick]
(axis cs:0.748561904761905,0.906509267532706)
--(axis cs:0.748444015444015,0.906666666666667)
--(axis cs:0.748561904761905,0.906736230035022)
--(axis cs:0.750380952380952,0.907405567116791)
--(axis cs:0.751029279279279,0.906666666666667)
--(axis cs:0.750380952380952,0.905064121682076)
--(axis cs:0.748561904761905,0.906509267532706);

\path [draw=color6, semithick]
(axis cs:0.823142857142857,0.905861364377822)
--(axis cs:0.821686335403727,0.906666666666667)
--(axis cs:0.823142857142857,0.907897118763177)
--(axis cs:0.824961904761905,0.907213983976694)
--(axis cs:0.825348064405618,0.906666666666667)
--(axis cs:0.824961904761905,0.906424834872351)
--(axis cs:0.823142857142857,0.905861364377822);

\path [draw=color6, semithick]
(axis cs:0.770390476190476,0.931664608769028)
--(axis cs:0.769966707021792,0.933333333333333)
--(axis cs:0.770390476190476,0.934994335336232)
--(axis cs:0.772209523809524,0.936392194169597)
--(axis cs:0.774028571428572,0.936062554504524)
--(axis cs:0.775847619047619,0.935028076248318)
--(axis cs:0.777666666666667,0.933698784803897)
--(axis cs:0.778289938556068,0.933333333333333)
--(axis cs:0.777666666666667,0.933024371439585)
--(axis cs:0.775847619047619,0.932178097233613)
--(axis cs:0.774028571428571,0.93140594183226)
--(axis cs:0.772209523809524,0.930698576488472)
--(axis cs:0.770390476190476,0.931664608769028);

\path [draw=color7, semithick]
(axis cs:0.877174972422597,0.763953081719182)
--(axis cs:0.877714285714286,0.764087533043592)
--(axis cs:0.879533333333333,0.763541116950253)
--(axis cs:0.881352380952381,0.76229924640432)
--(axis cs:0.883171428571429,0.761236420820884)
--(axis cs:0.884990476190476,0.760316523405795)
--(axis cs:0.885678571428571,0.76);

\path [draw=color7, semithick]
(axis cs:0.854879070079829,0.780711877250821)
--(axis cs:0.855885714285714,0.778552929392699)
--(axis cs:0.857704761904762,0.77767686909525)
--(axis cs:0.85952380952381,0.777153235354559)
--(axis cs:0.861342857142857,0.776804976573834)
--(axis cs:0.863161904761905,0.775712992376479)
--(axis cs:0.864980952380952,0.773978953960834)
--(axis cs:0.865564521843403,0.773333333333333);

\path [draw=color7, semithick]
(axis cs:0.830700465447933,0.797937251516021)
--(axis cs:0.832238095238095,0.798473704268293)
--(axis cs:0.834057142857143,0.79885005818316)
--(axis cs:0.83587619047619,0.79897651641742)
--(axis cs:0.837695238095238,0.799083941921347)
--(axis cs:0.839514285714286,0.799176330788608)
--(axis cs:0.841333333333333,0.799256633596772)
--(axis cs:0.843152380952381,0.799327076344154)
--(axis cs:0.844971428571429,0.799389370005076)
--(axis cs:0.846790476190476,0.799444851335267)
--(axis cs:0.848609523809524,0.799299205879868)
--(axis cs:0.850428571428571,0.799111454577424)
--(axis cs:0.851180555555556,0.8)
--(axis cs:0.852247619047619,0.800301270371672)
--(axis cs:0.854066666666667,0.800953022090968)
--(axis cs:0.855885714285714,0.801870930711895)
--(axis cs:0.857704761904762,0.80325986363535)
--(axis cs:0.85952380952381,0.805607507792836)
--(axis cs:0.861342857142857,0.810429612132382)
--(axis cs:0.861936762460086,0.813333333333333)
--(axis cs:0.861342857142857,0.815162121441657)
--(axis cs:0.85952380952381,0.817978073076383)
--(axis cs:0.857704761904762,0.819258421296173)
--(axis cs:0.855885714285714,0.819990152769529)
--(axis cs:0.854066666666667,0.821035764016735)
--(axis cs:0.852247619047619,0.821870378441364)
--(axis cs:0.850428571428571,0.821983009504584)
--(axis cs:0.848609523809524,0.82195706102404)
--(axis cs:0.846790476190476,0.821927197679866)
--(axis cs:0.844971428571429,0.82189246122984)
--(axis cs:0.843152380952381,0.821851552916821)
--(axis cs:0.841333333333333,0.821802667467407)
--(axis cs:0.839514285714286,0.821743219488391)
--(axis cs:0.837695238095238,0.821425036811741)
--(axis cs:0.83587619047619,0.821310968260345)
--(axis cs:0.834057142857143,0.821020556795126)
--(axis cs:0.832238095238095,0.820497846082198)
--(axis cs:0.830419047619048,0.819703887749033)
--(axis cs:0.8286,0.818353570347982)
--(axis cs:0.826780952380952,0.815546695733386)
--(axis cs:0.826050836550837,0.813333333333333)
--(axis cs:0.824961904761905,0.809219511602183)
--(axis cs:0.823142857142857,0.80656595720784)
--(axis cs:0.82132380952381,0.805384881732996)
--(axis cs:0.819504761904762,0.804999046189133)
--(axis cs:0.817685714285714,0.805413059118311)
--(axis cs:0.816933858651972,0.805510983702824);

\path [draw=color7, semithick]
(axis cs:0.791551353486719,0.83156075978321)
--(axis cs:0.792219047619048,0.839717689675876)
--(axis cs:0.792242951439073,0.84)
--(axis cs:0.792219047619047,0.84036745749328)
--(axis cs:0.791028751123091,0.853333333333333)
--(axis cs:0.7904,0.854254975325861)
--(axis cs:0.788580952380952,0.856507048947725)
--(axis cs:0.786761904761905,0.858292839575795)
--(axis cs:0.784942857142857,0.859858959537572)
--(axis cs:0.78312380952381,0.861646570265358)
--(axis cs:0.781304761904762,0.863362732628584)
--(axis cs:0.779485714285714,0.864404314605902)
--(axis cs:0.777666666666667,0.866487969081162)
--(axis cs:0.777593806921676,0.866666666666667)
--(axis cs:0.775847619047619,0.868408109641066)
--(axis cs:0.774028571428572,0.869394586290478)
--(axis cs:0.772209523809524,0.87038229181874)
--(axis cs:0.770390476190476,0.871885125439515)
--(axis cs:0.768571428571429,0.873056553218317)
--(axis cs:0.766752380952381,0.873892754705753)
--(axis cs:0.764933333333333,0.875443839453112)
--(axis cs:0.763114285714286,0.879311000837424)
--(axis cs:0.762941860465116,0.88)
--(axis cs:0.763114285714286,0.881217678629036)
--(axis cs:0.764933333333333,0.887176443005582)
--(axis cs:0.766752380952381,0.889217488556494)
--(axis cs:0.768571428571429,0.890248604513438)
--(axis cs:0.770390476190476,0.890870706217714)
--(axis cs:0.772209523809524,0.891286880671923)
--(axis cs:0.774028571428571,0.891284656959865)
--(axis cs:0.775847619047619,0.890954458286353)
--(axis cs:0.777666666666667,0.89004563565002)
--(axis cs:0.779485714285714,0.888822642343155)
--(axis cs:0.781304761904762,0.887157494112639)
--(axis cs:0.78312380952381,0.884757500243765)
--(axis cs:0.784942857142857,0.880998493897195)
--(axis cs:0.785298578199052,0.88)
--(axis cs:0.786761904761905,0.877634849852725)
--(axis cs:0.788580952380952,0.87657360959651)
--(axis cs:0.7904,0.877234474870484)
--(axis cs:0.792219047619048,0.877878570479607)
--(axis cs:0.794038095238095,0.878506526730075)
--(axis cs:0.795857142857143,0.879118942731278)
--(axis cs:0.79767619047619,0.879716388302297)
--(axis cs:0.798555555555556,0.88)
--(axis cs:0.799495238095238,0.88119963524604)
--(axis cs:0.801314285714286,0.883844282238443)
--(axis cs:0.803133333333333,0.886967625752057)
--(axis cs:0.804952380952381,0.890521351847)
--(axis cs:0.806771428571429,0.890256342055391)
--(axis cs:0.808590476190476,0.887428405312081)
--(axis cs:0.810409523809524,0.886098319980401)
--(axis cs:0.812228571428571,0.885325222852763)
--(axis cs:0.814047619047619,0.884819819052325)
--(axis cs:0.815866666666667,0.884463590124934)
--(axis cs:0.817685714285714,0.884198983969808)
--(axis cs:0.819504761904762,0.882594251827092)
--(axis cs:0.82132380952381,0.880529697948253)
--(axis cs:0.82175,0.88)
--(axis cs:0.823142857142857,0.878009807439301)
--(axis cs:0.824961904761905,0.876970236121273)
--(axis cs:0.826780952380953,0.876458008389286)
--(axis cs:0.8286,0.87615304820912)
--(axis cs:0.830419047619048,0.875950722061339)
--(axis cs:0.832238095238095,0.87531094589425)
--(axis cs:0.834057142857143,0.874775676763759)
--(axis cs:0.83587619047619,0.874437813037454)
--(axis cs:0.837695238095238,0.874028018165193)
--(axis cs:0.839514285714286,0.873520584355947)
--(axis cs:0.841333333333333,0.872875896603059)
--(axis cs:0.843152380952381,0.872029557624723)
--(axis cs:0.844971428571429,0.870869416159466)
--(axis cs:0.846790476190476,0.870085749148224)
--(axis cs:0.848609523809524,0.868579828011597)
--(axis cs:0.850061545372866,0.866666666666667)
--(axis cs:0.848609523809524,0.865792661702921)
--(axis cs:0.846790476190476,0.86501529530542)
--(axis cs:0.844971428571429,0.864663285013902)
--(axis cs:0.843152380952381,0.863884623031005)
--(axis cs:0.841333333333333,0.863042552046538)
--(axis cs:0.839514285714286,0.862244827699253)
--(axis cs:0.837695238095238,0.861488036676117)
--(axis cs:0.83587619047619,0.860769107193757)
--(axis cs:0.834057142857143,0.860085267324887)
--(axis cs:0.832238095238095,0.859434009281402)
--(axis cs:0.830419047619048,0.859067424393348)
--(axis cs:0.8286,0.859301252905059)
--(axis cs:0.826780952380952,0.859771991870636)
--(axis cs:0.824961904761905,0.860053876302408)
--(axis cs:0.823142857142857,0.860495853429088)
--(axis cs:0.82132380952381,0.861288395264783)
--(axis cs:0.819504761904762,0.86312271679398)
--(axis cs:0.818304081632653,0.866666666666667)
--(axis cs:0.817685714285714,0.869534111234136)
--(axis cs:0.815866666666667,0.8738438487163)
--(axis cs:0.814047619047619,0.873553327256153)
--(axis cs:0.812228571428571,0.870119287942742)
--(axis cs:0.811453296703297,0.866666666666667)
--(axis cs:0.812228571428571,0.862349539174225)
--(axis cs:0.814047619047619,0.854144006243649)
--(axis cs:0.814258138283562,0.853333333333333)
--(axis cs:0.814047619047619,0.853026553298539)
--(axis cs:0.812228571428571,0.851245914308708)
--(axis cs:0.810409523809524,0.850808901939757)
--(axis cs:0.808590476190476,0.850270940387926)
--(axis cs:0.806771428571429,0.849476391142553)
--(axis cs:0.804952380952381,0.84851656807714)
--(axis cs:0.803133333333333,0.847333917541678)
--(axis cs:0.801314285714286,0.845840653936167)
--(axis cs:0.799495238095238,0.843895908458271)
--(axis cs:0.79767619047619,0.841258459527474)
--(axis cs:0.796989010989011,0.84)
--(axis cs:0.79767619047619,0.836573213350168)
--(axis cs:0.799495238095238,0.834160402049903)
--(axis cs:0.801314285714286,0.832215699891246)
--(axis cs:0.803133333333333,0.830992097696397)
--(axis cs:0.804952380952381,0.830151247341529)
--(axis cs:0.806771428571429,0.82960778725815)
--(axis cs:0.808590476190476,0.829207220828608)
--(axis cs:0.810409523809524,0.82901876127949)
--(axis cs:0.812228571428571,0.829331084058375)
--(axis cs:0.814047619047619,0.829752632654715)
--(axis cs:0.815866666666667,0.830352847244734)
--(axis cs:0.817685714285714,0.831275858043923)
--(axis cs:0.819504761904762,0.83287784148177)
--(axis cs:0.82132380952381,0.836343847697449)
--(axis cs:0.822197802197802,0.84)
--(axis cs:0.823142857142857,0.841393015938441)
--(axis cs:0.824961904761905,0.842942913352839)
--(axis cs:0.826780952380952,0.842181441384784)
--(axis cs:0.8286,0.84161003475527)
--(axis cs:0.830419047619048,0.841002151285064)
--(axis cs:0.832238095238095,0.84044113227627)
--(axis cs:0.833774193548387,0.84)
--(axis cs:0.834057142857143,0.839736549941271)
--(axis cs:0.83587619047619,0.838394765744484)
--(axis cs:0.837695238095238,0.83746196514751)
--(axis cs:0.839514285714286,0.836641467335803)
--(axis cs:0.841333333333333,0.836220809924748)
--(axis cs:0.843152380952381,0.836149576253301)
--(axis cs:0.844971428571429,0.836089678892826)
--(axis cs:0.846790476190476,0.836038611167898)
--(axis cs:0.848609523809524,0.835994554702915)
--(axis cs:0.850428571428571,0.835956158350433)
--(axis cs:0.852247619047619,0.835922397182411)
--(axis cs:0.854066666666667,0.835892479641985)
--(axis cs:0.855885714285714,0.835868399070058)
--(axis cs:0.857704761904762,0.83492588448202)
--(axis cs:0.85952380952381,0.833456820942966)
--(axis cs:0.861342857142857,0.832090504365255)
--(axis cs:0.863161904761905,0.83081651971236)
--(axis cs:0.864980952380952,0.829625813579268)
--(axis cs:0.8668,0.828510478715518)
--(axis cs:0.868619047619048,0.827463578211739)
--(axis cs:0.87008281573499,0.826666666666667)
--(axis cs:0.870438095238095,0.826272559894966)
--(axis cs:0.872257142857143,0.823031613209998)
--(axis cs:0.87407619047619,0.817844555044292)
--(axis cs:0.874824185805112,0.813333333333333)
--(axis cs:0.87407619047619,0.803250428516458)
--(axis cs:0.873536585365854,0.8)
--(axis cs:0.872257142857143,0.798771809703695)
--(axis cs:0.870438095238095,0.797935348472484)
--(axis cs:0.868619047619048,0.797490713674387)
--(axis cs:0.8668,0.797308097387498)
--(axis cs:0.864980952380952,0.797859284109446)
--(axis cs:0.863161904761905,0.798041377504256)
--(axis cs:0.861342857142857,0.798016121240335)
--(axis cs:0.85952380952381,0.79797869111192)
--(axis cs:0.857704761904762,0.797917490237656)
--(axis cs:0.855885714285714,0.797799338713447)
--(axis cs:0.854066666666667,0.797475573953049)
--(axis cs:0.852247619047619,0.792813540867584)
--(axis cs:0.852102553620582,0.786666666666667);

\path [draw=color7, semithick]
(axis cs:0.796507880394756,0.826666666666667)
--(axis cs:0.795857142857143,0.833257791160727)
--(axis cs:0.794801496302838,0.826666666666667);

\path [draw=color7, semithick]
(axis cs:0.779130198946356,0.842605871597393)
--(axis cs:0.779485714285714,0.841644882856878)
--(axis cs:0.781304761904762,0.840336973607399)
--(axis cs:0.781830395913155,0.84);

\path [draw=color7, semithick]
(axis cs:0.854899829194587,0.92)
--(axis cs:0.854066666666667,0.919160350423137)
--(axis cs:0.852910447761194,0.92);

\path [draw=color7, semithick]
(axis cs:0.877714285714286,0.78631911936873)
--(axis cs:0.877590499306519,0.786666666666667)
--(axis cs:0.877714285714286,0.787539620680696)
--(axis cs:0.879533333333333,0.792450098486999)
--(axis cs:0.881352380952381,0.793171761244007)
--(axis cs:0.883171428571429,0.790488810220354)
--(axis cs:0.884990476190476,0.786901585202407)
--(axis cs:0.885080638559149,0.786666666666667)
--(axis cs:0.884990476190476,0.786527957222858)
--(axis cs:0.883171428571429,0.783942275533149)
--(axis cs:0.881352380952381,0.781714864400961)
--(axis cs:0.879533333333334,0.782558596868534)
--(axis cs:0.877714285714286,0.78631911936873);

\path [draw=color7, semithick]
(axis cs:0.875895238095238,0.863710964498901)
--(axis cs:0.874845238095238,0.866666666666667)
--(axis cs:0.87407619047619,0.869833932186058)
--(axis cs:0.872257142857143,0.872605931459214)
--(axis cs:0.870438095238095,0.873676494058391)
--(axis cs:0.868619047619048,0.874244258851046)
--(axis cs:0.8668,0.874596078707452)
--(axis cs:0.864980952380952,0.874835467711111)
--(axis cs:0.863161904761905,0.875587673847832)
--(axis cs:0.861342857142857,0.876730244794829)
--(axis cs:0.85952380952381,0.877766915675244)
--(axis cs:0.857704761904762,0.879757276386639)
--(axis cs:0.857558441558442,0.88)
--(axis cs:0.857704761904762,0.880108867652181)
--(axis cs:0.85952380952381,0.881300162418024)
--(axis cs:0.861342857142857,0.882253641258053)
--(axis cs:0.863161904761905,0.883034053405341)
--(axis cs:0.864980952380952,0.883163996238104)
--(axis cs:0.8668,0.882999038825172)
--(axis cs:0.868619047619048,0.88292980908645)
--(axis cs:0.870438095238095,0.882839415271932)
--(axis cs:0.872257142857143,0.882716401226523)
--(axis cs:0.87407619047619,0.882539222140573)
--(axis cs:0.875895238095238,0.882262003861457)
--(axis cs:0.877714285714286,0.881766691808048)
--(axis cs:0.879533333333333,0.880727243344081)
--(axis cs:0.880224489795918,0.88)
--(axis cs:0.879533333333334,0.877171885873348)
--(axis cs:0.878867724867725,0.866666666666667)
--(axis cs:0.877714285714286,0.86283201407212)
--(axis cs:0.875895238095238,0.863710964498901);

\path [draw=color7, semithick]
(axis cs:0.74492380952381,0.905700090440827)
--(axis cs:0.744389961389961,0.906666666666667)
--(axis cs:0.74492380952381,0.907027768951414)
--(axis cs:0.746742857142857,0.908149698437227)
--(axis cs:0.748561904761905,0.909128420104016)
--(axis cs:0.750380952380952,0.909715776960852)
--(axis cs:0.7522,0.907844759470137)
--(axis cs:0.753056306306306,0.906666666666667)
--(axis cs:0.7522,0.903295352102269)
--(axis cs:0.750380952380952,0.900053683268715)
--(axis cs:0.748561904761905,0.901096524388847)
--(axis cs:0.746742857142857,0.902994992502142)
--(axis cs:0.74492380952381,0.905700090440827);

\path [draw=color7, semithick]
(axis cs:0.819504761904762,0.905092176309785)
--(axis cs:0.817773291925466,0.906666666666667)
--(axis cs:0.819504761904762,0.907990980612389)
--(axis cs:0.82132380952381,0.909517142139691)
--(axis cs:0.823142857142857,0.911202810962755)
--(axis cs:0.824961904761905,0.911496576839039)
--(axis cs:0.826780952380952,0.909795873474078)
--(axis cs:0.828369647139431,0.906666666666667)
--(axis cs:0.826780952380952,0.905740835017335)
--(axis cs:0.824961904761905,0.904532574026124)
--(axis cs:0.823142857142857,0.903697865691375)
--(axis cs:0.82132380952381,0.904019492978792)
--(axis cs:0.819504761904762,0.905092176309785);

\path [draw=color7, semithick]
(axis cs:0.795857142857143,0.917477653973307)
--(axis cs:0.794442307692308,0.92)
--(axis cs:0.795857142857143,0.921200868589417)
--(axis cs:0.79767619047619,0.920890459436525)
--(axis cs:0.79827802690583,0.92)
--(axis cs:0.79767619047619,0.917885560382015)
--(axis cs:0.795857142857143,0.917477653973307);

\path [draw=color7, semithick]
(axis cs:0.770390476190476,0.928160620897116)
--(axis cs:0.769076876513317,0.933333333333333)
--(axis cs:0.770390476190476,0.938482107373553)
--(axis cs:0.772209523809524,0.940043492678153)
--(axis cs:0.774028571428572,0.940711030626536)
--(axis cs:0.775847619047619,0.940064498949223)
--(axis cs:0.777666666666667,0.937954504331715)
--(axis cs:0.779485714285714,0.936410864827975)
--(axis cs:0.781304761904762,0.935232534655554)
--(axis cs:0.78312380952381,0.934303556543164)
--(axis cs:0.784942857142857,0.933552353951424)
--(axis cs:0.785256949393651,0.933333333333333)
--(axis cs:0.784942857142857,0.932876909412642)
--(axis cs:0.78312380952381,0.931913571232694)
--(axis cs:0.781304761904762,0.931006573191109)
--(axis cs:0.779485714285714,0.930176696251016)
--(axis cs:0.777666666666667,0.929426478776717)
--(axis cs:0.775847619047619,0.928744976335988)
--(axis cs:0.774028571428571,0.928123161577923)
--(axis cs:0.772209523809524,0.927553522086519)
--(axis cs:0.770390476190476,0.928160620897116);

\path [draw=color8, semithick]
(axis cs:0.876848482313279,0.766346202939314)
--(axis cs:0.877714285714286,0.766562048563255)
--(axis cs:0.879533333333333,0.766319405142528)
--(axis cs:0.881352380952381,0.764861697680462)
--(axis cs:0.883171428571429,0.763614153168737)
--(axis cs:0.884990476190476,0.762534377719756)
--(axis cs:0.886809523809524,0.761590661278943)
--(axis cs:0.888628571428572,0.760758811512503)
--(axis cs:0.890447619047619,0.760020050614783)
--(axis cs:0.8905,0.76);

\path [draw=color8, semithick]
(axis cs:0.85441340118108,0.784125157136939)
--(axis cs:0.855885714285714,0.780967490103094)
--(axis cs:0.857704761904762,0.779483471713334)
--(axis cs:0.85952380952381,0.778596452745635)
--(axis cs:0.861342857142857,0.778006513404135)
--(axis cs:0.863161904761905,0.776828062422637)
--(axis cs:0.864980952380952,0.775224491479276)
--(axis cs:0.866690349657973,0.773333333333333);

\path [draw=color8, semithick]
(axis cs:0.821129032258065,0.8)
--(axis cs:0.819504761904762,0.800474616287499)
--(axis cs:0.817685714285714,0.800984767669751)
--(axis cs:0.817548933381563,0.801002582543521);

\path [draw=color8, semithick]
(axis cs:0.790581949644274,0.838666337685947)
--(axis cs:0.790691117984976,0.84)
--(axis cs:0.7904,0.842750088892169)
--(axis cs:0.788764600179695,0.853333333333333)
--(axis cs:0.788580952380952,0.853571443549007)
--(axis cs:0.786761904761905,0.85566113695819)
--(axis cs:0.784942857142857,0.857431213872832)
--(axis cs:0.78312380952381,0.859265474465228)
--(axis cs:0.781304761904762,0.861027469459716)
--(axis cs:0.779485714285714,0.861267777212496)
--(axis cs:0.777666666666667,0.860054856002992)
--(axis cs:0.775847619047619,0.862006712685373)
--(axis cs:0.774970856102004,0.866666666666667)
--(axis cs:0.774028571428571,0.867387650415663)
--(axis cs:0.772209523809524,0.868572226888048)
--(axis cs:0.770390476190476,0.869984926597279)
--(axis cs:0.768571428571429,0.870905293519064)
--(axis cs:0.766752380952381,0.871097290920569)
--(axis cs:0.764933333333333,0.871453430254787)
--(axis cs:0.763114285714286,0.872341356129287)
--(axis cs:0.761295238095238,0.878461499426851)
--(axis cs:0.761197674418605,0.88)
--(axis cs:0.75947619047619,0.891849452120057)
--(axis cs:0.757657142857143,0.893112615293401)
--(axis cs:0.757057971014493,0.893333333333333)
--(axis cs:0.757657142857143,0.893647339653606)
--(axis cs:0.75947619047619,0.894052738961389)
--(axis cs:0.761295238095238,0.893386847155445)
--(axis cs:0.763114285714286,0.893388269424466)
--(axis cs:0.764933333333333,0.893389328693635)
--(axis cs:0.766752380952381,0.893399113786045)
--(axis cs:0.768571428571429,0.893408216954104)
--(axis cs:0.770390476190476,0.893416911271536)
--(axis cs:0.772209523809524,0.893425223677447)
--(axis cs:0.774028571428571,0.893433178795122)
--(axis cs:0.775847619047619,0.893424024024024)
--(axis cs:0.776175703392694,0.893333333333333)
--(axis cs:0.777666666666667,0.892852840809931)
--(axis cs:0.779485714285714,0.892059611615068)
--(axis cs:0.781304761904762,0.8909796022783)
--(axis cs:0.78312380952381,0.889422974622535)
--(axis cs:0.784942857142857,0.886984896211938)
--(axis cs:0.786761904761905,0.882620980658559)
--(axis cs:0.787879591047556,0.88)
--(axis cs:0.788580952380952,0.879436205016358)
--(axis cs:0.790222222222222,0.88)
--(axis cs:0.7904,0.880162651805326)
--(axis cs:0.792219047619048,0.881908904681217)
--(axis cs:0.794038095238095,0.883892276971234)
--(axis cs:0.795857142857143,0.886160520607375)
--(axis cs:0.79767619047619,0.888779758195189)
--(axis cs:0.799495238095238,0.891838292411091)
--(axis cs:0.800285714285714,0.893333333333333)
--(axis cs:0.801314285714286,0.895963470319635)
--(axis cs:0.803133333333333,0.898403815580286)
--(axis cs:0.804952380952381,0.899707317073171)
--(axis cs:0.806771428571429,0.899218653582319)
--(axis cs:0.808590476190476,0.896547220487666)
--(axis cs:0.809990170380079,0.893333333333333)
--(axis cs:0.810409523809524,0.892666190582925)
--(axis cs:0.812228571428571,0.890517908584004)
--(axis cs:0.814047619047619,0.889113492699051)
--(axis cs:0.815866666666667,0.888123603893557)
--(axis cs:0.817685714285714,0.887388316412153)
--(axis cs:0.819504761904762,0.885843944266915)
--(axis cs:0.82132380952381,0.884025260525758)
--(axis cs:0.823142857142857,0.881566830494069)
--(axis cs:0.8245625,0.88)
--(axis cs:0.824961904761905,0.879623244706704)
--(axis cs:0.826780952380952,0.878438120831385)
--(axis cs:0.8286,0.877732544838587)
--(axis cs:0.830419047619048,0.877264429714468)
--(axis cs:0.832238095238095,0.876568368178567)
--(axis cs:0.834057142857143,0.876103594441294)
--(axis cs:0.835876190476191,0.87589348774268)
--(axis cs:0.837695238095238,0.87563864935366)
--(axis cs:0.839514285714286,0.875323092417163)
--(axis cs:0.841333333333333,0.874922181621329)
--(axis cs:0.843152380952381,0.874395870346095)
--(axis cs:0.844971428571429,0.873674415291252)
--(axis cs:0.846790476190476,0.873241218464024)
--(axis cs:0.848609523809524,0.872557442094245)
--(axis cs:0.850428571428571,0.872074201305393)
--(axis cs:0.852247619047619,0.870420856158257)
--(axis cs:0.853080413297394,0.866666666666667)
--(axis cs:0.852247619047619,0.865852108493513)
--(axis cs:0.850428571428572,0.864690430821795)
--(axis cs:0.848609523809524,0.863975536105381)
--(axis cs:0.846790476190476,0.863491245596906)
--(axis cs:0.844971428571429,0.863326188000085)
--(axis cs:0.843152380952381,0.862657078913855)
--(axis cs:0.841333333333333,0.861848205641648)
--(axis cs:0.839514285714286,0.861081930689761)
--(axis cs:0.837695238095238,0.860354975311234)
--(axis cs:0.83587619047619,0.859664388824334)
--(axis cs:0.834057142857143,0.85900750858193)
--(axis cs:0.832238095238095,0.858381925662673)
--(axis cs:0.830419047619048,0.857992120303912)
--(axis cs:0.8286,0.858074900564177)
--(axis cs:0.826780952380952,0.85837767516363)
--(axis cs:0.824961904761905,0.858351185823413)
--(axis cs:0.823142857142857,0.858309652197723)
--(axis cs:0.82132380952381,0.858235175185317)
--(axis cs:0.819504761904762,0.858062799695301)
--(axis cs:0.817685714285714,0.857229367807885)
--(axis cs:0.816970002690342,0.853333333333333)
--(axis cs:0.815866666666667,0.850576088346223)
--(axis cs:0.814047619047619,0.849074677578757)
--(axis cs:0.812228571428571,0.848456749053572)
--(axis cs:0.810409523809524,0.848541793366848)
--(axis cs:0.808590476190476,0.847936046134545)
--(axis cs:0.806771428571429,0.846921533948425)
--(axis cs:0.804952380952381,0.845695993552972)
--(axis cs:0.803133333333333,0.844185938150949)
--(axis cs:0.801314285714286,0.842279279584845)
--(axis cs:0.799626373626374,0.84)
--(axis cs:0.801314285714286,0.836962224347803)
--(axis cs:0.803133333333333,0.834858611144945)
--(axis cs:0.804952380952381,0.833413023750958)
--(axis cs:0.806771428571429,0.832409552095315)
--(axis cs:0.808590476190476,0.831660744762494)
--(axis cs:0.810409523809524,0.831322016557703)
--(axis cs:0.812228571428571,0.83197714455977)
--(axis cs:0.814047619047619,0.832861384545981)
--(axis cs:0.815866666666667,0.834120394172415)
--(axis cs:0.817685714285714,0.836056500859601)
--(axis cs:0.819504761904762,0.839416819990754)
--(axis cs:0.819725274725275,0.84)
--(axis cs:0.82132380952381,0.843827844201319)
--(axis cs:0.823142857142857,0.845037534382036)
--(axis cs:0.824961904761905,0.84557538951659)
--(axis cs:0.826780952380952,0.844596427234476)
--(axis cs:0.8286,0.844019064314278)
--(axis cs:0.830419047619048,0.843314596334384)
--(axis cs:0.832238095238095,0.842664438948671)
--(axis cs:0.834057142857143,0.842062544699247)
--(axis cs:0.83587619047619,0.841503731838038)
--(axis cs:0.837695238095238,0.840983534768363)
--(axis cs:0.839514285714286,0.84049808445593)
--(axis cs:0.841333333333333,0.840086452608901)
--(axis cs:0.842103448275862,0.84)
--(axis cs:0.843152380952381,0.839770529285984)
--(axis cs:0.844971428571429,0.839422508003501)
--(axis cs:0.846790476190476,0.839125789500684)
--(axis cs:0.848609523809524,0.83886980848043)
--(axis cs:0.850428571428571,0.83864671437866)
--(axis cs:0.852247619047619,0.838450552061995)
--(axis cs:0.854066666666667,0.838276722352216)
--(axis cs:0.855885714285714,0.838122804722175)
--(axis cs:0.857704761904762,0.837246743199746)
--(axis cs:0.85952380952381,0.835693577645747)
--(axis cs:0.861342857142857,0.834249041185653)
--(axis cs:0.863161904761905,0.832902122535373)
--(axis cs:0.864980952380952,0.831643249993996)
--(axis cs:0.8668,0.830464063631052)
--(axis cs:0.868619047619048,0.829357229407952)
--(axis cs:0.870438095238095,0.828316286496226)
--(axis cs:0.872257142857143,0.827145386487295)
--(axis cs:0.873513437057992,0.826666666666667)
--(axis cs:0.87407619047619,0.825732619651298)
--(axis cs:0.875895238095238,0.816872370538398)
--(axis cs:0.876132087712469,0.813333333333333)
--(axis cs:0.876463414634146,0.8)
--(axis cs:0.877714285714286,0.796269160820993)
--(axis cs:0.879533333333334,0.796134974496598)
--(axis cs:0.881352380952381,0.795728774003704)
--(axis cs:0.883171428571429,0.793414296367317)
--(axis cs:0.884990476190476,0.790709057232952)
--(axis cs:0.886541956610724,0.786666666666667)
--(axis cs:0.884990476190476,0.784279806279779)
--(axis cs:0.883171428571428,0.781857014106397)
--(axis cs:0.881352380952381,0.779768417439066)
--(axis cs:0.879533333333333,0.779941166886619)
--(axis cs:0.877714285714286,0.782843646389364)
--(axis cs:0.876352635228849,0.786666666666667)
--(axis cs:0.875895238095238,0.795407714183164)
--(axis cs:0.87407619047619,0.795903357514472)
--(axis cs:0.872257142857143,0.795962224058553)
--(axis cs:0.870438095238095,0.795985081642385)
--(axis cs:0.868619047619048,0.795997231969015)
--(axis cs:0.8668,0.796087334154014)
--(axis cs:0.864980952380952,0.796760518297375)
--(axis cs:0.863161904761905,0.796883446475572)
--(axis cs:0.861342857142857,0.796633316919197)
--(axis cs:0.85952380952381,0.79626262149707)
--(axis cs:0.857704761904762,0.795656508590686)
--(axis cs:0.855885714285714,0.794486375572267)
--(axis cs:0.854066666666667,0.791279918111157)
--(axis cs:0.853228381435151,0.786666666666667);

\path [draw=color8, semithick]
(axis cs:0.778414476456636,0.847852005029893)
--(axis cs:0.779485714285714,0.844956356437022)
--(axis cs:0.781304761904762,0.843363069119591)
--(axis cs:0.78312380952381,0.843008654278027)
--(axis cs:0.784942857142857,0.842238850144695)
--(axis cs:0.785675357207198,0.84);

\path [draw=color8, semithick]
(axis cs:0.767903654381811,0.858228013257231)
--(axis cs:0.768571428571429,0.857575245229178)
--(axis cs:0.770390476190476,0.856455520179521)
--(axis cs:0.772209523809524,0.854982360400929)
--(axis cs:0.77291085568327,0.853333333333333);

\path [draw=color8, semithick]
(axis cs:0.757359156858667,0.868850857231412)
--(axis cs:0.757657142857143,0.868775924481386)
--(axis cs:0.759271008939975,0.866666666666667);

\path [draw=color8, semithick]
(axis cs:0.889408163265306,0.88)
--(axis cs:0.888628571428571,0.879644568504303)
--(axis cs:0.886809523809524,0.878559170202735)
--(axis cs:0.884990476190476,0.876875255623722)
--(axis cs:0.883171428571429,0.873909317389138)
--(axis cs:0.881352380952381,0.867297398766426)
--(axis cs:0.881248677248677,0.866666666666667)
--(axis cs:0.879533333333333,0.856799254313379)
--(axis cs:0.877714285714286,0.854916446789798)
--(axis cs:0.875895238095238,0.854662896638391)
--(axis cs:0.87407619047619,0.856950806828824)
--(axis cs:0.872257142857143,0.862516304816856)
--(axis cs:0.871630952380952,0.866666666666667)
--(axis cs:0.870438095238095,0.868563978132498)
--(axis cs:0.868619047619048,0.87033230877498)
--(axis cs:0.8668,0.871428068569819)
--(axis cs:0.864980952380952,0.872173657088374)
--(axis cs:0.863161904761905,0.873133351513499)
--(axis cs:0.861342857142857,0.874037241194139)
--(axis cs:0.85952380952381,0.874225460358449)
--(axis cs:0.857704761904762,0.87458683255174)
--(axis cs:0.855885714285714,0.87556381925299)
--(axis cs:0.854441558441558,0.88)
--(axis cs:0.855885714285714,0.881227597605365)
--(axis cs:0.857704761904762,0.882427941899828)
--(axis cs:0.85952380952381,0.883362094006079)
--(axis cs:0.861342857142857,0.884109763090354)
--(axis cs:0.863161904761905,0.884721722172217)
--(axis cs:0.864980952380952,0.884794726442851)
--(axis cs:0.8668,0.884757203847746)
--(axis cs:0.868619047619048,0.884921084681024)
--(axis cs:0.870438095238095,0.885135065174378)
--(axis cs:0.872257142857143,0.885426264370541)
--(axis cs:0.87407619047619,0.885845683203849)
--(axis cs:0.875895238095238,0.88650191509812)
--(axis cs:0.877714285714286,0.887674419191647)
--(axis cs:0.879533333333334,0.890390417699484)
--(axis cs:0.881352380952381,0.890692226011381)
--(axis cs:0.881792377079282,0.890108230832488);

\path [draw=color8, semithick]
(axis cs:0.744658979373417,0.881941163406016)
--(axis cs:0.74492380952381,0.88239386357241)
--(axis cs:0.745631162196679,0.88);

\path [draw=color8, semithick]
(axis cs:0.868703285160559,0.906049218718413)
--(axis cs:0.868619047619048,0.906140942959626)
--(axis cs:0.8668,0.905396853146853)
--(axis cs:0.865370426444613,0.906666666666667);

\path [draw=color8, semithick]
(axis cs:0.856211878171955,0.92)
--(axis cs:0.855885714285714,0.918243129653439)
--(axis cs:0.854066666666667,0.916884191931641)
--(axis cs:0.852247619047619,0.918067179061903)
--(axis cs:0.850428571428571,0.919384798903629)
--(axis cs:0.849776119402985,0.92);

\path [draw=color8, semithick]
(axis cs:0.84372825988902,0.933333333333333)
--(axis cs:0.843152380952381,0.929187618380096)
--(axis cs:0.842626085396835,0.933333333333333);

\path [draw=color8, semithick]
(axis cs:0.813172413793103,0.96)
--(axis cs:0.812228571428571,0.959887201307546)
--(axis cs:0.810409523809524,0.959696173931151)
--(axis cs:0.808590476190476,0.959533399007624)
--(axis cs:0.806771428571429,0.959393040414064)
--(axis cs:0.804952380952381,0.959741256987307)
--(axis cs:0.804276923076923,0.96)
--(axis cs:0.804952380952381,0.960612294027311)
--(axis cs:0.806771428571429,0.961409514821655)
--(axis cs:0.808590476190476,0.96104200469395)
--(axis cs:0.81032105762319,0.960648443250617);

\path [draw=color8, semithick]
(axis cs:0.830419047619048,0.808448831052716)
--(axis cs:0.832238095238095,0.805886135189029)
--(axis cs:0.834057142857143,0.804589349874761)
--(axis cs:0.83587619047619,0.803795657618692)
--(axis cs:0.837695238095238,0.803365151655286)
--(axis cs:0.839514285714286,0.802972456568388)
--(axis cs:0.841333333333333,0.802666808791595)
--(axis cs:0.843152380952381,0.80242215293067)
--(axis cs:0.844971428571429,0.802221888882368)
--(axis cs:0.846790476190476,0.802054939524838)
--(axis cs:0.848609523809524,0.801913630175081)
--(axis cs:0.850428571428571,0.801900747412258)
--(axis cs:0.852247619047619,0.802301149930747)
--(axis cs:0.854066666666667,0.803292007973518)
--(axis cs:0.855885714285714,0.804687504314604)
--(axis cs:0.857704761904762,0.806799098833391)
--(axis cs:0.85952380952381,0.810368221899952)
--(axis cs:0.860449881993614,0.813333333333333)
--(axis cs:0.85952380952381,0.815115948128996)
--(axis cs:0.857704761904762,0.817176687742761)
--(axis cs:0.855885714285714,0.818354420495832)
--(axis cs:0.854066666666667,0.819580560163043)
--(axis cs:0.852247619047619,0.820560297139834)
--(axis cs:0.850428571428571,0.82062646143494)
--(axis cs:0.848609523809524,0.820505359270981)
--(axis cs:0.846790476190476,0.820365986347145)
--(axis cs:0.844971428571429,0.820203870524627)
--(axis cs:0.843152380952381,0.820012950473559)
--(axis cs:0.841333333333333,0.81978480094087)
--(axis cs:0.839514285714286,0.819507355836147)
--(axis cs:0.837695238095238,0.818991841069834)
--(axis cs:0.83587619047619,0.818611088790679)
--(axis cs:0.834057142857143,0.817906569570815)
--(axis cs:0.832238095238095,0.816742344859704)
--(axis cs:0.830419047619048,0.814973974921608)
--(axis cs:0.82929407979408,0.813333333333333)
--(axis cs:0.830419047619048,0.808448831052716);

\path [draw=color8, semithick]
(axis cs:0.814047619047619,0.864586923733723)
--(axis cs:0.815866666666667,0.859879565670231)
--(axis cs:0.816589795918367,0.866666666666667)
--(axis cs:0.815866666666667,0.868795984143295)
--(axis cs:0.814047619047619,0.867810391978122)
--(axis cs:0.813616758241758,0.866666666666667)
--(axis cs:0.814047619047619,0.864586923733723);

\path [draw=color8, semithick]
(axis cs:0.741285714285714,0.904279132879281)
--(axis cs:0.740335907335907,0.906666666666667)
--(axis cs:0.741285714285714,0.907419247928617)
--(axis cs:0.743104761904762,0.908687396191917)
--(axis cs:0.74492380952381,0.909769987362581)
--(axis cs:0.746742857142857,0.910704971425558)
--(axis cs:0.748561904761905,0.91152061017301)
--(axis cs:0.750380952380952,0.912025986804913)
--(axis cs:0.7522,0.910633511503602)
--(axis cs:0.754019047619048,0.908514312822152)
--(axis cs:0.755083333333333,0.906666666666667)
--(axis cs:0.754019047619048,0.8963772195868)
--(axis cs:0.7522,0.895314859971921)
--(axis cs:0.750380952380952,0.895043244855353)
--(axis cs:0.748561904761905,0.895683781244988)
--(axis cs:0.746742857142857,0.896668675021423)
--(axis cs:0.74492380952381,0.898359890075843)
--(axis cs:0.743104761904762,0.900838282208758)
--(axis cs:0.741285714285714,0.904279132879281);

\path [draw=color8, semithick]
(axis cs:0.814047619047619,0.906047227926078)
--(axis cs:0.813860248447205,0.906666666666667)
--(axis cs:0.814047619047619,0.90679216408763)
--(axis cs:0.815866666666667,0.908068614580056)
--(axis cs:0.817685714285714,0.909460393369006)
--(axis cs:0.819504761904762,0.910983869955226)
--(axis cs:0.82132380952381,0.912658665636114)
--(axis cs:0.823142857142857,0.914508503162333)
--(axis cs:0.824961904761905,0.915779169701384)
--(axis cs:0.826780952380952,0.915747398906728)
--(axis cs:0.8286,0.91313187676457)
--(axis cs:0.830419047619048,0.90939933806529)
--(axis cs:0.831391229873244,0.906666666666667)
--(axis cs:0.830419047619048,0.906169201847516)
--(axis cs:0.8286,0.905145659287701)
--(axis cs:0.826780952380952,0.903979970061303)
--(axis cs:0.824961904761905,0.902640313179897)
--(axis cs:0.823142857142857,0.901534367004928)
--(axis cs:0.82132380952381,0.901102029412355)
--(axis cs:0.819504761904762,0.901533899645302)
--(axis cs:0.817685714285714,0.902079572198886)
--(axis cs:0.815866666666667,0.903135630274146)
--(axis cs:0.814047619047619,0.906047227926078);

\path [draw=color8, semithick]
(axis cs:0.792219047619048,0.916149284668725)
--(axis cs:0.790403846153846,0.92)
--(axis cs:0.792219047619048,0.923458227837059)
--(axis cs:0.794038095238095,0.924267879731308)
--(axis cs:0.795857142857143,0.924628590582509)
--(axis cs:0.79767619047619,0.923876139849226)
--(axis cs:0.799495238095238,0.9212620019026)
--(axis cs:0.800295964125561,0.92)
--(axis cs:0.799495238095238,0.915009150378991)
--(axis cs:0.79767619047619,0.910795915764519)
--(axis cs:0.795857142857143,0.910277947838864)
--(axis cs:0.794038095238095,0.911277898045077)
--(axis cs:0.792219047619048,0.916149284668725);

\path [draw=color8, semithick]
(axis cs:0.741285714285714,0.932282136136526)
--(axis cs:0.740017374517375,0.933333333333333)
--(axis cs:0.741285714285714,0.9345653430844)
--(axis cs:0.743104761904762,0.935470942473902)
--(axis cs:0.743789250353607,0.933333333333333)
--(axis cs:0.743104761904762,0.931374623022244)
--(axis cs:0.741285714285714,0.932282136136526);

\path [draw=color8, semithick]
(axis cs:0.768571428571428,0.929921555985386)
--(axis cs:0.768187046004843,0.933333333333333)
--(axis cs:0.768571428571429,0.935825239543477)
--(axis cs:0.770390476190476,0.941969879410875)
--(axis cs:0.772209523809524,0.943694791186709)
--(axis cs:0.774028571428571,0.945359506748547)
--(axis cs:0.775847619047619,0.945100921650127)
--(axis cs:0.777666666666667,0.942210223859532)
--(axis cs:0.779485714285714,0.940095433961061)
--(axis cs:0.781304761904762,0.938481118740659)
--(axis cs:0.78312380952381,0.937208416452837)
--(axis cs:0.784942857142857,0.936179267063444)
--(axis cs:0.786761904761905,0.934835806606032)
--(axis cs:0.7885013136289,0.933333333333333)
--(axis cs:0.786761904761905,0.928003723129945)
--(axis cs:0.784942857142857,0.927402602964442)
--(axis cs:0.78312380952381,0.92766278650024)
--(axis cs:0.781304761904762,0.927026649694083)
--(axis cs:0.779485714285714,0.926397418093144)
--(axis cs:0.777666666666667,0.925828586113848)
--(axis cs:0.775847619047619,0.925311855438363)
--(axis cs:0.774028571428571,0.924840381323586)
--(axis cs:0.772209523809524,0.924408467684566)
--(axis cs:0.770390476190476,0.924656633025205)
--(axis cs:0.768571428571429,0.929921555985386);

\path [draw=color9, semithick]
(axis cs:0.876521992203961,0.768739324159446)
--(axis cs:0.877714285714286,0.769036564082918)
--(axis cs:0.879533333333333,0.769097693334803)
--(axis cs:0.881352380952381,0.767424148956603)
--(axis cs:0.883171428571429,0.765991885516591)
--(axis cs:0.884990476190476,0.764752232033718)
--(axis cs:0.886809523809524,0.763668783272401)
--(axis cs:0.888628571428572,0.762713764836699)
--(axis cs:0.890447619047619,0.761865618566348)
--(axis cs:0.892266666666667,0.761107355604362)
--(axis cs:0.894085714285714,0.760425406722726)
--(axis cs:0.894138606146566,0.760387689032418);

\path [draw=color9, semithick]
(axis cs:0.777698753966916,0.853098138462393)
--(axis cs:0.779485714285714,0.848267830017167)
--(axis cs:0.781304761904762,0.846389164631783)
--(axis cs:0.78312380952381,0.847152866188984)
--(axis cs:0.784942857142857,0.848811658503583)
--(axis cs:0.786500449236298,0.853333333333333)
--(axis cs:0.784942857142857,0.855003468208092)
--(axis cs:0.78312380952381,0.856884378665098)
--(axis cs:0.781304761904762,0.858692206290847)
--(axis cs:0.779485714285714,0.858131239819089)
--(axis cs:0.777666666666667,0.853621742924822)
--(axis cs:0.777473725830903,0.853333333333333);

\path [draw=color9, semithick]
(axis cs:0.789140079540433,0.84)
--(axis cs:0.788580952380952,0.843756894906862)
--(axis cs:0.787814206447604,0.84);

\path [draw=color9, semithick]
(axis cs:0.767177268438345,0.863552308130807)
--(axis cs:0.768571428571429,0.862189477438916)
--(axis cs:0.770390476190476,0.862302924885153)
--(axis cs:0.772209523809524,0.866081119061914)
--(axis cs:0.772347905282331,0.866666666666667)
--(axis cs:0.772209523809524,0.866762161957355)
--(axis cs:0.770390476190476,0.868084727755043)
--(axis cs:0.768571428571429,0.868754033819811)
--(axis cs:0.766752380952381,0.868301827135386)
--(axis cs:0.764933333333333,0.867463021056462)
--(axis cs:0.763991315453384,0.866666666666667);

\path [draw=color9, semithick]
(axis cs:0.756487594301851,0.875239273878231)
--(axis cs:0.757657142857143,0.874945174524619)
--(axis cs:0.759447745941202,0.88)
--(axis cs:0.757657142857143,0.88590533997424)
--(axis cs:0.755838095238095,0.885904320683249)
--(axis cs:0.754019047619048,0.885903076626776)
--(axis cs:0.7522,0.884566978459201)
--(axis cs:0.750380952380952,0.88012524025048)
--(axis cs:0.750351468710089,0.88);

\path [draw=color9, semithick]
(axis cs:0.892674572804454,0.877010112079046)
--(axis cs:0.892266666666667,0.87781201666893)
--(axis cs:0.890447619047619,0.876847192046876)
--(axis cs:0.888628571428571,0.875457548267039)
--(axis cs:0.886809523809524,0.873467232437529)
--(axis cs:0.884990476190476,0.87037940575003)
--(axis cs:0.88362962962963,0.866666666666667)
--(axis cs:0.884990476190476,0.860093284774136)
--(axis cs:0.886809523809524,0.857145403237784)
--(axis cs:0.888628571428572,0.855821388087756)
--(axis cs:0.890447619047619,0.85506921592782)
--(axis cs:0.891708300879919,0.853333333333333)
--(axis cs:0.890447619047619,0.847553611322925)
--(axis cs:0.888628571428571,0.847420073806131)
--(axis cs:0.886809523809524,0.84940232651424)
--(axis cs:0.884990476190476,0.850249475596363)
--(axis cs:0.883171428571429,0.850719496946963)
--(axis cs:0.881352380952381,0.851018372338559)
--(axis cs:0.879533333333333,0.851225181787891)
--(axis cs:0.877714285714286,0.851376787858937)
--(axis cs:0.875895238095238,0.851492690987942)
--(axis cs:0.87407619047619,0.851910704959036)
--(axis cs:0.872257142857143,0.85219550301986)
--(axis cs:0.870438095238095,0.852361862689067)
--(axis cs:0.868619047619048,0.852588515533931)
--(axis cs:0.8668,0.852915493690067)
--(axis cs:0.865254578754579,0.853333333333333)
--(axis cs:0.8668,0.855997025610267)
--(axis cs:0.868416666666667,0.866666666666667)
--(axis cs:0.8668,0.868260058432187)
--(axis cs:0.864980952380952,0.869511846465637)
--(axis cs:0.863161904761905,0.870679029179166)
--(axis cs:0.861342857142857,0.871344237593449)
--(axis cs:0.85952380952381,0.870684005041655)
--(axis cs:0.857704761904762,0.86941638871684)
--(axis cs:0.856099281221923,0.866666666666667)
--(axis cs:0.855885714285714,0.866109680220316)
--(axis cs:0.854066666666667,0.863774954099547)
--(axis cs:0.852247619047619,0.862899346100809)
--(axis cs:0.850428571428572,0.862440675633325)
--(axis cs:0.848609523809524,0.862158410507841)
--(axis cs:0.846790476190476,0.861967195888392)
--(axis cs:0.844971428571429,0.861989090986268)
--(axis cs:0.843152380952381,0.861429534796705)
--(axis cs:0.841333333333333,0.860653859236758)
--(axis cs:0.839514285714286,0.85991903368027)
--(axis cs:0.837695238095238,0.85922191394635)
--(axis cs:0.83587619047619,0.858559670454912)
--(axis cs:0.834057142857143,0.857929749838973)
--(axis cs:0.832238095238095,0.857329842043944)
--(axis cs:0.830419047619048,0.856916816214476)
--(axis cs:0.8286,0.856848548223295)
--(axis cs:0.826780952380952,0.856983358456624)
--(axis cs:0.824961904761905,0.856648495344417)
--(axis cs:0.823142857142857,0.856123450966358)
--(axis cs:0.82132380952381,0.855181955105852)
--(axis cs:0.819681867097121,0.853333333333333)
--(axis cs:0.82132380952381,0.849748547308307)
--(axis cs:0.823142857142857,0.848682052825632)
--(axis cs:0.824961904761905,0.848207865680341)
--(axis cs:0.826780952380952,0.847011413084168)
--(axis cs:0.8286,0.846428093873286)
--(axis cs:0.830419047619048,0.845627041383705)
--(axis cs:0.832238095238095,0.844887745621073)
--(axis cs:0.834057142857143,0.844203330004285)
--(axis cs:0.83587619047619,0.843567902353267)
--(axis cs:0.837695238095238,0.842976384825673)
--(axis cs:0.839514285714286,0.8424243779319)
--(axis cs:0.841333333333333,0.84194453853155)
--(axis cs:0.843152380952381,0.841658024172641)
--(axis cs:0.844971428571429,0.841509946086296)
--(axis cs:0.846790476190476,0.841497620587309)
--(axis cs:0.848609523809524,0.841481151500992)
--(axis cs:0.850428571428571,0.841458027152482)
--(axis cs:0.852247619047619,0.841423191878521)
--(axis cs:0.854066666666667,0.841364733001885)
--(axis cs:0.855885714285714,0.841246291458995)
--(axis cs:0.856746401519706,0.84)
--(axis cs:0.857704761904762,0.839567601917471)
--(axis cs:0.85952380952381,0.837930334348528)
--(axis cs:0.861342857142857,0.836407578006051)
--(axis cs:0.863161904761905,0.834987725358385)
--(axis cs:0.864980952380952,0.833660686408723)
--(axis cs:0.8668,0.832417648546585)
--(axis cs:0.868619047619048,0.831250880604165)
--(axis cs:0.870438095238095,0.830153571907031)
--(axis cs:0.872257142857143,0.828956350906695)
--(axis cs:0.87407619047619,0.828374548592493)
--(axis cs:0.875895238095238,0.827808444230994)
--(axis cs:0.877714285714286,0.826991260923845)
--(axis cs:0.878265912305516,0.826666666666667)
--(axis cs:0.877714285714286,0.821916362159967)
--(axis cs:0.877439989619826,0.813333333333333)
--(axis cs:0.877714285714286,0.809759066700482)
--(axis cs:0.879390243902439,0.8)
--(axis cs:0.879533333333333,0.799819850506197)
--(axis cs:0.881352380952381,0.7982857867634)
--(axis cs:0.883171428571428,0.796339782514279)
--(axis cs:0.884990476190476,0.794516529263498)
--(axis cs:0.886809523809524,0.791119423874596)
--(axis cs:0.8880032746623,0.786666666666667)
--(axis cs:0.886809523809524,0.784674537425318)
--(axis cs:0.884990476190476,0.7820316553367)
--(axis cs:0.883171428571429,0.779771752679644)
--(axis cs:0.881352380952381,0.777821970477171)
--(axis cs:0.879533333333333,0.777323736904704)
--(axis cs:0.877714285714286,0.779368173409997)
--(axis cs:0.875895238095238,0.783370177947652)
--(axis cs:0.875114771151179,0.786666666666667)
--(axis cs:0.87407619047619,0.790880715175497)
--(axis cs:0.872257142857143,0.79315263841341)
--(axis cs:0.870438095238095,0.794034814812286)
--(axis cs:0.868619047619048,0.794503750263643)
--(axis cs:0.8668,0.794866570920531)
--(axis cs:0.864980952380952,0.795661752485304)
--(axis cs:0.863161904761905,0.795725515446889)
--(axis cs:0.861342857142857,0.795250512598059)
--(axis cs:0.85952380952381,0.79454655188222)
--(axis cs:0.857704761904762,0.793395526943717)
--(axis cs:0.855885714285714,0.791173412431087)
--(axis cs:0.854354209249721,0.786666666666667)
--(axis cs:0.855885714285714,0.783382050813489)
--(axis cs:0.857704761904762,0.781290074331417)
--(axis cs:0.85952380952381,0.780039670136712)
--(axis cs:0.861342857142857,0.779208050234436)
--(axis cs:0.863161904761905,0.777943132468794)
--(axis cs:0.864980952380952,0.776470028997717)
--(axis cs:0.8668,0.774912769681594)
--(axis cs:0.867816177472542,0.773333333333333);

\path [draw=color9, semithick]
(axis cs:0.73248956501165,0.904474392584764)
--(axis cs:0.734009523809524,0.903279666839265)
--(axis cs:0.735828571428571,0.901678805535324)
--(axis cs:0.736281853281853,0.906666666666667)
--(axis cs:0.737647619047619,0.907771474209532)
--(axis cs:0.739466666666667,0.909426694996385)
--(axis cs:0.741285714285714,0.910631485022307)
--(axis cs:0.743104761904762,0.911646073334492)
--(axis cs:0.74492380952381,0.912512205773748)
--(axis cs:0.746742857142857,0.913260244413889)
--(axis cs:0.748561904761905,0.913912800242004)
--(axis cs:0.750380952380952,0.914336196648973)
--(axis cs:0.7522,0.913422263537067)
--(axis cs:0.754019047619048,0.912033319648307)
--(axis cs:0.755838095238095,0.909851875378309)
--(axis cs:0.75711036036036,0.906666666666667)
--(axis cs:0.757657142857143,0.903900828688069)
--(axis cs:0.75947619047619,0.899873272510298)
--(axis cs:0.761295238095238,0.897720228637461)
--(axis cs:0.763114285714286,0.896739761104254)
--(axis cs:0.764933333333333,0.896129650572713)
--(axis cs:0.766752380952381,0.896086642009662)
--(axis cs:0.768571428571428,0.896034006253864)
--(axis cs:0.770390476190476,0.895983734528002)
--(axis cs:0.772209523809524,0.895935671066496)
--(axis cs:0.774028571428571,0.895889673494162)
--(axis cs:0.775847619047619,0.895831886431886)
--(axis cs:0.777666666666667,0.895364348192498)
--(axis cs:0.779485714285714,0.894868093378962)
--(axis cs:0.781304761904762,0.894498590970658)
--(axis cs:0.78312380952381,0.893945922347984)
--(axis cs:0.784448051948052,0.893333333333333)
--(axis cs:0.784942857142857,0.89297129852668)
--(axis cs:0.786761904761905,0.890971711347494)
--(axis cs:0.788580952380952,0.888184884689742)
--(axis cs:0.7904,0.887786955179988)
--(axis cs:0.792219047619048,0.889875319288839)
--(axis cs:0.794038095238095,0.892392465864321)
--(axis cs:0.794660714285714,0.893333333333333)
--(axis cs:0.794038095238095,0.895657777777778)
--(axis cs:0.792527076960666,0.906666666666667)
--(axis cs:0.792219047619048,0.907582210402293)
--(axis cs:0.7904,0.912417369933318)
--(axis cs:0.788580952380952,0.916262409906761)
--(axis cs:0.786761904761905,0.919393211111384)
--(axis cs:0.786365384615385,0.92)
--(axis cs:0.784942857142857,0.921928296516243)
--(axis cs:0.78312380952381,0.923412001767787)
--(axis cs:0.781304761904762,0.923046726197057)
--(axis cs:0.779485714285714,0.922618139935273)
--(axis cs:0.777666666666667,0.922230693450979)
--(axis cs:0.775847619047619,0.921878734540738)
--(axis cs:0.774028571428571,0.921557601069248)
--(axis cs:0.772209523809524,0.921263413282613)
--(axis cs:0.770390476190476,0.921152645153294)
--(axis cs:0.768571428571429,0.92202342574683)
--(axis cs:0.767297215496368,0.933333333333333)
--(axis cs:0.768571428571428,0.941593904313417)
--(axis cs:0.770390476190476,0.945457651448196)
--(axis cs:0.771574138598529,0.946666666666667)
--(axis cs:0.772209523809524,0.947173247401042)
--(axis cs:0.774028571428571,0.948425955602915)
--(axis cs:0.775847619047619,0.948357141267828)
--(axis cs:0.777550140056023,0.946666666666667)
--(axis cs:0.777666666666667,0.94646594338735)
--(axis cs:0.779485714285714,0.943780003094147)
--(axis cs:0.781304761904762,0.941729702825765)
--(axis cs:0.78312380952381,0.940113276362509)
--(axis cs:0.784942857142857,0.938806180175463)
--(axis cs:0.786761904761905,0.937337801180788)
--(axis cs:0.788580952380952,0.93571808371996)
--(axis cs:0.7904,0.934168274171654)
--(axis cs:0.791397865353038,0.933333333333333)
--(axis cs:0.792219047619048,0.931152095641232)
--(axis cs:0.794038095238095,0.929010446282503)
--(axis cs:0.795857142857143,0.928056312575601)
--(axis cs:0.79767619047619,0.926861820261927)
--(axis cs:0.799495238095238,0.924442416319252)
--(axis cs:0.801314285714286,0.921628469137556)
--(axis cs:0.802313901345292,0.92)
--(axis cs:0.803133333333333,0.910682643163249)
--(axis cs:0.804952380952381,0.907562534601641)
--(axis cs:0.806771428571429,0.906746664381018)
--(axis cs:0.807071428571429,0.906666666666667)
--(axis cs:0.808590476190476,0.906026677901579)
--(axis cs:0.809251948051948,0.906666666666667)
--(axis cs:0.810409523809524,0.90704809928522)
--(axis cs:0.812228571428571,0.908133894293528)
--(axis cs:0.814047619047619,0.909413049453611)
--(axis cs:0.815866666666667,0.910802781906756)
--(axis cs:0.817685714285714,0.91231807776984)
--(axis cs:0.819504761904762,0.913976759298062)
--(axis cs:0.82132380952381,0.915800189132537)
--(axis cs:0.823142857142857,0.917814195361911)
--(axis cs:0.824923076923077,0.92)
--(axis cs:0.824961904761905,0.920042295544105)
--(axis cs:0.826780952380952,0.920934342975153)
--(axis cs:0.8286,0.920081256153806)
--(axis cs:0.828727272727273,0.92)
--(axis cs:0.830419047619048,0.917892594015625)
--(axis cs:0.832238095238095,0.914439220295817)
--(axis cs:0.834057142857143,0.908411631530383)
--(axis cs:0.834412812607057,0.906666666666667)
--(axis cs:0.834057142857143,0.906504451617198)
--(axis cs:0.832238095238095,0.905617815272948)
--(axis cs:0.830419047619048,0.904623060574379)
--(axis cs:0.8286,0.903499127169964)
--(axis cs:0.826780952380952,0.902219105105271)
--(axis cs:0.824961904761905,0.90074805233367)
--(axis cs:0.823142857142857,0.899370868318481)
--(axis cs:0.82132380952381,0.898184565845918)
--(axis cs:0.819504761904762,0.897975622980819)
--(axis cs:0.817685714285714,0.897387463878214)
--(axis cs:0.815866666666667,0.896249180184513)
--(axis cs:0.814118610747051,0.893333333333333)
--(axis cs:0.815866666666667,0.891783617662181)
--(axis cs:0.817685714285714,0.890577648854498)
--(axis cs:0.819504761904762,0.889093636706737)
--(axis cs:0.82132380952381,0.887520823103264)
--(axis cs:0.823142857142857,0.884670928642696)
--(axis cs:0.824961904761905,0.882395062767748)
--(axis cs:0.826780952380952,0.880535661690461)
--(axis cs:0.827375,0.88)
--(axis cs:0.8286,0.879312041468054)
--(axis cs:0.830419047619048,0.878578137367597)
--(axis cs:0.832238095238095,0.877825790462884)
--(axis cs:0.834057142857143,0.87743151211883)
--(axis cs:0.83587619047619,0.877349162447906)
--(axis cs:0.837695238095238,0.877249280542127)
--(axis cs:0.839514285714286,0.87712560047838)
--(axis cs:0.841333333333333,0.876968466639599)
--(axis cs:0.843152380952381,0.876762183067467)
--(axis cs:0.844971428571429,0.876479414423038)
--(axis cs:0.846790476190476,0.876396687779824)
--(axis cs:0.848609523809524,0.876535056176893)
--(axis cs:0.850428571428571,0.878230161456544)
--(axis cs:0.851324675324675,0.88)
--(axis cs:0.852247619047619,0.881097196429333)
--(axis cs:0.854066666666667,0.882718083303141)
--(axis cs:0.855885714285714,0.883877088839965)
--(axis cs:0.857704761904762,0.884747016147475)
--(axis cs:0.85952380952381,0.885424025594135)
--(axis cs:0.861342857142857,0.885965884922656)
--(axis cs:0.863161904761905,0.886409390939094)
--(axis cs:0.864980952380952,0.886425456647598)
--(axis cs:0.8668,0.88651536887032)
--(axis cs:0.868619047619048,0.886912360275598)
--(axis cs:0.870438095238095,0.887430715076824)
--(axis cs:0.872257142857143,0.888136127514558)
--(axis cs:0.87407619047619,0.889152144267126)
--(axis cs:0.875895238095238,0.890741826334784)
--(axis cs:0.877597022457734,0.893333333333333);

\path [draw=color9, semithick]
(axis cs:0.741978174603175,0.893333333333333)
--(axis cs:0.741285714285714,0.894088439884339)
--(axis cs:0.739466666666667,0.89635366844444)
--(axis cs:0.737647619047619,0.897551992198924)
--(axis cs:0.73682069009765,0.893333333333333);

\path [draw=color9, semithick]
(axis cs:0.869189060510675,0.902488561701859)
--(axis cs:0.868619047619048,0.903109235086053)
--(axis cs:0.8668,0.902923749327595)
--(axis cs:0.864980952380952,0.904416312716656)
--(axis cs:0.863161904761905,0.906026889069597)
--(axis cs:0.86258617209185,0.906666666666667);

\path [draw=color9, semithick]
(axis cs:0.723010456004011,0.9072881060788)
--(axis cs:0.723095238095238,0.907139604628888)
--(axis cs:0.724914285714286,0.906945461927191)
--(axis cs:0.726733333333333,0.906855532756238)
--(axis cs:0.728552380952381,0.906748540598505)
--(axis cs:0.729700501253133,0.906666666666667);

\path [draw=color9, semithick]
(axis cs:0.856790704223594,0.92)
--(axis cs:0.855885714285714,0.915125303404613)
--(axis cs:0.854066666666667,0.914608033440145)
--(axis cs:0.852247619047619,0.915615997047465)
--(axis cs:0.850428571428571,0.916429421087727)
--(axis cs:0.848609523809524,0.917664137259567)
--(axis cs:0.846790476190476,0.919761818287392)
--(axis cs:0.846641791044776,0.92)
--(axis cs:0.846712451757613,0.920571906837738);

\path [draw=color9, semithick]
(axis cs:0.844332175172673,0.933333333333333)
--(axis cs:0.843152380952381,0.92484007159094)
--(axis cs:0.842074167433715,0.933333333333333);

\path [draw=color9, semithick]
(axis cs:0.831544386407885,0.946666666666667)
--(axis cs:0.830419047619048,0.943380391152105)
--(axis cs:0.828640083217753,0.946666666666667);

\path [draw=color9, semithick]
(axis cs:0.818519998105556,0.96)
--(axis cs:0.817685714285714,0.958532675634188)
--(axis cs:0.815866666666667,0.958444864540611)
--(axis cs:0.814047619047619,0.958354596767958)
--(axis cs:0.812228571428571,0.95827999655599)
--(axis cs:0.810409523809524,0.958217310562629)
--(axis cs:0.808590476190476,0.958163895664891)
--(axis cs:0.806771428571429,0.958117836728052)
--(axis cs:0.804952380952381,0.958503668390801)
--(axis cs:0.803133333333333,0.959194729420676)
--(axis cs:0.801314285714286,0.959882575306405)
--(axis cs:0.801046153846154,0.96)
--(axis cs:0.801314285714286,0.96027248998028)
--(axis cs:0.803133333333333,0.962000013230101)
--(axis cs:0.804952380952381,0.963540945502843)
--(axis cs:0.806771428571429,0.964370862723084)
--(axis cs:0.808590476190476,0.964100354193468)
--(axis cs:0.809890451379235,0.963804719384314);

\path [draw=color9, semithick]
(axis cs:0.834057142857143,0.810543263332461)
--(axis cs:0.83587619047619,0.80867473454039)
--(axis cs:0.837695238095238,0.807651535688506)
--(axis cs:0.839514285714286,0.806724549754565)
--(axis cs:0.841333333333333,0.806003045464645)
--(axis cs:0.843152380952381,0.805425517124465)
--(axis cs:0.844971428571429,0.804952778956752)
--(axis cs:0.846790476190476,0.804558682592232)
--(axis cs:0.848609523809524,0.804225111371382)
--(axis cs:0.850428571428571,0.804027249531268)
--(axis cs:0.852247619047619,0.804301029489821)
--(axis cs:0.854066666666667,0.805630993856067)
--(axis cs:0.855885714285714,0.807504077917314)
--(axis cs:0.857704761904762,0.810338334031432)
--(axis cs:0.858963001527141,0.813333333333333)
--(axis cs:0.857704761904762,0.815094954189349)
--(axis cs:0.855885714285714,0.816718688222136)
--(axis cs:0.854066666666667,0.818125356309351)
--(axis cs:0.852247619047619,0.819250215838303)
--(axis cs:0.850428571428571,0.819269913365296)
--(axis cs:0.848609523809524,0.819053657517921)
--(axis cs:0.846790476190476,0.818804775014423)
--(axis cs:0.844971428571428,0.818515279819415)
--(axis cs:0.843152380952381,0.818174348030297)
--(axis cs:0.841333333333333,0.817766934414333)
--(axis cs:0.839514285714286,0.817271492183904)
--(axis cs:0.837695238095238,0.816558645327926)
--(axis cs:0.83587619047619,0.815911209321012)
--(axis cs:0.834057142857143,0.814792582346504)
--(axis cs:0.832537323037323,0.813333333333333)
--(axis cs:0.834057142857143,0.810543263332461);

\path [draw=color9, semithick]
(axis cs:0.803133333333333,0.838725124593493)
--(axis cs:0.804952380952381,0.836674800160388)
--(axis cs:0.806771428571428,0.83521131693248)
--(axis cs:0.808590476190476,0.834114268696379)
--(axis cs:0.810409523809524,0.833625271835916)
--(axis cs:0.812228571428571,0.834623205061165)
--(axis cs:0.814047619047619,0.835970136437247)
--(axis cs:0.815866666666667,0.837887941100097)
--(axis cs:0.817252747252747,0.84)
--(axis cs:0.815866666666667,0.843799118881916)
--(axis cs:0.814047619047619,0.845122801858976)
--(axis cs:0.812228571428572,0.845667583798436)
--(axis cs:0.810409523809524,0.846274684793939)
--(axis cs:0.808590476190476,0.845601151881165)
--(axis cs:0.806771428571428,0.844366676754297)
--(axis cs:0.804952380952381,0.842875419028804)
--(axis cs:0.803133333333333,0.841037958760221)
--(axis cs:0.802263736263736,0.84)
--(axis cs:0.803133333333333,0.838725124593493);

\path [draw=color9, semithick]
(axis cs:0.737647619047619,0.932118780140668)
--(axis cs:0.736233590733591,0.933333333333333)
--(axis cs:0.737647619047619,0.93544970793183)
--(axis cs:0.739466666666667,0.937142272308584)
--(axis cs:0.741285714285714,0.938240745081493)
--(axis cs:0.743104761904762,0.938717552306492)
--(axis cs:0.744828854314003,0.933333333333333)
--(axis cs:0.743104761904762,0.928399725490937)
--(axis cs:0.741285714285714,0.92914614449917)
--(axis cs:0.739466666666667,0.93038485281039)
--(axis cs:0.737647619047619,0.932118780140668);

\path [draw=color9, semithick]
(axis cs:0.750380952380952,0.97316893378941)
--(axis cs:0.749458333333334,0.973333333333333)
--(axis cs:0.750380952380952,0.973685964262478)
--(axis cs:0.7522,0.974351749612592)
--(axis cs:0.752849124904079,0.973333333333333)
--(axis cs:0.7522,0.972821470245041)
--(axis cs:0.750380952380952,0.97316893378941);

\path [draw=color10, semithick]
(axis cs:0.876195502094643,0.771132445379579)
--(axis cs:0.877714285714286,0.771511079602582)
--(axis cs:0.879533333333333,0.771875981527078)
--(axis cs:0.881352380952381,0.769986600232745)
--(axis cs:0.883171428571429,0.768369617864444)
--(axis cs:0.884990476190476,0.766970086347679)
--(axis cs:0.886809523809524,0.765746905265859)
--(axis cs:0.888628571428571,0.764668718160896)
--(axis cs:0.890447619047619,0.763711186517914)
--(axis cs:0.892266666666667,0.762855130428082)
--(axis cs:0.894085714285714,0.762085230640876)
--(axis cs:0.894344976123876,0.761900348551969);

\path [draw=color10, semithick]
(axis cs:0.893266821982786,0.872669018625307)
--(axis cs:0.892266666666667,0.874635228653288)
--(axis cs:0.890447619047619,0.873291987622622)
--(axis cs:0.888628571428571,0.871270528029774)
--(axis cs:0.886809523809524,0.868375294672324)
--(axis cs:0.886010582010582,0.866666666666667)
--(axis cs:0.886809523809524,0.86427446903312)
--(axis cs:0.888628571428571,0.860986899688634)
--(axis cs:0.890447619047619,0.859119233646647)
--(axis cs:0.892266666666667,0.856588443120488)
--(axis cs:0.894085714285714,0.854510516733393)
--(axis cs:0.894445874445875,0.853333333333333)
--(axis cs:0.895904761904762,0.841850422296639)
--(axis cs:0.897258064516129,0.84)
--(axis cs:0.895904761904762,0.838801206469648)
--(axis cs:0.894085714285714,0.837426141755656)
--(axis cs:0.892266666666667,0.836264391276237)
--(axis cs:0.890447619047619,0.835269890754975)
--(axis cs:0.888628571428571,0.835481571189208)
--(axis cs:0.887561797752809,0.84)
--(axis cs:0.886809523809524,0.842050833242169)
--(axis cs:0.884990476190476,0.84500283672439)
--(axis cs:0.883171428571429,0.846640688541705)
--(axis cs:0.881352380952381,0.847682159535843)
--(axis cs:0.879533333333333,0.848402814527351)
--(axis cs:0.877714285714286,0.848931106015941)
--(axis cs:0.875895238095238,0.849334985861466)
--(axis cs:0.87407619047619,0.849925889388867)
--(axis cs:0.872257142857143,0.850195654794056)
--(axis cs:0.870438095238095,0.850055212017925)
--(axis cs:0.868619047619048,0.849863869038569)
--(axis cs:0.8668,0.849587830259454)
--(axis cs:0.864980952380952,0.849154878075924)
--(axis cs:0.863161904761905,0.848378089031633)
--(axis cs:0.861342857142857,0.846578103932274)
--(axis cs:0.859707692307692,0.84)
--(axis cs:0.861342857142857,0.83856611482645)
--(axis cs:0.863161904761905,0.837073328181398)
--(axis cs:0.864980952380952,0.83567812282345)
--(axis cs:0.8668,0.834371233462119)
--(axis cs:0.868619047619048,0.833144531800378)
--(axis cs:0.870438095238095,0.831990857317837)
--(axis cs:0.872257142857143,0.830767315326095)
--(axis cs:0.87407619047619,0.830311829134931)
--(axis cs:0.875895238095238,0.830097358325187)
--(axis cs:0.877714285714286,0.829787765293383)
--(axis cs:0.879533333333333,0.829301734479077)
--(axis cs:0.881352380952381,0.828428331413928)
--(axis cs:0.883018387553041,0.826666666666667)
--(axis cs:0.881352380952381,0.824670823731418)
--(axis cs:0.879533333333333,0.819336367873541)
--(axis cs:0.878747891527183,0.813333333333333)
--(axis cs:0.879533333333333,0.808172917492509)
--(axis cs:0.881352380952381,0.801893493822095)
--(axis cs:0.882384773863403,0.8)
--(axis cs:0.883171428571429,0.799265268661242)
--(axis cs:0.884990476190476,0.798324001294043)
--(axis cs:0.886809523809524,0.796570221645418)
--(axis cs:0.888628571428571,0.792153007225938)
--(axis cs:0.889464592713876,0.786666666666667)
--(axis cs:0.888628571428571,0.785142355480498)
--(axis cs:0.886809523809524,0.782235892531634)
--(axis cs:0.884990476190476,0.77978350439362)
--(axis cs:0.883171428571429,0.777686491252892)
--(axis cs:0.881352380952381,0.775875523515276)
--(axis cs:0.879533333333334,0.774706306922789)
--(axis cs:0.877714285714286,0.775892700430631)
--(axis cs:0.875895238095238,0.778141763088093)
--(axis cs:0.87407619047619,0.784968364142779)
--(axis cs:0.873876907073509,0.786666666666667)
--(axis cs:0.872257142857143,0.790343052768268)
--(axis cs:0.870438095238095,0.792084547982186)
--(axis cs:0.868619047619048,0.793010268558271)
--(axis cs:0.8668,0.793645807687047)
--(axis cs:0.864980952380952,0.794562986673233)
--(axis cs:0.863161904761905,0.794567584418205)
--(axis cs:0.861342857142857,0.793867708276921)
--(axis cs:0.85952380952381,0.79283048226737)
--(axis cs:0.857704761904762,0.791134545296746)
--(axis cs:0.855885714285714,0.787860449289908)
--(axis cs:0.85548003706429,0.786666666666667)
--(axis cs:0.855885714285714,0.785796611523885)
--(axis cs:0.857704761904762,0.783096676949501)
--(axis cs:0.85952380952381,0.781482887527788)
--(axis cs:0.861342857142857,0.780409587064737)
--(axis cs:0.863161904761905,0.779058202514952)
--(axis cs:0.864980952380952,0.777715566516159)
--(axis cs:0.8668,0.776662634661148)
--(axis cs:0.868619047619048,0.774176850016537)
--(axis cs:0.868942005287112,0.773333333333333);

\path [draw=color10, semithick]
(axis cs:0.869674835860791,0.898927904685305)
--(axis cs:0.868619047619048,0.900077527212479)
--(axis cs:0.8668,0.900450645508338)
--(axis cs:0.864980952380952,0.901799973418605)
--(axis cs:0.863161904761905,0.902932912208305)
--(axis cs:0.861342857142857,0.904571890820208)
--(axis cs:0.859933941017071,0.906666666666667);

\path [draw=color10, semithick]
(axis cs:0.722726723109069,0.909367823633349)
--(axis cs:0.723095238095238,0.90872234521959)
--(axis cs:0.724914285714286,0.908233085217669)
--(axis cs:0.726733333333333,0.908262576349464)
--(axis cs:0.728552380952381,0.908324895278308)
--(axis cs:0.730371428571429,0.908404263586563)
--(axis cs:0.732190476190476,0.908508786640423)
--(axis cs:0.734009523809524,0.908652675078401)
--(axis cs:0.735828571428571,0.909267968074466)
--(axis cs:0.737647619047619,0.911050916124369)
--(axis cs:0.739466666666667,0.91294002613621)
--(axis cs:0.741285714285714,0.913843722115997)
--(axis cs:0.743104761904762,0.914604750477067)
--(axis cs:0.74492380952381,0.915254424184916)
--(axis cs:0.746742857142857,0.91581551740222)
--(axis cs:0.748561904761905,0.916304990310997)
--(axis cs:0.750380952380952,0.916646406493034)
--(axis cs:0.7522,0.916211015570532)
--(axis cs:0.754019047619048,0.915552326474462)
--(axis cs:0.755838095238095,0.914926685677067)
--(axis cs:0.757657142857143,0.913309426641625)
--(axis cs:0.759137387387387,0.906666666666667)
--(axis cs:0.759476190476191,0.905693806059206)
--(axis cs:0.761295238095238,0.902053610119478)
--(axis cs:0.763114285714286,0.900091252784043)
--(axis cs:0.764933333333333,0.898869972451791)
--(axis cs:0.766752380952381,0.898774170233279)
--(axis cs:0.768571428571429,0.898659795553624)
--(axis cs:0.770390476190476,0.898550557784469)
--(axis cs:0.772209523809524,0.898446118455545)
--(axis cs:0.774028571428571,0.898346168193203)
--(axis cs:0.775847619047619,0.898239748839749)
--(axis cs:0.777666666666667,0.897814790633494)
--(axis cs:0.779485714285714,0.897398579714336)
--(axis cs:0.781304761904762,0.897531695136121)
--(axis cs:0.78312380952381,0.89773079726688)
--(axis cs:0.784942857142857,0.898061120163584)
--(axis cs:0.786761904761905,0.898716146453816)
--(axis cs:0.788580952380952,0.900637397307344)
--(axis cs:0.789722715173026,0.906666666666667)
--(axis cs:0.788580952380952,0.909449657856177)
--(axis cs:0.786761904761905,0.913213213423628)
--(axis cs:0.784942857142857,0.916337079472912)
--(axis cs:0.78312380952381,0.918971572889565)
--(axis cs:0.781304761904762,0.919036930067901)
--(axis cs:0.779485714285714,0.918968084510872)
--(axis cs:0.777666666666667,0.91873090882241)
--(axis cs:0.775847619047619,0.918472661265431)
--(axis cs:0.774028571428571,0.918209153826806)
--(axis cs:0.772209523809524,0.917940224156486)
--(axis cs:0.770390476190476,0.917665703153563)
--(axis cs:0.768571428571429,0.917385414611692)
--(axis cs:0.766752380952381,0.917783700727922)
--(axis cs:0.764933333333333,0.918647189944825)
--(axis cs:0.763114285714286,0.919623083972758)
--(axis cs:0.76272131147541,0.92)
--(axis cs:0.763114285714286,0.920202506592326)
--(axis cs:0.764933333333333,0.922165814435196)
--(axis cs:0.766407384987894,0.933333333333333)
--(axis cs:0.766752380952381,0.939796811355882)
--(axis cs:0.768159504452187,0.946666666666667)
--(axis cs:0.768571428571429,0.947090225114946)
--(axis cs:0.770390476190476,0.948670418529124)
--(axis cs:0.772209523809524,0.949895671284293)
--(axis cs:0.774028571428571,0.950873497862563)
--(axis cs:0.775847619047619,0.950810248537036)
--(axis cs:0.777666666666667,0.94936038591599)
--(axis cs:0.779485714285714,0.947431633584851)
--(axis cs:0.780020728291317,0.946666666666667)
--(axis cs:0.781304761904762,0.94497828691087)
--(axis cs:0.78312380952381,0.943018136272182)
--(axis cs:0.784942857142857,0.941433093287483)
--(axis cs:0.786761904761905,0.939839795755545)
--(axis cs:0.788580952380952,0.938170254913204)
--(axis cs:0.7904,0.936591897075715)
--(axis cs:0.792219047619048,0.935048249398918)
--(axis cs:0.794038095238095,0.933542534429059)
--(axis cs:0.794294417077176,0.933333333333333)
--(axis cs:0.795857142857143,0.931484034568693)
--(axis cs:0.79767619047619,0.929847500674627)
--(axis cs:0.799495238095238,0.927622830735905)
--(axis cs:0.801314285714286,0.924915881200681)
--(axis cs:0.803133333333333,0.921997558611221)
--(axis cs:0.804331838565023,0.92)
--(axis cs:0.804952380952381,0.917074840203332)
--(axis cs:0.806771428571429,0.912746492957344)
--(axis cs:0.808590476190476,0.910752652273908)
--(axis cs:0.810409523809524,0.910276525837235)
--(axis cs:0.812228571428571,0.910650511241317)
--(axis cs:0.814047619047619,0.912033934819591)
--(axis cs:0.815866666666667,0.913536949233457)
--(axis cs:0.817685714285714,0.915175762170674)
--(axis cs:0.819504761904762,0.916969648640899)
--(axis cs:0.82132380952381,0.91894171262896)
--(axis cs:0.822230769230769,0.92)
--(axis cs:0.823142857142857,0.920978874589064)
--(axis cs:0.824961904761905,0.922975052611733)
--(axis cs:0.826780952380952,0.924207452819161)
--(axis cs:0.8286,0.924434264393429)
--(axis cs:0.830419047619048,0.924143459551797)
--(axis cs:0.832238095238095,0.923348045199862)
--(axis cs:0.834057142857143,0.92201540698496)
--(axis cs:0.835545454545454,0.92)
--(axis cs:0.83587619047619,0.918853645858453)
--(axis cs:0.83743439534087,0.906666666666667)
--(axis cs:0.83587619047619,0.905989519130564)
--(axis cs:0.834057142857143,0.905126358054957)
--(axis cs:0.832238095238095,0.904160526474493)
--(axis cs:0.830419047619048,0.903076919301242)
--(axis cs:0.8286,0.901852595052227)
--(axis cs:0.826780952380952,0.900458240149238)
--(axis cs:0.824961904761905,0.898855791487444)
--(axis cs:0.823142857142857,0.897207369632034)
--(axis cs:0.82132380952381,0.895267102279481)
--(axis cs:0.819504761904762,0.894417346316336)
--(axis cs:0.818247051114024,0.893333333333333)
--(axis cs:0.819504761904762,0.89234332914656)
--(axis cs:0.82132380952381,0.89101638568077)
--(axis cs:0.823142857142857,0.887775026791323)
--(axis cs:0.824961904761905,0.88518654564333)
--(axis cs:0.826780952380952,0.883071735325157)
--(axis cs:0.8286,0.881311477828243)
--(axis cs:0.8301875,0.88)
--(axis cs:0.830419047619048,0.879891845020727)
--(axis cs:0.832238095238095,0.879083212747202)
--(axis cs:0.834057142857143,0.878759429796365)
--(axis cs:0.83587619047619,0.878804837153132)
--(axis cs:0.837695238095238,0.878859911730593)
--(axis cs:0.839514285714286,0.878928108539597)
--(axis cs:0.841333333333333,0.87901475165787)
--(axis cs:0.843152380952381,0.87912849578884)
--(axis cs:0.844971428571429,0.879284413554824)
--(axis cs:0.846790476190476,0.879552157095624)
--(axis cs:0.847743784515995,0.88)
--(axis cs:0.848609523809524,0.880513332743296)
--(axis cs:0.850428571428571,0.883173480975463)
--(axis cs:0.852247619047619,0.884802550224453)
--(axis cs:0.854066666666667,0.885807789615522)
--(axis cs:0.855885714285714,0.886526580074564)
--(axis cs:0.857704761904762,0.887066090395122)
--(axis cs:0.85952380952381,0.88748595718219)
--(axis cs:0.861342857142857,0.887822006754958)
--(axis cs:0.863161904761905,0.888097059705971)
--(axis cs:0.864980952380952,0.888056186852346)
--(axis cs:0.8668,0.888273533892893)
--(axis cs:0.868619047619048,0.888903635870172)
--(axis cs:0.870438095238095,0.88972636497927)
--(axis cs:0.872257142857143,0.890845990658575)
--(axis cs:0.87407619047619,0.892458605330403)
--(axis cs:0.874812768104971,0.893333333333333);

\path [draw=color10, semithick]
(axis cs:0.857369530275233,0.92)
--(axis cs:0.855885714285714,0.912007477155787)
--(axis cs:0.854066666666667,0.912331874948648)
--(axis cs:0.852247619047619,0.913164815033027)
--(axis cs:0.850428571428571,0.913474043271824)
--(axis cs:0.848609523809524,0.913943428350621)
--(axis cs:0.846790476190476,0.914740874919306)
--(axis cs:0.844971428571428,0.916395068815368)
--(axis cs:0.843507462686567,0.92)
--(axis cs:0.843152380952381,0.920492524801783)
--(axis cs:0.841522249470596,0.933333333333333);

\path [draw=color10, semithick]
(axis cs:0.844936090456326,0.933333333333333)
--(axis cs:0.844971428571429,0.931848905369748)
--(axis cs:0.845067672843058,0.932627877939194);

\path [draw=color10, semithick]
(axis cs:0.832736113375419,0.943016271942831)
--(axis cs:0.832238095238095,0.943438683024143)
--(axis cs:0.830419047619048,0.939614057562559)
--(axis cs:0.8286,0.942345164411605)
--(axis cs:0.826780952380952,0.946258080362664)
--(axis cs:0.826601248266297,0.946666666666667);

\path [draw=color10, semithick]
(axis cs:0.819649579958204,0.96)
--(axis cs:0.819504761904762,0.959221708514216)
--(axis cs:0.817685714285714,0.956324165589715)
--(axis cs:0.815866666666667,0.956500114126455)
--(axis cs:0.814047619047619,0.956594657827064)
--(axis cs:0.812228571428571,0.956672791804433)
--(axis cs:0.810409523809524,0.956738447194108)
--(axis cs:0.808590476190476,0.956794392322158)
--(axis cs:0.806771428571429,0.956842633042039)
--(axis cs:0.804952380952381,0.957266079794296)
--(axis cs:0.803133333333333,0.957948241791748)
--(axis cs:0.801314285714286,0.958467703998335)
--(axis cs:0.799495238095238,0.959150751356349)
--(axis cs:0.797815384615385,0.96)
--(axis cs:0.799495238095238,0.961817177906069)
--(axis cs:0.801314285714286,0.963555770890218)
--(axis cs:0.803133333333333,0.96509585680495)
--(axis cs:0.804952380952381,0.966469596978375)
--(axis cs:0.806771428571428,0.967332210624513)
--(axis cs:0.808590476190476,0.967158703692985)
--(axis cs:0.809459845135281,0.966960995518011);

\path [draw=color10, semithick]
(axis cs:0.837695238095238,0.811937919721725)
--(axis cs:0.839514285714286,0.810476642940743)
--(axis cs:0.841333333333333,0.809339282137695)
--(axis cs:0.843152380952381,0.808428881318259)
--(axis cs:0.844971428571429,0.807683669031135)
--(axis cs:0.846790476190476,0.807062425659626)
--(axis cs:0.848609523809524,0.806536592567683)
--(axis cs:0.850428571428571,0.806153751650278)
--(axis cs:0.852247619047619,0.806300909048895)
--(axis cs:0.854066666666667,0.807969979738617)
--(axis cs:0.855885714285714,0.810320651520023)
--(axis cs:0.857476121060669,0.813333333333333)
--(axis cs:0.855885714285714,0.815082955948439)
--(axis cs:0.854066666666667,0.81667015245566)
--(axis cs:0.852247619047619,0.817940134536772)
--(axis cs:0.850428571428571,0.817913365295651)
--(axis cs:0.848609523809524,0.817601955764862)
--(axis cs:0.846790476190476,0.817243563681702)
--(axis cs:0.844971428571428,0.816826689114202)
--(axis cs:0.843152380952381,0.816335745587035)
--(axis cs:0.841333333333333,0.815749067887796)
--(axis cs:0.839514285714286,0.815035628531661)
--(axis cs:0.837695238095238,0.814125449586019)
--(axis cs:0.836097912764249,0.813333333333333)
--(axis cs:0.837695238095238,0.811937919721725);

\path [draw=color10, semithick]
(axis cs:0.804952380952381,0.839936576569817)
--(axis cs:0.806771428571429,0.838013081769644)
--(axis cs:0.808590476190476,0.836567792630265)
--(axis cs:0.810409523809524,0.835928527114128)
--(axis cs:0.812228571428571,0.83726926556256)
--(axis cs:0.814047619047619,0.839078888328514)
--(axis cs:0.81478021978022,0.84)
--(axis cs:0.814047619047619,0.841170926139195)
--(axis cs:0.812228571428571,0.8428784185433)
--(axis cs:0.810409523809524,0.84400757622103)
--(axis cs:0.808590476190476,0.843266257627785)
--(axis cs:0.806771428571429,0.841811819560169)
--(axis cs:0.804952380952381,0.840054844504637)
--(axis cs:0.804901098901099,0.84)
--(axis cs:0.804952380952381,0.839936576569817);

\path [draw=color10, semithick]
(axis cs:0.779485714285714,0.851579303597311)
--(axis cs:0.781304761904762,0.849415260143976)
--(axis cs:0.78312380952381,0.851297078099942)
--(axis cs:0.784236298292902,0.853333333333333)
--(axis cs:0.78312380952381,0.854503282864968)
--(axis cs:0.781304761904762,0.856356943121978)
--(axis cs:0.779485714285714,0.854994702425682)
--(axis cs:0.778836815447927,0.853333333333333)
--(axis cs:0.779485714285714,0.851579303597311);

\path [draw=color10, semithick]
(axis cs:0.823142857142857,0.852326571269227)
--(axis cs:0.824961904761905,0.850840341844092)
--(axis cs:0.826780952380952,0.84942639893386)
--(axis cs:0.8286,0.848837123432293)
--(axis cs:0.830419047619048,0.847939486433025)
--(axis cs:0.832238095238095,0.847111052293474)
--(axis cs:0.834057142857143,0.846344115309323)
--(axis cs:0.83587619047619,0.845632072868496)
--(axis cs:0.837695238095238,0.844969234882982)
--(axis cs:0.839514285714286,0.844350671407871)
--(axis cs:0.841333333333333,0.843802624454199)
--(axis cs:0.843152380952381,0.84342823173738)
--(axis cs:0.844971428571428,0.843336362260951)
--(axis cs:0.846790476190476,0.843586860999188)
--(axis cs:0.848609523809524,0.84392157242518)
--(axis cs:0.850428571428571,0.844391542860469)
--(axis cs:0.852247619047619,0.845099521675939)
--(axis cs:0.854066666666667,0.846287617577824)
--(axis cs:0.855885714285714,0.848694778300371)
--(axis cs:0.857286904761905,0.853333333333333)
--(axis cs:0.855885714285714,0.85823641787392)
--(axis cs:0.854066666666667,0.859480141640756)
--(axis cs:0.852247619047619,0.859946583708104)
--(axis cs:0.850428571428571,0.860190920444855)
--(axis cs:0.848609523809524,0.860341284910301)
--(axis cs:0.846790476190476,0.860443146179878)
--(axis cs:0.844971428571429,0.860651993972452)
--(axis cs:0.843152380952381,0.860201990679555)
--(axis cs:0.841333333333333,0.859459512831868)
--(axis cs:0.839514285714286,0.858756136670779)
--(axis cs:0.837695238095238,0.858088852581466)
--(axis cs:0.83587619047619,0.857454952085489)
--(axis cs:0.834057142857143,0.856851991096016)
--(axis cs:0.832238095238095,0.856277758425215)
--(axis cs:0.830419047619048,0.85584151212504)
--(axis cs:0.8286,0.855622195882413)
--(axis cs:0.826780952380952,0.855589041749618)
--(axis cs:0.824961904761905,0.854945804865421)
--(axis cs:0.823142857142857,0.853937249734994)
--(axis cs:0.822393731503901,0.853333333333333)
--(axis cs:0.823142857142857,0.852326571269227);

\path [draw=color10, semithick]
(axis cs:0.85952380952381,0.86398753894081)
--(axis cs:0.861342857142857,0.859742740097591)
--(axis cs:0.863161904761905,0.86088820960633)
--(axis cs:0.864980952380952,0.865789092885195)
--(axis cs:0.865202380952381,0.866666666666667)
--(axis cs:0.864980952380952,0.8668500358429)
--(axis cs:0.863161904761905,0.868224706844832)
--(axis cs:0.861342857142857,0.868651233992759)
--(axis cs:0.859523809523809,0.867142549724861)
--(axis cs:0.859118149146451,0.866666666666667)
--(axis cs:0.85952380952381,0.86398753894081);

\path [draw=color10, semithick]
(axis cs:0.734009523809524,0.932236752513771)
--(axis cs:0.732449806949807,0.933333333333333)
--(axis cs:0.734009523809524,0.938417392945914)
--(axis cs:0.735828571428571,0.940264681227434)
--(axis cs:0.737647619047619,0.941112892895496)
--(axis cs:0.739466666666667,0.941600009097422)
--(axis cs:0.741285714285714,0.941916147078587)
--(axis cs:0.743104761904762,0.941964162139081)
--(axis cs:0.74492380952381,0.938154431049833)
--(axis cs:0.745868458274399,0.933333333333333)
--(axis cs:0.74492380952381,0.928742779527327)
--(axis cs:0.743104761904762,0.92542482795963)
--(axis cs:0.741285714285714,0.926010152861814)
--(axis cs:0.739466666666667,0.926934141159798)
--(axis cs:0.737647619047619,0.928868769777115)
--(axis cs:0.735828571428571,0.930720802079835)
--(axis cs:0.734009523809524,0.932236752513771);

\path [draw=color10, semithick]
(axis cs:0.743104761904762,0.972998276502655)
--(axis cs:0.741958333333333,0.973333333333333)
--(axis cs:0.743104761904762,0.973828854310896)
--(axis cs:0.74492380952381,0.974574490418739)
--(axis cs:0.746742857142857,0.975274328626585)
--(axis cs:0.748561904761905,0.975932462659808)
--(axis cs:0.750380952380952,0.97655251246069)
--(axis cs:0.7522,0.977137690802053)
--(axis cs:0.754019047619048,0.974578347169932)
--(axis cs:0.754294597069597,0.973333333333333)
--(axis cs:0.754019047619048,0.972750198883924)
--(axis cs:0.7522,0.971421236872812)
--(axis cs:0.750380952380952,0.971832524593641)
--(axis cs:0.748561904761905,0.972062829863327)
--(axis cs:0.746742857142857,0.97229448403258)
--(axis cs:0.74492380952381,0.972594475835754)
--(axis cs:0.743104761904762,0.972998276502655);

\path [draw=color11, semithick]
(axis cs:0.875097922848665,0.773333333333333)
--(axis cs:0.87407619047619,0.774419228293785)
--(axis cs:0.872639042995839,0.786666666666667)
--(axis cs:0.872257142857143,0.787533467123126)
--(axis cs:0.870438095238095,0.790134281152087)
--(axis cs:0.868619047619048,0.791516786852899)
--(axis cs:0.8668,0.792425044453563)
--(axis cs:0.864980952380952,0.793464220861162)
--(axis cs:0.863161904761905,0.793409653389522)
--(axis cs:0.861342857142857,0.792484903955783)
--(axis cs:0.85952380952381,0.791114412652519)
--(axis cs:0.857704761904762,0.788873563649777)
--(axis cs:0.85660586487886,0.786666666666667)
--(axis cs:0.857704761904762,0.784903279567585)
--(axis cs:0.85952380952381,0.782926104918865)
--(axis cs:0.861342857142857,0.781611123895039)
--(axis cs:0.863161904761905,0.78017327256111)
--(axis cs:0.864980952380952,0.778961104034601)
--(axis cs:0.8668,0.778412499640702)
--(axis cs:0.868619047619048,0.777117342340796)
--(axis cs:0.870067833101682,0.773333333333333);

\path [draw=color11, semithick]
(axis cs:0.903172306658421,0.826603294878475)
--(axis cs:0.901361904761905,0.825890814132104)
--(axis cs:0.899542857142857,0.825174930875576)
--(axis cs:0.89772380952381,0.824459047619048)
--(axis cs:0.895904761904762,0.823743164362519)
--(axis cs:0.894085714285714,0.823027281105991)
--(axis cs:0.892266666666667,0.824472206664935)
--(axis cs:0.890447619047619,0.825152090274152)
--(axis cs:0.888628571428571,0.82543846539026)
--(axis cs:0.886809523809524,0.825807899344455)
--(axis cs:0.884990476190476,0.824799873377651)
--(axis cs:0.883171428571429,0.822814690215868)
--(axis cs:0.881352380952381,0.818977452442276)
--(axis cs:0.88005579343454,0.813333333333333)
--(axis cs:0.881352380952381,0.807638261979665)
--(axis cs:0.883171428571429,0.803188962568025)
--(axis cs:0.884990476190476,0.801797148268067)
--(axis cs:0.886809523809524,0.801493940247157)
--(axis cs:0.888628571428571,0.800996656587285)
--(axis cs:0.890377358490566,0.8)
--(axis cs:0.890447619047619,0.799709044908286)
--(axis cs:0.890925910765452,0.786666666666667)
--(axis cs:0.890447619047619,0.785705630126771)
--(axis cs:0.888628571428571,0.782477945504675)
--(axis cs:0.886809523809524,0.77979724763795)
--(axis cs:0.884990476190476,0.777535353450541)
--(axis cs:0.883171428571429,0.77560122982614)
--(axis cs:0.881352380952381,0.773929076553382)
--(axis cs:0.880639983579639,0.773333333333333)
--(axis cs:0.881352380952381,0.772549051508886)
--(axis cs:0.883171428571429,0.770747350212297)
--(axis cs:0.884990476190476,0.76918794066164)
--(axis cs:0.886809523809524,0.767825027259316)
--(axis cs:0.888628571428571,0.766623671485092)
--(axis cs:0.890447619047619,0.765556754469481)
--(axis cs:0.892266666666667,0.764602905251801)
--(axis cs:0.894085714285714,0.763745054559027)
--(axis cs:0.894551346101186,0.763413008071519);

\path [draw=color11, semithick]
(axis cs:0.897310232240377,0.856364789861114)
--(axis cs:0.897135707135707,0.853333333333333)
--(axis cs:0.89772380952381,0.850880627706976)
--(axis cs:0.899158060006959,0.853333333333333);

\path [draw=color11, semithick]
(axis cs:0.893859071161117,0.868327925171567)
--(axis cs:0.892266666666667,0.871458440637645)
--(axis cs:0.890447619047619,0.869736783198367)
--(axis cs:0.888628571428571,0.86708350779251)
--(axis cs:0.888391534391534,0.866666666666667)
--(axis cs:0.888628571428571,0.866152411289512)
--(axis cs:0.890447619047619,0.863169251365475)
--(axis cs:0.892266666666667,0.860606279693036)
--(axis cs:0.894085714285714,0.863302234257064)
--(axis cs:0.894704106280193,0.866666666666667);

\path [draw=color11, semithick]
(axis cs:0.870160611210906,0.895367247668751)
--(axis cs:0.868619047619048,0.897045819338905)
--(axis cs:0.8668,0.89797754168908)
--(axis cs:0.864980952380952,0.899183634120555)
--(axis cs:0.863161904761905,0.899838935347012)
--(axis cs:0.861342857142857,0.900786934218867)
--(axis cs:0.85952380952381,0.902484903036021)
--(axis cs:0.857704761904762,0.906191234071566)
--(axis cs:0.857557186301732,0.906666666666667)
--(axis cs:0.855885714285714,0.908889650906961)
--(axis cs:0.854066666666667,0.910055716457152)
--(axis cs:0.852247619047619,0.910713633018589)
--(axis cs:0.850428571428572,0.910518665455922)
--(axis cs:0.848609523809524,0.910222719441674)
--(axis cs:0.846790476190476,0.909719931551221)
--(axis cs:0.844971428571429,0.908676966803411)
--(axis cs:0.843608527131783,0.906666666666667)
--(axis cs:0.843152380952381,0.906439627885698)
--(axis cs:0.841333333333333,0.905761505884426)
--(axis cs:0.839514285714286,0.905310080826038)
--(axis cs:0.837695238095238,0.905275907913935)
--(axis cs:0.83587619047619,0.904676432931368)
--(axis cs:0.834057142857143,0.903748264492716)
--(axis cs:0.832238095238095,0.902703237676038)
--(axis cs:0.830419047619048,0.901530778028105)
--(axis cs:0.8286,0.90020606293449)
--(axis cs:0.826780952380952,0.898697375193206)
--(axis cs:0.824961904761905,0.896963530641217)
--(axis cs:0.823142857142857,0.895043870945586)
--(axis cs:0.82186763952893,0.893333333333333)
--(axis cs:0.823142857142857,0.89087912493995)
--(axis cs:0.824961904761905,0.887978028518911)
--(axis cs:0.826780952380952,0.885607808959854)
--(axis cs:0.8286,0.883634962169618)
--(axis cs:0.830419047619048,0.881967286377755)
--(axis cs:0.832238095238095,0.880539056598311)
--(axis cs:0.834057142857143,0.880115047355702)
--(axis cs:0.83587619047619,0.88027061887632)
--(axis cs:0.837695238095238,0.880478659863344)
--(axis cs:0.839514285714286,0.88073898724946)
--(axis cs:0.841333333333333,0.881065483762245)
--(axis cs:0.843152380952381,0.881487050336415)
--(axis cs:0.844971428571428,0.882052286781363)
--(axis cs:0.846790476190476,0.882849722541443)
--(axis cs:0.848609523809524,0.884496086786107)
--(axis cs:0.850428571428572,0.887627489362078)
--(axis cs:0.852247619047619,0.888507904019574)
--(axis cs:0.854066666666667,0.888897495927902)
--(axis cs:0.855885714285714,0.889176071309164)
--(axis cs:0.857704761904762,0.889385164642768)
--(axis cs:0.85952380952381,0.889547888770246)
--(axis cs:0.861342857142857,0.889678128587259)
--(axis cs:0.863161904761905,0.889784728472847)
--(axis cs:0.864980952380952,0.889686917057093)
--(axis cs:0.8668,0.890031698915467)
--(axis cs:0.868619047619048,0.890894911464746)
--(axis cs:0.870438095238095,0.892022014881717)
--(axis cs:0.872028513752208,0.893333333333333);

\path [draw=color11, semithick]
(axis cs:0.722442990214127,0.911447541187899)
--(axis cs:0.723095238095238,0.910305085810291)
--(axis cs:0.724914285714286,0.909520708508146)
--(axis cs:0.726733333333333,0.909669619942689)
--(axis cs:0.728552380952381,0.909901249958111)
--(axis cs:0.730371428571429,0.910196249933334)
--(axis cs:0.732190476190476,0.910584746286309)
--(axis cs:0.734009523809524,0.911119557807075)
--(axis cs:0.735828571428571,0.912196733330942)
--(axis cs:0.737647619047619,0.914330358039206)
--(axis cs:0.739466666666667,0.916453357276034)
--(axis cs:0.741285714285714,0.917055959209688)
--(axis cs:0.743104761904762,0.917563427619643)
--(axis cs:0.74492380952381,0.917996642596083)
--(axis cs:0.746742857142857,0.918370790390551)
--(axis cs:0.748561904761905,0.918697180379991)
--(axis cs:0.750380952380952,0.918956616337095)
--(axis cs:0.7522,0.918999767603997)
--(axis cs:0.754019047619048,0.919071333300617)
--(axis cs:0.755836065573771,0.92)
--(axis cs:0.755838095238095,0.920000457555159)
--(axis cs:0.757657142857143,0.920387611969314)
--(axis cs:0.75947619047619,0.920963255609781)
--(axis cs:0.761295238095238,0.921908957896576)
--(axis cs:0.763114285714286,0.923750595873838)
--(axis cs:0.764933333333333,0.92890723288467)
--(axis cs:0.765517554479419,0.933333333333333)
--(axis cs:0.764933333333333,0.945632725882503)
--(axis cs:0.764744870305846,0.946666666666667)
--(axis cs:0.764933333333333,0.946939484627369)
--(axis cs:0.766752380952381,0.949080507123422)
--(axis cs:0.768571428571429,0.950601301725682)
--(axis cs:0.770390476190476,0.951737279221671)
--(axis cs:0.772209523809524,0.952618095167543)
--(axis cs:0.774028571428571,0.953321040122211)
--(axis cs:0.775847619047619,0.953263355806243)
--(axis cs:0.777666666666667,0.95218744490921)
--(axis cs:0.779485714285714,0.950964098620656)
--(axis cs:0.781304761904762,0.948967896325149)
--(axis cs:0.782491316526611,0.946666666666667)
--(axis cs:0.78312380952381,0.945922996181855)
--(axis cs:0.784942857142857,0.944060006399502)
--(axis cs:0.786761904761905,0.942341790330302)
--(axis cs:0.788580952380952,0.940622426106448)
--(axis cs:0.7904,0.939015519979776)
--(axis cs:0.792219047619048,0.937441723518461)
--(axis cs:0.794038095238095,0.935906600622913)
--(axis cs:0.795857142857143,0.934408743082585)
--(axis cs:0.797190968801314,0.933333333333333)
--(axis cs:0.79767619047619,0.932833181087328)
--(axis cs:0.799495238095238,0.930803245152558)
--(axis cs:0.801314285714286,0.928203293263806)
--(axis cs:0.803133333333333,0.925360871314076)
--(axis cs:0.804952380952381,0.922384094155273)
--(axis cs:0.806349775784753,0.92)
--(axis cs:0.806771428571429,0.918746321533671)
--(axis cs:0.808590476190476,0.915134468432376)
--(axis cs:0.810409523809524,0.913504952389249)
--(axis cs:0.812228571428571,0.913167128189106)
--(axis cs:0.814047619047619,0.914654820185572)
--(axis cs:0.815866666666667,0.916271116560157)
--(axis cs:0.817685714285714,0.918033446571508)
--(axis cs:0.819504761904762,0.919962537983736)
--(axis cs:0.819538461538461,0.92)
--(axis cs:0.82132380952381,0.921888195260723)
--(axis cs:0.823142857142857,0.923868323677266)
--(axis cs:0.824961904761905,0.925907809679362)
--(axis cs:0.826780952380952,0.927480562663168)
--(axis cs:0.8286,0.928787272633052)
--(axis cs:0.830419047619048,0.929654309741021)
--(axis cs:0.832238095238095,0.930250101730992)
--(axis cs:0.834057142857143,0.931248292387266)
--(axis cs:0.83587619047619,0.933264420356514)
--(axis cs:0.835916900093371,0.933333333333333);

\path [draw=color11, semithick]
(axis cs:0.833813776671892,0.935117169246169)
--(axis cs:0.832238095238095,0.936453637234728)
--(axis cs:0.830419047619048,0.935847723973012)
--(axis cs:0.8286,0.937936998208745)
--(axis cs:0.826780952380952,0.94162246008829)
--(axis cs:0.824961904761905,0.945708941355719)
--(axis cs:0.82456241331484,0.946666666666667);

\path [draw=color11, semithick]
(axis cs:0.820320757302504,0.96)
--(axis cs:0.819504761904762,0.955614619480053)
--(axis cs:0.817685714285714,0.954115655545241)
--(axis cs:0.815866666666667,0.954555363712299)
--(axis cs:0.814047619047619,0.95483471888617)
--(axis cs:0.812228571428571,0.955065587052877)
--(axis cs:0.810409523809524,0.955259583825586)
--(axis cs:0.808590476190476,0.955424888979425)
--(axis cs:0.806771428571429,0.955567429356026)
--(axis cs:0.804952380952381,0.956028491197791)
--(axis cs:0.803133333333333,0.95670175416282)
--(axis cs:0.801314285714286,0.957052832690265)
--(axis cs:0.799495238095238,0.957517438439427)
--(axis cs:0.79767619047619,0.958151697662412)
--(axis cs:0.795857142857143,0.95906929081648)
--(axis cs:0.794584615384615,0.96)
--(axis cs:0.795857142857143,0.961580236027681)
--(axis cs:0.79767619047619,0.963574681338759)
--(axis cs:0.799495238095238,0.965312055605924)
--(axis cs:0.801314285714286,0.966839051800156)
--(axis cs:0.803133333333333,0.968191700379798)
--(axis cs:0.804952380952381,0.969398248453908)
--(axis cs:0.806771428571429,0.970293558525943)
--(axis cs:0.808590476190476,0.970217053192502)
--(axis cs:0.809029238891327,0.970117271651707);

\path [draw=color11, semithick]
(axis cs:0.841333333333333,0.812675518810745)
--(axis cs:0.843152380952381,0.811432245512053)
--(axis cs:0.844971428571428,0.810414559105519)
--(axis cs:0.846790476190476,0.80956616872702)
--(axis cs:0.848609523809524,0.808848073763984)
--(axis cs:0.850428571428571,0.808280253769287)
--(axis cs:0.852247619047619,0.808300788607969)
--(axis cs:0.854066666666667,0.810308965621166)
--(axis cs:0.855885714285714,0.813137225122732)
--(axis cs:0.855989240594197,0.813333333333333)
--(axis cs:0.855885714285714,0.813447223674743)
--(axis cs:0.854066666666667,0.815214948601968)
--(axis cs:0.852247619047619,0.816630053235241)
--(axis cs:0.850428571428571,0.816556817226007)
--(axis cs:0.848609523809524,0.816150254011802)
--(axis cs:0.846790476190476,0.81568235234898)
--(axis cs:0.844971428571428,0.815138098408989)
--(axis cs:0.843152380952381,0.814497143143773)
--(axis cs:0.841333333333333,0.813731201361259)
--(axis cs:0.840510351966874,0.813333333333333)
--(axis cs:0.841333333333333,0.812675518810745);

\path [draw=color11, semithick]
(axis cs:0.808590476190476,0.83902131656415)
--(axis cs:0.810409523809524,0.838231782392341)
--(axis cs:0.812228571428571,0.839915326063955)
--(axis cs:0.812307692307692,0.84)
--(axis cs:0.812228571428571,0.840089253288164)
--(axis cs:0.810409523809524,0.841740467648121)
--(axis cs:0.808590476190476,0.840931363374404)
--(axis cs:0.807538461538462,0.84)
--(axis cs:0.808590476190476,0.83902131656415);

\path [draw=color11, semithick]
(axis cs:0.863161904761905,0.83915893100441)
--(axis cs:0.864980952380952,0.837695559238178)
--(axis cs:0.8668,0.836324818377652)
--(axis cs:0.868619047619048,0.83503818299659)
--(axis cs:0.870438095238095,0.833828142728642)
--(axis cs:0.872257142857143,0.832578279745495)
--(axis cs:0.87407619047619,0.83224910967737)
--(axis cs:0.875895238095238,0.83238627241938)
--(axis cs:0.877714285714286,0.832584269662921)
--(axis cs:0.879533333333333,0.832895105991983)
--(axis cs:0.881352380952381,0.833453682515467)
--(axis cs:0.883171428571429,0.834752402620815)
--(axis cs:0.884865168539326,0.84)
--(axis cs:0.883171428571429,0.842561880136446)
--(axis cs:0.881352380952381,0.844345946733126)
--(axis cs:0.879533333333334,0.845580447266812)
--(axis cs:0.877714285714286,0.846485424172945)
--(axis cs:0.875895238095238,0.84717728073499)
--(axis cs:0.87407619047619,0.847941073818697)
--(axis cs:0.872257142857143,0.848195806568251)
--(axis cs:0.870438095238095,0.847748561346782)
--(axis cs:0.868619047619048,0.847139222543206)
--(axis cs:0.8668,0.846260166828841)
--(axis cs:0.864980952380952,0.844881414567296)
--(axis cs:0.863161904761905,0.842407701089685)
--(axis cs:0.862169230769231,0.84)
--(axis cs:0.863161904761905,0.83915893100441);

\path [draw=color11, semithick]
(axis cs:0.781304761904762,0.852441355656168)
--(axis cs:0.781972147349506,0.853333333333333)
--(axis cs:0.781304761904762,0.854021679953109)
--(axis cs:0.780603937956925,0.853333333333333)
--(axis cs:0.781304761904762,0.852441355656168);

\path [draw=color11, semithick]
(axis cs:0.826780952380952,0.851841384783553)
--(axis cs:0.8286,0.851246152991301)
--(axis cs:0.830419047619048,0.850251931482345)
--(axis cs:0.832238095238095,0.849334358965876)
--(axis cs:0.834057142857143,0.848484900614361)
--(axis cs:0.83587619047619,0.847696243383724)
--(axis cs:0.837695238095238,0.846962084940291)
--(axis cs:0.839514285714286,0.846276964883842)
--(axis cs:0.841333333333333,0.845660710376848)
--(axis cs:0.843152380952381,0.84519843930212)
--(axis cs:0.844971428571429,0.845162778435606)
--(axis cs:0.846790476190476,0.845676101411066)
--(axis cs:0.848609523809524,0.846361993349369)
--(axis cs:0.850428571428571,0.847325058568456)
--(axis cs:0.852247619047619,0.848775851473358)
--(axis cs:0.854066666666667,0.851210502153762)
--(axis cs:0.855036904761905,0.853333333333333)
--(axis cs:0.854066666666667,0.855185329181965)
--(axis cs:0.852247619047619,0.8569938213154)
--(axis cs:0.850428571428571,0.857941165256385)
--(axis cs:0.848609523809524,0.858524159312761)
--(axis cs:0.846790476190476,0.858919096471364)
--(axis cs:0.844971428571428,0.859314896958635)
--(axis cs:0.843152380952381,0.858974446562405)
--(axis cs:0.841333333333333,0.858265166426978)
--(axis cs:0.839514285714286,0.857593239661287)
--(axis cs:0.837695238095238,0.856955791216582)
--(axis cs:0.83587619047619,0.856350233716067)
--(axis cs:0.834057142857143,0.855774232353059)
--(axis cs:0.832238095238095,0.855225674806485)
--(axis cs:0.830419047619048,0.854766208035604)
--(axis cs:0.8286,0.85439584354153)
--(axis cs:0.826780952380952,0.854194725042613)
--(axis cs:0.825105595910681,0.853333333333333)
--(axis cs:0.826780952380952,0.851841384783553);

\path [draw=color11, semithick]
(axis cs:0.761295238095238,0.906386991601494)
--(axis cs:0.763114285714286,0.903442744463832)
--(axis cs:0.764933333333333,0.901610294330869)
--(axis cs:0.766752380952381,0.901461698456896)
--(axis cs:0.768571428571429,0.901285584853384)
--(axis cs:0.770390476190476,0.901117381040935)
--(axis cs:0.772209523809524,0.900956565844595)
--(axis cs:0.774028571428571,0.900802662892243)
--(axis cs:0.775847619047619,0.900647611247611)
--(axis cs:0.777666666666667,0.90026523307449)
--(axis cs:0.779485714285714,0.89992906604971)
--(axis cs:0.781304761904762,0.900564799301584)
--(axis cs:0.78312380952381,0.901515672185775)
--(axis cs:0.784942857142857,0.903093229815649)
--(axis cs:0.786761904761905,0.906221507425939)
--(axis cs:0.786927684117125,0.906666666666667)
--(axis cs:0.786761904761905,0.907033215735872)
--(axis cs:0.784942857142857,0.910682287228825)
--(axis cs:0.78312380952381,0.913759709459296)
--(axis cs:0.781304761904762,0.914929605012241)
--(axis cs:0.779485714285714,0.915609401114763)
--(axis cs:0.777666666666667,0.915391195197174)
--(axis cs:0.775847619047619,0.915099279542046)
--(axis cs:0.774028571428571,0.914801418267085)
--(axis cs:0.772209523809524,0.914497427856438)
--(axis cs:0.770390476190476,0.914187117163272)
--(axis cs:0.768571428571429,0.913870287008973)
--(axis cs:0.766752380952381,0.913998163027057)
--(axis cs:0.764933333333333,0.914436368132768)
--(axis cs:0.763114285714286,0.913019191719528)
--(axis cs:0.761295238095238,0.907670293362107)
--(axis cs:0.761164414414414,0.906666666666667)
--(axis cs:0.761295238095238,0.906386991601494);

\path [draw=color11, semithick]
(axis cs:0.730371428571428,0.932318485118278)
--(axis cs:0.728794994658935,0.933333333333333)
--(axis cs:0.730371428571429,0.94137337883959)
--(axis cs:0.731082772487721,0.946666666666667)
--(axis cs:0.732190476190476,0.949636471284784)
--(axis cs:0.734009523809524,0.94885549098294)
--(axis cs:0.735828571428571,0.947874185534149)
--(axis cs:0.737647619047619,0.946768904928616)
--(axis cs:0.737873015873016,0.946666666666667)
--(axis cs:0.739466666666667,0.946057745886259)
--(axis cs:0.741285714285714,0.94559154907568)
--(axis cs:0.743104761904762,0.945210771971671)
--(axis cs:0.74492380952381,0.943460141004355)
--(axis cs:0.746742857142857,0.935124620744478)
--(axis cs:0.746908062234795,0.933333333333333)
--(axis cs:0.746742857142857,0.930673165250795)
--(axis cs:0.74492380952381,0.92369078754178)
--(axis cs:0.743104761904762,0.922449930428322)
--(axis cs:0.741285714285714,0.922874161224459)
--(axis cs:0.739466666666667,0.923483429509205)
--(axis cs:0.737647619047619,0.925618759413561)
--(axis cs:0.735828571428571,0.927795101441704)
--(axis cs:0.734009523809524,0.929576510241707)
--(axis cs:0.732190476190476,0.931061544045212)
--(axis cs:0.730371428571428,0.932318485118278);

\path [draw=color11, semithick]
(axis cs:0.737647619047619,0.972701819260488)
--(axis cs:0.737285052910053,0.973333333333333)
--(axis cs:0.737647619047619,0.973819620707445)
--(axis cs:0.739466666666667,0.975845060018467)
--(axis cs:0.741285714285714,0.97638415715048)
--(axis cs:0.743104761904762,0.977070580332337)
--(axis cs:0.74492380952381,0.977713506732692)
--(axis cs:0.746742857142857,0.978316943791425)
--(axis cs:0.748561904761905,0.978884421332387)
--(axis cs:0.750380952380952,0.979419060658901)
--(axis cs:0.7522,0.979923631991514)
--(axis cs:0.754019047619048,0.978227739672026)
--(axis cs:0.755102289377289,0.973333333333333)
--(axis cs:0.754019047619048,0.971040911464919)
--(axis cs:0.7522,0.970021003500584)
--(axis cs:0.750380952380952,0.970496115397874)
--(axis cs:0.748561904761905,0.970619856749744)
--(axis cs:0.746742857142857,0.970666031533266)
--(axis cs:0.74492380952381,0.970725827808957)
--(axis cs:0.743104761904762,0.970806315928123)
--(axis cs:0.741285714285714,0.970920483231158)
--(axis cs:0.739466666666667,0.97090480326399)
--(axis cs:0.737647619047619,0.972701819260488);

\path [draw=color12, semithick]
(axis cs:0.899519497288928,0.799828775939789)
--(axis cs:0.89772380952381,0.79918889411825)
--(axis cs:0.895904761904762,0.797996791702376)
--(axis cs:0.894085714285714,0.795388107699099)
--(axis cs:0.892387228817028,0.786666666666667)
--(axis cs:0.892266666666667,0.78639689712789)
--(axis cs:0.890447619047619,0.782769388516033)
--(axis cs:0.888628571428571,0.779813535528852)
--(axis cs:0.886809523809524,0.777358602744266)
--(axis cs:0.884990476190476,0.775287202507462)
--(axis cs:0.883171428571429,0.773515968399387)
--(axis cs:0.882967569786535,0.773333333333333)
--(axis cs:0.883171428571429,0.773125082560151)
--(axis cs:0.884990476190476,0.771405794975602)
--(axis cs:0.886809523809524,0.769903149252774)
--(axis cs:0.888628571428571,0.768578624809289)
--(axis cs:0.890447619047619,0.767402322421047)
--(axis cs:0.892266666666667,0.766350680075521)
--(axis cs:0.894085714285714,0.765404878477177)
--(axis cs:0.894757716078496,0.76492566759107);

\path [draw=color12, semithick]
(axis cs:0.722159257319185,0.913527258742448)
--(axis cs:0.723095238095238,0.911887826400992)
--(axis cs:0.724914285714286,0.910808331798624)
--(axis cs:0.726733333333333,0.911076663535915)
--(axis cs:0.728552380952381,0.911477604637914)
--(axis cs:0.730371428571429,0.911988236280104)
--(axis cs:0.732190476190476,0.912660705932196)
--(axis cs:0.734009523809524,0.91358644053575)
--(axis cs:0.735828571428571,0.915125498587418)
--(axis cs:0.737647619047619,0.917609799954043)
--(axis cs:0.739466666666667,0.919966688415859)
--(axis cs:0.739652173913042,0.92)
--(axis cs:0.739466666666667,0.920032717858613)
--(axis cs:0.737647619047619,0.922368749050008)
--(axis cs:0.735828571428571,0.924869400803573)
--(axis cs:0.734009523809524,0.926916267969643)
--(axis cs:0.732190476190476,0.928622595530668)
--(axis cs:0.730371428571429,0.930066840901041)
--(axis cs:0.728552380952381,0.931375244665662)
--(axis cs:0.726733333333333,0.932097832751717)
--(axis cs:0.724914285714286,0.932685237028084)
--(axis cs:0.723095238095238,0.933124015648021)
--(axis cs:0.722569727891156,0.933333333333333)
--(axis cs:0.723095238095238,0.933752415827484)
--(axis cs:0.724914285714286,0.935673260760715)
--(axis cs:0.726733333333333,0.938884780281275)
--(axis cs:0.728552380952381,0.945346007215039)
--(axis cs:0.728783410138249,0.946666666666667)
--(axis cs:0.730371428571429,0.954215820508608)
--(axis cs:0.732190476190476,0.956063578813135)
--(axis cs:0.734009523809524,0.955465128914168)
--(axis cs:0.735828571428571,0.954764918201847)
--(axis cs:0.737647619047619,0.952060814966146)
--(axis cs:0.739466666666667,0.950294144266449)
--(axis cs:0.741285714285714,0.949131194644391)
--(axis cs:0.743104761904762,0.948307663246237)
--(axis cs:0.74492380952381,0.947693879142989)
--(axis cs:0.746639083462781,0.946666666666667)
--(axis cs:0.746742857142857,0.946396848888242)
--(axis cs:0.747947666195191,0.933333333333333)
--(axis cs:0.748561904761905,0.925803546228412)
--(axis cs:0.750380952380952,0.922530838356776)
--(axis cs:0.7522,0.921807206512967)
--(axis cs:0.754019047619048,0.921492454283185)
--(axis cs:0.755838095238095,0.921552625442707)
--(axis cs:0.757657142857143,0.921853120186628)
--(axis cs:0.75947619047619,0.922785240271645)
--(axis cs:0.761295238095238,0.924316583682739)
--(axis cs:0.763114285714286,0.92729868515535)
--(axis cs:0.764627723970944,0.933333333333333)
--(axis cs:0.763114285714286,0.943533339452847)
--(axis cs:0.761330236159504,0.946666666666667)
--(axis cs:0.763114285714286,0.949458398458798)
--(axis cs:0.764933333333333,0.951882488763352)
--(axis cs:0.766752380952381,0.953186279644073)
--(axis cs:0.768571428571428,0.954112378336418)
--(axis cs:0.770390476190476,0.954804139914218)
--(axis cs:0.772209523809524,0.955340519050794)
--(axis cs:0.774028571428572,0.955768582381858)
--(axis cs:0.775847619047619,0.955716463075451)
--(axis cs:0.777666666666667,0.955014503902431)
--(axis cs:0.779485714285714,0.954496563656462)
--(axis cs:0.781304761904762,0.953759408503576)
--(axis cs:0.78312380952381,0.952205761942144)
--(axis cs:0.784942857142857,0.946795312012259)
--(axis cs:0.784961904761905,0.946666666666667)
--(axis cs:0.786761904761905,0.944843784905058)
--(axis cs:0.788580952380952,0.943074597299692)
--(axis cs:0.7904,0.941439142883836)
--(axis cs:0.792219047619048,0.939835197638005)
--(axis cs:0.794038095238095,0.938270666816766)
--(axis cs:0.795857142857143,0.936744115232875)
--(axis cs:0.79767619047619,0.935254176542299)
--(axis cs:0.799495238095238,0.933799549165284)
--(axis cs:0.799981462363224,0.933333333333333)
--(axis cs:0.801314285714286,0.931490705326931)
--(axis cs:0.803133333333333,0.92872418401693)
--(axis cs:0.804952380952381,0.925826895158838)
--(axis cs:0.806771428571429,0.922789342669202)
--(axis cs:0.808367713004484,0.92)
--(axis cs:0.808590476190476,0.919516284590845)
--(axis cs:0.810409523809524,0.916733378941264)
--(axis cs:0.812228571428571,0.915683745136894)
--(axis cs:0.814047619047619,0.917275705551552)
--(axis cs:0.815866666666667,0.919005283886857)
--(axis cs:0.816846153846154,0.92)
--(axis cs:0.817685714285714,0.92086281293203)
--(axis cs:0.819504761904762,0.922771430489745)
--(axis cs:0.82132380952381,0.924735596813106)
--(axis cs:0.823142857142857,0.926757772765468)
--(axis cs:0.824961904761905,0.928840566746991)
--(axis cs:0.826780952380952,0.930753672507176)
--(axis cs:0.8286,0.933140280872675)
--(axis cs:0.828814127966231,0.933333333333333)
--(axis cs:0.8286,0.933528832005886)
--(axis cs:0.826780952380952,0.936986839813916)
--(axis cs:0.824961904761905,0.940821117468114)
--(axis cs:0.823142857142857,0.945096611987271)
--(axis cs:0.822523578363384,0.946666666666667)
--(axis cs:0.822450656515077,0.951740388545681);

\path [draw=color12, semithick]
(axis cs:0.716791676923365,0.926204113301687)
--(axis cs:0.717638095238095,0.927248462414938)
--(axis cs:0.718463855421687,0.92);

\path [draw=color12, semithick]
(axis cs:0.820991934646804,0.96)
--(axis cs:0.819504761904762,0.95200753044589)
--(axis cs:0.817685714285714,0.951907145500767)
--(axis cs:0.815866666666667,0.952610613298143)
--(axis cs:0.814047619047619,0.953074779945276)
--(axis cs:0.812228571428571,0.95345838230132)
--(axis cs:0.810409523809524,0.953780720457065)
--(axis cs:0.808590476190476,0.954055385636692)
--(axis cs:0.806771428571429,0.954292225670014)
--(axis cs:0.804952380952381,0.954790902601286)
--(axis cs:0.803133333333333,0.955455266533892)
--(axis cs:0.801314285714286,0.955637961382194)
--(axis cs:0.799495238095238,0.955884125522505)
--(axis cs:0.79767619047619,0.956220177920999)
--(axis cs:0.795857142857143,0.956706350402363)
--(axis cs:0.794038095238095,0.957472164226536)
--(axis cs:0.792219047619048,0.95885628925907)
--(axis cs:0.79055396062626,0.96)
--(axis cs:0.792219047619048,0.96145169369386)
--(axis cs:0.794038095238095,0.963761913195701)
--(axis cs:0.795857142857143,0.965592234232674)
--(axis cs:0.79767619047619,0.967310308045851)
--(axis cs:0.799495238095238,0.968806933305779)
--(axis cs:0.801314285714286,0.970122332710094)
--(axis cs:0.803133333333333,0.971287543954647)
--(axis cs:0.804952380952381,0.97232689992944)
--(axis cs:0.806771428571428,0.973254906427372)
--(axis cs:0.808590476190476,0.97327540269202)
--(axis cs:0.808598632647372,0.973273547785404);

\path [draw=color12, semithick]
(axis cs:0.85952380952381,0.784369322309941)
--(axis cs:0.861342857142857,0.78281266072534)
--(axis cs:0.863161904761905,0.781288342607267)
--(axis cs:0.864980952380952,0.780206641553043)
--(axis cs:0.8668,0.780162364620256)
--(axis cs:0.868619047619048,0.780057834665056)
--(axis cs:0.870438095238095,0.779508212265262)
--(axis cs:0.871401178918169,0.786666666666667)
--(axis cs:0.870438095238095,0.788184014321987)
--(axis cs:0.868619047619048,0.790023305147527)
--(axis cs:0.8668,0.791204281220079)
--(axis cs:0.864980952380952,0.792365455049091)
--(axis cs:0.863161904761905,0.792251722360839)
--(axis cs:0.861342857142857,0.791102099634645)
--(axis cs:0.85952380952381,0.789398343037669)
--(axis cs:0.857731692693429,0.786666666666667)
--(axis cs:0.85952380952381,0.784369322309941);

\path [draw=color12, semithick]
(axis cs:0.844971428571429,0.813145449179902)
--(axis cs:0.846790476190476,0.812069911794415)
--(axis cs:0.848609523809524,0.811159554960284)
--(axis cs:0.850428571428571,0.810406755888297)
--(axis cs:0.852247619047619,0.810300668167043)
--(axis cs:0.854066666666667,0.812647951503716)
--(axis cs:0.854502360127725,0.813333333333333)
--(axis cs:0.854066666666667,0.813759744748276)
--(axis cs:0.852247619047619,0.81531997193371)
--(axis cs:0.850428571428571,0.815200269156363)
--(axis cs:0.848609523809524,0.814698552258743)
--(axis cs:0.846790476190476,0.814121141016259)
--(axis cs:0.844971428571429,0.813449507703776)
--(axis cs:0.844684265010352,0.813333333333333)
--(axis cs:0.844971428571429,0.813145449179902);

\path [draw=color12, semithick]
(axis cs:0.883171428571428,0.807447433566697)
--(axis cs:0.884990476190476,0.805007412120057)
--(axis cs:0.886809523809524,0.805523177227022)
--(axis cs:0.888628571428571,0.806480725663435)
--(axis cs:0.890447619047619,0.8085205220461)
--(axis cs:0.891928384930996,0.813333333333333)
--(axis cs:0.890447619047619,0.817579483578999)
--(axis cs:0.888628571428571,0.820057325741175)
--(axis cs:0.886809523809524,0.821562497378836)
--(axis cs:0.884990476190476,0.821608990186768)
--(axis cs:0.883171428571429,0.818834543566417)
--(axis cs:0.881363695341897,0.813333333333333)
--(axis cs:0.883171428571428,0.807447433566697);

\path [draw=color12, semithick]
(axis cs:0.864980952380952,0.839712995652905)
--(axis cs:0.8668,0.838278403293186)
--(axis cs:0.868619047619048,0.836931834192803)
--(axis cs:0.870438095238095,0.835665428139448)
--(axis cs:0.872257142857143,0.834389244164895)
--(axis cs:0.87407619047619,0.834186390219808)
--(axis cs:0.875895238095238,0.834675186513573)
--(axis cs:0.877714285714286,0.835380774032459)
--(axis cs:0.879533333333334,0.836488477504888)
--(axis cs:0.881352380952381,0.838479033617006)
--(axis cs:0.882168539325843,0.84)
--(axis cs:0.881352380952381,0.841009733930409)
--(axis cs:0.879533333333333,0.842758080006272)
--(axis cs:0.877714285714286,0.844039742329949)
--(axis cs:0.875895238095238,0.845019575608513)
--(axis cs:0.87407619047619,0.845956258248528)
--(axis cs:0.872257142857143,0.846195958342447)
--(axis cs:0.870438095238095,0.845441910675639)
--(axis cs:0.868619047619048,0.844414576047843)
--(axis cs:0.8668,0.842932503398228)
--(axis cs:0.864980952380952,0.840607951058668)
--(axis cs:0.864630769230769,0.84)
--(axis cs:0.864980952380952,0.839712995652905);

\path [draw=color12, semithick]
(axis cs:0.830419047619048,0.852564376531665)
--(axis cs:0.832238095238095,0.851557665638277)
--(axis cs:0.834057142857143,0.850625685919399)
--(axis cs:0.835876190476191,0.849760413898953)
--(axis cs:0.837695238095238,0.8489549349976)
--(axis cs:0.839514285714286,0.848203258359813)
--(axis cs:0.841333333333333,0.847518796299496)
--(axis cs:0.843152380952381,0.84696864686686)
--(axis cs:0.844971428571429,0.84698919461026)
--(axis cs:0.846790476190476,0.847765341822945)
--(axis cs:0.848609523809524,0.848802414273557)
--(axis cs:0.850428571428571,0.850258574276443)
--(axis cs:0.852247619047619,0.852452181270777)
--(axis cs:0.852786904761905,0.853333333333333)
--(axis cs:0.852247619047619,0.854041058922696)
--(axis cs:0.850428571428571,0.855691410067915)
--(axis cs:0.848609523809524,0.856707033715221)
--(axis cs:0.846790476190476,0.857395046762849)
--(axis cs:0.844971428571429,0.857977799944818)
--(axis cs:0.843152380952381,0.857746902445255)
--(axis cs:0.841333333333333,0.857070820022088)
--(axis cs:0.839514285714286,0.856430342651796)
--(axis cs:0.837695238095238,0.855822729851699)
--(axis cs:0.83587619047619,0.855245515346644)
--(axis cs:0.834057142857143,0.854696473610102)
--(axis cs:0.832238095238095,0.854173591187756)
--(axis cs:0.830419047619048,0.853690903946169)
--(axis cs:0.829121370499419,0.853333333333333)
--(axis cs:0.830419047619048,0.852564376531665);

\path [draw=color12, semithick]
(axis cs:0.892266666666667,0.864624116265585)
--(axis cs:0.893088164251208,0.866666666666667)
--(axis cs:0.892266666666667,0.868281652622003)
--(axis cs:0.890832533922773,0.866666666666667)
--(axis cs:0.892266666666667,0.864624116265585);

\path [draw=color12, semithick]
(axis cs:0.824961904761905,0.890769511394493)
--(axis cs:0.826780952380952,0.888143882594551)
--(axis cs:0.8286,0.885958446510993)
--(axis cs:0.830419047619048,0.884111065929161)
--(axis cs:0.832238095238095,0.882528933494419)
--(axis cs:0.834057142857143,0.881864078101163)
--(axis cs:0.83587619047619,0.881782769054435)
--(axis cs:0.837695238095238,0.882117074709983)
--(axis cs:0.839514285714286,0.88256214658201)
--(axis cs:0.841333333333333,0.883120345303717)
--(axis cs:0.843152380952381,0.883841081708554)
--(axis cs:0.844971428571429,0.884807445049899)
--(axis cs:0.846790476190476,0.886170790765673)
--(axis cs:0.848609523809524,0.888478840828919)
--(axis cs:0.850428571428571,0.892081497748693)
--(axis cs:0.852247619047619,0.892213257814694)
--(axis cs:0.854066666666667,0.891987202240282)
--(axis cs:0.855885714285714,0.891825562543764)
--(axis cs:0.857704761904762,0.891704238890415)
--(axis cs:0.85952380952381,0.891609820358301)
--(axis cs:0.861342857142857,0.891534250419561)
--(axis cs:0.863161904761905,0.891472397239724)
--(axis cs:0.864980952380952,0.89131764726184)
--(axis cs:0.8668,0.89178986393804)
--(axis cs:0.868619047619048,0.892886187059319)
--(axis cs:0.869244259399445,0.893333333333333)
--(axis cs:0.868619047619048,0.894014111465331)
--(axis cs:0.8668,0.895504437869822)
--(axis cs:0.864980952380953,0.896567294822504)
--(axis cs:0.863161904761905,0.896744958485719)
--(axis cs:0.861342857142857,0.897001977617527)
--(axis cs:0.85952380952381,0.897500043177217)
--(axis cs:0.857704761904762,0.898638763846043)
--(axis cs:0.855885714285714,0.902196590199779)
--(axis cs:0.855212878487373,0.906666666666667)
--(axis cs:0.854066666666667,0.907779557965656)
--(axis cs:0.852247619047619,0.908262451004151)
--(axis cs:0.850428571428571,0.90756328764002)
--(axis cs:0.848841085271318,0.906666666666667)
--(axis cs:0.848609523809524,0.906199531971695)
--(axis cs:0.846790476190476,0.904616415187827)
--(axis cs:0.844971428571429,0.904094855900066)
--(axis cs:0.843152380952381,0.903835213610201)
--(axis cs:0.841333333333333,0.903679790286429)
--(axis cs:0.839514285714286,0.903576325153493)
--(axis cs:0.837695238095238,0.903753746223431)
--(axis cs:0.83587619047619,0.903363346732172)
--(axis cs:0.834057142857143,0.902370170930476)
--(axis cs:0.832238095238095,0.901245948877582)
--(axis cs:0.830419047619048,0.899984636754968)
--(axis cs:0.8286,0.898559530816753)
--(axis cs:0.826780952380952,0.896936510237174)
--(axis cs:0.824961904761905,0.89507126979499)
--(axis cs:0.823480542754736,0.893333333333333)
--(axis cs:0.824961904761905,0.890769511394493);

\path [draw=color12, semithick]
(axis cs:0.764933333333333,0.904350616209946)
--(axis cs:0.766752380952381,0.904149226680513)
--(axis cs:0.768571428571429,0.903911374153143)
--(axis cs:0.770390476190476,0.903684204297401)
--(axis cs:0.772209523809524,0.903467013233644)
--(axis cs:0.774028571428571,0.903259157591283)
--(axis cs:0.775847619047619,0.903055473655474)
--(axis cs:0.777666666666667,0.902715675515487)
--(axis cs:0.779485714285714,0.902459552385084)
--(axis cs:0.781304761904762,0.903597903467047)
--(axis cs:0.78312380952381,0.905300547104671)
--(axis cs:0.784132653061224,0.906666666666667)
--(axis cs:0.78312380952381,0.908547846029027)
--(axis cs:0.781304761904762,0.91082227995658)
--(axis cs:0.779485714285714,0.912250717718654)
--(axis cs:0.777666666666667,0.912051481571937)
--(axis cs:0.775847619047619,0.911725897818661)
--(axis cs:0.774028571428571,0.911393682707365)
--(axis cs:0.772209523809524,0.91105463155639)
--(axis cs:0.770390476190476,0.910708531172982)
--(axis cs:0.768571428571429,0.910355159406254)
--(axis cs:0.766752380952381,0.910212625326192)
--(axis cs:0.764933333333333,0.910225546320711)
--(axis cs:0.763192678284742,0.906666666666667)
--(axis cs:0.764933333333333,0.904350616209946);

\path [draw=color12, semithick]
(axis cs:0.735828571428571,0.968037134324062)
--(axis cs:0.734368386243386,0.973333333333333)
--(axis cs:0.735828571428571,0.975640950142671)
--(axis cs:0.737647619047619,0.977731564012501)
--(axis cs:0.739466666666667,0.979252262234534)
--(axis cs:0.741285714285714,0.979735541640109)
--(axis cs:0.743104761904762,0.980312306353777)
--(axis cs:0.74492380952381,0.980852523046644)
--(axis cs:0.746742857142857,0.981359558956264)
--(axis cs:0.748561904761905,0.981836380004966)
--(axis cs:0.750380952380952,0.982285608857112)
--(axis cs:0.7522,0.982709573180975)
--(axis cs:0.754019047619048,0.98187713217412)
--(axis cs:0.755838095238095,0.974250791070345)
--(axis cs:0.755909981684982,0.973333333333333)
--(axis cs:0.755838095238095,0.973088707315097)
--(axis cs:0.754019047619048,0.969331624045914)
--(axis cs:0.7522,0.968620770128355)
--(axis cs:0.750380952380952,0.969159706202105)
--(axis cs:0.748561904761905,0.969176883636161)
--(axis cs:0.746742857142857,0.969037579033951)
--(axis cs:0.74492380952381,0.968857179782161)
--(axis cs:0.743104761904762,0.96861435535359)
--(axis cs:0.741285714285714,0.968269924269744)
--(axis cs:0.739466666666667,0.967610458746721)
--(axis cs:0.737647619047619,0.967621598426399)
--(axis cs:0.735828571428571,0.968037134324062);

\path [draw=color13, semithick]
(axis cs:0.899027783382526,0.796224590238411)
--(axis cs:0.89772380952381,0.795759927514656)
--(axis cs:0.895904761904762,0.793289823543631)
--(axis cs:0.894085714285714,0.787884481997604)
--(axis cs:0.893848546868604,0.786666666666667)
--(axis cs:0.892266666666667,0.783127055841894)
--(axis cs:0.890447619047619,0.779833146905295)
--(axis cs:0.888628571428571,0.77714912555303)
--(axis cs:0.886809523809524,0.774919957850582)
--(axis cs:0.885295155993432,0.773333333333333)
--(axis cs:0.886809523809524,0.771981271246232)
--(axis cs:0.888628571428571,0.770533578133485)
--(axis cs:0.890447619047619,0.769247890372613)
--(axis cs:0.892266666666667,0.768098454899241)
--(axis cs:0.894085714285714,0.767064702395328)
--(axis cs:0.894964086055806,0.76643832711062);

\path [draw=color13, semithick]
(axis cs:0.721875524424243,0.915606976296997)
--(axis cs:0.723095238095238,0.913470566991694)
--(axis cs:0.724914285714286,0.912095955089101)
--(axis cs:0.726733333333333,0.912483707129141)
--(axis cs:0.728552380952381,0.913053959317717)
--(axis cs:0.730371428571429,0.913780222626875)
--(axis cs:0.732190476190476,0.914736665578082)
--(axis cs:0.734009523809524,0.916053323264424)
--(axis cs:0.735828571428571,0.918054263843895)
--(axis cs:0.73712037037037,0.92)
--(axis cs:0.735828571428571,0.921943700165441)
--(axis cs:0.734009523809524,0.924256025697578)
--(axis cs:0.732190476190476,0.926183647016125)
--(axis cs:0.730371428571429,0.927815196683803)
--(axis cs:0.728552380952381,0.92927120942665)
--(axis cs:0.726733333333333,0.93019023035056)
--(axis cs:0.724914285714286,0.930908213936656)
--(axis cs:0.723095238095238,0.930563430371386)
--(axis cs:0.72127619047619,0.929674771627669)
--(axis cs:0.719457142857143,0.92215129982967)
--(axis cs:0.719367469879518,0.92);

\path [draw=color13, semithick]
(axis cs:0.715865456645661,0.932993162457636)
--(axis cs:0.716141156462585,0.933333333333333)
--(axis cs:0.717638095238095,0.934167259313014)
--(axis cs:0.719457142857143,0.935219662402296)
--(axis cs:0.72127619047619,0.936743210551747)
--(axis cs:0.723095238095238,0.938879056047198)
--(axis cs:0.724914285714286,0.94208913605123)
--(axis cs:0.72652534562212,0.946666666666667)
--(axis cs:0.724914285714286,0.953483474700205)
--(axis cs:0.723095238095238,0.955570619216136)
--(axis cs:0.72127619047619,0.959235949089464)
--(axis cs:0.721120913745569,0.96)
--(axis cs:0.72127619047619,0.961346605510556)
--(axis cs:0.723095238095238,0.964391161145083)
--(axis cs:0.724914285714286,0.963634797249162)
--(axis cs:0.726733333333333,0.96364404333846)
--(axis cs:0.728552380952381,0.964663957363076)
--(axis cs:0.730371428571429,0.967394398843773)
--(axis cs:0.73145171957672,0.973333333333333)
--(axis cs:0.732190476190476,0.975147823261858)
--(axis cs:0.734009523809524,0.978252611099813)
--(axis cs:0.735828571428571,0.98025033057984)
--(axis cs:0.737647619047619,0.981643507317558)
--(axis cs:0.739466666666666,0.9826594644506)
--(axis cs:0.741285714285714,0.983086926129738)
--(axis cs:0.743104761904762,0.983554032375217)
--(axis cs:0.74492380952381,0.983991539360597)
--(axis cs:0.746742857142857,0.984402174121103)
--(axis cs:0.748561904761905,0.984788338677544)
--(axis cs:0.750380952380952,0.985152157055324)
--(axis cs:0.7522,0.985495514370436)
--(axis cs:0.754019047619048,0.985526524676214)
--(axis cs:0.755838095238095,0.984559042332044)
--(axis cs:0.756717673992674,0.973333333333333)
--(axis cs:0.755838095238095,0.970340170396824)
--(axis cs:0.754019047619048,0.967622336626909)
--(axis cs:0.7522,0.967220536756126)
--(axis cs:0.750380952380952,0.967823297006337)
--(axis cs:0.748561904761905,0.967733910522579)
--(axis cs:0.746742857142857,0.967409126534637)
--(axis cs:0.74492380952381,0.966988531755364)
--(axis cs:0.743104761904762,0.966422394779058)
--(axis cs:0.741285714285714,0.96561936530833)
--(axis cs:0.739466666666666,0.964316114229451)
--(axis cs:0.737647619047619,0.962541377592309)
--(axis cs:0.736418785733971,0.96)
--(axis cs:0.737647619047619,0.957352725003675)
--(axis cs:0.739466666666667,0.954495524720027)
--(axis cs:0.741285714285714,0.952614710151367)
--(axis cs:0.743104761904762,0.951282829713885)
--(axis cs:0.74492380952381,0.950290169273995)
--(axis cs:0.746742857142857,0.949021807999002)
--(axis cs:0.748561904761905,0.948633724795463)
--(axis cs:0.750380952380952,0.948407437094315)
--(axis cs:0.7522,0.948516254235221)
--(axis cs:0.754019047619048,0.948656039021869)
--(axis cs:0.755838095238095,0.948842203877759)
--(axis cs:0.757657142857143,0.949102423000728)
--(axis cs:0.75947619047619,0.949491853808895)
--(axis cs:0.761295238095238,0.951627991565929)
--(axis cs:0.763114285714286,0.954801715677365)
--(axis cs:0.764933333333333,0.956825492899335)
--(axis cs:0.766752380952381,0.957292052164724)
--(axis cs:0.768571428571429,0.957623454947155)
--(axis cs:0.770390476190476,0.957871000606765)
--(axis cs:0.772209523809524,0.958062942934044)
--(axis cs:0.774028571428571,0.958216124641506)
--(axis cs:0.775847619047619,0.958169570344659)
--(axis cs:0.777666666666667,0.957841562895652)
--(axis cs:0.779485714285714,0.958029028692267)
--(axis cs:0.781304761904762,0.958550920682003)
--(axis cs:0.78312380952381,0.959650873238961)
--(axis cs:0.783457627118644,0.96)
--(axis cs:0.784942857142857,0.961624599412029)
--(axis cs:0.786761904761905,0.963274741536185)
--(axis cs:0.788580952380952,0.964641426106285)
--(axis cs:0.7904,0.965791913703071)
--(axis cs:0.792219047619048,0.966872497410982)
--(axis cs:0.794038095238095,0.968289761774588)
--(axis cs:0.795857142857143,0.969604232437667)
--(axis cs:0.79767619047619,0.971045934752943)
--(axis cs:0.799495238095238,0.972301811005634)
--(axis cs:0.801188025210084,0.973333333333333);

\path [draw=color13, semithick]
(axis cs:0.85952380952381,0.785812539701018)
--(axis cs:0.861342857142857,0.784014197555641)
--(axis cs:0.863161904761905,0.782403412653425)
--(axis cs:0.864980952380952,0.781452179071485)
--(axis cs:0.8668,0.78191222959981)
--(axis cs:0.868619047619048,0.782998326989315)
--(axis cs:0.870163314840499,0.786666666666667)
--(axis cs:0.868619047619048,0.788529823442154)
--(axis cs:0.8668,0.789983517986595)
--(axis cs:0.864980952380952,0.791266689237019)
--(axis cs:0.863161904761905,0.791093791332155)
--(axis cs:0.861342857142857,0.789719295313507)
--(axis cs:0.85952380952381,0.787682273422819)
--(axis cs:0.858857520507999,0.786666666666667)
--(axis cs:0.85952380952381,0.785812539701018);

\path [draw=color13, semithick]
(axis cs:0.850428571428571,0.812533258007307)
--(axis cs:0.852247619047619,0.812300547726117)
--(axis cs:0.853015479661252,0.813333333333333)
--(axis cs:0.852247619047619,0.814009890632179)
--(axis cs:0.850428571428571,0.813843721086719)
--(axis cs:0.84885817805383,0.813333333333333)
--(axis cs:0.850428571428571,0.812533258007307);

\path [draw=color13, semithick]
(axis cs:0.883171428571428,0.811705904565369)
--(axis cs:0.884990476190476,0.808217675972048)
--(axis cs:0.886809523809524,0.809552414206888)
--(axis cs:0.888628571428571,0.811964794739585)
--(axis cs:0.88928757926147,0.813333333333333)
--(axis cs:0.888628571428571,0.814676186092091)
--(axis cs:0.886809523809524,0.817317095413218)
--(axis cs:0.884990476190476,0.818418106995885)
--(axis cs:0.883171428571429,0.814854396916966)
--(axis cs:0.882671597249254,0.813333333333333)
--(axis cs:0.883171428571428,0.811705904565369);

\path [draw=color13, semithick]
(axis cs:0.868619047619048,0.838825485389016)
--(axis cs:0.870438095238095,0.837502713550253)
--(axis cs:0.872257142857143,0.836200208584295)
--(axis cs:0.87407619047619,0.836123670762247)
--(axis cs:0.875895238095238,0.836964100607766)
--(axis cs:0.877714285714286,0.838177278401997)
--(axis cs:0.87947191011236,0.84)
--(axis cs:0.877714285714286,0.841594060486953)
--(axis cs:0.875895238095238,0.842861870482037)
--(axis cs:0.87407619047619,0.843971442678359)
--(axis cs:0.872257142857143,0.844196110116643)
--(axis cs:0.870438095238095,0.843135260004497)
--(axis cs:0.868619047619048,0.841689929552481)
--(axis cs:0.867092307692308,0.84)
--(axis cs:0.868619047619048,0.838825485389016);

\path [draw=color13, semithick]
(axis cs:0.834057142857143,0.852766471224437)
--(axis cs:0.83587619047619,0.851824584414181)
--(axis cs:0.837695238095238,0.850947785054909)
--(axis cs:0.839514285714286,0.850129551835783)
--(axis cs:0.841333333333333,0.849376882222145)
--(axis cs:0.843152380952381,0.8487388544316)
--(axis cs:0.844971428571429,0.848815610784915)
--(axis cs:0.846790476190476,0.849854582234824)
--(axis cs:0.848609523809524,0.851242835197745)
--(axis cs:0.850428571428571,0.85319208998443)
--(axis cs:0.850536904761905,0.853333333333333)
--(axis cs:0.850428571428571,0.853441654879445)
--(axis cs:0.848609523809524,0.854889908117681)
--(axis cs:0.846790476190476,0.855870997054335)
--(axis cs:0.844971428571429,0.856640702931001)
--(axis cs:0.843152380952381,0.856519358328104)
--(axis cs:0.841333333333333,0.855876473617198)
--(axis cs:0.839514285714286,0.855267445642304)
--(axis cs:0.837695238095238,0.854689668486815)
--(axis cs:0.83587619047619,0.854140796977222)
--(axis cs:0.834057142857143,0.853618714867145)
--(axis cs:0.833023809523809,0.853333333333333)
--(axis cs:0.834057142857143,0.852766471224437);

\path [draw=color13, semithick]
(axis cs:0.826780952380953,0.890679956229248)
--(axis cs:0.8286,0.888281930852368)
--(axis cs:0.830419047619048,0.886254845480567)
--(axis cs:0.832238095238095,0.884518810390526)
--(axis cs:0.834057142857143,0.883613108846625)
--(axis cs:0.83587619047619,0.88329491923255)
--(axis cs:0.837695238095238,0.883755489556622)
--(axis cs:0.839514285714286,0.88438530591456)
--(axis cs:0.841333333333333,0.885175206845189)
--(axis cs:0.843152380952381,0.886195113080692)
--(axis cs:0.844971428571429,0.887562603318435)
--(axis cs:0.846790476190476,0.889491858989903)
--(axis cs:0.848609523809524,0.89246159487173)
--(axis cs:0.849034072249589,0.893333333333333)
--(axis cs:0.848609523809524,0.895643762322046)
--(axis cs:0.846790476190476,0.899384769544626)
--(axis cs:0.844971428571429,0.900617247832015)
--(axis cs:0.843152380952381,0.901230799334703)
--(axis cs:0.841333333333333,0.901598074688431)
--(axis cs:0.839514285714286,0.901842569480947)
--(axis cs:0.837695238095238,0.902231584532927)
--(axis cs:0.83587619047619,0.902050260532976)
--(axis cs:0.834057142857143,0.900992077368235)
--(axis cs:0.832238095238095,0.899788660079127)
--(axis cs:0.830419047619048,0.898438495481832)
--(axis cs:0.8286,0.896912998699016)
--(axis cs:0.826780952380952,0.895175645281141)
--(axis cs:0.825093445980543,0.893333333333333)
--(axis cs:0.826780952380953,0.890679956229248);

\path [draw=color13, semithick]
(axis cs:0.863161904761905,0.893160066006601)
--(axis cs:0.864980952380952,0.892948377466587)
--(axis cs:0.866179831096514,0.893333333333333)
--(axis cs:0.864980952380952,0.893950955524454)
--(axis cs:0.863161904761905,0.893650981624426)
--(axis cs:0.861761904761905,0.893333333333333)
--(axis cs:0.863161904761905,0.893160066006601);

\path [draw=color13, semithick]
(axis cs:0.768571428571429,0.906537163452903)
--(axis cs:0.770390476190476,0.906251027553868)
--(axis cs:0.772209523809524,0.905977460622693)
--(axis cs:0.774028571428571,0.905715652290324)
--(axis cs:0.775847619047619,0.905463336063336)
--(axis cs:0.777666666666667,0.905166117956483)
--(axis cs:0.779485714285714,0.904990038720458)
--(axis cs:0.781304761904762,0.90663100763251)
--(axis cs:0.781337622005324,0.906666666666667)
--(axis cs:0.781304761904762,0.906714954900919)
--(axis cs:0.779485714285714,0.908892034322546)
--(axis cs:0.777666666666667,0.908711767946701)
--(axis cs:0.775847619047619,0.908352516095276)
--(axis cs:0.774028571428571,0.907985947147644)
--(axis cs:0.772209523809524,0.907611835256342)
--(axis cs:0.770390476190476,0.907229945182691)
--(axis cs:0.768571428571429,0.906840031803536)
--(axis cs:0.767774725274725,0.906666666666667)
--(axis cs:0.768571428571429,0.906537163452903);

\path [draw=color13, semithick]
(axis cs:0.810409523809524,0.919961805493279)
--(axis cs:0.812228571428571,0.918200362084683)
--(axis cs:0.814047619047619,0.919896590917533)
--(axis cs:0.814153846153846,0.92)
--(axis cs:0.815866666666667,0.921735714888909)
--(axis cs:0.817685714285714,0.923629686863278)
--(axis cs:0.819504761904762,0.925577990712895)
--(axis cs:0.82132380952381,0.927582998365488)
--(axis cs:0.823142857142857,0.92964722185367)
--(axis cs:0.824961904761905,0.931773323814619)
--(axis cs:0.826262810559006,0.933333333333333)
--(axis cs:0.824961904761905,0.93593329358051)
--(axis cs:0.823142857142857,0.939927562986796)
--(axis cs:0.82132380952381,0.944409519261223)
--(axis cs:0.820484743411928,0.946666666666667)
--(axis cs:0.819504761904762,0.948400441411727)
--(axis cs:0.817685714285714,0.949698635456294)
--(axis cs:0.815866666666667,0.950665862883986)
--(axis cs:0.814047619047619,0.951314841004382)
--(axis cs:0.812228571428572,0.951851177549763)
--(axis cs:0.810409523809524,0.952301857088543)
--(axis cs:0.808590476190476,0.952685882293959)
--(axis cs:0.806771428571429,0.953017021984001)
--(axis cs:0.804952380952381,0.953553314004781)
--(axis cs:0.803133333333333,0.954208778904963)
--(axis cs:0.801314285714286,0.954223090074124)
--(axis cs:0.799495238095238,0.954250812605583)
--(axis cs:0.79767619047619,0.954288658179586)
--(axis cs:0.795857142857143,0.954343409988246)
--(axis cs:0.794038095238095,0.954429654466444)
--(axis cs:0.792219047619048,0.954585531962285)
--(axis cs:0.7904,0.953901358645077)
--(axis cs:0.788580952380952,0.951899028184562)
--(axis cs:0.787432492997199,0.946666666666667)
--(axis cs:0.788580952380952,0.945526768492936)
--(axis cs:0.7904,0.943862765787897)
--(axis cs:0.792219047619048,0.942228671757548)
--(axis cs:0.794038095238095,0.94063473301062)
--(axis cs:0.795857142857143,0.939079487383165)
--(axis cs:0.79767619047619,0.937561542848473)
--(axis cs:0.799495238095238,0.936079573361459)
--(axis cs:0.801314285714286,0.934347114830115)
--(axis cs:0.802301375095493,0.933333333333333)
--(axis cs:0.803133333333333,0.932087496719785)
--(axis cs:0.804952380952381,0.929269696162402)
--(axis cs:0.806771428571429,0.926315480163378)
--(axis cs:0.808590476190476,0.923214696761771)
--(axis cs:0.810385650224215,0.92)
--(axis cs:0.810409523809524,0.919961805493279);

\path [draw=color13, semithick]
(axis cs:0.750380952380952,0.927146126367493)
--(axis cs:0.7522,0.924625096086201)
--(axis cs:0.754019047619048,0.923519970575727)
--(axis cs:0.755838095238095,0.923104793330254)
--(axis cs:0.757657142857143,0.923318628403942)
--(axis cs:0.75947619047619,0.924607224933509)
--(axis cs:0.761295238095238,0.926724209468903)
--(axis cs:0.763114285714286,0.930846774436861)
--(axis cs:0.76373789346247,0.933333333333333)
--(axis cs:0.763114285714286,0.937536215624479)
--(axis cs:0.761295238095238,0.943133259666719)
--(axis cs:0.75947619047619,0.945102529811657)
--(axis cs:0.757657142857143,0.945451876801524)
--(axis cs:0.755838095238095,0.945331171664803)
--(axis cs:0.754019047619048,0.944812013011981)
--(axis cs:0.7522,0.943842335662858)
--(axis cs:0.750380952380952,0.941386238413392)
--(axis cs:0.748987270155587,0.933333333333333)
--(axis cs:0.750380952380952,0.927146126367493);

\path [draw=color14, semithick]
(axis cs:0.898536069476124,0.792620404537034)
--(axis cs:0.89772380952381,0.792330960911061)
--(axis cs:0.895904761904762,0.788582855384886)
--(axis cs:0.89530986492018,0.786666666666667)
--(axis cs:0.894085714285714,0.783576412848254)
--(axis cs:0.892266666666667,0.779857214555899)
--(axis cs:0.890447619047619,0.776896905294556)
--(axis cs:0.888628571428572,0.774484715577207)
--(axis cs:0.887622742200328,0.773333333333333)
--(axis cs:0.888628571428572,0.772488531457681)
--(axis cs:0.890447619047619,0.771093458324179)
--(axis cs:0.892266666666667,0.769846229722961)
--(axis cs:0.894085714285714,0.768724526313478)
--(axis cs:0.895170456033116,0.767950986630171);

\path [draw=color14, semithick]
(axis cs:0.721591791529301,0.917686693851546)
--(axis cs:0.723095238095238,0.915053307582395)
--(axis cs:0.724914285714286,0.913383578379579)
--(axis cs:0.726733333333333,0.913890750722366)
--(axis cs:0.728552380952381,0.91463031399752)
--(axis cs:0.730371428571429,0.915572208973646)
--(axis cs:0.732190476190476,0.916812625223969)
--(axis cs:0.734009523809524,0.918520205993098)
--(axis cs:0.735175925925926,0.92)
--(axis cs:0.734009523809524,0.921595783425514)
--(axis cs:0.732190476190476,0.923744698501581)
--(axis cs:0.730371428571429,0.925563552466565)
--(axis cs:0.728552380952381,0.927167174187638)
--(axis cs:0.726733333333333,0.928282627949403)
--(axis cs:0.724914285714286,0.929131190845228)
--(axis cs:0.723095238095238,0.928002845094752)
--(axis cs:0.72127619047619,0.925094602306806)
--(axis cs:0.720271084337349,0.92);

\path [draw=color14, semithick]
(axis cs:0.715819047619048,0.939977683941139)
--(axis cs:0.717638095238095,0.937748536526367)
--(axis cs:0.719457142857143,0.938876613823304)
--(axis cs:0.72127619047619,0.94101205068078)
--(axis cs:0.723095238095238,0.944005696266911)
--(axis cs:0.724267281105991,0.946666666666667)
--(axis cs:0.723095238095238,0.949709083055043)
--(axis cs:0.72127619047619,0.953828935990579)
--(axis cs:0.720022055927531,0.96)
--(axis cs:0.719457142857143,0.972758370925726)
--(axis cs:0.719422261490042,0.973333333333333)
--(axis cs:0.719457142857143,0.973556075388677)
--(axis cs:0.719607115235885,0.973333333333333)
--(axis cs:0.721276190476191,0.970876223935461)
--(axis cs:0.723095238095238,0.970202120079762)
--(axis cs:0.724914285714286,0.968964093036383)
--(axis cs:0.726733333333333,0.969633470166611)
--(axis cs:0.728535052910053,0.973333333333333)
--(axis cs:0.728552380952381,0.973428795121514)
--(axis cs:0.730371428571429,0.979572495764171)
--(axis cs:0.732190476190476,0.982311565951917)
--(axis cs:0.734009523809524,0.983862068345036)
--(axis cs:0.735828571428571,0.984859711017008)
--(axis cs:0.737647619047619,0.985555450622615)
--(axis cs:0.739466666666667,0.986066666666667)
--(axis cs:0.741285714285714,0.986438310619367)
--(axis cs:0.742433789954338,0.986666666666667);

\path [draw=color14, semithick]
(axis cs:0.763139016897082,0.986666666666667)
--(axis cs:0.763114285714286,0.986662879839818)
--(axis cs:0.761295238095238,0.986260749879101)
--(axis cs:0.75947619047619,0.985232328570538)
--(axis cs:0.757657142857143,0.976965647669197)
--(axis cs:0.757525366300366,0.973333333333333)
--(axis cs:0.755838095238095,0.967591633478551)
--(axis cs:0.754019047619048,0.965913049207904)
--(axis cs:0.7522,0.965820303383897)
--(axis cs:0.750380952380952,0.966486887810569)
--(axis cs:0.748561904761905,0.966290937408996)
--(axis cs:0.746742857142857,0.965780674035322)
--(axis cs:0.74492380952381,0.965119883728567)
--(axis cs:0.743104761904762,0.964230434204526)
--(axis cs:0.741285714285714,0.962968806346917)
--(axis cs:0.739466666666667,0.961021769712182)
--(axis cs:0.738770053475936,0.96)
--(axis cs:0.739466666666667,0.958696905173605)
--(axis cs:0.741285714285714,0.956098225658343)
--(axis cs:0.743104761904762,0.954257996181532)
--(axis cs:0.74492380952381,0.952886459405002)
--(axis cs:0.746742857142857,0.951434705675726)
--(axis cs:0.748561904761905,0.950754415159522)
--(axis cs:0.750380952380952,0.950387728480048)
--(axis cs:0.7522,0.950743224971765)
--(axis cs:0.754019047619048,0.951199890170236)
--(axis cs:0.755838095238095,0.951808075173068)
--(axis cs:0.757657142857143,0.952658189268359)
--(axis cs:0.75947619047619,0.953930427124615)
--(axis cs:0.761295238095238,0.956640693821645)
--(axis cs:0.76304347826087,0.96)
--(axis cs:0.763114285714286,0.960052096934246)
--(axis cs:0.764933333333333,0.960500587344607)
--(axis cs:0.766752380952381,0.960385858122482)
--(axis cs:0.768571428571429,0.960406538856556)
--(axis cs:0.770390476190476,0.960445983306216)
--(axis cs:0.772209523809524,0.960500361840035)
--(axis cs:0.774028571428571,0.960580136228678)
--(axis cs:0.775847619047619,0.960708516886931)
--(axis cs:0.777666666666667,0.960949390132896)
--(axis cs:0.779485714285714,0.962821169626189)
--(axis cs:0.781304761904762,0.96686917731239)
--(axis cs:0.78312380952381,0.968280168826244)
--(axis cs:0.784942857142857,0.969411235002781)
--(axis cs:0.786761904761905,0.970329753834463)
--(axis cs:0.788580952380952,0.971090491649849)
--(axis cs:0.7904,0.97173088771501)
--(axis cs:0.792219047619048,0.972293301128105)
--(axis cs:0.794038095238095,0.972817610353475)
--(axis cs:0.795161605420043,0.973333333333333)
--(axis cs:0.795857142857143,0.976317015647947)
--(axis cs:0.79656083331954,0.981508726104597);

\path [draw=color14, semithick]
(axis cs:0.861342857142857,0.785215734385942)
--(axis cs:0.863161904761905,0.783518482699582)
--(axis cs:0.864980952380952,0.782697716589927)
--(axis cs:0.8668,0.783662094579364)
--(axis cs:0.868619047619048,0.785938819313575)
--(axis cs:0.868925450762829,0.786666666666667)
--(axis cs:0.868619047619048,0.787036341736783)
--(axis cs:0.8668,0.788762754753112)
--(axis cs:0.864980952380952,0.790167923424948)
--(axis cs:0.863161904761905,0.789935860303472)
--(axis cs:0.861342857142857,0.788336490992369)
--(axis cs:0.859983348322568,0.786666666666667)
--(axis cs:0.861342857142857,0.785215734385942);

\path [draw=color14, semithick]
(axis cs:0.884990476190476,0.811427939824039)
--(axis cs:0.886638411468779,0.813333333333333)
--(axis cs:0.884990476190476,0.815227223805002)
--(axis cs:0.884099201552437,0.813333333333333)
--(axis cs:0.884990476190476,0.811427939824039);

\path [draw=color14, semithick]
(axis cs:0.870438095238095,0.839339998961059)
--(axis cs:0.872257142857143,0.838011173003695)
--(axis cs:0.87407619047619,0.838060951304685)
--(axis cs:0.875895238095238,0.839253014701959)
--(axis cs:0.876775280898876,0.84)
--(axis cs:0.875895238095238,0.840704165355561)
--(axis cs:0.87407619047619,0.84198662710819)
--(axis cs:0.872257142857143,0.842196261890839)
--(axis cs:0.870438095238095,0.840828609333354)
--(axis cs:0.869553846153846,0.84)
--(axis cs:0.870438095238095,0.839339998961059);

\path [draw=color14, semithick]
(axis cs:0.837695238095238,0.852940635112219)
--(axis cs:0.839514285714286,0.852055845311754)
--(axis cs:0.841333333333333,0.851234968144794)
--(axis cs:0.843152380952381,0.850509061996339)
--(axis cs:0.844971428571429,0.85064202695957)
--(axis cs:0.846790476190476,0.851943822646703)
--(axis cs:0.848286904761905,0.853333333333333)
--(axis cs:0.846790476190476,0.854346947345821)
--(axis cs:0.844971428571428,0.855303605917185)
--(axis cs:0.843152380952381,0.855291814210954)
--(axis cs:0.841333333333333,0.854682127212308)
--(axis cs:0.839514285714286,0.854104548632812)
--(axis cs:0.837695238095238,0.853556607121931)
--(axis cs:0.8369262485482,0.853333333333333)
--(axis cs:0.837695238095238,0.852940635112219);

\path [draw=color14, semithick]
(axis cs:0.826780952380952,0.893216029863944)
--(axis cs:0.8286,0.890605415193743)
--(axis cs:0.830419047619048,0.888398625031972)
--(axis cs:0.832238095238095,0.886508687286634)
--(axis cs:0.834057142857143,0.885362139592087)
--(axis cs:0.83587619047619,0.884807069410665)
--(axis cs:0.837695238095238,0.885393904403261)
--(axis cs:0.839514285714286,0.88620846524711)
--(axis cs:0.841333333333333,0.887230068386662)
--(axis cs:0.843152380952381,0.888549144452831)
--(axis cs:0.844971428571429,0.890317761586971)
--(axis cs:0.846790476190476,0.892812927214133)
--(axis cs:0.847094417077176,0.893333333333333)
--(axis cs:0.846790476190476,0.894153123901424)
--(axis cs:0.844971428571428,0.897139639763964)
--(axis cs:0.843152380952381,0.898626385059206)
--(axis cs:0.841333333333333,0.899516359090433)
--(axis cs:0.839514285714286,0.900108813808401)
--(axis cs:0.837695238095238,0.900709422842424)
--(axis cs:0.83587619047619,0.90073717433378)
--(axis cs:0.834057142857143,0.899613983805994)
--(axis cs:0.832238095238095,0.898331371280671)
--(axis cs:0.830419047619048,0.896892354208695)
--(axis cs:0.8286,0.895266466581279)
--(axis cs:0.826780952380952,0.893414780325109)
--(axis cs:0.826706349206349,0.893333333333333)
--(axis cs:0.826780952380952,0.893216029863944);

\path [draw=color14, semithick]
(axis cs:0.750380952380952,0.931761414378209)
--(axis cs:0.7522,0.927442985659434)
--(axis cs:0.754019047619048,0.925547486868269)
--(axis cs:0.755838095238095,0.924656961217801)
--(axis cs:0.757657142857143,0.924784136621256)
--(axis cs:0.75947619047619,0.926429209595373)
--(axis cs:0.761295238095238,0.929131835255066)
--(axis cs:0.762848062953995,0.933333333333333)
--(axis cs:0.761295238095238,0.939563262216718)
--(axis cs:0.75947619047619,0.942645157695308)
--(axis cs:0.757657142857143,0.943678502033148)
--(axis cs:0.755838095238095,0.943510515014637)
--(axis cs:0.754019047619048,0.942440429423339)
--(axis cs:0.7522,0.940441738360665)
--(axis cs:0.750380952380952,0.935379250692983)
--(axis cs:0.750026874115983,0.933333333333333)
--(axis cs:0.750380952380952,0.931761414378209);

\path [draw=color14, semithick]
(axis cs:0.804952380952381,0.932712497165967)
--(axis cs:0.806771428571429,0.929841617657553)
--(axis cs:0.808590476190476,0.9268283053166)
--(axis cs:0.810409523809524,0.923661690739656)
--(axis cs:0.812228571428571,0.921025311458553)
--(axis cs:0.814047619047619,0.922585695809918)
--(axis cs:0.815866666666667,0.924464009250217)
--(axis cs:0.817685714285714,0.926396560794526)
--(axis cs:0.819504761904762,0.928384550936045)
--(axis cs:0.82132380952381,0.930430399917871)
--(axis cs:0.823142857142857,0.932536670941872)
--(axis cs:0.823817158385093,0.933333333333333)
--(axis cs:0.823142857142857,0.934758513986321)
--(axis cs:0.82132380952381,0.938924908506909)
--(axis cs:0.819504761904762,0.943633080390985)
--(axis cs:0.818445908460471,0.946666666666667)
--(axis cs:0.817685714285714,0.94749012541182)
--(axis cs:0.815866666666667,0.94872111246983)
--(axis cs:0.814047619047619,0.949554902063489)
--(axis cs:0.812228571428571,0.950243972798207)
--(axis cs:0.810409523809524,0.950822993720022)
--(axis cs:0.808590476190476,0.951316378951226)
--(axis cs:0.806771428571429,0.951741818297988)
--(axis cs:0.804952380952381,0.952315725408276)
--(axis cs:0.803133333333333,0.952962291276035)
--(axis cs:0.801314285714286,0.952808218766054)
--(axis cs:0.799495238095238,0.952617499688661)
--(axis cs:0.79767619047619,0.952357138438174)
--(axis cs:0.795857142857143,0.951980469574128)
--(axis cs:0.794038095238095,0.951387144706352)
--(axis cs:0.792219047619048,0.9503147746655)
--(axis cs:0.7904,0.947647868974502)
--(axis cs:0.789987578433461,0.946666666666667)
--(axis cs:0.7904,0.946286388691958)
--(axis cs:0.792219047619048,0.944622145877092)
--(axis cs:0.794038095238095,0.942998799204473)
--(axis cs:0.795857142857143,0.941414859533455)
--(axis cs:0.79767619047619,0.939868909154646)
--(axis cs:0.799495238095238,0.938359597557634)
--(axis cs:0.801314285714286,0.936653838458732)
--(axis cs:0.803133333333333,0.934811151031271)
--(axis cs:0.804547364400306,0.933333333333333)
--(axis cs:0.804952380952381,0.932712497165967);

\path [draw=color15, semithick]
(axis cs:0.898044355569722,0.789016218835656)
--(axis cs:0.89772380952381,0.788901994307467)
--(axis cs:0.896771182971756,0.786666666666667)
--(axis cs:0.895904761904762,0.784157900801686)
--(axis cs:0.894085714285714,0.779887452060541)
--(axis cs:0.892266666666667,0.776587373269904)
--(axis cs:0.890447619047619,0.773960663683818)
--(axis cs:0.889950328407225,0.773333333333333)
--(axis cs:0.890447619047619,0.772939026275745)
--(axis cs:0.892266666666667,0.77159400454668)
--(axis cs:0.894085714285714,0.770384350231629)
--(axis cs:0.895376826010426,0.769463646149721);

\path [draw=color15, semithick]
(axis cs:0.721308058634359,0.919766411406095)
--(axis cs:0.723095238095238,0.916636048173097)
--(axis cs:0.724914285714286,0.914671201670056)
--(axis cs:0.726733333333333,0.915297794315592)
--(axis cs:0.728552380952381,0.916206668677323)
--(axis cs:0.730371428571429,0.917364195320416)
--(axis cs:0.732190476190476,0.918888584869855)
--(axis cs:0.733231481481482,0.92)
--(axis cs:0.732190476190476,0.921305749987038)
--(axis cs:0.730371428571429,0.923311908249328)
--(axis cs:0.728552380952381,0.925063138948627)
--(axis cs:0.726733333333333,0.926375025548246)
--(axis cs:0.724914285714286,0.9273541677538)
--(axis cs:0.723095238095238,0.925442259818117)
--(axis cs:0.72127619047619,0.920514432985943)
--(axis cs:0.721174698795181,0.92);

\path [draw=color15, semithick]
(axis cs:0.715819047619048,0.949828327228328)
--(axis cs:0.715870899915896,0.946666666666667)
--(axis cs:0.717638095238095,0.941329813739719)
--(axis cs:0.719457142857143,0.942533565244312)
--(axis cs:0.72127619047619,0.945280890809813)
--(axis cs:0.722009216589862,0.946666666666667)
--(axis cs:0.72127619047619,0.948421922891693)
--(axis cs:0.719457142857143,0.955991131179011)
--(axis cs:0.718923198109492,0.96)
--(axis cs:0.717916663067715,0.973333333333333)
--(axis cs:0.719457142857143,0.983170379958122)
--(axis cs:0.72127619047619,0.983250074779759)
--(axis cs:0.723095238095238,0.983431589919874)
--(axis cs:0.724914285714286,0.984255180659795)
--(axis cs:0.725584474885845,0.986666666666667);

\path [draw=color15, semithick]
(axis cs:0.861342857142857,0.786417271216243)
--(axis cs:0.863161904761905,0.78463355274574)
--(axis cs:0.864980952380952,0.783943254108369)
--(axis cs:0.8668,0.785411959558918)
--(axis cs:0.86768758668516,0.786666666666667)
--(axis cs:0.8668,0.787541991519628)
--(axis cs:0.864980952380952,0.789069157612877)
--(axis cs:0.863161904761905,0.788777929274789)
--(axis cs:0.861342857142857,0.786953686671231)
--(axis cs:0.861109176137138,0.786666666666667)
--(axis cs:0.861342857142857,0.786417271216243);

\path [draw=color15, semithick]
(axis cs:0.872257142857143,0.839822137423095)
--(axis cs:0.874076190476191,0.839998231847124)
--(axis cs:0.874078651685393,0.84)
--(axis cs:0.87407619047619,0.84000181153802)
--(axis cs:0.872257142857143,0.840196413665034)
--(axis cs:0.872015384615385,0.84)
--(axis cs:0.872257142857143,0.839822137423095);

\path [draw=color15, semithick]
(axis cs:0.841333333333333,0.853093054067443)
--(axis cs:0.843152380952381,0.852279269561079)
--(axis cs:0.844971428571429,0.852468443134224)
--(axis cs:0.846036904761905,0.853333333333333)
--(axis cs:0.844971428571429,0.853966508903368)
--(axis cs:0.843152380952381,0.854064270093804)
--(axis cs:0.841333333333333,0.853487780807418)
--(axis cs:0.84082868757259,0.853333333333333)
--(axis cs:0.841333333333333,0.853093054067443);

\path [draw=color15, semithick]
(axis cs:0.8286,0.892928899535119)
--(axis cs:0.830419047619048,0.890542404583378)
--(axis cs:0.832238095238095,0.888498564182742)
--(axis cs:0.834057142857143,0.887111170337549)
--(axis cs:0.83587619047619,0.88631921958878)
--(axis cs:0.837695238095238,0.887032319249901)
--(axis cs:0.839514285714286,0.88803162457966)
--(axis cs:0.841333333333333,0.889284929928134)
--(axis cs:0.843152380952381,0.89090317582497)
--(axis cs:0.844971428571429,0.893072919855507)
--(axis cs:0.845154761904762,0.893333333333333)
--(axis cs:0.844971428571429,0.893662031695914)
--(axis cs:0.843152380952381,0.896021970783708)
--(axis cs:0.841333333333333,0.897434643492436)
--(axis cs:0.839514285714286,0.898375058135855)
--(axis cs:0.837695238095238,0.89918726115192)
--(axis cs:0.83587619047619,0.899424088134584)
--(axis cs:0.834057142857143,0.898235890243754)
--(axis cs:0.832238095238095,0.896874082482216)
--(axis cs:0.830419047619048,0.895346212935558)
--(axis cs:0.8286,0.893619934463541)
--(axis cs:0.828319252432156,0.893333333333333)
--(axis cs:0.8286,0.892928899535119);

\path [draw=color15, semithick]
(axis cs:0.7522,0.930260875232668)
--(axis cs:0.754019047619048,0.927575003160811)
--(axis cs:0.755838095238095,0.926209129105348)
--(axis cs:0.757657142857143,0.92624964483857)
--(axis cs:0.75947619047619,0.928251194257236)
--(axis cs:0.761295238095238,0.93153946104123)
--(axis cs:0.761958232445521,0.933333333333333)
--(axis cs:0.761295238095238,0.935993264766716)
--(axis cs:0.75947619047619,0.940187785578959)
--(axis cs:0.757657142857143,0.941905127264772)
--(axis cs:0.755838095238095,0.941689858364472)
--(axis cs:0.754019047619048,0.940068845834698)
--(axis cs:0.7522,0.937041141058472)
--(axis cs:0.751066478076379,0.933333333333333)
--(axis cs:0.7522,0.930260875232668);

\path [draw=color15, semithick]
(axis cs:0.808590476190476,0.930441913871429)
--(axis cs:0.810409523809524,0.927367220444497)
--(axis cs:0.812228571428571,0.924624184056627)
--(axis cs:0.814047619047619,0.925277602920811)
--(axis cs:0.815866666666667,0.927192303611525)
--(axis cs:0.817685714285714,0.929163434725774)
--(axis cs:0.819504761904762,0.931191111159195)
--(axis cs:0.82132380952381,0.933277801470254)
--(axis cs:0.82137150621118,0.933333333333333)
--(axis cs:0.821323809523809,0.933440297752595)
--(axis cs:0.819504761904762,0.937791873791084)
--(axis cs:0.817685714285714,0.942748656313837)
--(axis cs:0.81601677301948,0.946666666666667)
--(axis cs:0.815866666666667,0.946776362055674)
--(axis cs:0.814047619047619,0.947794963122595)
--(axis cs:0.812228571428572,0.94863676804665)
--(axis cs:0.810409523809524,0.949344130351501)
--(axis cs:0.808590476190476,0.949946875608493)
--(axis cs:0.806771428571428,0.950466614611976)
--(axis cs:0.804952380952381,0.951078136811771)
--(axis cs:0.803133333333333,0.951715803647107)
--(axis cs:0.801314285714286,0.951393347457984)
--(axis cs:0.799495238095238,0.950984186771739)
--(axis cs:0.79767619047619,0.950425618696761)
--(axis cs:0.795857142857143,0.949617529160011)
--(axis cs:0.794038095238095,0.94834463494626)
--(axis cs:0.792599378881988,0.946666666666667)
--(axis cs:0.794038095238095,0.945362865398326)
--(axis cs:0.795857142857143,0.943750231683745)
--(axis cs:0.79767619047619,0.942176275460819)
--(axis cs:0.799495238095238,0.940639621753809)
--(axis cs:0.801314285714286,0.938960562087349)
--(axis cs:0.803133333333333,0.937158456420492)
--(axis cs:0.804952380952381,0.9358261139414)
--(axis cs:0.806771428571429,0.933376869964023)
--(axis cs:0.806793353705118,0.933333333333333)
--(axis cs:0.808590476190476,0.930441913871429);

\path [draw=color15, semithick]
(axis cs:0.741285714285714,0.959581741165319)
--(axis cs:0.743104761904762,0.95723316264918)
--(axis cs:0.74492380952381,0.955482749536009)
--(axis cs:0.746742857142857,0.953847603352451)
--(axis cs:0.748561904761905,0.952875105523581)
--(axis cs:0.750380952380952,0.95236801986578)
--(axis cs:0.7522,0.952970195708309)
--(axis cs:0.754019047619048,0.953743741318603)
--(axis cs:0.755838095238095,0.954773946468377)
--(axis cs:0.757657142857143,0.956213955535989)
--(axis cs:0.75947619047619,0.958369000440335)
--(axis cs:0.760434782608696,0.96)
--(axis cs:0.761295238095238,0.961100213106725)
--(axis cs:0.763114285714286,0.961971457669609)
--(axis cs:0.764933333333333,0.961899744518976)
--(axis cs:0.766752380952381,0.961519223195177)
--(axis cs:0.768571428571429,0.961664669633687)
--(axis cs:0.770390476190476,0.961904374512216)
--(axis cs:0.772209523809524,0.962234834182871)
--(axis cs:0.774028571428571,0.962719625080049)
--(axis cs:0.775847619047619,0.963499797458099)
--(axis cs:0.777666666666667,0.964963590023666)
--(axis cs:0.779485714285714,0.969203316979986)
--(axis cs:0.780673934592543,0.973333333333333)
--(axis cs:0.779485714285714,0.979575221633225)
--(axis cs:0.777666666666667,0.983198698605471)
--(axis cs:0.775847619047619,0.984376226226967)
--(axis cs:0.774028571428571,0.984959468971464)
--(axis cs:0.772209523809524,0.985307667720645)
--(axis cs:0.770390476190476,0.985539076882326)
--(axis cs:0.768571428571429,0.985896976275392)
--(axis cs:0.766752380952381,0.985813291850662)
--(axis cs:0.764933333333333,0.985400581510061)
--(axis cs:0.763114285714286,0.984736537486142)
--(axis cs:0.761295238095238,0.983491060226377)
--(axis cs:0.75947619047619,0.980305832866077)
--(axis cs:0.758333058608059,0.973333333333333)
--(axis cs:0.757657142857143,0.967465687268217)
--(axis cs:0.755838095238095,0.964843096560278)
--(axis cs:0.754019047619047,0.964203761788899)
--(axis cs:0.7522,0.964420070011669)
--(axis cs:0.750380952380952,0.965150478614801)
--(axis cs:0.748561904761905,0.964847964295414)
--(axis cs:0.746742857142857,0.964152221536007)
--(axis cs:0.74492380952381,0.963251235701771)
--(axis cs:0.743104761904762,0.962038473629994)
--(axis cs:0.741285714285714,0.960318247385503)
--(axis cs:0.741016042780749,0.96)
--(axis cs:0.741285714285714,0.959581741165319);

\path [draw=color16, semithick]
(axis cs:0.897391638864736,0.784231907909059)
--(axis cs:0.895904761904762,0.779926580736497)
--(axis cs:0.894085714285714,0.776198491272827)
--(axis cs:0.892277914614121,0.773333333333333)
--(axis cs:0.894085714285714,0.772044174149779)
--(axis cs:0.895583195987736,0.770976305669272);

\path [draw=color16, semithick]
(axis cs:0.863161904761905,0.785748622791897)
--(axis cs:0.864980952380952,0.785188791626811)
--(axis cs:0.86644972260749,0.786666666666667)
--(axis cs:0.864980952380952,0.787970391800806)
--(axis cs:0.863161904761905,0.787619998246105)
--(axis cs:0.862235003951707,0.786666666666667)
--(axis cs:0.863161904761905,0.785748622791897);

\path [draw=color16, semithick]
(axis cs:0.830419047619048,0.892686184134784)
--(axis cs:0.832238095238095,0.89048844107885)
--(axis cs:0.834057142857143,0.888860201083011)
--(axis cs:0.83587619047619,0.887831369766894)
--(axis cs:0.837695238095238,0.88867073409654)
--(axis cs:0.839514285714286,0.889854783912211)
--(axis cs:0.841333333333333,0.891339791469607)
--(axis cs:0.843152380952381,0.893257207197108)
--(axis cs:0.843215106732348,0.893333333333333)
--(axis cs:0.843152380952381,0.893417556508211)
--(axis cs:0.841333333333333,0.895352927894438)
--(axis cs:0.839514285714286,0.896641302463309)
--(axis cs:0.837695238095238,0.897665099461416)
--(axis cs:0.83587619047619,0.898111001935388)
--(axis cs:0.834057142857143,0.896857796681513)
--(axis cs:0.832238095238095,0.89541679368376)
--(axis cs:0.830419047619048,0.893800071662421)
--(axis cs:0.829932155657962,0.893333333333333)
--(axis cs:0.830419047619048,0.892686184134784);

\path [draw=color16, semithick]
(axis cs:0.723095238095238,0.918218788763798)
--(axis cs:0.724914285714286,0.915958824960534)
--(axis cs:0.726733333333333,0.916704837908817)
--(axis cs:0.728552380952381,0.917783023357126)
--(axis cs:0.730371428571429,0.919156181667187)
--(axis cs:0.731287037037037,0.92)
--(axis cs:0.730371428571429,0.92106026403209)
--(axis cs:0.728552380952381,0.922959103709615)
--(axis cs:0.726733333333333,0.92446742314709)
--(axis cs:0.724914285714286,0.925577144662373)
--(axis cs:0.723095238095238,0.922881674541482)
--(axis cs:0.722078313253012,0.92)
--(axis cs:0.723095238095238,0.918218788763798);

\path [draw=color16, semithick]
(axis cs:0.7522,0.933078764805901)
--(axis cs:0.754019047619048,0.929602519453352)
--(axis cs:0.755838095238095,0.927761296992895)
--(axis cs:0.757657142857143,0.927715153055884)
--(axis cs:0.75947619047619,0.9300731789191)
--(axis cs:0.761068401937046,0.933333333333333)
--(axis cs:0.75947619047619,0.93773041346261)
--(axis cs:0.757657142857143,0.940131752496397)
--(axis cs:0.755838095238095,0.939869201714307)
--(axis cs:0.754019047619048,0.937697262246056)
--(axis cs:0.7522,0.93364054375628)
--(axis cs:0.752106082036775,0.933333333333333)
--(axis cs:0.7522,0.933078764805901);

\path [draw=color16, semithick]
(axis cs:0.810409523809524,0.931072750149338)
--(axis cs:0.812228571428571,0.928223056654701)
--(axis cs:0.814047619047619,0.927969510031703)
--(axis cs:0.815866666666667,0.929920597972834)
--(axis cs:0.817685714285714,0.931930308657022)
--(axis cs:0.818925854037267,0.933333333333333)
--(axis cs:0.817685714285714,0.936501259395886)
--(axis cs:0.815866666666667,0.940933482084989)
--(axis cs:0.814047619047619,0.944631629701061)
--(axis cs:0.812931040564374,0.946666666666667)
--(axis cs:0.812228571428571,0.947029563295093)
--(axis cs:0.810409523809524,0.947865266982979)
--(axis cs:0.808590476190476,0.94857737226576)
--(axis cs:0.806771428571429,0.949191410925963)
--(axis cs:0.804952380952381,0.949840548215266)
--(axis cs:0.803133333333333,0.950469316018179)
--(axis cs:0.801314285714286,0.949978476149914)
--(axis cs:0.799495238095238,0.949350873854818)
--(axis cs:0.79767619047619,0.948494098955348)
--(axis cs:0.795857142857143,0.947254588745893)
--(axis cs:0.795208074534162,0.946666666666667)
--(axis cs:0.795857142857143,0.946085603834035)
--(axis cs:0.79767619047619,0.944483641766993)
--(axis cs:0.799495238095238,0.942919645949984)
--(axis cs:0.801314285714286,0.941267285715967)
--(axis cs:0.803133333333333,0.939505761809714)
--(axis cs:0.804952380952381,0.938867309731309)
--(axis cs:0.806771428571429,0.937836719937097)
--(axis cs:0.808590476190476,0.935003956914649)
--(axis cs:0.809039343009931,0.933333333333333)
--(axis cs:0.810409523809524,0.931072750149338);

\path [draw=color16, semithick]
(axis cs:0.717638095238095,0.944911090953072)
--(axis cs:0.719457142857143,0.946190516665319)
--(axis cs:0.719751152073733,0.946666666666667)
--(axis cs:0.719457142857143,0.94774088269391)
--(axis cs:0.717824340291453,0.96)
--(axis cs:0.717638095238095,0.962295515487749)
--(axis cs:0.717338421333968,0.96)
--(axis cs:0.71705677039529,0.946666666666667)
--(axis cs:0.717638095238095,0.944911090953072);

\path [draw=color16, semithick]
(axis cs:0.74492380952381,0.958079039667015)
--(axis cs:0.746742857142857,0.956260501029175)
--(axis cs:0.748561904761905,0.95499579588764)
--(axis cs:0.750380952380952,0.954348311251513)
--(axis cs:0.7522,0.955197166444853)
--(axis cs:0.754019047619048,0.95628759246697)
--(axis cs:0.755838095238095,0.957739817763686)
--(axis cs:0.757657142857143,0.95976972180362)
--(axis cs:0.757826086956522,0.96)
--(axis cs:0.757657142857143,0.960454084735455)
--(axis cs:0.755838095238095,0.962094559642005)
--(axis cs:0.754019047619048,0.962494474369894)
--(axis cs:0.7522,0.96301983663944)
--(axis cs:0.750380952380952,0.963814069419033)
--(axis cs:0.748561904761905,0.963404991181831)
--(axis cs:0.746742857142857,0.962523769036693)
--(axis cs:0.74492380952381,0.961382587674974)
--(axis cs:0.743262032085562,0.96)
--(axis cs:0.74492380952381,0.958079039667015);

\path [draw=color16, semithick]
(axis cs:0.75947619047619,0.968048762894035)
--(axis cs:0.761295238095238,0.964435796635296)
--(axis cs:0.763114285714286,0.963890818404972)
--(axis cs:0.764933333333333,0.963298901693345)
--(axis cs:0.766752380952381,0.962652588267872)
--(axis cs:0.768571428571429,0.962922800410818)
--(axis cs:0.770390476190476,0.963362765718216)
--(axis cs:0.772209523809524,0.963969306525706)
--(axis cs:0.774028571428571,0.96485911393142)
--(axis cs:0.775847619047619,0.966291078029267)
--(axis cs:0.777666666666667,0.968977789914437)
--(axis cs:0.779039300057372,0.973333333333333)
--(axis cs:0.777666666666667,0.978467185734332)
--(axis cs:0.775847619047619,0.981241665802866)
--(axis cs:0.774028571428571,0.982615897150126)
--(axis cs:0.772209523809524,0.983436319934148)
--(axis cs:0.770390476190476,0.983981564134826)
--(axis cs:0.768571428571429,0.984542347650799)
--(axis cs:0.766752380952381,0.984616049830161)
--(axis cs:0.764933333333333,0.983923881837238)
--(axis cs:0.763114285714286,0.982810195132466)
--(axis cs:0.761295238095238,0.980721370573654)
--(axis cs:0.75947619047619,0.975379337161615)
--(axis cs:0.759140750915751,0.973333333333333)
--(axis cs:0.75947619047619,0.968048762894035);

\path [draw=color17, semithick]
(axis cs:0.896437412224889,0.777237576517507)
--(axis cs:0.895904761904762,0.775695260671309)
--(axis cs:0.894605500821018,0.773333333333333)
--(axis cs:0.895789565965047,0.772488965188822);

\path [draw=color17, semithick]
(axis cs:0.864980952380952,0.786434329145253)
--(axis cs:0.86521185852982,0.786666666666667)
--(axis cs:0.864980952380952,0.786871625988735)
--(axis cs:0.864046784406788,0.786666666666667)
--(axis cs:0.864980952380952,0.786434329145253);

\path [draw=color17, semithick]
(axis cs:0.832238095238095,0.892478317974958)
--(axis cs:0.834057142857143,0.890609231828473)
--(axis cs:0.83587619047619,0.889343519945009)
--(axis cs:0.837695238095238,0.890309148943179)
--(axis cs:0.839514285714286,0.891677943244761)
--(axis cs:0.841275451559934,0.893333333333333)
--(axis cs:0.839514285714286,0.894907546790763)
--(axis cs:0.837695238095238,0.896142937770912)
--(axis cs:0.83587619047619,0.896797915736192)
--(axis cs:0.834057142857143,0.895479703119273)
--(axis cs:0.832238095238095,0.893959504885305)
--(axis cs:0.831545058883769,0.893333333333333)
--(axis cs:0.832238095238095,0.892478317974958);

\path [draw=color17, semithick]
(axis cs:0.723095238095238,0.919801529354499)
--(axis cs:0.724914285714286,0.917246448251011)
--(axis cs:0.726733333333333,0.918111881502043)
--(axis cs:0.728552380952381,0.919359378036929)
--(axis cs:0.729342592592593,0.92)
--(axis cs:0.728552380952381,0.920855068470603)
--(axis cs:0.726733333333333,0.922559820745933)
--(axis cs:0.724914285714286,0.923800121570945)
--(axis cs:0.723095238095238,0.920321089264847)
--(axis cs:0.722981927710843,0.92)
--(axis cs:0.723095238095238,0.919801529354499);

\path [draw=color17, semithick]
(axis cs:0.754019047619048,0.931630035745894)
--(axis cs:0.755838095238095,0.929313464880442)
--(axis cs:0.757657142857143,0.929180661273198)
--(axis cs:0.75947619047619,0.931895163580964)
--(axis cs:0.760178571428571,0.933333333333333)
--(axis cs:0.75947619047619,0.935273041346261)
--(axis cs:0.757657142857143,0.938358377728022)
--(axis cs:0.755838095238095,0.938048545064142)
--(axis cs:0.754019047619048,0.935325678657415)
--(axis cs:0.753145685997171,0.933333333333333)
--(axis cs:0.754019047619048,0.931630035745894);

\path [draw=color17, semithick]
(axis cs:0.812228571428571,0.931821929252775)
--(axis cs:0.814047619047619,0.930661417142596)
--(axis cs:0.815866666666667,0.932648892334142)
--(axis cs:0.816480201863354,0.933333333333333)
--(axis cs:0.815866666666667,0.934857580852139)
--(axis cs:0.814047619047619,0.938961427193828)
--(axis cs:0.812228571428572,0.938022393964137)
--(axis cs:0.811285332314744,0.933333333333333)
--(axis cs:0.812228571428571,0.931821929252775);

\path [draw=color17, semithick]
(axis cs:0.799495238095238,0.945199670146159)
--(axis cs:0.801314285714286,0.943574009344584)
--(axis cs:0.803133333333333,0.941853067198935)
--(axis cs:0.804952380952381,0.941908505521219)
--(axis cs:0.806771428571429,0.942296569910171)
--(axis cs:0.808590476190476,0.943363235287149)
--(axis cs:0.809819929453263,0.946666666666667)
--(axis cs:0.808590476190476,0.947207868923027)
--(axis cs:0.806771428571429,0.947916207239951)
--(axis cs:0.804952380952381,0.948602959618761)
--(axis cs:0.803133333333333,0.94922282838925)
--(axis cs:0.801314285714286,0.948563604841844)
--(axis cs:0.799495238095238,0.947717560937896)
--(axis cs:0.797816770186335,0.946666666666667)
--(axis cs:0.799495238095238,0.945199670146159);

\path [draw=color17, semithick]
(axis cs:0.746742857142857,0.958673398705899)
--(axis cs:0.748561904761905,0.957116486251699)
--(axis cs:0.750380952380952,0.956328602637245)
--(axis cs:0.7522,0.957424137181397)
--(axis cs:0.754019047619048,0.958831443615337)
--(axis cs:0.755217391304348,0.96)
--(axis cs:0.754019047619048,0.960785186950889)
--(axis cs:0.7522,0.961619603267211)
--(axis cs:0.750380952380952,0.962477660223265)
--(axis cs:0.748561904761905,0.961962018068248)
--(axis cs:0.746742857142857,0.960895316537378)
--(axis cs:0.745508021390374,0.96)
--(axis cs:0.746742857142857,0.958673398705899);

\path [draw=color17, semithick]
(axis cs:0.761295238095238,0.967771380163867)
--(axis cs:0.763114285714286,0.965810179140335)
--(axis cs:0.764933333333333,0.964698058867714)
--(axis cs:0.766752380952381,0.963785953340568)
--(axis cs:0.768571428571429,0.964180931187949)
--(axis cs:0.770390476190476,0.964821156924217)
--(axis cs:0.772209523809524,0.965703778868542)
--(axis cs:0.774028571428571,0.966998602782791)
--(axis cs:0.775847619047619,0.969082358600435)
--(axis cs:0.777666666666667,0.972991989805207)
--(axis cs:0.777774239816408,0.973333333333333)
--(axis cs:0.777666666666667,0.973735672863192)
--(axis cs:0.775847619047619,0.978107105378764)
--(axis cs:0.774028571428571,0.980272325328787)
--(axis cs:0.772209523809524,0.981564972147651)
--(axis cs:0.770390476190476,0.982424051387325)
--(axis cs:0.768571428571429,0.983187719026206)
--(axis cs:0.766752380952381,0.98341880780966)
--(axis cs:0.764933333333333,0.982447182164415)
--(axis cs:0.763114285714286,0.98088385277879)
--(axis cs:0.761295238095238,0.97795168092093)
--(axis cs:0.759948443223443,0.973333333333333)
--(axis cs:0.761295238095238,0.967771380163867);

\path [draw=color18, semithick]
(axis cs:0.834057142857143,0.892358262573935)
--(axis cs:0.83587619047619,0.890855670123124)
--(axis cs:0.837695238095238,0.891947563789818)
--(axis cs:0.839335796387521,0.893333333333333)
--(axis cs:0.837695238095238,0.894620776080408)
--(axis cs:0.83587619047619,0.895484829536996)
--(axis cs:0.834057142857143,0.894101609557032)
--(axis cs:0.833157962109575,0.893333333333333)
--(axis cs:0.834057142857143,0.892358262573935);

\path [draw=color18, semithick]
(axis cs:0.724914285714286,0.918534071541489)
--(axis cs:0.726733333333333,0.919518925095269)
--(axis cs:0.727398148148148,0.92)
--(axis cs:0.726733333333333,0.920652218344776)
--(axis cs:0.724914285714286,0.922023098479517)
--(axis cs:0.723885542168675,0.92)
--(axis cs:0.724914285714286,0.918534071541489);

\path [draw=color18, semithick]
(axis cs:0.755838095238095,0.930865632767989)
--(axis cs:0.757657142857143,0.930646169490511)
--(axis cs:0.759288740920097,0.933333333333333)
--(axis cs:0.757657142857143,0.936585002959646)
--(axis cs:0.755838095238095,0.936227888413977)
--(axis cs:0.754185289957567,0.933333333333333)
--(axis cs:0.755838095238095,0.930865632767989);

\path [draw=color18, semithick]
(axis cs:0.801314285714286,0.945880732973202)
--(axis cs:0.803133333333333,0.944200372588157)
--(axis cs:0.804952380952381,0.944949701311128)
--(axis cs:0.806708818342152,0.946666666666667)
--(axis cs:0.804952380952381,0.947365371022256)
--(axis cs:0.803133333333333,0.947976340760322)
--(axis cs:0.801314285714286,0.947148733533773)
--(axis cs:0.800425465838509,0.946666666666667)
--(axis cs:0.801314285714286,0.945880732973202);

\path [draw=color18, semithick]
(axis cs:0.748561904761905,0.959237176615758)
--(axis cs:0.750380952380952,0.958308894022978)
--(axis cs:0.7522,0.959651107917941)
--(axis cs:0.752608695652174,0.96)
--(axis cs:0.7522,0.960219369894982)
--(axis cs:0.750380952380952,0.961141251027497)
--(axis cs:0.748561904761905,0.960519044954666)
--(axis cs:0.747754010695187,0.96)
--(axis cs:0.748561904761905,0.959237176615758);

\path [draw=color18, semithick]
(axis cs:0.761295238095238,0.971106963692438)
--(axis cs:0.763114285714286,0.967729539875698)
--(axis cs:0.764933333333333,0.966097216042083)
--(axis cs:0.766752380952381,0.964919318413263)
--(axis cs:0.768571428571429,0.965439061965081)
--(axis cs:0.770390476190476,0.966279548130217)
--(axis cs:0.772209523809524,0.967438251211377)
--(axis cs:0.774028571428571,0.969138091634162)
--(axis cs:0.775847619047619,0.971873639171604)
--(axis cs:0.776509179575445,0.973333333333333)
--(axis cs:0.775847619047619,0.974972544954663)
--(axis cs:0.774028571428571,0.977928753507448)
--(axis cs:0.772209523809524,0.979693624361154)
--(axis cs:0.770390476190476,0.980866538639825)
--(axis cs:0.768571428571429,0.981833090401613)
--(axis cs:0.766752380952381,0.982221565789159)
--(axis cs:0.764933333333333,0.980970482491591)
--(axis cs:0.763114285714286,0.978957510425114)
--(axis cs:0.761295238095238,0.975181991268207)
--(axis cs:0.760756135531136,0.973333333333333)
--(axis cs:0.761295238095238,0.971106963692438);

\path [draw=color19, semithick]
(axis cs:0.835876190476191,0.892367820301239)
--(axis cs:0.837341387344947,0.893333333333333)
--(axis cs:0.83587619047619,0.8941717433378)
--(axis cs:0.834801763177131,0.893333333333333)
--(axis cs:0.835876190476191,0.892367820301239);

\path [draw=color19, semithick]
(axis cs:0.724914285714286,0.919821694831966)
--(axis cs:0.725230509439548,0.92)
--(axis cs:0.724914285714286,0.920246075388089)
--(axis cs:0.724789156626506,0.92)
--(axis cs:0.724914285714286,0.919821694831966);

\path [draw=color19, semithick]
(axis cs:0.755838095238095,0.932417800655536)
--(axis cs:0.757657142857143,0.932111677707825)
--(axis cs:0.758398910411622,0.933333333333333)
--(axis cs:0.757657142857143,0.934811628191271)
--(axis cs:0.755838095238095,0.934407231763811)
--(axis cs:0.755224893917963,0.933333333333333)
--(axis cs:0.755838095238095,0.932417800655536);

\path [draw=color19, semithick]
(axis cs:0.803133333333333,0.946547677977378)
--(axis cs:0.803323018982759,0.946666666666667)
--(axis cs:0.803133333333333,0.946729853131394)
--(axis cs:0.803003455308664,0.946666666666667)
--(axis cs:0.803133333333333,0.946547677977378);

\path [draw=color19, semithick]
(axis cs:0.763114285714286,0.969648900611062)
--(axis cs:0.764933333333333,0.967496373216451)
--(axis cs:0.766752380952381,0.966052683485959)
--(axis cs:0.768571428571429,0.966697192742212)
--(axis cs:0.770390476190476,0.967737939336217)
--(axis cs:0.772209523809524,0.969172723554213)
--(axis cs:0.774028571428571,0.971277580485533)
--(axis cs:0.775244119334481,0.973333333333333)
--(axis cs:0.774028571428571,0.975585181686109)
--(axis cs:0.772209523809524,0.977822276574657)
--(axis cs:0.770390476190476,0.979309025892325)
--(axis cs:0.768571428571429,0.98047846177702)
--(axis cs:0.766752380952381,0.981024323768658)
--(axis cs:0.764933333333333,0.979493782818768)
--(axis cs:0.763114285714286,0.977031168071438)
--(axis cs:0.761563827838828,0.973333333333333)
--(axis cs:0.763114285714286,0.969648900611062);

\path [draw=color20, semithick]
(axis cs:0.763114285714286,0.971568261346425)
--(axis cs:0.764933333333333,0.96889553039082)
--(axis cs:0.766752380952381,0.967186048558654)
--(axis cs:0.768571428571429,0.967955323519343)
--(axis cs:0.770390476190476,0.969196330542217)
--(axis cs:0.772209523809524,0.970907195897049)
--(axis cs:0.773979059093517,0.973333333333333)
--(axis cs:0.772209523809524,0.97595092878816)
--(axis cs:0.770390476190476,0.977751513144825)
--(axis cs:0.768571428571429,0.979123833152427)
--(axis cs:0.766752380952381,0.979827081748157)
--(axis cs:0.764933333333333,0.978017083145945)
--(axis cs:0.763114285714286,0.975104825717763)
--(axis cs:0.76237152014652,0.973333333333333)
--(axis cs:0.763114285714286,0.971568261346425);

\path [draw=color21, semithick]
(axis cs:0.764933333333333,0.970294687565189)
--(axis cs:0.766752380952381,0.968319413631349)
--(axis cs:0.768571428571429,0.969213454296474)
--(axis cs:0.770390476190476,0.970654721748218)
--(axis cs:0.772209523809524,0.972641668239884)
--(axis cs:0.772713998852553,0.973333333333333)
--(axis cs:0.772209523809524,0.974079581001663)
--(axis cs:0.770390476190476,0.976194000397325)
--(axis cs:0.768571428571429,0.977769204527834)
--(axis cs:0.766752380952381,0.978629839727656)
--(axis cs:0.764933333333333,0.976540383473121)
--(axis cs:0.763179212454212,0.973333333333333)
--(axis cs:0.764933333333333,0.970294687565189);

\path [draw=color22, semithick]
(axis cs:0.764933333333333,0.971693844739558)
--(axis cs:0.766752380952381,0.969452778704045)
--(axis cs:0.768571428571429,0.970471585073605)
--(axis cs:0.770390476190476,0.972113112954218)
--(axis cs:0.771448938611589,0.973333333333333)
--(axis cs:0.770390476190476,0.974636487649824)
--(axis cs:0.768571428571429,0.976414575903241)
--(axis cs:0.766752380952381,0.977432597707155)
--(axis cs:0.764933333333333,0.975063683800298)
--(axis cs:0.763986904761905,0.973333333333333)
--(axis cs:0.764933333333333,0.971693844739558);

\path [draw=color23, semithick]
(axis cs:0.764933333333333,0.973093001913926)
--(axis cs:0.766752380952381,0.97058614377674)
--(axis cs:0.768571428571429,0.971729715850736)
--(axis cs:0.770183878370625,0.973333333333333)
--(axis cs:0.768571428571429,0.975059947278648)
--(axis cs:0.766752380952381,0.976235355686654)
--(axis cs:0.764933333333333,0.973586984127475)
--(axis cs:0.764794597069597,0.973333333333333)
--(axis cs:0.764933333333333,0.973093001913926);

\path [draw=color24, semithick]
(axis cs:0.766752380952381,0.971719508849435)
--(axis cs:0.768571428571429,0.972987846627867)
--(axis cs:0.768918818129661,0.973333333333333)
--(axis cs:0.768571428571429,0.973705318654055)
--(axis cs:0.766752380952381,0.975038113666153)
--(axis cs:0.765602289377289,0.973333333333333)
--(axis cs:0.766752380952381,0.971719508849435);

\path [draw=color25, semithick]
(axis cs:0.766752380952381,0.972852873922131)
--(axis cs:0.767423330843633,0.973333333333333)
--(axis cs:0.766752380952381,0.973840871645652)
--(axis cs:0.766409981684982,0.973333333333333)
--(axis cs:0.766752380952381,0.972852873922131);

\end{axis}

\end{tikzpicture}


==> heart_contour_30.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.277018,0.050344,0.375715}
\definecolor{color1}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color2}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color3}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color4}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color5}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color6}{rgb}{0.243113,0.292092,0.538516}
\definecolor{color7}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color8}{rgb}{0.210503,0.363727,0.552206}
\definecolor{color9}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color10}{rgb}{0.182256,0.426184,0.55712}
\definecolor{color11}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color12}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color13}{rgb}{0.144759,0.519093,0.556572}
\definecolor{color14}{rgb}{0.133743,0.548535,0.553541}
\definecolor{color15}{rgb}{0.123463,0.581687,0.547445}
\definecolor{color16}{rgb}{0.119423,0.611141,0.538982}
\definecolor{color17}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color18}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color19}{rgb}{0.180653,0.701402,0.488189}
\definecolor{color20}{rgb}{0.226397,0.728888,0.462789}
\definecolor{color21}{rgb}{0.281477,0.755203,0.432552}
\definecolor{color22}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color23}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color24}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color25}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color26}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color27}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color28}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color29}{rgb}{0.916242,0.896091,0.100717}

\begin{axis}[
        % tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
    xmin=0.714, xmax=0.905,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
    ymin=0.76, ymax=1,
% ytick style={color=black}
    ylabel=$g_1$,
    xlabel=$g_2$,
]
\path [draw=color0, semithick]
(axis cs:0.830419047619048,0.866056900974681)
--(axis cs:0.82944693877551,0.866666666666667)
--(axis cs:0.830419047619048,0.867411622316001)
--(axis cs:0.832238095238095,0.867137701046189)
--(axis cs:0.833125313283208,0.866666666666667)
--(axis cs:0.832238095238095,0.866272552803143)
--(axis cs:0.830419047619048,0.866056900974681);

\path [draw=color1, semithick]
(axis cs:0.8286,0.866250582836725)
--(axis cs:0.828018367346939,0.866666666666667)
--(axis cs:0.8286,0.867202567308807)
--(axis cs:0.830419047619048,0.868506378693608)
--(axis cs:0.832238095238095,0.868185552949786)
--(axis cs:0.834057142857143,0.867250809924393)
--(axis cs:0.835098997493734,0.866666666666667)
--(axis cs:0.834057142857143,0.86619256686831)
--(axis cs:0.832238095238095,0.865395816454202)
--(axis cs:0.830419047619048,0.865160814233484)
--(axis cs:0.8286,0.866250582836725);

\path [draw=color2, semithick]
(axis cs:0.79767619047619,0.866541591414854)
--(axis cs:0.797532091097308,0.866666666666667)
--(axis cs:0.79767619047619,0.866726051065464)
--(axis cs:0.799495238095238,0.867465924895689)
--(axis cs:0.800717821701973,0.866666666666667)
--(axis cs:0.799495238095238,0.865249655660248)
--(axis cs:0.79767619047619,0.866541591414854);

\path [draw=color2, semithick]
(axis cs:0.826780952380952,0.86651118928783)
--(axis cs:0.826589795918367,0.866666666666667)
--(axis cs:0.826780952380952,0.866887464919139)
--(axis cs:0.8286,0.86851881450003)
--(axis cs:0.830419047619048,0.869601135071216)
--(axis cs:0.832238095238095,0.869233404853384)
--(axis cs:0.834057142857143,0.868357407989006)
--(axis cs:0.83587619047619,0.867402051962196)
--(axis cs:0.837072681704261,0.866666666666667)
--(axis cs:0.83587619047619,0.866108579312633)
--(axis cs:0.834057142857143,0.865294434582512)
--(axis cs:0.832238095238095,0.864519080105261)
--(axis cs:0.830419047619048,0.864264727492288)
--(axis cs:0.8286,0.865228622552656)
--(axis cs:0.826780952380952,0.86651118928783);

\path [draw=color2, semithick]
(axis cs:0.772209523809524,0.879130938983753)
--(axis cs:0.771372093023256,0.88)
--(axis cs:0.772209523809524,0.881019888293774)
--(axis cs:0.774028571428571,0.88096320036337)
--(axis cs:0.774990521327014,0.88)
--(axis cs:0.774028571428571,0.879094776352083)
--(axis cs:0.772209523809524,0.879130938983753);

\path [draw=color3, semithick]
(axis cs:0.845845679012346,0.786666666666667)
--(axis cs:0.846790476190476,0.787056806332053)
--(axis cs:0.847014400472046,0.786666666666667);

\path [draw=color3, semithick]
(axis cs:0.868619047619048,0.810991881788218)
--(axis cs:0.867884284325975,0.813333333333333)
--(axis cs:0.868619047619048,0.814950893449818)
--(axis cs:0.869407126500024,0.813333333333333)
--(axis cs:0.868619047619048,0.810991881788218);

\path [draw=color3, semithick]
(axis cs:0.855885714285714,0.826533081864315)
--(axis cs:0.855185550634899,0.826666666666667)
--(axis cs:0.855885714285714,0.826850776461589)
--(axis cs:0.856169772256729,0.826666666666667)
--(axis cs:0.855885714285714,0.826533081864315);

\path [draw=color3, semithick]
(axis cs:0.792219047619048,0.866595412076926)
--(axis cs:0.792097308488613,0.866666666666667)
--(axis cs:0.792219047619048,0.866718745848279)
--(axis cs:0.794038095238095,0.867486520170548)
--(axis cs:0.795857142857143,0.868235294117647)
--(axis cs:0.79767619047619,0.868965764382159)
--(axis cs:0.799495238095238,0.869678594006828)
--(axis cs:0.801314285714286,0.86876818566139)
--(axis cs:0.802799450549451,0.866666666666667)
--(axis cs:0.801314285714286,0.863122562034943)
--(axis cs:0.799495238095238,0.861326797727482)
--(axis cs:0.79767619047619,0.861824313598639)
--(axis cs:0.795857142857143,0.863521465220498)
--(axis cs:0.794038095238095,0.865330003796528)
--(axis cs:0.792219047619048,0.866595412076926);

\path [draw=color3, semithick]
(axis cs:0.826780952380952,0.865349258698658)
--(axis cs:0.825161224489796,0.866666666666667)
--(axis cs:0.826780952380952,0.868537558620888)
--(axis cs:0.8286,0.869835061691252)
--(axis cs:0.830419047619048,0.870695891448823)
--(axis cs:0.832238095238095,0.870281256756982)
--(axis cs:0.834057142857143,0.869464006053618)
--(axis cs:0.83587619047619,0.868615114216551)
--(axis cs:0.837695238095238,0.867585493411326)
--(axis cs:0.839046365914787,0.866666666666667)
--(axis cs:0.837695238095238,0.866020282135652)
--(axis cs:0.83587619047619,0.865187980671447)
--(axis cs:0.834057142857143,0.864396302296715)
--(axis cs:0.832238095238095,0.86364234375632)
--(axis cs:0.830419047619048,0.863368640751091)
--(axis cs:0.8286,0.864206662268588)
--(axis cs:0.826780952380952,0.865349258698658);

\path [draw=color3, semithick]
(axis cs:0.770390476190476,0.879485920808459)
--(axis cs:0.769918604651163,0.88)
--(axis cs:0.770390476190476,0.880688661768241)
--(axis cs:0.772209523809524,0.882790059393455)
--(axis cs:0.774028571428571,0.882742761845524)
--(axis cs:0.775847619047619,0.881066535425604)
--(axis cs:0.776767772511848,0.88)
--(axis cs:0.775847619047619,0.878871403642759)
--(axis cs:0.774028571428571,0.877422329789738)
--(axis cs:0.772209523809524,0.877622551541509)
--(axis cs:0.770390476190476,0.879485920808459);

\path [draw=color4, semithick]
(axis cs:0.839595679012346,0.786666666666667)
--(axis cs:0.841333333333333,0.7875250042038)
--(axis cs:0.843152380952381,0.788315686887433)
--(axis cs:0.844971428571429,0.789014900373856)
--(axis cs:0.846790476190476,0.789637649041056)
--(axis cs:0.848495699095928,0.786666666666667);

\path [draw=color4, semithick]
(axis cs:0.8668,0.8120308762584)
--(axis cs:0.866645217270582,0.813333333333333)
--(axis cs:0.8668,0.813929814846767)
--(axis cs:0.868619047619048,0.817678663698211)
--(axis cs:0.870438095238095,0.814054331308445)
--(axis cs:0.870682496431815,0.813333333333333)
--(axis cs:0.870438095238095,0.812247641115204)
--(axis cs:0.868619047619048,0.807043378237883)
--(axis cs:0.8668,0.8120308762584);

\path [draw=color4, semithick]
(axis cs:0.848609523809524,0.826554116575395)
--(axis cs:0.8479329004329,0.826666666666667)
--(axis cs:0.848609523809524,0.826889584407453)
--(axis cs:0.850428571428571,0.827436064261048)
--(axis cs:0.852247619047619,0.827916573397064)
--(axis cs:0.854066666666667,0.828342377726253)
--(axis cs:0.855885714285714,0.828729447838354)
--(axis cs:0.857704761904762,0.827576498542556)
--(axis cs:0.859068322981366,0.826666666666667)
--(axis cs:0.857704761904762,0.825850577548645)
--(axis cs:0.855885714285714,0.825169971636234)
--(axis cs:0.854066666666667,0.825643909553425)
--(axis cs:0.852247619047619,0.826018969229546)
--(axis cs:0.850428571428571,0.826278745058457)
--(axis cs:0.848609523809524,0.826554116575395);

\path [draw=color4, semithick]
(axis cs:0.786761904761905,0.866626564531541)
--(axis cs:0.786688531412565,0.866666666666667)
--(axis cs:0.786761904761905,0.866719193135082)
--(axis cs:0.788580952380952,0.867508724100327)
--(axis cs:0.7904,0.868286079526341)
--(axis cs:0.792219047619048,0.869043709313139)
--(axis cs:0.794038095238095,0.869782354870449)
--(axis cs:0.795857142857143,0.870502720912153)
--(axis cs:0.79767619047619,0.871205477698854)
--(axis cs:0.799495238095238,0.871891263117967)
--(axis cs:0.801314285714286,0.871319280445494)
--(axis cs:0.803133333333333,0.869405783367057)
--(axis cs:0.804602335164835,0.866666666666667)
--(axis cs:0.803133333333333,0.861999658153227)
--(axis cs:0.801314285714286,0.858820270757531)
--(axis cs:0.799495238095238,0.857403939794716)
--(axis cs:0.79767619047619,0.857107035782424)
--(axis cs:0.795857142857143,0.858975125024356)
--(axis cs:0.794038095238095,0.861586948500906)
--(axis cs:0.792219047619048,0.863414403606355)
--(axis cs:0.7904,0.864764696818241)
--(axis cs:0.788580952380952,0.865803132710333)
--(axis cs:0.786761904761905,0.866626564531541);

\path [draw=color4, semithick]
(axis cs:0.824961904761905,0.865445729485895)
--(axis cs:0.823732653061224,0.866666666666667)
--(axis cs:0.824961904761905,0.86856904226741)
--(axis cs:0.826780952380952,0.870187652322638)
--(axis cs:0.8286,0.871151308882475)
--(axis cs:0.830419047619048,0.871790647826431)
--(axis cs:0.832238095238095,0.871329108660579)
--(axis cs:0.834057142857143,0.870570604118231)
--(axis cs:0.83587619047619,0.869828176470905)
--(axis cs:0.837695238095238,0.868927686068381)
--(axis cs:0.839514285714286,0.867812642162094)
--(axis cs:0.841020050125313,0.866666666666667)
--(axis cs:0.839514285714286,0.865927334895976)
--(axis cs:0.837695238095238,0.865076064331582)
--(axis cs:0.83587619047619,0.864267382030262)
--(axis cs:0.834057142857143,0.863498170010918)
--(axis cs:0.832238095238095,0.862765607407378)
--(axis cs:0.830419047619048,0.862472554009895)
--(axis cs:0.8286,0.863184701984519)
--(axis cs:0.826780952380952,0.864187328109487)
--(axis cs:0.824961904761905,0.865445729485895);

\path [draw=color4, semithick]
(axis cs:0.768571428571429,0.879868875599284)
--(axis cs:0.76846511627907,0.88)
--(axis cs:0.768571428571429,0.880193541070776)
--(axis cs:0.770390476190476,0.882809921028548)
--(axis cs:0.772209523809524,0.884560230493136)
--(axis cs:0.774028571428571,0.884522323327678)
--(axis cs:0.775847619047619,0.883126519354927)
--(axis cs:0.777666666666667,0.881156152643637)
--(axis cs:0.778545023696682,0.88)
--(axis cs:0.777666666666667,0.878453461284378)
--(axis cs:0.775847619047619,0.87669155072574)
--(axis cs:0.774028571428571,0.875749883227392)
--(axis cs:0.772209523809524,0.876114164099266)
--(axis cs:0.770390476190476,0.877902421773262)
--(axis cs:0.768571428571429,0.879868875599284);

\path [draw=color5, semithick]
(axis cs:0.857172839506173,0.773333333333333)
--(axis cs:0.857704761904762,0.773461462986388)
--(axis cs:0.85952380952381,0.773785728108714)
--(axis cs:0.861342857142857,0.774001390636464)
--(axis cs:0.862682015807734,0.773333333333333);

\path [draw=color5, semithick]
(axis cs:0.833345679012346,0.786666666666667)
--(axis cs:0.834057142857143,0.787142632939607)
--(axis cs:0.83587619047619,0.788221804984962)
--(axis cs:0.837695238095238,0.789138555099924)
--(axis cs:0.839514285714286,0.789926985236044)
--(axis cs:0.841333333333333,0.790612275096687)
--(axis cs:0.843152380952381,0.791213420954991)
--(axis cs:0.844971428571429,0.791745023961019)
--(axis cs:0.846790476190476,0.792218491750059)
--(axis cs:0.848609523809524,0.789798910196841)
--(axis cs:0.849475622053253,0.786666666666667);

\path [draw=color5, semithick]
(axis cs:0.881352380952381,0.786256573978716)
--(axis cs:0.880959107588461,0.786666666666667)
--(axis cs:0.881352380952381,0.787205398138048)
--(axis cs:0.881662073242238,0.786666666666667)
--(axis cs:0.881352380952381,0.786256573978716);

\path [draw=color5, semithick]
(axis cs:0.8668,0.801604443938212)
--(axis cs:0.865406150215188,0.813333333333333)
--(axis cs:0.8668,0.818704770006327)
--(axis cs:0.868619047619048,0.820406433946604)
--(axis cs:0.870438095238095,0.817269654620687)
--(axis cs:0.871772414687946,0.813333333333333)
--(axis cs:0.870438095238095,0.807405947214009)
--(axis cs:0.868619047619048,0.803094874687548)
--(axis cs:0.8668,0.801604443938212);

\path [draw=color5, semithick]
(axis cs:0.841333333333333,0.826511022695994)
--(axis cs:0.840660173160173,0.826666666666667)
--(axis cs:0.841333333333333,0.826972391386624)
--(axis cs:0.843152380952381,0.827700685843708)
--(axis cs:0.844971428571429,0.828313077634584)
--(axis cs:0.846790476190476,0.828835195058065)
--(axis cs:0.848609523809524,0.829285629222049)
--(axis cs:0.850428571428571,0.82967819428457)
--(axis cs:0.852247619047619,0.83002336913005)
--(axis cs:0.854066666666667,0.830329246651446)
--(axis cs:0.855885714285714,0.830608119215118)
--(axis cs:0.857704761904762,0.829510547473994)
--(axis cs:0.85952380952381,0.82823772196981)
--(axis cs:0.861342857142857,0.827053918450993)
--(axis cs:0.861966873706004,0.826666666666667)
--(axis cs:0.861342857142857,0.825845263830921)
--(axis cs:0.85952380952381,0.824656364620287)
--(axis cs:0.857704761904762,0.824115799587468)
--(axis cs:0.855885714285714,0.823806861408154)
--(axis cs:0.854066666666667,0.824431239675348)
--(axis cs:0.852247619047619,0.824927234811603)
--(axis cs:0.850428571428571,0.825148288333754)
--(axis cs:0.848609523809524,0.825344365114512)
--(axis cs:0.846790476190476,0.825570024122883)
--(axis cs:0.844971428571429,0.82583250620867)
--(axis cs:0.843152380952381,0.826141625284431)
--(axis cs:0.841333333333333,0.826511022695994);

\path [draw=color5, semithick]
(axis cs:0.79767619047619,0.852528246340673)
--(axis cs:0.796851079234355,0.853333333333333)
--(axis cs:0.795857142857143,0.854428784828213)
--(axis cs:0.794038095238095,0.857843893205285)
--(axis cs:0.792219047619048,0.860233395135784)
--(axis cs:0.7904,0.861998980636036)
--(axis cs:0.788580952380952,0.863356794878068)
--(axis cs:0.786761904761905,0.864433479016871)
--(axis cs:0.784942857142857,0.865523699421965)
--(axis cs:0.783712073205341,0.866666666666667)
--(axis cs:0.784942857142857,0.869046816569567)
--(axis cs:0.786761904761905,0.869591734376567)
--(axis cs:0.788580952380952,0.869894220283533)
--(axis cs:0.7904,0.870640920406378)
--(axis cs:0.792219047619048,0.871368672777999)
--(axis cs:0.794038095238095,0.872078189570351)
--(axis cs:0.795857142857143,0.87277014770666)
--(axis cs:0.79767619047619,0.87344519101555)
--(axis cs:0.799495238095238,0.874103932229106)
--(axis cs:0.801314285714286,0.873870375229599)
--(axis cs:0.803133333333333,0.872767461516789)
--(axis cs:0.804952380952381,0.870448775254783)
--(axis cs:0.80640521978022,0.866666666666667)
--(axis cs:0.804952380952381,0.859763963669984)
--(axis cs:0.803133333333333,0.856271906377624)
--(axis cs:0.801314285714286,0.854517979480119)
--(axis cs:0.799495238095238,0.85348108186195)
--(axis cs:0.799206997084548,0.853333333333333)
--(axis cs:0.79767619047619,0.852528246340673);

\path [draw=color5, semithick]
(axis cs:0.823142857142857,0.865596989635606)
--(axis cs:0.822304081632653,0.866666666666667)
--(axis cs:0.823142857142857,0.868632938643703)
--(axis cs:0.824961904761905,0.870779882755269)
--(axis cs:0.826780952380952,0.871837746024387)
--(axis cs:0.8286,0.872467556073697)
--(axis cs:0.830419047619048,0.872885404204038)
--(axis cs:0.832238095238095,0.872376960564177)
--(axis cs:0.834057142857143,0.871677202182844)
--(axis cs:0.83587619047619,0.87104123872526)
--(axis cs:0.837695238095238,0.870269878725437)
--(axis cs:0.839514285714286,0.869314732213108)
--(axis cs:0.841333333333333,0.868101231560428)
--(axis cs:0.84299373433584,0.866666666666667)
--(axis cs:0.841333333333333,0.865829360324614)
--(axis cs:0.839514285714286,0.864958254054733)
--(axis cs:0.837695238095238,0.864131846527513)
--(axis cs:0.83587619047619,0.863346783389076)
--(axis cs:0.834057142857143,0.86260003772512)
--(axis cs:0.832238095238095,0.861888871058437)
--(axis cs:0.830419047619048,0.861576467268698)
--(axis cs:0.8286,0.862162741700451)
--(axis cs:0.826780952380952,0.863025397520316)
--(axis cs:0.824961904761905,0.864026820753398)
--(axis cs:0.823142857142857,0.865596989635606);

\path [draw=color5, semithick]
(axis cs:0.768571428571429,0.87807615918324)
--(axis cs:0.767011627906977,0.88)
--(axis cs:0.768571428571429,0.882839610397792)
--(axis cs:0.770390476190476,0.884931180288855)
--(axis cs:0.772209523809524,0.886330401592817)
--(axis cs:0.774028571428571,0.886301884809833)
--(axis cs:0.775847619047619,0.88518650328425)
--(axis cs:0.777666666666667,0.883495490276896)
--(axis cs:0.779485714285714,0.881269714042024)
--(axis cs:0.780322274881517,0.88)
--(axis cs:0.779485714285714,0.877390580690038)
--(axis cs:0.777666666666667,0.875324223775251)
--(axis cs:0.775847619047619,0.87451169780872)
--(axis cs:0.774028571428571,0.874077436665046)
--(axis cs:0.772209523809524,0.874605776657022)
--(axis cs:0.770390476190476,0.876318922738066)
--(axis cs:0.768571428571429,0.87807615918324);

\path [draw=color6, semithick]
(axis cs:0.877664707586574,0.760363399888983)
--(axis cs:0.877714285714286,0.760375759764097)
--(axis cs:0.878446428571429,0.76);

\path [draw=color6, semithick]
(axis cs:0.855577573427952,0.775591957421644)
--(axis cs:0.855885714285714,0.774931088327106)
--(axis cs:0.857704761904762,0.774966965168124)
--(axis cs:0.85952380952381,0.774988409267944)
--(axis cs:0.861342857142857,0.775002671328382)
--(axis cs:0.863161904761905,0.774040387307243)
--(axis cs:0.863875780121549,0.773333333333333);

\path [draw=color6, semithick]
(axis cs:0.831755729961785,0.79020232837784)
--(axis cs:0.832238095238095,0.790370617378049)
--(axis cs:0.834057142857143,0.791323856240876)
--(axis cs:0.83587619047619,0.792062773353697)
--(axis cs:0.837695238095238,0.792690478964718)
--(axis cs:0.839514285714286,0.793230322933389)
--(axis cs:0.841333333333333,0.793699545989575)
--(axis cs:0.843152380952381,0.79411115502255)
--(axis cs:0.844971428571428,0.794475147548182)
--(axis cs:0.846790476190476,0.794799334459062)
--(axis cs:0.848609523809524,0.793191872940779)
--(axis cs:0.850413811898727,0.786666666666667);

\path [draw=color6, semithick]
(axis cs:0.807874603174603,0.813333333333333)
--(axis cs:0.808590476190476,0.813911471753259)
--(axis cs:0.810409523809524,0.815129814614831)
--(axis cs:0.812228571428571,0.816082298587936)
--(axis cs:0.814047619047619,0.816847384114936)
--(axis cs:0.815866666666667,0.81747542305256)
--(axis cs:0.817685714285714,0.818000211410105)
--(axis cs:0.819504761904762,0.818445277016137)
--(axis cs:0.821122777638555,0.813333333333333)
--(axis cs:0.819504761904762,0.811785691041584)
--(axis cs:0.817685714285714,0.812055496291151)
--(axis cs:0.816011246557586,0.812273585441779);

\path [draw=color6, semithick]
(axis cs:0.879533333333333,0.786484741841406)
--(axis cs:0.879447295423024,0.786666666666667)
--(axis cs:0.879533333333333,0.7869227844726)
--(axis cs:0.881352380952381,0.789336242104462)
--(axis cs:0.882886998798554,0.786666666666667)
--(axis cs:0.881352380952381,0.784634534843804)
--(axis cs:0.879533333333333,0.786484741841406);

\path [draw=color6, semithick]
(axis cs:0.863161904761905,0.799778274047281)
--(axis cs:0.861805555555555,0.8)
--(axis cs:0.863161904761905,0.802943031503267)
--(axis cs:0.864167083159795,0.813333333333333)
--(axis cs:0.863161904761905,0.821065196178546)
--(axis cs:0.861342857142857,0.822029855834755)
--(axis cs:0.85952380952381,0.822271260497464)
--(axis cs:0.857704761904762,0.822381021626291)
--(axis cs:0.855885714285714,0.822443751180074)
--(axis cs:0.854066666666667,0.823218569797272)
--(axis cs:0.852247619047619,0.823835500393661)
--(axis cs:0.850428571428571,0.82401783160905)
--(axis cs:0.848609523809524,0.824134613653629)
--(axis cs:0.846790476190476,0.824269014678949)
--(axis cs:0.844971428571428,0.824425347287659)
--(axis cs:0.843152380952381,0.824609456581713)
--(axis cs:0.841333333333333,0.824829467257213)
--(axis cs:0.839514285714286,0.825097014966756)
--(axis cs:0.837695238095238,0.825074830424602)
--(axis cs:0.83587619047619,0.825360787464845)
--(axis cs:0.834057142857143,0.825691537631593)
--(axis cs:0.832238095238095,0.826131097915939)
--(axis cs:0.830716931216931,0.826666666666667)
--(axis cs:0.832238095238095,0.827983284675711)
--(axis cs:0.834057142857143,0.828923941667695)
--(axis cs:0.83587619047619,0.829526327443036)
--(axis cs:0.837695238095238,0.829945102542783)
--(axis cs:0.839514285714286,0.829846748072976)
--(axis cs:0.841333333333333,0.830275398007383)
--(axis cs:0.843152380952381,0.830718146704277)
--(axis cs:0.844971428571429,0.831090435226813)
--(axis cs:0.846790476190476,0.831407843668719)
--(axis cs:0.848609523809524,0.831681674036644)
--(axis cs:0.850428571428572,0.831920324308093)
--(axis cs:0.852247619047619,0.832130164863036)
--(axis cs:0.854066666666667,0.832316115576639)
--(axis cs:0.855885714285714,0.832486790591882)
--(axis cs:0.857704761904762,0.831444596405432)
--(axis cs:0.85952380952381,0.830101685888794)
--(axis cs:0.861342857142857,0.828852699134658)
--(axis cs:0.863161904761905,0.827688115477842)
--(axis cs:0.864865424430642,0.826666666666667)
--(axis cs:0.864980952380952,0.825903884271935)
--(axis cs:0.8668,0.823479725165886)
--(axis cs:0.868619047619048,0.823134204194997)
--(axis cs:0.870438095238095,0.82048497793293)
--(axis cs:0.872257142857143,0.815619739505973)
--(axis cs:0.872862332944077,0.813333333333333)
--(axis cs:0.872257142857143,0.809289235131163)
--(axis cs:0.870438095238095,0.802564253312814)
--(axis cs:0.869146341463415,0.8)
--(axis cs:0.868619047619048,0.799730936232445)
--(axis cs:0.8668,0.799139242237724)
--(axis cs:0.864980952380952,0.799507432827552)
--(axis cs:0.863161904761905,0.799778274047281);

\path [draw=color6, semithick]
(axis cs:0.795857142857143,0.848382061735586)
--(axis cs:0.794424977538185,0.853333333333333)
--(axis cs:0.794038095238095,0.854100837909664)
--(axis cs:0.792219047619048,0.857052386665213)
--(axis cs:0.7904,0.85923326445383)
--(axis cs:0.788580952380952,0.860910457045802)
--(axis cs:0.786761904761905,0.862240393502201)
--(axis cs:0.784942857142857,0.863500578034682)
--(axis cs:0.78312380952381,0.865218213965552)
--(axis cs:0.781528233151184,0.866666666666667)
--(axis cs:0.781304761904762,0.869147758023293)
--(axis cs:0.779485714285714,0.87184693736805)
--(axis cs:0.777666666666667,0.872194986266124)
--(axis cs:0.775847619047619,0.872331844891701)
--(axis cs:0.774028571428572,0.8724049901027)
--(axis cs:0.772209523809524,0.873097389214778)
--(axis cs:0.770390476190476,0.874735423702869)
--(axis cs:0.768571428571429,0.876283442767196)
--(axis cs:0.766752380952381,0.878085950383529)
--(axis cs:0.765558139534884,0.88)
--(axis cs:0.766752380952381,0.882888819686513)
--(axis cs:0.768571428571429,0.885485679724809)
--(axis cs:0.770390476190476,0.887052439549162)
--(axis cs:0.772209523809524,0.888100572692498)
--(axis cs:0.774028571428571,0.888081446291987)
--(axis cs:0.775847619047619,0.887246487213572)
--(axis cs:0.777666666666667,0.885834827910155)
--(axis cs:0.779485714285714,0.883967188435285)
--(axis cs:0.781304761904762,0.881424331864147)
--(axis cs:0.782099526066351,0.88)
--(axis cs:0.78312380952381,0.87411745788339)
--(axis cs:0.784942857142857,0.87325982634375)
--(axis cs:0.786761904761905,0.872464275618052)
--(axis cs:0.788580952380952,0.872279716466739)
--(axis cs:0.7904,0.872995761286416)
--(axis cs:0.792219047619048,0.873693636242859)
--(axis cs:0.794038095238095,0.874374024270253)
--(axis cs:0.795857142857143,0.875037574501166)
--(axis cs:0.79767619047619,0.875684904332245)
--(axis cs:0.799495238095238,0.876316601340245)
--(axis cs:0.801314285714286,0.876421470013703)
--(axis cs:0.803133333333333,0.876129139666521)
--(axis cs:0.804952380952381,0.875142141963168)
--(axis cs:0.806771428571429,0.872860188310535)
--(axis cs:0.808208104395604,0.866666666666667)
--(axis cs:0.806860058309038,0.853333333333333)
--(axis cs:0.806771428571429,0.853308676933745)
--(axis cs:0.804952380952381,0.852747429863392)
--(axis cs:0.803133333333333,0.852055886627771)
--(axis cs:0.801314285714286,0.851182715463148)
--(axis cs:0.799495238095238,0.850045544726809)
--(axis cs:0.79767619047619,0.848503322478816)
--(axis cs:0.795857142857143,0.848382061735585);

\path [draw=color6, semithick]
(axis cs:0.82132380952381,0.865868225383981)
--(axis cs:0.820875510204081,0.866666666666667)
--(axis cs:0.82132380952381,0.868832399450078)
--(axis cs:0.823142857142857,0.871981820356417)
--(axis cs:0.824961904761905,0.872990723243128)
--(axis cs:0.826780952380952,0.873487839726137)
--(axis cs:0.8286,0.87378380326492)
--(axis cs:0.830419047619048,0.873980160581646)
--(axis cs:0.832238095238095,0.873424812467774)
--(axis cs:0.834057142857143,0.872783800247456)
--(axis cs:0.83587619047619,0.872254300979615)
--(axis cs:0.837695238095238,0.871612071382493)
--(axis cs:0.839514285714286,0.870816822264122)
--(axis cs:0.841333333333333,0.869806469075653)
--(axis cs:0.843152380952381,0.868480088542664)
--(axis cs:0.844967418546366,0.866666666666667)
--(axis cs:0.843152380952381,0.86572593920673)
--(axis cs:0.841333333333333,0.864834071653873)
--(axis cs:0.839514285714286,0.86398917321349)
--(axis cs:0.837695238095238,0.863187628723443)
--(axis cs:0.83587619047619,0.862426184747891)
--(axis cs:0.834057142857143,0.861701905439323)
--(axis cs:0.832238095238095,0.861012134709496)
--(axis cs:0.830419047619048,0.860680380527502)
--(axis cs:0.8286,0.861140781416382)
--(axis cs:0.826780952380952,0.861863466931144)
--(axis cs:0.824961904761905,0.862607912020902)
--(axis cs:0.823142857142857,0.863775155276135)
--(axis cs:0.82132380952381,0.865868225383981);

\path [draw=color6, semithick]
(axis cs:0.863161904761905,0.879269157349332)
--(axis cs:0.862233766233766,0.88)
--(axis cs:0.863161904761905,0.880502550255026)
--(axis cs:0.864980952380952,0.880717900930983)
--(axis cs:0.8668,0.880361791291312)
--(axis cs:0.868396551724138,0.88)
--(axis cs:0.8668,0.879348093913901)
--(axis cs:0.864980952380952,0.878828183645216)
--(axis cs:0.863161904761905,0.879269157349332);

\path [draw=color6, semithick]
(axis cs:0.772209523809524,0.932271103689448)
--(axis cs:0.770510052790577,0.933333333333333)
--(axis cs:0.772209523809524,0.934566544915319)
--(axis cs:0.774028571428571,0.933738316443519)
--(axis cs:0.774660906298003,0.933333333333333)
--(axis cs:0.774028571428571,0.933047331959429)
--(axis cs:0.772209523809524,0.932271103689448);

\path [draw=color7, semithick]
(axis cs:0.877392632495476,0.762357667572427)
--(axis cs:0.877714285714286,0.762437856030483)
--(axis cs:0.879533333333333,0.761688924822069)
--(axis cs:0.881352380952381,0.760590945553559)
--(axis cs:0.882464285714286,0.76);

\path [draw=color7, semithick]
(axis cs:0.855189516012328,0.778436357326742)
--(axis cs:0.855885714285714,0.776943222252435)
--(axis cs:0.857704761904762,0.776472467349861)
--(axis cs:0.85952380952381,0.776191090427174)
--(axis cs:0.861342857142857,0.7760039520203)
--(axis cs:0.863161904761905,0.774969612345707)
--(axis cs:0.864813969967024,0.773333333333333);

\path [draw=color7, semithick]
(axis cs:0.831169471898534,0.794499507899052)
--(axis cs:0.832238095238095,0.794872332317073)
--(axis cs:0.834057142857143,0.795505079542145)
--(axis cs:0.83587619047619,0.795903741722432)
--(axis cs:0.837695238095238,0.796242402829511)
--(axis cs:0.839514285714286,0.796533660630733)
--(axis cs:0.841333333333333,0.796786816882462)
--(axis cs:0.843152380952381,0.797008889090108)
--(axis cs:0.844971428571429,0.797205271135346)
--(axis cs:0.846790476190476,0.797380177168065)
--(axis cs:0.848609523809524,0.796584835684717)
--(axis cs:0.850428571428571,0.793531670657292)
--(axis cs:0.851352001744202,0.786666666666667);

\path [draw=color7, semithick]
(axis cs:0.792197622715016,0.826823707848051)
--(axis cs:0.792219047619048,0.827085446616872)
--(axis cs:0.79232337164751,0.826666666666667);

\path [draw=color7, semithick]
(axis cs:0.797541906024451,0.826666666666667)
--(axis cs:0.79767619047619,0.827805315738657)
--(axis cs:0.799495238095238,0.830063636460825)
--(axis cs:0.801314285714286,0.829051350253541)
--(axis cs:0.803133333333333,0.828414422064032)
--(axis cs:0.804952380952381,0.827976729735243)
--(axis cs:0.806771428571429,0.827739944033374)
--(axis cs:0.808590476190476,0.827571538206018)
--(axis cs:0.810409523809524,0.827483257760682)
--(axis cs:0.812228571428571,0.827567043724111)
--(axis cs:0.814047619047619,0.827680131393871)
--(axis cs:0.815866666666667,0.827841149292946)
--(axis cs:0.817685714285714,0.82808876283347)
--(axis cs:0.819504761904762,0.82851852247578)
--(axis cs:0.82132380952381,0.829448338325495)
--(axis cs:0.823142857142857,0.832010922566803)
--(axis cs:0.823846153846154,0.84)
--(axis cs:0.824961904761905,0.841187929243672)
--(axis cs:0.826780952380952,0.840571450818322)
--(axis cs:0.8286,0.840004015049265)
--(axis cs:0.828612903225806,0.84)
--(axis cs:0.830419047619048,0.837005313543646)
--(axis cs:0.832238095238095,0.835676913389433)
--(axis cs:0.834057142857143,0.834930946264126)
--(axis cs:0.83587619047619,0.834453237610507)
--(axis cs:0.837695238095238,0.834121137323186)
--(axis cs:0.839514285714286,0.83362159210788)
--(axis cs:0.841333333333333,0.833578404628141)
--(axis cs:0.843152380952381,0.833735607564846)
--(axis cs:0.844971428571429,0.833867792819043)
--(axis cs:0.846790476190476,0.833980492279374)
--(axis cs:0.848609523809524,0.834077718851239)
--(axis cs:0.850428571428572,0.834162454331615)
--(axis cs:0.852247619047619,0.834236960596022)
--(axis cs:0.854066666666667,0.834302984501831)
--(axis cs:0.855885714285714,0.834365461968646)
--(axis cs:0.857704761904762,0.83337864533687)
--(axis cs:0.85952380952381,0.831965649807779)
--(axis cs:0.861342857142857,0.830651479818323)
--(axis cs:0.863161904761905,0.829426117830352)
--(axis cs:0.864980952380952,0.82828085596945)
--(axis cs:0.8668,0.827208088771829)
--(axis cs:0.867763975155279,0.826666666666667)
--(axis cs:0.868619047619048,0.825861974443391)
--(axis cs:0.870438095238095,0.823700301245172)
--(axis cs:0.872257142857143,0.81973744711932)
--(axis cs:0.873952251200208,0.813333333333333)
--(axis cs:0.872257142857143,0.802006008661837)
--(axis cs:0.871585365853659,0.8)
--(axis cs:0.870438095238095,0.799235526359217)
--(axis cs:0.868619047619048,0.798486368144635)
--(axis cs:0.8668,0.798121939543154)
--(axis cs:0.864980952380952,0.798591794650826)
--(axis cs:0.863161904761905,0.798813331523378)
--(axis cs:0.861342857142857,0.79893799078776)
--(axis cs:0.85952380952381,0.79912273752182)
--(axis cs:0.857704761904762,0.799424811335636)
--(axis cs:0.855902777777778,0.8)
--(axis cs:0.857704761904762,0.800900373503322)
--(axis cs:0.85952380952381,0.802433698388092)
--(axis cs:0.861342857142857,0.805583175942943)
--(axis cs:0.862928016104401,0.813333333333333)
--(axis cs:0.861342857142857,0.81821444783859)
--(axis cs:0.85952380952381,0.819886156374642)
--(axis cs:0.857704761904762,0.820646243665114)
--(axis cs:0.855885714285714,0.821080640951993)
--(axis cs:0.854066666666667,0.822005899919196)
--(axis cs:0.852247619047619,0.822743765975718)
--(axis cs:0.850428571428571,0.822887374884347)
--(axis cs:0.848609523809524,0.822924862192747)
--(axis cs:0.846790476190476,0.822968005235014)
--(axis cs:0.844971428571429,0.823018188366649)
--(axis cs:0.843152380952381,0.823077287878995)
--(axis cs:0.841333333333333,0.823147911818432)
--(axis cs:0.839514285714286,0.823233795256553)
--(axis cs:0.837695238095238,0.823047167306346)
--(axis cs:0.83587619047619,0.82311088790679)
--(axis cs:0.834057142857143,0.823096548278)
--(axis cs:0.832238095238095,0.823001513563861)
--(axis cs:0.830419047619048,0.822857162967316)
--(axis cs:0.8286,0.822611660005481)
--(axis cs:0.826780952380952,0.82210133848341)
--(axis cs:0.824961904761905,0.820396055327055)
--(axis cs:0.823888674388674,0.813333333333333)
--(axis cs:0.823142857142857,0.811597686303139)
--(axis cs:0.82132380952381,0.809020537124803)
--(axis cs:0.819504761904762,0.808015332790222)
--(axis cs:0.817685714285714,0.808365253417351)
--(axis cs:0.816523808832245,0.808516584475693);

\path [draw=color7, semithick]
(axis cs:0.879533333333333,0.78430355018981)
--(axis cs:0.878415742024965,0.786666666666667)
--(axis cs:0.879533333333333,0.789993514480599)
--(axis cs:0.881352380952381,0.791467086070876)
--(axis cs:0.883171428571429,0.788538486122379)
--(axis cs:0.884106426524765,0.786666666666667)
--(axis cs:0.883171428571429,0.78533244981765)
--(axis cs:0.881352380952381,0.783012495708891)
--(axis cs:0.879533333333333,0.78430355018981);

\path [draw=color7, semithick]
(axis cs:0.794038095238095,0.832606104422137)
--(axis cs:0.793312550524885,0.84)
--(axis cs:0.792538185085355,0.853333333333333)
--(axis cs:0.792219047619048,0.853871378194641)
--(axis cs:0.7904,0.856467548271625)
--(axis cs:0.788580952380952,0.858464119213537)
--(axis cs:0.786761904761905,0.860047307987531)
--(axis cs:0.784942857142857,0.861477456647399)
--(axis cs:0.78312380952381,0.863233967465444)
--(axis cs:0.781304761904762,0.864919574741163)
--(axis cs:0.779485714285714,0.86649533953484)
--(axis cs:0.779342440801457,0.866666666666667)
--(axis cs:0.777666666666667,0.869065748756997)
--(axis cs:0.775847619047619,0.870151991974681)
--(axis cs:0.774028571428571,0.870732543540354)
--(axis cs:0.772209523809524,0.871589001772535)
--(axis cs:0.770390476190476,0.873151924667673)
--(axis cs:0.768571428571429,0.874490726351152)
--(axis cs:0.766752380952381,0.875756397229209)
--(axis cs:0.764933333333333,0.878104112251996)
--(axis cs:0.764104651162791,0.88)
--(axis cs:0.764933333333333,0.882986227159582)
--(axis cs:0.766752380952381,0.886404746836503)
--(axis cs:0.768571428571429,0.888131749051825)
--(axis cs:0.770390476190476,0.889173698809469)
--(axis cs:0.772209523809524,0.889870743792179)
--(axis cs:0.774028571428571,0.889861007774142)
--(axis cs:0.775847619047619,0.889306471142895)
--(axis cs:0.777666666666667,0.888174165543413)
--(axis cs:0.779485714285714,0.886664662828546)
--(axis cs:0.781304761904762,0.884609422002198)
--(axis cs:0.78312380952381,0.881647183991252)
--(axis cs:0.783876777251185,0.88)
--(axis cs:0.784942857142857,0.877472836117932)
--(axis cs:0.786761904761905,0.875336816859537)
--(axis cs:0.788580952380952,0.874665212649945)
--(axis cs:0.7904,0.875350602166454)
--(axis cs:0.792219047619048,0.876018599707719)
--(axis cs:0.794038095238095,0.876669858970154)
--(axis cs:0.795857142857143,0.877305001295672)
--(axis cs:0.79767619047619,0.877924617648941)
--(axis cs:0.799495238095238,0.878529270451384)
--(axis cs:0.801314285714286,0.878972564797807)
--(axis cs:0.803133333333333,0.879490817816254)
--(axis cs:0.804952380952381,0.879835508671554)
--(axis cs:0.8055,0.88)
--(axis cs:0.806771428571429,0.880946902949097)
--(axis cs:0.808590476190476,0.881472521395095)
--(axis cs:0.810409523809524,0.881719739578718)
--(axis cs:0.812228571428571,0.881863432365268)
--(axis cs:0.814047619047619,0.881957369954507)
--(axis cs:0.815866666666667,0.882023580945852)
--(axis cs:0.817685714285714,0.882072762341577)
--(axis cs:0.819504761904762,0.880427790200544)
--(axis cs:0.819875,0.88)
--(axis cs:0.82132380952381,0.875733824101309)
--(axis cs:0.823142857142857,0.875330702069131)
--(axis cs:0.824961904761905,0.875201563730986)
--(axis cs:0.826780952380952,0.875137933427886)
--(axis cs:0.8286,0.875100050456142)
--(axis cs:0.830419047619048,0.875074916959253)
--(axis cs:0.832238095238095,0.874472664371372)
--(axis cs:0.834057142857143,0.873890398312069)
--(axis cs:0.83587619047619,0.87346736323397)
--(axis cs:0.837695238095238,0.872954264039548)
--(axis cs:0.839514285714286,0.872318912315136)
--(axis cs:0.841333333333333,0.871511706590878)
--(axis cs:0.843152380952381,0.870452015810475)
--(axis cs:0.844971428571429,0.868999416738276)
--(axis cs:0.846790476190476,0.867982102937691)
--(axis cs:0.848048966756514,0.866666666666667)
--(axis cs:0.846790476190476,0.86603132844443)
--(axis cs:0.844971428571429,0.865554683023113)
--(axis cs:0.843152380952381,0.864702985775772)
--(axis cs:0.841333333333333,0.863838782983131)
--(axis cs:0.839514285714286,0.863020092372247)
--(axis cs:0.837695238095238,0.862243410919373)
--(axis cs:0.83587619047619,0.861505586106705)
--(axis cs:0.834057142857143,0.860803773153525)
--(axis cs:0.832238095238095,0.860135398360555)
--(axis cs:0.830419047619048,0.859784293786305)
--(axis cs:0.8286,0.860118821132314)
--(axis cs:0.826780952380952,0.860701536341973)
--(axis cs:0.824961904761905,0.861189003288405)
--(axis cs:0.823142857142857,0.861953320916665)
--(axis cs:0.82132380952381,0.86332387531776)
--(axis cs:0.819504761904762,0.866495994859766)
--(axis cs:0.81944693877551,0.866666666666667)
--(axis cs:0.817685714285714,0.874833678751573)
--(axis cs:0.815866666666667,0.87720909176497)
--(axis cs:0.814047619047619,0.87738195077484)
--(axis cs:0.812228571428571,0.876542484859607)
--(axis cs:0.810409523809524,0.872173087872462)
--(axis cs:0.810010989010989,0.866666666666667)
--(axis cs:0.810409523809524,0.862774479882841)
--(axis cs:0.812228571428571,0.854318029842077)
--(axis cs:0.812450228679042,0.853333333333333)
--(axis cs:0.812228571428571,0.853105357812132)
--(axis cs:0.810409523809524,0.85232030765503)
--(axis cs:0.808590476190476,0.851827536556846)
--(axis cs:0.806771428571429,0.851179629271972)
--(axis cs:0.804952380952381,0.850396951093252)
--(axis cs:0.803133333333333,0.84943257046883)
--(axis cs:0.801314285714286,0.848214903503714)
--(axis cs:0.799495238095238,0.846629080133177)
--(axis cs:0.79767619047619,0.844478398616959)
--(axis cs:0.795857142857143,0.841859056493885)
--(axis cs:0.795230769230769,0.84)
--(axis cs:0.794038095238095,0.832606104422137);

\path [draw=color7, semithick]
(axis cs:0.861342857142857,0.878525580528622)
--(axis cs:0.859636363636364,0.88)
--(axis cs:0.861342857142857,0.881016226703185)
--(axis cs:0.863161904761905,0.881908940894089)
--(axis cs:0.864980952380952,0.882076842768272)
--(axis cs:0.8668,0.881826928810123)
--(axis cs:0.868619047619048,0.881602292023401)
--(axis cs:0.870438095238095,0.881308982003634)
--(axis cs:0.872257142857143,0.880909825797179)
--(axis cs:0.87407619047619,0.880334914765055)
--(axis cs:0.874862068965517,0.88)
--(axis cs:0.87407619047619,0.878659130227704)
--(axis cs:0.872257142857143,0.877523446006861)
--(axis cs:0.870438095238095,0.877084838008986)
--(axis cs:0.868619047619048,0.876852225568423)
--(axis cs:0.8668,0.876708085465874)
--(axis cs:0.864980952380952,0.876610008126268)
--(axis cs:0.863161904761905,0.877223888737388)
--(axis cs:0.861342857142857,0.878525580528622);

\path [draw=color7, semithick]
(axis cs:0.748561904761905,0.904705019818086)
--(axis cs:0.747092664092664,0.906666666666667)
--(axis cs:0.748561904761905,0.907533626724687)
--(axis cs:0.750380952380952,0.908175637064811)
--(axis cs:0.751704954954955,0.906666666666667)
--(axis cs:0.750380952380952,0.903393975544289)
--(axis cs:0.748561904761905,0.904705019818086);

\path [draw=color7, semithick]
(axis cs:0.82132380952381,0.90596446868975)
--(axis cs:0.82038198757764,0.906666666666667)
--(axis cs:0.82132380952381,0.907422793142076)
--(axis cs:0.823142857142857,0.908999016163036)
--(axis cs:0.824961904761905,0.908641514930808)
--(axis cs:0.826355258650223,0.906666666666667)
--(axis cs:0.824961904761905,0.905794081256942)
--(axis cs:0.823142857142857,0.905140198149007)
--(axis cs:0.82132380952381,0.90596446868975);

\path [draw=color7, semithick]
(axis cs:0.770390476190476,0.930496612811724)
--(axis cs:0.7696700968523,0.933333333333333)
--(axis cs:0.770390476190476,0.936156926015339)
--(axis cs:0.772209523809524,0.937609293672449)
--(axis cs:0.774028571428571,0.937612046545195)
--(axis cs:0.775847619047619,0.936706883815286)
--(axis cs:0.777666666666667,0.935117357979836)
--(axis cs:0.779485714285714,0.933954485405918)
--(axis cs:0.780709293394777,0.933333333333333)
--(axis cs:0.779485714285714,0.932696215022931)
--(axis cs:0.777666666666667,0.931825073885296)
--(axis cs:0.775847619047619,0.931033723601071)
--(axis cs:0.774028571428571,0.930311681747481)
--(axis cs:0.772209523809524,0.929650225021154)
--(axis cs:0.770390476190476,0.930496612811724);

\path [draw=color8, semithick]
(axis cs:0.877120557404378,0.764351935255871)
--(axis cs:0.877714285714286,0.764499952296869)
--(axis cs:0.879533333333333,0.764004164982299)
--(axis cs:0.881352380952381,0.762726321617011)
--(axis cs:0.883171428571429,0.761632709545526)
--(axis cs:0.884990476190476,0.760686165791455)
--(axis cs:0.886482142857143,0.76);

\path [draw=color8, semithick]
(axis cs:0.854801458596704,0.78128075723184)
--(axis cs:0.855885714285714,0.778955356177765)
--(axis cs:0.857704761904762,0.777977969531597)
--(axis cs:0.85952380952381,0.777393771586405)
--(axis cs:0.861342857142857,0.777005232712217)
--(axis cs:0.863161904761905,0.775898837384172)
--(axis cs:0.864980952380952,0.774186543547241)
--(axis cs:0.865752159812498,0.773333333333333);

\path [draw=color8, semithick]
(axis cs:0.830583213835283,0.798796687420263)
--(axis cs:0.832238095238095,0.799374047256098)
--(axis cs:0.834057142857143,0.799686302843414)
--(axis cs:0.83587619047619,0.799744710091167)
--(axis cs:0.837695238095238,0.799794326694305)
--(axis cs:0.839514285714286,0.799836998328077)
--(axis cs:0.841333333333333,0.799874087775349)
--(axis cs:0.843152380952381,0.799906623157666)
--(axis cs:0.844971428571429,0.799935394722509)
--(axis cs:0.846790476190476,0.799961019877067)
--(axis cs:0.848609523809524,0.799977798428656)
--(axis cs:0.848759909399773,0.8)
--(axis cs:0.850428571428571,0.800128662313083)
--(axis cs:0.852247619047619,0.800634583631518)
--(axis cs:0.854066666666667,0.801342853071393)
--(axis cs:0.855885714285714,0.80234035964568)
--(axis cs:0.857704761904762,0.803849736168357)
--(axis cs:0.85952380952381,0.806400960144022)
--(axis cs:0.861342857142857,0.811641221179741)
--(axis cs:0.861688949049007,0.813333333333333)
--(axis cs:0.861342857142857,0.814399039842424)
--(axis cs:0.85952380952381,0.817501052251819)
--(axis cs:0.857704761904762,0.818911465703938)
--(axis cs:0.855885714285714,0.819717530723913)
--(axis cs:0.854066666666667,0.820793230041119)
--(axis cs:0.852247619047619,0.821652031557776)
--(axis cs:0.850428571428571,0.821756918159643)
--(axis cs:0.848609523809524,0.821715110731864)
--(axis cs:0.846790476190476,0.821666995791079)
--(axis cs:0.844971428571429,0.821611029445638)
--(axis cs:0.843152380952381,0.821545119176277)
--(axis cs:0.841333333333333,0.821466356379651)
--(axis cs:0.839514285714286,0.82137057554635)
--(axis cs:0.837695238095238,0.82101950418809)
--(axis cs:0.83587619047619,0.820860988348734)
--(axis cs:0.834057142857143,0.820501558924408)
--(axis cs:0.832238095238095,0.819871929211783)
--(axis cs:0.830419047619048,0.818915568944462)
--(axis cs:0.8286,0.817289047933607)
--(axis cs:0.826780952380952,0.81390803504588)
--(axis cs:0.826591377091377,0.813333333333333)
--(axis cs:0.824961904761905,0.807177430137719)
--(axis cs:0.823142857142857,0.805308024934015)
--(axis cs:0.82132380952381,0.804475967885044)
--(axis cs:0.819504761904762,0.80424497453886)
--(axis cs:0.817685714285714,0.804675010543551)
--(axis cs:0.817036371106904,0.804759583509607);

\path [draw=color8, semithick]
(axis cs:0.791389786179645,0.832745022766999)
--(axis cs:0.791983650022095,0.84)
--(axis cs:0.790651392632525,0.853333333333333)
--(axis cs:0.7904,0.85370183208942)
--(axis cs:0.788580952380952,0.856017781381272)
--(axis cs:0.786761904761905,0.857854222472861)
--(axis cs:0.784942857142857,0.859454335260116)
--(axis cs:0.78312380952381,0.861249720965336)
--(axis cs:0.781304761904762,0.862973522100439)
--(axis cs:0.779485714285714,0.863881558373668)
--(axis cs:0.777666666666667,0.865415783568134)
--(axis cs:0.77715664845173,0.866666666666667)
--(axis cs:0.775847619047619,0.867972139057662)
--(axis cs:0.774028571428571,0.869060096978008)
--(axis cs:0.772209523809524,0.870080614330291)
--(axis cs:0.770390476190476,0.871568425632476)
--(axis cs:0.768571428571429,0.872698009935108)
--(axis cs:0.766752380952381,0.873426844074889)
--(axis cs:0.764933333333333,0.874778771253392)
--(axis cs:0.763114285714286,0.878149393386068)
--(axis cs:0.762651162790698,0.88)
--(axis cs:0.763114285714286,0.883270605026737)
--(axis cs:0.764933333333333,0.888223996967082)
--(axis cs:0.766752380952381,0.889920673986492)
--(axis cs:0.768571428571429,0.890777818378842)
--(axis cs:0.770390476190476,0.891294958069775)
--(axis cs:0.772209523809524,0.891640914891859)
--(axis cs:0.774028571428572,0.891640569256296)
--(axis cs:0.775847619047619,0.891366455072218)
--(axis cs:0.777666666666667,0.890513503176672)
--(axis cs:0.779485714285714,0.889362137221807)
--(axis cs:0.781304761904762,0.887794512140249)
--(axis cs:0.78312380952381,0.885535079306893)
--(axis cs:0.784942857142857,0.881996227616319)
--(axis cs:0.785654028436019,0.88)
--(axis cs:0.786761904761905,0.878209358101022)
--(axis cs:0.788580952380952,0.877050708833152)
--(axis cs:0.7904,0.877705443046491)
--(axis cs:0.792219047619048,0.878343563172579)
--(axis cs:0.794038095238095,0.878965693670056)
--(axis cs:0.795857142857143,0.879572428090179)
--(axis cs:0.797166666666667,0.88)
--(axis cs:0.79767619047619,0.880600149569986)
--(axis cs:0.799495238095238,0.882972744773548)
--(axis cs:0.801314285714286,0.885779694757797)
--(axis cs:0.803133333333333,0.889116359022633)
--(axis cs:0.804952380952381,0.893272203301022)
--(axis cs:0.806771428571429,0.892583701831965)
--(axis cs:0.808590476190476,0.888917376291328)
--(axis cs:0.810409523809524,0.887192965080821)
--(axis cs:0.812228571428571,0.886190670474636)
--(axis cs:0.814047619047619,0.885535431326779)
--(axis cs:0.815866666666667,0.885073592419705)
--(axis cs:0.817685714285714,0.884730539376865)
--(axis cs:0.819504761904762,0.883135867233729)
--(axis cs:0.82132380952381,0.88111229171117)
--(axis cs:0.82221875,0.88)
--(axis cs:0.823142857142857,0.878679583781844)
--(axis cs:0.824961904761905,0.877412404218845)
--(axis cs:0.826780952380952,0.876788027129636)
--(axis cs:0.8286,0.876416297647365)
--(axis cs:0.830419047619048,0.876169673336861)
--(axis cs:0.832238095238095,0.87552051627497)
--(axis cs:0.834057142857143,0.874996996376682)
--(axis cs:0.83587619047619,0.874680425488325)
--(axis cs:0.837695238095238,0.874296456696604)
--(axis cs:0.839514285714286,0.873821002366149)
--(axis cs:0.841333333333333,0.873216944106104)
--(axis cs:0.843152380952381,0.872423943078285)
--(axis cs:0.844971428571429,0.871336916014764)
--(axis cs:0.846790476190476,0.870611660700857)
--(axis cs:0.848609523809524,0.869242763692039)
--(axis cs:0.850428571428571,0.866944234512768)
--(axis cs:0.850564690026954,0.866666666666667)
--(axis cs:0.850428571428571,0.866565226812187)
--(axis cs:0.848609523809524,0.865489807436665)
--(axis cs:0.846790476190476,0.864761287020668)
--(axis cs:0.844971428571429,0.864440435511599)
--(axis cs:0.843152380952381,0.863680032344813)
--(axis cs:0.841333333333333,0.862843494312389)
--(axis cs:0.839514285714286,0.862051011531004)
--(axis cs:0.837695238095238,0.861299193115303)
--(axis cs:0.83587619047619,0.86058498746552)
--(axis cs:0.834057142857143,0.859905640867728)
--(axis cs:0.832238095238095,0.859258662011614)
--(axis cs:0.830419047619048,0.858888207045109)
--(axis cs:0.8286,0.859096860848245)
--(axis cs:0.826780952380952,0.859539605752801)
--(axis cs:0.824961904761905,0.859770094555909)
--(axis cs:0.823142857142857,0.860131486557194)
--(axis cs:0.82132380952381,0.860779525251538)
--(axis cs:0.819504761904762,0.862279397277533)
--(axis cs:0.818018367346939,0.866666666666667)
--(axis cs:0.817685714285714,0.868209219354777)
--(axis cs:0.815866666666667,0.873002537954132)
--(axis cs:0.814047619047619,0.872596171376481)
--(axis cs:0.812228571428571,0.868513488713526)
--(axis cs:0.811813873626374,0.866666666666667)
--(axis cs:0.812228571428572,0.864357416507262)
--(axis cs:0.814047619047619,0.855884492491995)
--(axis cs:0.814710115684692,0.853333333333333)
--(axis cs:0.814047619047619,0.852367907345242)
--(axis cs:0.812228571428571,0.850781053432852)
--(axis cs:0.810409523809524,0.850431050510939)
--(axis cs:0.808590476190476,0.849881791345696)
--(axis cs:0.806771428571429,0.849050581610199)
--(axis cs:0.804952380952381,0.848046472323112)
--(axis cs:0.803133333333333,0.84680925430989)
--(axis cs:0.801314285714286,0.84524709154428)
--(axis cs:0.799495238095238,0.843212615539545)
--(axis cs:0.79767619047619,0.840453474755102)
--(axis cs:0.797428571428571,0.84)
--(axis cs:0.79767619047619,0.838765187753046)
--(axis cs:0.799495238095238,0.835184593447172)
--(axis cs:0.801314285714286,0.833006787300672)
--(axis cs:0.803133333333333,0.831636516604488)
--(axis cs:0.804952380952381,0.830694876743101)
--(axis cs:0.806771428571429,0.830074748064344)
--(axis cs:0.808590476190476,0.829616141484256)
--(axis cs:0.810409523809524,0.829402637159192)
--(axis cs:0.812228571428571,0.829772094141941)
--(axis cs:0.814047619047619,0.830270757969926)
--(axis cs:0.815866666666667,0.83098077173268)
--(axis cs:0.817685714285714,0.832072631846536)
--(axis cs:0.819504761904762,0.833967671233267)
--(axis cs:0.82132380952381,0.838067725040437)
--(axis cs:0.821785714285714,0.84)
--(axis cs:0.823142857142857,0.84200043567904)
--(axis cs:0.824961904761905,0.843381659380131)
--(axis cs:0.826780952380952,0.842583939026399)
--(axis cs:0.8286,0.842011539681771)
--(axis cs:0.830419047619048,0.841387558793285)
--(axis cs:0.832238095238095,0.840811683388337)
--(axis cs:0.834057142857143,0.840278556945048)
--(axis cs:0.835064516129032,0.84)
--(axis cs:0.83587619047619,0.839380147777978)
--(axis cs:0.837695238095238,0.838297172103591)
--(axis cs:0.839514285714286,0.837396436142783)
--(axis cs:0.841333333333333,0.8368814112489)
--(axis cs:0.843152380952381,0.836753068425415)
--(axis cs:0.844971428571429,0.836645150411272)
--(axis cs:0.846790476190476,0.836553140890029)
--(axis cs:0.848609523809524,0.836473763665834)
--(axis cs:0.850428571428571,0.836404584355137)
--(axis cs:0.852247619047619,0.836343756329009)
--(axis cs:0.854066666666667,0.836289853427024)
--(axis cs:0.855885714285714,0.83624413334541)
--(axis cs:0.857704761904762,0.835312694268308)
--(axis cs:0.85952380952381,0.833829613726763)
--(axis cs:0.861342857142857,0.832450260501988)
--(axis cs:0.863161904761905,0.831164120182863)
--(axis cs:0.864980952380952,0.829962052981723)
--(axis cs:0.8668,0.82883607620144)
--(axis cs:0.868619047619048,0.827779186744442)
--(axis cs:0.870438095238095,0.826785215320554)
--(axis cs:0.870623367024156,0.826666666666667)
--(axis cs:0.872257142857143,0.823855154732668)
--(axis cs:0.87407619047619,0.819159232478793)
--(axis cs:0.875042169456338,0.813333333333333)
--(axis cs:0.87407619047619,0.800312029943681)
--(axis cs:0.874024390243902,0.8)
--(axis cs:0.872257142857143,0.798303545429505)
--(axis cs:0.870438095238095,0.797610304000801)
--(axis cs:0.868619047619048,0.797241800056825)
--(axis cs:0.8668,0.797104636848584)
--(axis cs:0.864980952380952,0.797676156474101)
--(axis cs:0.863161904761905,0.797848388999475)
--(axis cs:0.861342857142857,0.797785653853479)
--(axis cs:0.85952380952381,0.797692679509445)
--(axis cs:0.857704761904762,0.797540659963161)
--(axis cs:0.855885714285714,0.797247178189917)
--(axis cs:0.854066666666667,0.796442964646067)
--(axis cs:0.852290191589677,0.786666666666667);

\path [draw=color8, semithick]
(axis cs:0.796249373987332,0.826666666666667)
--(axis cs:0.795857142857143,0.830639457630912)
--(axis cs:0.795220853389973,0.826666666666667);

\path [draw=color8, semithick]
(axis cs:0.779010911864736,0.843480227169476)
--(axis cs:0.779485714285714,0.842196795120235)
--(axis cs:0.781304761904762,0.840841322859431)
--(axis cs:0.78261711366539,0.84);

\path [draw=color8, semithick]
(axis cs:0.768508976001366,0.853791100862584)
--(axis cs:0.768571428571429,0.853730051721063)
--(axis cs:0.768977266922095,0.853333333333333);

\path [draw=color8, semithick]
(axis cs:0.855276258047563,0.92)
--(axis cs:0.854066666666667,0.918780990674554)
--(axis cs:0.852388059701493,0.92);

\path [draw=color8, semithick]
(axis cs:0.843224997152643,0.933333333333333)
--(axis cs:0.843152380952381,0.932810574037727)
--(axis cs:0.843086017032767,0.933333333333333);

\path [draw=color8, semithick]
(axis cs:0.877714285714286,0.785739873872169)
--(axis cs:0.877384188626907,0.786666666666667)
--(axis cs:0.877714285714286,0.788994544037412)
--(axis cs:0.879533333333333,0.793064244488599)
--(axis cs:0.881352380952381,0.79359793003729)
--(axis cs:0.883171428571429,0.790976391244848)
--(axis cs:0.884990476190476,0.787536163874165)
--(axis cs:0.885324191567745,0.786666666666667)
--(axis cs:0.884990476190476,0.786153265399012)
--(axis cs:0.883171428571429,0.783594731962024)
--(axis cs:0.881352380952381,0.781390456573979)
--(axis cs:0.879533333333334,0.782122358538215)
--(axis cs:0.877714285714286,0.785739873872169);

\path [draw=color8, semithick]
(axis cs:0.875895238095238,0.862202953188816)
--(axis cs:0.874309523809524,0.866666666666667)
--(axis cs:0.87407619047619,0.867627632675646)
--(axis cs:0.872257142857143,0.871376552822302)
--(axis cs:0.870438095238095,0.872824408070742)
--(axis cs:0.868619047619048,0.873592267171702)
--(axis cs:0.8668,0.874068077017846)
--(axis cs:0.864980952380952,0.874391832607321)
--(axis cs:0.863161904761905,0.875178620125443)
--(axis cs:0.861342857142857,0.87628141086138)
--(axis cs:0.85952380952381,0.877176673122445)
--(axis cs:0.857704761904762,0.878895535747489)
--(axis cs:0.857038961038961,0.88)
--(axis cs:0.857704761904762,0.880495380026789)
--(axis cs:0.85952380952381,0.8816438176827)
--(axis cs:0.861342857142857,0.88256299489677)
--(axis cs:0.863161904761905,0.883315331533153)
--(axis cs:0.864980952380952,0.883435784605562)
--(axis cs:0.8668,0.883292066328935)
--(axis cs:0.868619047619048,0.883261688352213)
--(axis cs:0.870438095238095,0.883222023589006)
--(axis cs:0.872257142857143,0.88316804508386)
--(axis cs:0.87407619047619,0.883090298984452)
--(axis cs:0.875895238095238,0.882968655734234)
--(axis cs:0.877714285714286,0.882751313038648)
--(axis cs:0.879533333333333,0.882337772403315)
--(axis cs:0.881352380952381,0.880534521009858)
--(axis cs:0.881755102040816,0.88)
--(axis cs:0.881352380952381,0.879364977205685)
--(axis cs:0.879533333333333,0.870908837856647)
--(axis cs:0.87926455026455,0.866666666666667)
--(axis cs:0.877714285714286,0.861512752858399)
--(axis cs:0.875895238095238,0.862202953188816);

\path [draw=color8, semithick]
(axis cs:0.74492380952381,0.90447672371333)
--(axis cs:0.743714285714286,0.906666666666667)
--(axis cs:0.74492380952381,0.907484805353275)
--(axis cs:0.746742857142857,0.908575577268616)
--(axis cs:0.748561904761905,0.909527118448848)
--(axis cs:0.750380952380952,0.910100811934862)
--(axis cs:0.7522,0.908309551475715)
--(axis cs:0.753394144144144,0.906666666666667)
--(axis cs:0.7522,0.901965270080544)
--(axis cs:0.750380952380952,0.899218610199821)
--(axis cs:0.748561904761905,0.900194400531537)
--(axis cs:0.746742857142857,0.901940606255356)
--(axis cs:0.74492380952381,0.90447672371333);

\path [draw=color8, semithick]
(axis cs:0.817685714285714,0.905989662466112)
--(axis cs:0.817121118012422,0.906666666666667)
--(axis cs:0.817685714285714,0.907078989701644)
--(axis cs:0.819504761904762,0.908489795502862)
--(axis cs:0.82132380952381,0.910040729389095)
--(axis cs:0.823142857142857,0.911753759662685)
--(axis cs:0.824961904761905,0.912210342316096)
--(axis cs:0.826780952380952,0.91078779437952)
--(axis cs:0.8286,0.907299571027962)
--(axis cs:0.828873244261733,0.906666666666667)
--(axis cs:0.8286,0.906517769385816)
--(axis cs:0.826780952380952,0.905447357524663)
--(axis cs:0.824961904761905,0.904217197218419)
--(axis cs:0.823142857142857,0.903337282576967)
--(axis cs:0.82132380952381,0.903533249051053)
--(axis cs:0.819504761904762,0.904499130199037)
--(axis cs:0.817685714285714,0.905989662466113);

\path [draw=color8, semithick]
(axis cs:0.794038095238095,0.919354732365579)
--(axis cs:0.793769230769231,0.92)
--(axis cs:0.794038095238095,0.920315740938646)
--(axis cs:0.795857142857143,0.921772155588265)
--(axis cs:0.79767619047619,0.921388072838641)
--(axis cs:0.798614349775785,0.92)
--(axis cs:0.79767619047619,0.916703952945766)
--(axis cs:0.795857142857143,0.9162777029509)
--(axis cs:0.794038095238095,0.919354732365579);

\path [draw=color8, semithick]
(axis cs:0.770390476190476,0.927576622918465)
--(axis cs:0.768928571428571,0.933333333333333)
--(axis cs:0.770390476190476,0.939063402713107)
--(axis cs:0.772209523809524,0.940652042429579)
--(axis cs:0.774028571428571,0.941485776646871)
--(axis cs:0.775847619047619,0.940903902732707)
--(axis cs:0.777666666666667,0.938663790919684)
--(axis cs:0.779485714285714,0.937024959683489)
--(axis cs:0.781304761904762,0.935773965336405)
--(axis cs:0.78312380952381,0.934787699861443)
--(axis cs:0.784942857142857,0.933990172803428)
--(axis cs:0.785884814979385,0.933333333333333)
--(axis cs:0.784942857142857,0.931964525004608)
--(axis cs:0.78312380952381,0.931205107110618)
--(axis cs:0.781304761904762,0.930343252608271)
--(axis cs:0.779485714285714,0.929546816558037)
--(axis cs:0.777666666666667,0.928826829999572)
--(axis cs:0.775847619047619,0.928172789519717)
--(axis cs:0.774028571428571,0.927576031535533)
--(axis cs:0.772209523809524,0.92702934635286)
--(axis cs:0.770390476190476,0.927576622918465);

\path [draw=color9, semithick]
(axis cs:0.876848482313279,0.766346202939314)
--(axis cs:0.877714285714286,0.766562048563255)
--(axis cs:0.879533333333333,0.766319405142528)
--(axis cs:0.881352380952381,0.764861697680462)
--(axis cs:0.883171428571429,0.763614153168737)
--(axis cs:0.884990476190476,0.762534377719756)
--(axis cs:0.886809523809524,0.761590661278943)
--(axis cs:0.888628571428572,0.760758811512503)
--(axis cs:0.890447619047619,0.760020050614783)
--(axis cs:0.8905,0.76);

\path [draw=color9, semithick]
(axis cs:0.85441340118108,0.784125157136939)
--(axis cs:0.855885714285714,0.780967490103094)
--(axis cs:0.857704761904762,0.779483471713334)
--(axis cs:0.85952380952381,0.778596452745635)
--(axis cs:0.861342857142857,0.778006513404135)
--(axis cs:0.863161904761905,0.776828062422637)
--(axis cs:0.864980952380952,0.775224491479276)
--(axis cs:0.866690349657973,0.773333333333333);

\path [draw=color9, semithick]
(axis cs:0.821129032258065,0.8)
--(axis cs:0.819504761904762,0.800474616287499)
--(axis cs:0.817685714285714,0.800984767669751)
--(axis cs:0.817548933381563,0.801002582543521);

\path [draw=color9, semithick]
(axis cs:0.790581949644274,0.838666337685947)
--(axis cs:0.790691117984976,0.84)
--(axis cs:0.7904,0.842750088892169)
--(axis cs:0.788764600179695,0.853333333333333)
--(axis cs:0.788580952380952,0.853571443549007)
--(axis cs:0.786761904761905,0.85566113695819)
--(axis cs:0.784942857142857,0.857431213872832)
--(axis cs:0.78312380952381,0.859265474465228)
--(axis cs:0.781304761904762,0.861027469459716)
--(axis cs:0.779485714285714,0.861267777212496)
--(axis cs:0.777666666666667,0.860054856002992)
--(axis cs:0.775847619047619,0.862006712685373)
--(axis cs:0.774970856102004,0.866666666666667)
--(axis cs:0.774028571428571,0.867387650415663)
--(axis cs:0.772209523809524,0.868572226888048)
--(axis cs:0.770390476190476,0.869984926597279)
--(axis cs:0.768571428571429,0.870905293519064)
--(axis cs:0.766752380952381,0.871097290920569)
--(axis cs:0.764933333333333,0.871453430254787)
--(axis cs:0.763114285714286,0.872341356129287)
--(axis cs:0.761295238095238,0.878461499426851)
--(axis cs:0.761197674418605,0.88)
--(axis cs:0.75947619047619,0.891849452120057)
--(axis cs:0.757657142857143,0.893112615293401)
--(axis cs:0.757057971014493,0.893333333333333)
--(axis cs:0.757657142857143,0.893647339653606)
--(axis cs:0.75947619047619,0.894052738961389)
--(axis cs:0.761295238095238,0.893386847155445)
--(axis cs:0.763114285714286,0.893388269424466)
--(axis cs:0.764933333333333,0.893389328693635)
--(axis cs:0.766752380952381,0.893399113786045)
--(axis cs:0.768571428571429,0.893408216954104)
--(axis cs:0.770390476190476,0.893416911271536)
--(axis cs:0.772209523809524,0.893425223677447)
--(axis cs:0.774028571428571,0.893433178795122)
--(axis cs:0.775847619047619,0.893424024024024)
--(axis cs:0.776175703392694,0.893333333333333)
--(axis cs:0.777666666666667,0.892852840809931)
--(axis cs:0.779485714285714,0.892059611615068)
--(axis cs:0.781304761904762,0.8909796022783)
--(axis cs:0.78312380952381,0.889422974622535)
--(axis cs:0.784942857142857,0.886984896211938)
--(axis cs:0.786761904761905,0.882620980658559)
--(axis cs:0.787879591047556,0.88)
--(axis cs:0.788580952380952,0.879436205016358)
--(axis cs:0.790222222222222,0.88)
--(axis cs:0.7904,0.880162651805326)
--(axis cs:0.792219047619048,0.881908904681217)
--(axis cs:0.794038095238095,0.883892276971234)
--(axis cs:0.795857142857143,0.886160520607375)
--(axis cs:0.79767619047619,0.888779758195189)
--(axis cs:0.799495238095238,0.891838292411091)
--(axis cs:0.800285714285714,0.893333333333333)
--(axis cs:0.801314285714286,0.895963470319635)
--(axis cs:0.803133333333333,0.898403815580286)
--(axis cs:0.804952380952381,0.899707317073171)
--(axis cs:0.806771428571429,0.899218653582319)
--(axis cs:0.808590476190476,0.896547220487666)
--(axis cs:0.809990170380079,0.893333333333333)
--(axis cs:0.810409523809524,0.892666190582925)
--(axis cs:0.812228571428571,0.890517908584004)
--(axis cs:0.814047619047619,0.889113492699051)
--(axis cs:0.815866666666667,0.888123603893557)
--(axis cs:0.817685714285714,0.887388316412153)
--(axis cs:0.819504761904762,0.885843944266915)
--(axis cs:0.82132380952381,0.884025260525758)
--(axis cs:0.823142857142857,0.881566830494069)
--(axis cs:0.8245625,0.88)
--(axis cs:0.824961904761905,0.879623244706704)
--(axis cs:0.826780952380952,0.878438120831385)
--(axis cs:0.8286,0.877732544838587)
--(axis cs:0.830419047619048,0.877264429714468)
--(axis cs:0.832238095238095,0.876568368178567)
--(axis cs:0.834057142857143,0.876103594441294)
--(axis cs:0.835876190476191,0.87589348774268)
--(axis cs:0.837695238095238,0.87563864935366)
--(axis cs:0.839514285714286,0.875323092417163)
--(axis cs:0.841333333333333,0.874922181621329)
--(axis cs:0.843152380952381,0.874395870346095)
--(axis cs:0.844971428571429,0.873674415291252)
--(axis cs:0.846790476190476,0.873241218464024)
--(axis cs:0.848609523809524,0.872557442094245)
--(axis cs:0.850428571428571,0.872074201305393)
--(axis cs:0.852247619047619,0.870420856158257)
--(axis cs:0.853080413297394,0.866666666666667)
--(axis cs:0.852247619047619,0.865852108493513)
--(axis cs:0.850428571428572,0.864690430821795)
--(axis cs:0.848609523809524,0.863975536105381)
--(axis cs:0.846790476190476,0.863491245596906)
--(axis cs:0.844971428571429,0.863326188000085)
--(axis cs:0.843152380952381,0.862657078913855)
--(axis cs:0.841333333333333,0.861848205641648)
--(axis cs:0.839514285714286,0.861081930689761)
--(axis cs:0.837695238095238,0.860354975311234)
--(axis cs:0.83587619047619,0.859664388824334)
--(axis cs:0.834057142857143,0.85900750858193)
--(axis cs:0.832238095238095,0.858381925662673)
--(axis cs:0.830419047619048,0.857992120303912)
--(axis cs:0.8286,0.858074900564177)
--(axis cs:0.826780952380952,0.85837767516363)
--(axis cs:0.824961904761905,0.858351185823413)
--(axis cs:0.823142857142857,0.858309652197723)
--(axis cs:0.82132380952381,0.858235175185317)
--(axis cs:0.819504761904762,0.858062799695301)
--(axis cs:0.817685714285714,0.857229367807885)
--(axis cs:0.816970002690342,0.853333333333333)
--(axis cs:0.815866666666667,0.850576088346223)
--(axis cs:0.814047619047619,0.849074677578757)
--(axis cs:0.812228571428571,0.848456749053572)
--(axis cs:0.810409523809524,0.848541793366848)
--(axis cs:0.808590476190476,0.847936046134545)
--(axis cs:0.806771428571429,0.846921533948425)
--(axis cs:0.804952380952381,0.845695993552972)
--(axis cs:0.803133333333333,0.844185938150949)
--(axis cs:0.801314285714286,0.842279279584845)
--(axis cs:0.799626373626374,0.84)
--(axis cs:0.801314285714286,0.836962224347803)
--(axis cs:0.803133333333333,0.834858611144945)
--(axis cs:0.804952380952381,0.833413023750958)
--(axis cs:0.806771428571429,0.832409552095315)
--(axis cs:0.808590476190476,0.831660744762494)
--(axis cs:0.810409523809524,0.831322016557703)
--(axis cs:0.812228571428571,0.83197714455977)
--(axis cs:0.814047619047619,0.832861384545981)
--(axis cs:0.815866666666667,0.834120394172415)
--(axis cs:0.817685714285714,0.836056500859601)
--(axis cs:0.819504761904762,0.839416819990754)
--(axis cs:0.819725274725275,0.84)
--(axis cs:0.82132380952381,0.843827844201319)
--(axis cs:0.823142857142857,0.845037534382036)
--(axis cs:0.824961904761905,0.84557538951659)
--(axis cs:0.826780952380952,0.844596427234476)
--(axis cs:0.8286,0.844019064314278)
--(axis cs:0.830419047619048,0.843314596334384)
--(axis cs:0.832238095238095,0.842664438948671)
--(axis cs:0.834057142857143,0.842062544699247)
--(axis cs:0.83587619047619,0.841503731838038)
--(axis cs:0.837695238095238,0.840983534768363)
--(axis cs:0.839514285714286,0.84049808445593)
--(axis cs:0.841333333333333,0.840086452608901)
--(axis cs:0.842103448275862,0.84)
--(axis cs:0.843152380952381,0.839770529285984)
--(axis cs:0.844971428571429,0.839422508003501)
--(axis cs:0.846790476190476,0.839125789500684)
--(axis cs:0.848609523809524,0.83886980848043)
--(axis cs:0.850428571428571,0.83864671437866)
--(axis cs:0.852247619047619,0.838450552061995)
--(axis cs:0.854066666666667,0.838276722352216)
--(axis cs:0.855885714285714,0.838122804722175)
--(axis cs:0.857704761904762,0.837246743199746)
--(axis cs:0.85952380952381,0.835693577645747)
--(axis cs:0.861342857142857,0.834249041185653)
--(axis cs:0.863161904761905,0.832902122535373)
--(axis cs:0.864980952380952,0.831643249993996)
--(axis cs:0.8668,0.830464063631052)
--(axis cs:0.868619047619048,0.829357229407952)
--(axis cs:0.870438095238095,0.828316286496226)
--(axis cs:0.872257142857143,0.827145386487295)
--(axis cs:0.873513437057992,0.826666666666667)
--(axis cs:0.87407619047619,0.825732619651298)
--(axis cs:0.875895238095238,0.816872370538398)
--(axis cs:0.876132087712469,0.813333333333333)
--(axis cs:0.876463414634146,0.8)
--(axis cs:0.877714285714286,0.796269160820993)
--(axis cs:0.879533333333334,0.796134974496598)
--(axis cs:0.881352380952381,0.795728774003704)
--(axis cs:0.883171428571429,0.793414296367317)
--(axis cs:0.884990476190476,0.790709057232952)
--(axis cs:0.886541956610724,0.786666666666667)
--(axis cs:0.884990476190476,0.784279806279779)
--(axis cs:0.883171428571428,0.781857014106397)
--(axis cs:0.881352380952381,0.779768417439066)
--(axis cs:0.879533333333333,0.779941166886619)
--(axis cs:0.877714285714286,0.782843646389364)
--(axis cs:0.876352635228849,0.786666666666667)
--(axis cs:0.875895238095238,0.795407714183164)
--(axis cs:0.87407619047619,0.795903357514472)
--(axis cs:0.872257142857143,0.795962224058553)
--(axis cs:0.870438095238095,0.795985081642385)
--(axis cs:0.868619047619048,0.795997231969015)
--(axis cs:0.8668,0.796087334154014)
--(axis cs:0.864980952380952,0.796760518297375)
--(axis cs:0.863161904761905,0.796883446475572)
--(axis cs:0.861342857142857,0.796633316919197)
--(axis cs:0.85952380952381,0.79626262149707)
--(axis cs:0.857704761904762,0.795656508590686)
--(axis cs:0.855885714285714,0.794486375572267)
--(axis cs:0.854066666666667,0.791279918111157)
--(axis cs:0.853228381435151,0.786666666666667);

\path [draw=color9, semithick]
(axis cs:0.778414476456636,0.847852005029893)
--(axis cs:0.779485714285714,0.844956356437022)
--(axis cs:0.781304761904762,0.843363069119591)
--(axis cs:0.78312380952381,0.843008654278027)
--(axis cs:0.784942857142857,0.842238850144695)
--(axis cs:0.785675357207198,0.84);

\path [draw=color9, semithick]
(axis cs:0.767903654381811,0.858228013257231)
--(axis cs:0.768571428571429,0.857575245229178)
--(axis cs:0.770390476190476,0.856455520179521)
--(axis cs:0.772209523809524,0.854982360400929)
--(axis cs:0.77291085568327,0.853333333333333);

\path [draw=color9, semithick]
(axis cs:0.757359156858667,0.868850857231412)
--(axis cs:0.757657142857143,0.868775924481386)
--(axis cs:0.759271008939975,0.866666666666667);

\path [draw=color9, semithick]
(axis cs:0.889408163265306,0.88)
--(axis cs:0.888628571428571,0.879644568504303)
--(axis cs:0.886809523809524,0.878559170202735)
--(axis cs:0.884990476190476,0.876875255623722)
--(axis cs:0.883171428571429,0.873909317389138)
--(axis cs:0.881352380952381,0.867297398766426)
--(axis cs:0.881248677248677,0.866666666666667)
--(axis cs:0.879533333333333,0.856799254313379)
--(axis cs:0.877714285714286,0.854916446789798)
--(axis cs:0.875895238095238,0.854662896638391)
--(axis cs:0.87407619047619,0.856950806828824)
--(axis cs:0.872257142857143,0.862516304816856)
--(axis cs:0.871630952380952,0.866666666666667)
--(axis cs:0.870438095238095,0.868563978132498)
--(axis cs:0.868619047619048,0.87033230877498)
--(axis cs:0.8668,0.871428068569819)
--(axis cs:0.864980952380952,0.872173657088374)
--(axis cs:0.863161904761905,0.873133351513499)
--(axis cs:0.861342857142857,0.874037241194139)
--(axis cs:0.85952380952381,0.874225460358449)
--(axis cs:0.857704761904762,0.87458683255174)
--(axis cs:0.855885714285714,0.87556381925299)
--(axis cs:0.854441558441558,0.88)
--(axis cs:0.855885714285714,0.881227597605365)
--(axis cs:0.857704761904762,0.882427941899828)
--(axis cs:0.85952380952381,0.883362094006079)
--(axis cs:0.861342857142857,0.884109763090354)
--(axis cs:0.863161904761905,0.884721722172217)
--(axis cs:0.864980952380952,0.884794726442851)
--(axis cs:0.8668,0.884757203847746)
--(axis cs:0.868619047619048,0.884921084681024)
--(axis cs:0.870438095238095,0.885135065174378)
--(axis cs:0.872257142857143,0.885426264370541)
--(axis cs:0.87407619047619,0.885845683203849)
--(axis cs:0.875895238095238,0.88650191509812)
--(axis cs:0.877714285714286,0.887674419191647)
--(axis cs:0.879533333333334,0.890390417699484)
--(axis cs:0.881352380952381,0.890692226011381)
--(axis cs:0.881792377079282,0.890108230832488);

\path [draw=color9, semithick]
(axis cs:0.744658979373417,0.881941163406016)
--(axis cs:0.74492380952381,0.88239386357241)
--(axis cs:0.745631162196679,0.88);

\path [draw=color9, semithick]
(axis cs:0.868703285160559,0.906049218718413)
--(axis cs:0.868619047619048,0.906140942959626)
--(axis cs:0.8668,0.905396853146853)
--(axis cs:0.865370426444613,0.906666666666667);

\path [draw=color9, semithick]
(axis cs:0.856211878171955,0.92)
--(axis cs:0.855885714285714,0.918243129653439)
--(axis cs:0.854066666666667,0.916884191931641)
--(axis cs:0.852247619047619,0.918067179061903)
--(axis cs:0.850428571428571,0.919384798903629)
--(axis cs:0.849776119402985,0.92);

\path [draw=color9, semithick]
(axis cs:0.84372825988902,0.933333333333333)
--(axis cs:0.843152380952381,0.929187618380096)
--(axis cs:0.842626085396835,0.933333333333333);

\path [draw=color9, semithick]
(axis cs:0.813172413793103,0.96)
--(axis cs:0.812228571428571,0.959887201307546)
--(axis cs:0.810409523809524,0.959696173931151)
--(axis cs:0.808590476190476,0.959533399007624)
--(axis cs:0.806771428571429,0.959393040414064)
--(axis cs:0.804952380952381,0.959741256987307)
--(axis cs:0.804276923076923,0.96)
--(axis cs:0.804952380952381,0.960612294027311)
--(axis cs:0.806771428571429,0.961409514821655)
--(axis cs:0.808590476190476,0.96104200469395)
--(axis cs:0.81032105762319,0.960648443250617);

\path [draw=color9, semithick]
(axis cs:0.830419047619048,0.808448831052716)
--(axis cs:0.832238095238095,0.805886135189029)
--(axis cs:0.834057142857143,0.804589349874761)
--(axis cs:0.83587619047619,0.803795657618692)
--(axis cs:0.837695238095238,0.803365151655286)
--(axis cs:0.839514285714286,0.802972456568388)
--(axis cs:0.841333333333333,0.802666808791595)
--(axis cs:0.843152380952381,0.80242215293067)
--(axis cs:0.844971428571429,0.802221888882368)
--(axis cs:0.846790476190476,0.802054939524838)
--(axis cs:0.848609523809524,0.801913630175081)
--(axis cs:0.850428571428571,0.801900747412258)
--(axis cs:0.852247619047619,0.802301149930747)
--(axis cs:0.854066666666667,0.803292007973518)
--(axis cs:0.855885714285714,0.804687504314604)
--(axis cs:0.857704761904762,0.806799098833391)
--(axis cs:0.85952380952381,0.810368221899952)
--(axis cs:0.860449881993614,0.813333333333333)
--(axis cs:0.85952380952381,0.815115948128996)
--(axis cs:0.857704761904762,0.817176687742761)
--(axis cs:0.855885714285714,0.818354420495832)
--(axis cs:0.854066666666667,0.819580560163043)
--(axis cs:0.852247619047619,0.820560297139834)
--(axis cs:0.850428571428571,0.82062646143494)
--(axis cs:0.848609523809524,0.820505359270981)
--(axis cs:0.846790476190476,0.820365986347145)
--(axis cs:0.844971428571429,0.820203870524627)
--(axis cs:0.843152380952381,0.820012950473559)
--(axis cs:0.841333333333333,0.81978480094087)
--(axis cs:0.839514285714286,0.819507355836147)
--(axis cs:0.837695238095238,0.818991841069834)
--(axis cs:0.83587619047619,0.818611088790679)
--(axis cs:0.834057142857143,0.817906569570815)
--(axis cs:0.832238095238095,0.816742344859704)
--(axis cs:0.830419047619048,0.814973974921608)
--(axis cs:0.82929407979408,0.813333333333333)
--(axis cs:0.830419047619048,0.808448831052716);

\path [draw=color9, semithick]
(axis cs:0.814047619047619,0.864586923733723)
--(axis cs:0.815866666666667,0.859879565670231)
--(axis cs:0.816589795918367,0.866666666666667)
--(axis cs:0.815866666666667,0.868795984143295)
--(axis cs:0.814047619047619,0.867810391978122)
--(axis cs:0.813616758241758,0.866666666666667)
--(axis cs:0.814047619047619,0.864586923733723);

\path [draw=color9, semithick]
(axis cs:0.741285714285714,0.904279132879281)
--(axis cs:0.740335907335907,0.906666666666667)
--(axis cs:0.741285714285714,0.907419247928617)
--(axis cs:0.743104761904762,0.908687396191917)
--(axis cs:0.74492380952381,0.909769987362581)
--(axis cs:0.746742857142857,0.910704971425558)
--(axis cs:0.748561904761905,0.91152061017301)
--(axis cs:0.750380952380952,0.912025986804913)
--(axis cs:0.7522,0.910633511503602)
--(axis cs:0.754019047619048,0.908514312822152)
--(axis cs:0.755083333333333,0.906666666666667)
--(axis cs:0.754019047619048,0.8963772195868)
--(axis cs:0.7522,0.895314859971921)
--(axis cs:0.750380952380952,0.895043244855353)
--(axis cs:0.748561904761905,0.895683781244988)
--(axis cs:0.746742857142857,0.896668675021423)
--(axis cs:0.74492380952381,0.898359890075843)
--(axis cs:0.743104761904762,0.900838282208758)
--(axis cs:0.741285714285714,0.904279132879281);

\path [draw=color9, semithick]
(axis cs:0.814047619047619,0.906047227926078)
--(axis cs:0.813860248447205,0.906666666666667)
--(axis cs:0.814047619047619,0.90679216408763)
--(axis cs:0.815866666666667,0.908068614580056)
--(axis cs:0.817685714285714,0.909460393369006)
--(axis cs:0.819504761904762,0.910983869955226)
--(axis cs:0.82132380952381,0.912658665636114)
--(axis cs:0.823142857142857,0.914508503162333)
--(axis cs:0.824961904761905,0.915779169701384)
--(axis cs:0.826780952380952,0.915747398906728)
--(axis cs:0.8286,0.91313187676457)
--(axis cs:0.830419047619048,0.90939933806529)
--(axis cs:0.831391229873244,0.906666666666667)
--(axis cs:0.830419047619048,0.906169201847516)
--(axis cs:0.8286,0.905145659287701)
--(axis cs:0.826780952380952,0.903979970061303)
--(axis cs:0.824961904761905,0.902640313179897)
--(axis cs:0.823142857142857,0.901534367004928)
--(axis cs:0.82132380952381,0.901102029412355)
--(axis cs:0.819504761904762,0.901533899645302)
--(axis cs:0.817685714285714,0.902079572198886)
--(axis cs:0.815866666666667,0.903135630274146)
--(axis cs:0.814047619047619,0.906047227926078);

\path [draw=color9, semithick]
(axis cs:0.792219047619048,0.916149284668725)
--(axis cs:0.790403846153846,0.92)
--(axis cs:0.792219047619048,0.923458227837059)
--(axis cs:0.794038095238095,0.924267879731308)
--(axis cs:0.795857142857143,0.924628590582509)
--(axis cs:0.79767619047619,0.923876139849226)
--(axis cs:0.799495238095238,0.9212620019026)
--(axis cs:0.800295964125561,0.92)
--(axis cs:0.799495238095238,0.915009150378991)
--(axis cs:0.79767619047619,0.910795915764519)
--(axis cs:0.795857142857143,0.910277947838864)
--(axis cs:0.794038095238095,0.911277898045077)
--(axis cs:0.792219047619048,0.916149284668725);

\path [draw=color9, semithick]
(axis cs:0.741285714285714,0.932282136136526)
--(axis cs:0.740017374517375,0.933333333333333)
--(axis cs:0.741285714285714,0.9345653430844)
--(axis cs:0.743104761904762,0.935470942473902)
--(axis cs:0.743789250353607,0.933333333333333)
--(axis cs:0.743104761904762,0.931374623022244)
--(axis cs:0.741285714285714,0.932282136136526);

\path [draw=color9, semithick]
(axis cs:0.768571428571428,0.929921555985386)
--(axis cs:0.768187046004843,0.933333333333333)
--(axis cs:0.768571428571429,0.935825239543477)
--(axis cs:0.770390476190476,0.941969879410875)
--(axis cs:0.772209523809524,0.943694791186709)
--(axis cs:0.774028571428571,0.945359506748547)
--(axis cs:0.775847619047619,0.945100921650127)
--(axis cs:0.777666666666667,0.942210223859532)
--(axis cs:0.779485714285714,0.940095433961061)
--(axis cs:0.781304761904762,0.938481118740659)
--(axis cs:0.78312380952381,0.937208416452837)
--(axis cs:0.784942857142857,0.936179267063444)
--(axis cs:0.786761904761905,0.934835806606032)
--(axis cs:0.7885013136289,0.933333333333333)
--(axis cs:0.786761904761905,0.928003723129945)
--(axis cs:0.784942857142857,0.927402602964442)
--(axis cs:0.78312380952381,0.92766278650024)
--(axis cs:0.781304761904762,0.927026649694083)
--(axis cs:0.779485714285714,0.926397418093144)
--(axis cs:0.777666666666667,0.925828586113848)
--(axis cs:0.775847619047619,0.925311855438363)
--(axis cs:0.774028571428571,0.924840381323586)
--(axis cs:0.772209523809524,0.924408467684566)
--(axis cs:0.770390476190476,0.924656633025205)
--(axis cs:0.768571428571429,0.929921555985386);

\path [draw=color10, semithick]
(axis cs:0.876576407222181,0.768340470622758)
--(axis cs:0.877714285714286,0.768624144829641)
--(axis cs:0.879533333333333,0.768634645302757)
--(axis cs:0.881352380952381,0.766997073743913)
--(axis cs:0.883171428571429,0.765595596791948)
--(axis cs:0.884990476190476,0.764382589648057)
--(axis cs:0.886809523809524,0.763322429606824)
--(axis cs:0.888628571428571,0.762387939282667)
--(axis cs:0.890447619047619,0.761558023907754)
--(axis cs:0.892266666666667,0.760816059800408)
--(axis cs:0.894085714285714,0.760148769403034)
--(axis cs:0.894104211150347,0.760135579112493);

\path [draw=color10, semithick]
(axis cs:0.777818041048536,0.85222378289031)
--(axis cs:0.779485714285714,0.847715917753809)
--(axis cs:0.781304761904762,0.845884815379751)
--(axis cs:0.78312380952381,0.846462164203825)
--(axis cs:0.784942857142857,0.847716190443769)
--(axis cs:0.786761904761905,0.851533688590407)
--(axis cs:0.786877807726864,0.853333333333333)
--(axis cs:0.786761904761905,0.85346805144352)
--(axis cs:0.784942857142857,0.855408092485549)
--(axis cs:0.783123809523809,0.85728122796512)
--(axis cs:0.781304761904762,0.859081416818992)
--(axis cs:0.779485714285714,0.858653996051323)
--(axis cs:0.777666666666667,0.85469392843785)
--(axis cs:0.77675645298325,0.853333333333333);

\path [draw=color10, semithick]
(axis cs:0.789398585947857,0.84)
--(axis cs:0.788580952380952,0.845493854718193)
--(axis cs:0.78745970974095,0.84);

\path [draw=color10, semithick]
(axis cs:0.767298332762256,0.862664925651877)
--(axis cs:0.768571428571429,0.861420438737293)
--(axis cs:0.770390476190476,0.861328357434215)
--(axis cs:0.772209523809524,0.864231325951749)
--(axis cs:0.772785063752277,0.866666666666667)
--(axis cs:0.772209523809524,0.867063839445804)
--(axis cs:0.770390476190476,0.868401427562083)
--(axis cs:0.768571428571429,0.86911257710302)
--(axis cs:0.766752380952381,0.86876773776625)
--(axis cs:0.764933333333333,0.868128089256183)
--(axis cs:0.763204597701149,0.866666666666667);

\path [draw=color10, semithick]
(axis cs:0.756632854727987,0.874174537770428)
--(axis cs:0.757657142857143,0.87391696618408)
--(axis cs:0.75947619047619,0.877828678444038)
--(axis cs:0.759744186046512,0.88)
--(axis cs:0.75947619047619,0.881844687946642)
--(axis cs:0.757657142857143,0.887106552527433)
--(axis cs:0.755838095238095,0.887224821645225)
--(axis cs:0.754019047619048,0.887369170474691)
--(axis cs:0.7522,0.88651064208423)
--(axis cs:0.750380952380952,0.883467046934094)
--(axis cs:0.749564750957854,0.88);

\path [draw=color10, semithick]
(axis cs:0.892575864608065,0.87773362765467)
--(axis cs:0.892266666666667,0.878341481338204)
--(axis cs:0.890447619047619,0.877439726117585)
--(axis cs:0.888628571428572,0.87615538497325)
--(axis cs:0.886809523809524,0.87431588873173)
--(axis cs:0.884990476190476,0.871462047395646)
--(axis cs:0.883232804232804,0.866666666666667)
--(axis cs:0.884990476190476,0.858176474346687)
--(axis cs:0.886809523809524,0.855957225605228)
--(axis cs:0.888628571428571,0.85496046948761)
--(axis cs:0.890447619047619,0.854394212974682)
--(axis cs:0.891218081113632,0.853333333333333)
--(axis cs:0.890447619047619,0.849801072895346)
--(axis cs:0.888628571428571,0.849466184369177)
--(axis cs:0.886809523809524,0.850627575392918)
--(axis cs:0.884990476190476,0.851123915408358)
--(axis cs:0.883171428571429,0.85139929834784)
--(axis cs:0.881352380952381,0.851574407805679)
--(axis cs:0.879533333333333,0.851695576331315)
--(axis cs:0.877714285714286,0.851784401499436)
--(axis cs:0.875895238095238,0.851852308509021)
--(axis cs:0.87407619047619,0.852241507554064)
--(axis cs:0.872257142857143,0.852528811057494)
--(axis cs:0.870438095238095,0.852746304467591)
--(axis cs:0.868619047619048,0.853042623283158)
--(axis cs:0.867305860805861,0.853333333333333)
--(axis cs:0.868619047619048,0.860094826457106)
--(axis cs:0.868952380952381,0.866666666666667)
--(axis cs:0.868619047619048,0.867072350378259)
--(axis cs:0.8668,0.868788060121792)
--(axis cs:0.864980952380952,0.869955481569426)
--(axis cs:0.863161904761905,0.871088082901554)
--(axis cs:0.861342857142857,0.871793071526897)
--(axis cs:0.85952380952381,0.871274247594454)
--(axis cs:0.857704761904762,0.87027812935599)
--(axis cs:0.855885714285714,0.867585076902254)
--(axis cs:0.855596136567835,0.866666666666667)
--(axis cs:0.854066666666667,0.864490756176012)
--(axis cs:0.852247619047619,0.863391473166259)
--(axis cs:0.850428571428571,0.862815634831403)
--(axis cs:0.848609523809524,0.862461264774098)
--(axis cs:0.846790476190476,0.862221204173145)
--(axis cs:0.844971428571429,0.862211940488571)
--(axis cs:0.843152380952381,0.861634125482896)
--(axis cs:0.841333333333333,0.860852916970906)
--(axis cs:0.839514285714286,0.860112849848519)
--(axis cs:0.837695238095238,0.859410757507164)
--(axis cs:0.83587619047619,0.858743790183149)
--(axis cs:0.834057142857143,0.858109376296133)
--(axis cs:0.832238095238095,0.857505189313732)
--(axis cs:0.830419047619048,0.857096033562716)
--(axis cs:0.8286,0.857052940280108)
--(axis cs:0.826780952380953,0.857215744574458)
--(axis cs:0.824961904761905,0.856932277090916)
--(axis cs:0.823142857142857,0.856487817838252)
--(axis cs:0.82132380952381,0.855690825119096)
--(axis cs:0.819504761904762,0.853846202113068)
--(axis cs:0.819229889695991,0.853333333333333)
--(axis cs:0.819504761904762,0.85173493783018)
--(axis cs:0.82132380952381,0.848761763457142)
--(axis cs:0.823142857142857,0.848074633085032)
--(axis cs:0.824961904761905,0.847769119653049)
--(axis cs:0.826780952380952,0.846608915442553)
--(axis cs:0.8286,0.846026588946784)
--(axis cs:0.830419047619048,0.845241633875485)
--(axis cs:0.832238095238095,0.844517194509006)
--(axis cs:0.834057142857143,0.843846532453445)
--(axis cs:0.83587619047619,0.843223873934062)
--(axis cs:0.837695238095238,0.842644243149454)
--(axis cs:0.839514285714286,0.842103329019239)
--(axis cs:0.841333333333333,0.841634857544442)
--(axis cs:0.843152380952381,0.841362989578518)
--(axis cs:0.844971428571429,0.841205543390521)
--(axis cs:0.846790476190476,0.841149413851995)
--(axis cs:0.848609523809524,0.841074414680294)
--(axis cs:0.850428571428571,0.840969107867817)
--(axis cs:0.852247619047619,0.840810470245618)
--(axis cs:0.854066666666667,0.840544252239229)
--(axis cs:0.855885714285714,0.840004876985432)
--(axis cs:0.855889082325406,0.84)
--(axis cs:0.857704761904762,0.839180792131184)
--(axis cs:0.85952380952381,0.837557541564731)
--(axis cs:0.861342857142857,0.836047821869319)
--(axis cs:0.863161904761905,0.834640124887883)
--(axis cs:0.864980952380952,0.833324447006268)
--(axis cs:0.8668,0.832092051060663)
--(axis cs:0.868619047619048,0.830935272071463)
--(axis cs:0.870438095238095,0.829847357671897)
--(axis cs:0.872257142857143,0.828654523503462)
--(axis cs:0.87407619047619,0.828051668502086)
--(axis cs:0.875895238095238,0.827426958548629)
--(axis cs:0.877473833097596,0.826666666666667)
--(axis cs:0.8772220059686,0.813333333333333)
--(axis cs:0.877714285714286,0.806918589906163)
--(axis cs:0.87890243902439,0.8)
--(axis cs:0.879533333333333,0.799205704504597)
--(axis cs:0.881352380952381,0.797859617970117)
--(axis cs:0.883171428571429,0.795852201489785)
--(axis cs:0.884990476190476,0.79388195059174)
--(axis cs:0.886809523809524,0.790210957579459)
--(axis cs:0.887759721653704,0.786666666666667)
--(axis cs:0.886809523809524,0.785080978240932)
--(axis cs:0.884990476190476,0.782406347160546)
--(axis cs:0.883171428571429,0.78011929625077)
--(axis cs:0.881352380952381,0.778146378304154)
--(axis cs:0.879533333333333,0.777759975235023)
--(axis cs:0.877714285714286,0.779947418906558)
--(axis cs:0.875895238095238,0.784241580424245)
--(axis cs:0.875321081830791,0.786666666666667)
--(axis cs:0.87407619047619,0.791717822231992)
--(axis cs:0.872257142857143,0.793620902687601)
--(axis cs:0.870438095238095,0.794359859283969)
--(axis cs:0.868619047619048,0.794752663881205)
--(axis cs:0.8668,0.795070031459445)
--(axis cs:0.864980952380952,0.795844880120649)
--(axis cs:0.863161904761905,0.795918503951669)
--(axis cs:0.861342857142857,0.795480979984915)
--(axis cs:0.85952380952381,0.794832563484695)
--(axis cs:0.857704761904762,0.793772357218211)
--(axis cs:0.855885714285714,0.791725572954617)
--(axis cs:0.854166571280626,0.786666666666667)
--(axis cs:0.855885714285714,0.782979624028423)
--(axis cs:0.857704761904762,0.78098897389507)
--(axis cs:0.85952380952381,0.779799133904866)
--(axis cs:0.861342857142857,0.779007794096053)
--(axis cs:0.863161904761905,0.777757287461102)
--(axis cs:0.864980952380952,0.77626243941131)
--(axis cs:0.8668,0.774621125518335)
--(axis cs:0.867628539503448,0.773333333333333);

\path [draw=color10, semithick]
(axis cs:0.743186258702162,0.892735974608933)
--(axis cs:0.743535714285714,0.893333333333333)
--(axis cs:0.743104761904762,0.893726862109284)
--(axis cs:0.741285714285714,0.895786888716829)
--(axis cs:0.739466666666667,0.898541627737526)
--(axis cs:0.737647619047619,0.902061230886791)
--(axis cs:0.736957528957529,0.906666666666667)
--(axis cs:0.737647619047619,0.907224900557059)
--(axis cs:0.739466666666667,0.908841139806414)
--(axis cs:0.741285714285714,0.910096112173359)
--(axis cs:0.743104761904762,0.911152960477396)
--(axis cs:0.74492380952381,0.912055169371887)
--(axis cs:0.746742857142857,0.912834365582501)
--(axis cs:0.748561904761905,0.913514101897171)
--(axis cs:0.750380952380952,0.913951161674963)
--(axis cs:0.7522,0.91295747153149)
--(axis cs:0.754019047619048,0.911446818510614)
--(axis cs:0.755838095238095,0.90900607366185)
--(axis cs:0.756772522522523,0.906666666666667)
--(axis cs:0.757657142857143,0.902191913848992)
--(axis cs:0.75947619047619,0.898903183585479)
--(axis cs:0.761295238095238,0.896997998390458)
--(axis cs:0.763114285714286,0.896181179157623)
--(axis cs:0.764933333333333,0.895672930259533)
--(axis cs:0.766752380952381,0.895638720639059)
--(axis cs:0.768571428571429,0.895596374703904)
--(axis cs:0.770390476190476,0.895555930651925)
--(axis cs:0.772209523809524,0.895517263168321)
--(axis cs:0.774028571428571,0.895480257710989)
--(axis cs:0.775847619047619,0.895430576030576)
--(axis cs:0.777666666666667,0.894955941118998)
--(axis cs:0.779485714285714,0.8944463456564)
--(axis cs:0.781304761904762,0.893993073609747)
--(axis cs:0.783084415584416,0.893333333333333)
--(axis cs:0.78312380952381,0.893310869938176)
--(axis cs:0.784942857142857,0.891973564807556)
--(axis cs:0.786761904761905,0.889579922899338)
--(axis cs:0.788580952380952,0.886486171667085)
--(axis cs:0.7904,0.886516237950878)
--(axis cs:0.792219047619048,0.888547583520902)
--(axis cs:0.794038095238095,0.890975767715473)
--(axis cs:0.795598214285714,0.893333333333333)
--(axis cs:0.794038095238095,0.899157777777778)
--(axis cs:0.793007467309263,0.906666666666667)
--(axis cs:0.792219047619048,0.909010056113365)
--(axis cs:0.7904,0.913682346350543)
--(axis cs:0.788580952380952,0.917397868581859)
--(axis cs:0.787038461538462,0.92)
--(axis cs:0.786761904761905,0.920607775807202)
--(axis cs:0.784942857142857,0.922840680924276)
--(axis cs:0.78312380952381,0.924120465889862)
--(axis cs:0.781304761904762,0.923710046779894)
--(axis cs:0.779485714285714,0.923248019628251)
--(axis cs:0.777666666666667,0.922830342228124)
--(axis cs:0.775847619047619,0.922450921357009)
--(axis cs:0.774028571428572,0.922104731111638)
--(axis cs:0.772209523809524,0.921787589016272)
--(axis cs:0.770390476190476,0.921736643131946)
--(axis cs:0.768571428571429,0.92333978078659)
--(axis cs:0.767445520581114,0.933333333333333)
--(axis cs:0.768571428571428,0.940632460185094)
--(axis cs:0.770390476190476,0.944876356108643)
--(axis cs:0.772143244289586,0.946666666666667)
--(axis cs:0.772209523809524,0.946719510087167)
--(axis cs:0.774028571428571,0.948018031892974)
--(axis cs:0.775847619047619,0.947948290056294)
--(axis cs:0.77713837535014,0.946666666666667)
--(axis cs:0.777666666666667,0.94575665679938)
--(axis cs:0.779485714285714,0.943165908238632)
--(axis cs:0.781304761904762,0.941188272144914)
--(axis cs:0.78312380952381,0.939629133044231)
--(axis cs:0.784942857142857,0.93836836132346)
--(axis cs:0.786761904761905,0.936920802084996)
--(axis cs:0.788580952380952,0.935309388521086)
--(axis cs:0.7904,0.933764337020977)
--(axis cs:0.790915106732348,0.933333333333333)
--(axis cs:0.792219047619048,0.929869784340537)
--(axis cs:0.794038095238095,0.92822001852397)
--(axis cs:0.795857142857143,0.927485025576752)
--(axis cs:0.79767619047619,0.92636420685981)
--(axis cs:0.799495238095238,0.92391234724981)
--(axis cs:0.801314285714286,0.921080567127035)
--(axis cs:0.801977578475336,0.92)
--(axis cs:0.803133333333333,0.906858481747217)
--(axis cs:0.803321428571429,0.906666666666667)
--(axis cs:0.804952380952381,0.906109756097561)
--(axis cs:0.806771428571429,0.905509205173829)
--(axis cs:0.808590476190476,0.904446768332594)
--(axis cs:0.810409523809524,0.905837582727569)
--(axis cs:0.810599378881988,0.906666666666667)
--(axis cs:0.812228571428571,0.907714458135564)
--(axis cs:0.814047619047619,0.908976235225947)
--(axis cs:0.815866666666667,0.910347087352306)
--(axis cs:0.817685714285714,0.911841797036368)
--(axis cs:0.819504761904762,0.91347794440759)
--(axis cs:0.82132380952381,0.915276601883133)
--(axis cs:0.823142857142857,0.917263246661982)
--(axis cs:0.824961904761905,0.919347997086672)
--(axis cs:0.825983680890869,0.92)
--(axis cs:0.826780952380952,0.920388824667818)
--(axis cs:0.827590909090909,0.92)
--(axis cs:0.8286,0.918964182501178)
--(axis cs:0.830419047619048,0.916477051357236)
--(axis cs:0.832238095238095,0.912639337839162)
--(axis cs:0.833909215484755,0.906666666666667)
--(axis cs:0.832238095238095,0.905860696739358)
--(axis cs:0.830419047619048,0.904880750786569)
--(axis cs:0.8286,0.903773549189587)
--(axis cs:0.826780952380952,0.902512582597943)
--(axis cs:0.824961904761905,0.901063429141375)
--(axis cs:0.823142857142857,0.899731451432889)
--(axis cs:0.82132380952381,0.898670809773657)
--(axis cs:0.819504761904762,0.898568669091566)
--(axis cs:0.817685714285714,0.898169481931659)
--(axis cs:0.815866666666667,0.897396921866119)
--(axis cs:0.814047619047619,0.895266940451745)
--(axis cs:0.813430537352556,0.893333333333333)
--(axis cs:0.814047619047619,0.892691554071323)
--(axis cs:0.815866666666667,0.89117361536741)
--(axis cs:0.817685714285714,0.89004609344744)
--(axis cs:0.819504761904762,0.8885520213001)
--(axis cs:0.82132380952381,0.886938229340346)
--(axis cs:0.823142857142857,0.884153578951258)
--(axis cs:0.824961904761905,0.881929815621818)
--(axis cs:0.826780952380952,0.880112982751345)
--(axis cs:0.82690625,0.88)
--(axis cs:0.8286,0.87904879202981)
--(axis cs:0.830419047619048,0.878359186092076)
--(axis cs:0.832238095238095,0.877616220082165)
--(axis cs:0.834057142857143,0.877210192505907)
--(axis cs:0.83587619047619,0.877106549997035)
--(axis cs:0.837695238095238,0.876980842010715)
--(axis cs:0.839514285714286,0.876825182468177)
--(axis cs:0.841333333333333,0.876627419136554)
--(axis cs:0.843152380952381,0.876367797613905)
--(axis cs:0.844971428571428,0.876011914567741)
--(axis cs:0.846790476190476,0.875870776227191)
--(axis cs:0.848609523809524,0.875872120496452)
--(axis cs:0.850428571428571,0.877204168098019)
--(axis cs:0.851844155844156,0.88)
--(axis cs:0.852247619047619,0.880479637463479)
--(axis cs:0.854066666666667,0.882203132251078)
--(axis cs:0.855885714285714,0.883435506967531)
--(axis cs:0.857704761904762,0.884360503772867)
--(axis cs:0.85952380952381,0.885080370329459)
--(axis cs:0.861342857142857,0.885656531283939)
--(axis cs:0.863161904761905,0.886128112811281)
--(axis cs:0.864980952380952,0.886153668280141)
--(axis cs:0.8668,0.886222341366557)
--(axis cs:0.868619047619048,0.886580481009836)
--(axis cs:0.870438095238095,0.88704810675975)
--(axis cs:0.872257142857143,0.887684483657222)
--(axis cs:0.87407619047619,0.888601067423247)
--(axis cs:0.875895238095238,0.890035174462007)
--(axis cs:0.877714285714286,0.892597525344646)
--(axis cs:0.878061064849861,0.893333333333333);

\path [draw=color10, semithick]
(axis cs:0.732932102069653,0.901230665458042)
--(axis cs:0.734009523809524,0.900383784941817)
--(axis cs:0.735828571428571,0.894243748482642)
--(axis cs:0.735936802556107,0.893333333333333);

\path [draw=color10, semithick]
(axis cs:0.869108097952322,0.903082004537951)
--(axis cs:0.868619047619048,0.903614519731648)
--(axis cs:0.8668,0.903335933297472)
--(axis cs:0.864980952380952,0.904852369266331)
--(axis cs:0.863161904761905,0.906542551879813)
--(axis cs:0.863050214483977,0.906666666666667);

\path [draw=color10, semithick]
(axis cs:0.723057744819835,0.906941486486375)
--(axis cs:0.723095238095238,0.906875814530438)
--(axis cs:0.724914285714286,0.906730858045445)
--(axis cs:0.726016290726817,0.906666666666667);

\path [draw=color10, semithick]
(axis cs:0.856694233214988,0.92)
--(axis cs:0.855885714285714,0.915644941112751)
--(axis cs:0.854066666666667,0.914987393188727)
--(axis cs:0.852247619047619,0.916024527383205)
--(axis cs:0.850428571428571,0.916921984057044)
--(axis cs:0.848609523809524,0.918284255411058)
--(axis cs:0.847164179104478,0.92);

\path [draw=color10, semithick]
(axis cs:0.844231522625398,0.933333333333333)
--(axis cs:0.843152380952381,0.925564662722466)
--(axis cs:0.842166153760902,0.933333333333333);

\path [draw=color10, semithick]
(axis cs:0.831329431754751,0.946666666666667)
--(axis cs:0.830419047619048,0.94400811341703)
--(axis cs:0.828979889042996,0.946666666666667);

\path [draw=color10, semithick]
(axis cs:0.818310714205441,0.96)
--(axis cs:0.817685714285714,0.9589007606416)
--(axis cs:0.815866666666667,0.958768989609637)
--(axis cs:0.814047619047619,0.958647919924774)
--(axis cs:0.812228571428571,0.958547864014583)
--(axis cs:0.810409523809524,0.958463787790716)
--(axis cs:0.808590476190476,0.958392146222013)
--(axis cs:0.806771428571429,0.95833037067572)
--(axis cs:0.804952380952381,0.958709933156886)
--(axis cs:0.803133333333333,0.959402477358831)
--(axis cs:0.801584615384615,0.96)
--(axis cs:0.803133333333333,0.961484039300959)
--(axis cs:0.804952380952381,0.963052836923588)
--(axis cs:0.806771428571429,0.963877304739513)
--(axis cs:0.808590476190476,0.963590629276881)
--(axis cs:0.809962219086561,0.963278673362031);

\path [draw=color10, semithick]
(axis cs:0.832238095238095,0.812722907255931)
--(axis cs:0.834057142857143,0.809550944422845)
--(axis cs:0.83587619047619,0.80786155505344)
--(axis cs:0.837695238095238,0.806937138349636)
--(axis cs:0.839514285714286,0.806099200890203)
--(axis cs:0.841333333333333,0.805447006019137)
--(axis cs:0.843152380952381,0.804924956425499)
--(axis cs:0.844971428571429,0.804497630611021)
--(axis cs:0.846790476190476,0.804141392080999)
--(axis cs:0.848609523809524,0.803839864505332)
--(axis cs:0.850428571428572,0.803672832511433)
--(axis cs:0.852247619047619,0.803967716229975)
--(axis cs:0.854066666666667,0.805241162875642)
--(axis cs:0.855885714285714,0.807034648983529)
--(axis cs:0.857704761904762,0.809748461498425)
--(axis cs:0.85921081493822,0.813333333333333)
--(axis cs:0.857704761904762,0.815441909781584)
--(axis cs:0.855885714285714,0.816991310267752)
--(axis cs:0.854066666666667,0.818367890284967)
--(axis cs:0.852247619047619,0.819468562721891)
--(axis cs:0.850428571428571,0.819496004710236)
--(axis cs:0.848609523809524,0.819295607810098)
--(axis cs:0.846790476190476,0.81906497690321)
--(axis cs:0.844971428571429,0.818796711603617)
--(axis cs:0.843152380952381,0.81848078177084)
--(axis cs:0.841333333333333,0.818103245502089)
--(axis cs:0.839514285714286,0.817644136125945)
--(axis cs:0.837695238095238,0.816964177951577)
--(axis cs:0.83587619047619,0.816361189232623)
--(axis cs:0.834057142857143,0.815311580217222)
--(axis cs:0.832238095238095,0.813612760507626)
--(axis cs:0.831996782496782,0.813333333333333)
--(axis cs:0.832238095238095,0.812722907255931);

\path [draw=color10, semithick]
(axis cs:0.803133333333333,0.838080705685401)
--(axis cs:0.804952380952381,0.836131170758816)
--(axis cs:0.806771428571429,0.834744356126286)
--(axis cs:0.808590476190476,0.833705348040732)
--(axis cs:0.810409523809524,0.833241395956213)
--(axis cs:0.812228571428571,0.834182194977599)
--(axis cs:0.814047619047619,0.835452011122036)
--(axis cs:0.815866666666667,0.83726001661215)
--(axis cs:0.817664835164835,0.84)
--(axis cs:0.815866666666667,0.844928613792634)
--(axis cs:0.814047619047619,0.845781447812273)
--(axis cs:0.812228571428571,0.846132444674292)
--(axis cs:0.810409523809524,0.846652536222757)
--(axis cs:0.808590476190476,0.845990300923395)
--(axis cs:0.806771428571429,0.844792486286652)
--(axis cs:0.804952380952381,0.843345514782833)
--(axis cs:0.803133333333333,0.841562621992009)
--(axis cs:0.801824175824176,0.84)
--(axis cs:0.803133333333333,0.838080705685401);

\path [draw=color10, semithick]
(axis cs:0.737647619047619,0.932660448534594)
--(axis cs:0.736864221364221,0.933333333333333)
--(axis cs:0.737647619047619,0.934505843771219)
--(axis cs:0.739466666666667,0.936399316177112)
--(axis cs:0.741285714285714,0.937628178081978)
--(axis cs:0.743104761904762,0.938176450667727)
--(axis cs:0.74465558698727,0.933333333333333)
--(axis cs:0.743104761904762,0.928895541746155)
--(axis cs:0.741285714285714,0.929668809772063)
--(axis cs:0.739466666666667,0.930959971418822)
--(axis cs:0.737647619047619,0.932660448534594);

\path [draw=color10, semithick]
(axis cs:0.7522,0.973054842473746)
--(axis cs:0.750708333333334,0.973333333333333)
--(axis cs:0.7522,0.973887426081015)
--(axis cs:0.752553171300395,0.973333333333333)
--(axis cs:0.7522,0.973054842473746);

\path [draw=color11, semithick]
(axis cs:0.876304332131082,0.770334738306201)
--(axis cs:0.877714285714286,0.770686241096027)
--(axis cs:0.879533333333333,0.770949885462987)
--(axis cs:0.881352380952381,0.769132449807364)
--(axis cs:0.883171428571429,0.76757704041516)
--(axis cs:0.884990476190476,0.766230801576358)
--(axis cs:0.886809523809524,0.765054197934706)
--(axis cs:0.888628571428571,0.76401706705283)
--(axis cs:0.890447619047619,0.763095997200726)
--(axis cs:0.892266666666667,0.762272538820175)
--(axis cs:0.894085714285714,0.761531956001493)
--(axis cs:0.894276186131439,0.761396128712118);

\path [draw=color11, semithick]
(axis cs:0.755906552597307,0.879498218309444)
--(axis cs:0.757657142857143,0.879058007886773)
--(axis cs:0.757990830734463,0.88)
--(axis cs:0.757657142857143,0.881100489761466)
--(axis cs:0.755838095238095,0.880622316835342)
--(axis cs:0.754019047619048,0.880038701235116)
--(axis cs:0.75399040939977,0.88);

\path [draw=color11, semithick]
(axis cs:0.893069405590008,0.874116049776553)
--(axis cs:0.892266666666667,0.875694157991835)
--(axis cs:0.890447619047619,0.87447705576404)
--(axis cs:0.888628571428572,0.872666201442196)
--(axis cs:0.886809523809524,0.870072607260726)
--(axis cs:0.885216931216931,0.866666666666667)
--(axis cs:0.886809523809524,0.861898113768008)
--(axis cs:0.888628571428571,0.859265062488342)
--(axis cs:0.890447619047619,0.857769227740371)
--(axis cs:0.892266666666667,0.855249164262972)
--(axis cs:0.893549263549264,0.853333333333333)
--(axis cs:0.892266666666667,0.840299908134856)
--(axis cs:0.892096774193548,0.84)
--(axis cs:0.890447619047619,0.838854600034857)
--(axis cs:0.888628571428571,0.839288853966884)
--(axis cs:0.888460674157303,0.84)
--(axis cs:0.886809523809524,0.844501330999526)
--(axis cs:0.884990476190476,0.846751716348381)
--(axis cs:0.883171428571429,0.848000291343457)
--(axis cs:0.881352380952381,0.848794230470082)
--(axis cs:0.879533333333334,0.849343603614198)
--(axis cs:0.877714285714286,0.849746333296939)
--(axis cs:0.875895238095238,0.850054220903625)
--(axis cs:0.87407619047619,0.850587494578923)
--(axis cs:0.872257142857143,0.850862270869324)
--(axis cs:0.870438095238095,0.850824095574972)
--(axis cs:0.868619047619048,0.850772084537023)
--(axis cs:0.8668,0.850697051402991)
--(axis cs:0.864980952380952,0.850579365912133)
--(axis cs:0.863161904761905,0.850368218345616)
--(axis cs:0.861342857142857,0.849878944615135)
--(axis cs:0.85952380952381,0.84750188842128)
--(axis cs:0.85888717948718,0.84)
--(axis cs:0.85952380952381,0.839421505483715)
--(axis cs:0.861342857142857,0.837846602552984)
--(axis cs:0.863161904761905,0.836378127240394)
--(axis cs:0.864980952380952,0.835005644018541)
--(axis cs:0.8668,0.833720038490274)
--(axis cs:0.868619047619048,0.832513314734973)
--(axis cs:0.870438095238095,0.831378428847568)
--(axis cs:0.872257142857143,0.830163660519628)
--(axis cs:0.87407619047619,0.829666068954118)
--(axis cs:0.875895238095238,0.829334386960456)
--(axis cs:0.877714285714286,0.828855597170204)
--(axis cs:0.879533333333333,0.828103943974775)
--(axis cs:0.881352380952381,0.826753214380082)
--(axis cs:0.881434229137199,0.826666666666667)
--(axis cs:0.881352380952381,0.826568614161131)
--(axis cs:0.879533333333333,0.822668412023126)
--(axis cs:0.878311924224731,0.813333333333333)
--(axis cs:0.879533333333333,0.805308577249807)
--(axis cs:0.881341463414634,0.8)
--(axis cs:0.881352380952381,0.799990461936531)
--(axis cs:0.883171428571429,0.798290106612254)
--(axis cs:0.884990476190476,0.797054843950528)
--(axis cs:0.886809523809524,0.794753289055144)
--(axis cs:0.888628571428571,0.788956402611008)
--(axis cs:0.888977486696684,0.786666666666667)
--(axis cs:0.888628571428571,0.786030492139106)
--(axis cs:0.886809523809524,0.783048774162862)
--(axis cs:0.884990476190476,0.780532888041313)
--(axis cs:0.883171428571429,0.778381578395143)
--(axis cs:0.881352380952381,0.776524339169241)
--(axis cs:0.879533333333334,0.775578783583427)
--(axis cs:0.877714285714286,0.777051191423753)
--(axis cs:0.875895238095238,0.779884568041279)
--(axis cs:0.874289528432732,0.786666666666667)
--(axis cs:0.87407619047619,0.787532286949513)
--(axis cs:0.872257142857143,0.791279581316649)
--(axis cs:0.870438095238095,0.792734636925553)
--(axis cs:0.868619047619048,0.793508095793395)
--(axis cs:0.8668,0.794052728764875)
--(axis cs:0.864980952380952,0.794929241943923)
--(axis cs:0.863161904761905,0.794953561427767)
--(axis cs:0.861342857142857,0.794328643050634)
--(axis cs:0.85952380952381,0.79340250547232)
--(axis cs:0.857704761904762,0.791888205845737)
--(axis cs:0.855885714285714,0.788964770336968)
--(axis cs:0.8551047611261,0.786666666666667)
--(axis cs:0.855885714285714,0.784991757953753)
--(axis cs:0.857704761904762,0.782494476076807)
--(axis cs:0.85952380952381,0.781001815064096)
--(axis cs:0.861342857142857,0.78000907478797)
--(axis cs:0.863161904761905,0.778686512499566)
--(axis cs:0.864980952380952,0.777300387343345)
--(axis cs:0.8668,0.77607934633463)
--(axis cs:0.868566729348922,0.773333333333333);

\path [draw=color11, semithick]
(axis cs:0.869512910744085,0.90011479035749)
--(axis cs:0.868619047619048,0.90108809650367)
--(axis cs:0.8668,0.90127501344809)
--(axis cs:0.864980952380952,0.902672086517955)
--(axis cs:0.863161904761905,0.903964237828735)
--(axis cs:0.861342857142857,0.905833543020654)
--(axis cs:0.860782510153166,0.906666666666667);

\path [draw=color11, semithick]
(axis cs:0.722821300740717,0.908674584448499)
--(axis cs:0.723095238095238,0.908194765022689)
--(axis cs:0.724914285714286,0.907803877454176)
--(axis cs:0.726733333333333,0.907793561818389)
--(axis cs:0.728552380952381,0.907799443718374)
--(axis cs:0.730371428571429,0.907806934804306)
--(axis cs:0.732190476190476,0.907816800091794)
--(axis cs:0.734009523809524,0.90783038083551)
--(axis cs:0.735828571428571,0.908291712988974)
--(axis cs:0.737647619047619,0.909957768819423)
--(axis cs:0.739466666666667,0.911768915756268)
--(axis cs:0.741285714285714,0.912772976418101)
--(axis cs:0.743104761904762,0.913618524762875)
--(axis cs:0.74492380952381,0.914340351381193)
--(axis cs:0.746742857142857,0.914963759739443)
--(axis cs:0.748561904761905,0.915507593621333)
--(axis cs:0.750380952380952,0.915876336545014)
--(axis cs:0.7522,0.915281431559377)
--(axis cs:0.754019047619048,0.914379324199077)
--(axis cs:0.755838095238095,0.913235082244148)
--(axis cs:0.757657142857143,0.910277257805514)
--(axis cs:0.758461711711712,0.906666666666667)
--(axis cs:0.75947619047619,0.90375362820957)
--(axis cs:0.761295238095238,0.900609149625472)
--(axis cs:0.763114285714286,0.89897408889078)
--(axis cs:0.764933333333333,0.897956531825431)
--(axis cs:0.766752380952381,0.897878327492073)
--(axis cs:0.768571428571428,0.897784532453704)
--(axis cs:0.770390476190476,0.897694950032313)
--(axis cs:0.772209523809524,0.897609302659196)
--(axis cs:0.774028571428571,0.897527336626856)
--(axis cs:0.775847619047619,0.897437128037128)
--(axis cs:0.777666666666667,0.896997976486495)
--(axis cs:0.779485714285714,0.896555084269212)
--(axis cs:0.781304761904762,0.8965206604143)
--(axis cs:0.78312380952381,0.896469172293915)
--(axis cs:0.784942857142857,0.896383750279562)
--(axis cs:0.786761904761905,0.896214359463109)
--(axis cs:0.788580952380952,0.895717521007091)
--(axis cs:0.789902597402598,0.893333333333333)
--(axis cs:0.7904,0.892869824096429)
--(axis cs:0.790776931598609,0.893333333333333)
--(axis cs:0.790654392191659,0.906666666666667)
--(axis cs:0.7904,0.907357464264416)
--(axis cs:0.788580952380952,0.911720575206372)
--(axis cs:0.786761904761905,0.91527321265288)
--(axis cs:0.784942857142857,0.918222010220941)
--(axis cs:0.783673076923077,0.92)
--(axis cs:0.78312380952381,0.920578145279484)
--(axis cs:0.781304761904762,0.920393443865706)
--(axis cs:0.779485714285714,0.920098621163358)
--(axis cs:0.778833333333332,0.92)
--(axis cs:0.777666666666667,0.919844146697489)
--(axis cs:0.775847619047619,0.919597121839893)
--(axis cs:0.774028571428571,0.919345065680046)
--(axis cs:0.772209523809524,0.919087822923168)
--(axis cs:0.770390476190476,0.918825231816993)
--(axis cs:0.768571428571429,0.918557123812598)
--(axis cs:0.766752380952381,0.91904554662821)
--(axis cs:0.765016393442623,0.92)
--(axis cs:0.766703995157385,0.933333333333333)
--(axis cs:0.766752380952381,0.934239838205135)
--(axis cs:0.768571428571428,0.945439680826711)
--(axis cs:0.769297715834301,0.946666666666667)
--(axis cs:0.770390476190476,0.947648131631608)
--(axis cs:0.772209523809524,0.948988196656542)
--(axis cs:0.774028571428571,0.95005765044268)
--(axis cs:0.775847619047619,0.949992546113967)
--(axis cs:0.777666666666667,0.948418032918249)
--(axis cs:0.779197198879552,0.946666666666667)
--(axis cs:0.779485714285714,0.946236382516204)
--(axis cs:0.781304761904762,0.943895425549168)
--(axis cs:0.78312380952381,0.942049849635624)
--(axis cs:0.784942857142857,0.940557455583476)
--(axis cs:0.786761904761905,0.939005797563959)
--(axis cs:0.788580952380952,0.937352864515456)
--(axis cs:0.7904,0.935784022774361)
--(axis cs:0.792219047619048,0.934250424692403)
--(axis cs:0.793328899835796,0.933333333333333)
--(axis cs:0.794038095238095,0.932172157316632)
--(axis cs:0.795857142857143,0.930341460570996)
--(axis cs:0.79767619047619,0.928852273870394)
--(axis cs:0.799495238095238,0.926562692597021)
--(axis cs:0.801314285714286,0.923820077179639)
--(axis cs:0.803133333333333,0.920876454376937)
--(axis cs:0.803659192825112,0.92)
--(axis cs:0.804952380952381,0.913904071669435)
--(axis cs:0.806771428571429,0.910746550098569)
--(axis cs:0.808590476190476,0.909292046887751)
--(axis cs:0.810409523809524,0.909200383653229)
--(axis cs:0.812228571428571,0.909811638925387)
--(axis cs:0.814047619047619,0.911160306364264)
--(axis cs:0.815866666666667,0.912625560124557)
--(axis cs:0.817685714285714,0.914223200703729)
--(axis cs:0.819504761904762,0.915972018859954)
--(axis cs:0.82132380952381,0.917894538130153)
--(axis cs:0.823128205128205,0.92)
--(axis cs:0.823142857142857,0.920015724892997)
--(axis cs:0.824961904761905,0.921997466922524)
--(axis cs:0.826780952380952,0.923116416204491)
--(axis cs:0.8286,0.922983261646888)
--(axis cs:0.830419047619048,0.922306509488722)
--(axis cs:0.832238095238095,0.921047359689486)
--(axis cs:0.833272727272727,0.92)
--(axis cs:0.834057142857143,0.918294499377278)
--(axis cs:0.83587619047619,0.910976212294156)
--(axis cs:0.836427201096266,0.906666666666667)
--(axis cs:0.83587619047619,0.906427214530296)
--(axis cs:0.834057142857143,0.905585722575704)
--(axis cs:0.832238095238095,0.904646289407311)
--(axis cs:0.830419047619048,0.903592299725621)
--(axis cs:0.8286,0.902401439091473)
--(axis cs:0.826780952380952,0.901045195134582)
--(axis cs:0.824961904761905,0.899486545102853)
--(axis cs:0.823142857142857,0.897928535860849)
--(axis cs:0.82132380952381,0.89623959013496)
--(axis cs:0.819504761904762,0.895603438537831)
--(axis cs:0.817685714285714,0.894259391664432)
--(axis cs:0.816870904325033,0.893333333333333)
--(axis cs:0.817685714285714,0.892703870482728)
--(axis cs:0.819504761904762,0.891260098333286)
--(axis cs:0.82132380952381,0.889851198154935)
--(axis cs:0.823142857142857,0.886740327408447)
--(axis cs:0.824961904761905,0.884256051351469)
--(axis cs:0.826780952380952,0.882226377446925)
--(axis cs:0.8286,0.880536983047784)
--(axis cs:0.82925,0.88)
--(axis cs:0.830419047619048,0.879453942469683)
--(axis cs:0.832238095238095,0.878664071985763)
--(axis cs:0.834057142857143,0.87831679057052)
--(axis cs:0.83587619047619,0.87831961225139)
--(axis cs:0.837695238095238,0.878323034667771)
--(axis cs:0.839514285714286,0.878327272519191)
--(axis cs:0.841333333333333,0.87833265665178)
--(axis cs:0.843152380952381,0.878339724881716)
--(axis cs:0.844971428571429,0.878349413844229)
--(axis cs:0.846790476190476,0.878500333990358)
--(axis cs:0.848609523809524,0.879186798898659)
--(axis cs:0.849246753246753,0.88)
--(axis cs:0.850428571428571,0.881688811513258)
--(axis cs:0.852247619047619,0.883567432292746)
--(axis cs:0.854066666666667,0.884777887511395)
--(axis cs:0.855885714285714,0.885643416329698)
--(axis cs:0.857704761904762,0.886293065645906)
--(axis cs:0.85952380952381,0.886798646652839)
--(axis cs:0.861342857142857,0.887203299477524)
--(axis cs:0.863161904761905,0.887534503450345)
--(axis cs:0.864980952380952,0.88751261011743)
--(axis cs:0.8668,0.887687478885369)
--(axis cs:0.868619047619048,0.888239877338647)
--(axis cs:0.870438095238095,0.888961148345122)
--(axis cs:0.872257142857143,0.889942702943903)
--(axis cs:0.87407619047619,0.891356451642644)
--(axis cs:0.875740852889225,0.893333333333333);

\path [draw=color11, semithick]
(axis cs:0.85717658825802,0.92)
--(axis cs:0.855885714285714,0.913046752572062)
--(axis cs:0.854066666666667,0.913090594445814)
--(axis cs:0.852247619047619,0.913981875704506)
--(axis cs:0.850428571428571,0.914459169210458)
--(axis cs:0.848609523809524,0.915183664653603)
--(axis cs:0.846790476190476,0.916414522708668)
--(axis cs:0.844971428571429,0.91896776948602)
--(axis cs:0.84455223880597,0.92)
--(axis cs:0.843152380952381,0.921941707064835)
--(axis cs:0.841706222124969,0.933333333333333);

\path [draw=color11, semithick]
(axis cs:0.844734785361775,0.933333333333333)
--(axis cs:0.844971428571429,0.923392797546886)
--(axis cs:0.845615932481243,0.928609220905375);

\path [draw=color11, semithick]
(axis cs:0.832376892276594,0.945649306175051)
--(axis cs:0.832238095238095,0.945767031620615)
--(axis cs:0.830419047619048,0.940869502092407)
--(axis cs:0.8286,0.943814553145891)
--(axis cs:0.827280859916782,0.946666666666667);

\path [draw=color11, semithick]
(axis cs:0.819357133706014,0.96)
--(axis cs:0.817685714285714,0.957060335604539)
--(axis cs:0.815866666666667,0.957148364264507)
--(axis cs:0.814047619047619,0.957181304140695)
--(axis cs:0.812228571428571,0.957208526721619)
--(axis cs:0.810409523809524,0.957231401650282)
--(axis cs:0.808590476190476,0.957250893436402)
--(axis cs:0.806771428571429,0.957267700937376)
--(axis cs:0.804952380952381,0.957678609326465)
--(axis cs:0.803133333333333,0.958363737668058)
--(axis cs:0.801314285714286,0.958939327767692)
--(axis cs:0.799495238095238,0.959695188995323)
--(axis cs:0.798892307692308,0.96)
--(axis cs:0.799495238095238,0.960652218672784)
--(axis cs:0.801314285714286,0.962461343920239)
--(axis cs:0.803133333333333,0.964063908946667)
--(axis cs:0.804952380952381,0.965493379819865)
--(axis cs:0.806771428571429,0.96634509465737)
--(axis cs:0.808590476190476,0.966139253859813)
--(axis cs:0.809603380549932,0.965908903473445);

\path [draw=color11, semithick]
(axis cs:0.83587619047619,0.811927452488188)
--(axis cs:0.837695238095238,0.810509125043986)
--(axis cs:0.839514285714286,0.809225945212017)
--(axis cs:0.841333333333333,0.808227203246679)
--(axis cs:0.843152380952381,0.807427759920327)
--(axis cs:0.844971428571428,0.806773372339674)
--(axis cs:0.846790476190476,0.806227844637161)
--(axis cs:0.848609523809524,0.805766098835583)
--(axis cs:0.850428571428571,0.805444917610608)
--(axis cs:0.852247619047619,0.805634282529204)
--(axis cs:0.854066666666667,0.807190317777767)
--(axis cs:0.855885714285714,0.809381793652453)
--(axis cs:0.857704761904762,0.812697824163459)
--(axis cs:0.857971747882826,0.813333333333333)
--(axis cs:0.857704761904762,0.813707131820408)
--(axis cs:0.855885714285714,0.815628200039671)
--(axis cs:0.854066666666667,0.81715522040689)
--(axis cs:0.852247619047619,0.818376828303949)
--(axis cs:0.850428571428572,0.818365547985533)
--(axis cs:0.848609523809524,0.818085856349215)
--(axis cs:0.846790476190476,0.817763967459276)
--(axis cs:0.844971428571429,0.817389552682606)
--(axis cs:0.843152380952381,0.816948613068122)
--(axis cs:0.841333333333333,0.816421690063309)
--(axis cs:0.839514285714286,0.815780916415742)
--(axis cs:0.837695238095238,0.814936514833321)
--(axis cs:0.83587619047619,0.814111289674568)
--(axis cs:0.834798138728649,0.813333333333333)
--(axis cs:0.83587619047619,0.811927452488188);

\path [draw=color11, semithick]
(axis cs:0.804952380952381,0.838849317766674)
--(axis cs:0.806771428571429,0.837079160157256)
--(axis cs:0.808590476190476,0.83574995131897)
--(axis cs:0.810409523809524,0.835160775354724)
--(axis cs:0.812228571428571,0.836387245395428)
--(axis cs:0.814047619047619,0.838042637698092)
--(axis cs:0.815604395604396,0.84)
--(axis cs:0.814047619047619,0.842488218045788)
--(axis cs:0.812228571428571,0.843808140295012)
--(axis cs:0.810409523809524,0.844763279078666)
--(axis cs:0.808590476190476,0.844044555712245)
--(axis cs:0.806771428571429,0.842663438624878)
--(axis cs:0.804952380952381,0.840995036012693)
--(axis cs:0.804021978021978,0.84)
--(axis cs:0.804952380952381,0.838849317766674);

\path [draw=color11, semithick]
(axis cs:0.779485714285714,0.850475479070596)
--(axis cs:0.781304761904762,0.848406561639912)
--(axis cs:0.78312380952381,0.849915674129623)
--(axis cs:0.784942857142857,0.853193530742842)
--(axis cs:0.784991015274034,0.853333333333333)
--(axis cs:0.784942857142857,0.853384971098266)
--(axis cs:0.78312380952381,0.855296981465012)
--(axis cs:0.781304761904762,0.857135364178268)
--(axis cs:0.779485714285714,0.856040214890151)
--(axis cs:0.778428458372903,0.853333333333333)
--(axis cs:0.779485714285714,0.850475479070596);

\path [draw=color11, semithick]
(axis cs:0.823142857142857,0.851111731788029)
--(axis cs:0.824961904761905,0.849962849789509)
--(axis cs:0.826780952380952,0.84862140365063)
--(axis cs:0.8286,0.848034113579291)
--(axis cs:0.830419047619048,0.847168671416585)
--(axis cs:0.832238095238095,0.84636995006934)
--(axis cs:0.834057142857143,0.845630520207643)
--(axis cs:0.83587619047619,0.844944016030086)
--(axis cs:0.837695238095238,0.844304951530545)
--(axis cs:0.839514285714286,0.843708573582547)
--(axis cs:0.841333333333333,0.843183262479982)
--(axis cs:0.843152380952381,0.842838162549134)
--(axis cs:0.844971428571429,0.842727556869399)
--(axis cs:0.846790476190476,0.842890447528561)
--(axis cs:0.848609523809524,0.843108098783784)
--(axis cs:0.850428571428571,0.84341370429114)
--(axis cs:0.852247619047619,0.843874078410133)
--(axis cs:0.854066666666667,0.844646656052511)
--(axis cs:0.855885714285714,0.846211949353245)
--(axis cs:0.857704761904762,0.850199052132701)
--(axis cs:0.85847492632563,0.853333333333333)
--(axis cs:0.85952380952381,0.857341640706127)
--(axis cs:0.861342857142857,0.85661088041609)
--(axis cs:0.863161904761905,0.857854013950377)
--(axis cs:0.864980952380952,0.861542768136135)
--(axis cs:0.866273809523809,0.866666666666667)
--(axis cs:0.864980952380952,0.867737306050479)
--(axis cs:0.863161904761905,0.86904281428961)
--(axis cs:0.861342857142857,0.869548901859655)
--(axis cs:0.85952380952381,0.868323034830459)
--(axis cs:0.858111859838275,0.866666666666667)
--(axis cs:0.857704761904762,0.860301338109789)
--(axis cs:0.855885714285714,0.860860838656052)
--(axis cs:0.854066666666667,0.860911745793686)
--(axis cs:0.852247619047619,0.860930837839006)
--(axis cs:0.850428571428571,0.860940838841012)
--(axis cs:0.848609523809524,0.860946993442815)
--(axis cs:0.846790476190476,0.860951162749383)
--(axis cs:0.844971428571429,0.861097692977057)
--(axis cs:0.843152380952381,0.860611172051938)
--(axis cs:0.841333333333333,0.859857628300164)
--(axis cs:0.839514285714286,0.859143769007276)
--(axis cs:0.837695238095238,0.858466539703094)
--(axis cs:0.835876190476191,0.857823191541964)
--(axis cs:0.834057142857143,0.857211244010335)
--(axis cs:0.832238095238095,0.856628452964791)
--(axis cs:0.830419047619048,0.856199946821519)
--(axis cs:0.8286,0.85603097999604)
--(axis cs:0.826780952380952,0.856053813985287)
--(axis cs:0.824961904761905,0.85551336835842)
--(axis cs:0.823142857142857,0.854665983478782)
--(axis cs:0.821489776701641,0.853333333333333)
--(axis cs:0.823142857142857,0.851111731788029);

\path [draw=color11, semithick]
(axis cs:0.768571428571429,0.865265632245408)
--(axis cs:0.770390476190476,0.866201194688909)
--(axis cs:0.77059927140255,0.866666666666667)
--(axis cs:0.770390476190476,0.866817928526886)
--(axis cs:0.768571428571429,0.867319860686976)
--(axis cs:0.767138186462324,0.866666666666667)
--(axis cs:0.768571428571429,0.865265632245408);

\path [draw=color11, semithick]
(axis cs:0.734009523809524,0.933123499937792)
--(axis cs:0.733711068211068,0.933333333333333)
--(axis cs:0.734009523809524,0.934306180452863)
--(axis cs:0.735828571428571,0.937677273717352)
--(axis cs:0.737647619047619,0.939225164574274)
--(axis cs:0.739466666666667,0.940114096834476)
--(axis cs:0.741285714285714,0.940691013079556)
--(axis cs:0.743104761904762,0.940881958861552)
--(axis cs:0.74492380952381,0.936385861064992)
--(axis cs:0.745521923620934,0.933333333333333)
--(axis cs:0.74492380952381,0.930426776855843)
--(axis cs:0.743104761904762,0.926416460470065)
--(axis cs:0.741285714285714,0.9270554834076)
--(axis cs:0.739466666666667,0.928084378376662)
--(axis cs:0.737647619047619,0.929952106564966)
--(axis cs:0.735828571428571,0.931696035625879)
--(axis cs:0.734009523809524,0.933123499937792);

\path [draw=color11, semithick]
(axis cs:0.74492380952381,0.973217358511353)
--(axis cs:0.744458333333334,0.973333333333333)
--(axis cs:0.74492380952381,0.973528151647421)
--(axis cs:0.746742857142857,0.974260123571639)
--(axis cs:0.748561904761905,0.974948476435616)
--(axis cs:0.750380952380952,0.975596996394619)
--(axis cs:0.7522,0.976209043738899)
--(axis cs:0.754019047619048,0.973361883002568)
--(axis cs:0.754025366300366,0.973333333333333)
--(axis cs:0.754019047619048,0.973319961356926)
--(axis cs:0.7522,0.971887981330222)
--(axis cs:0.750380952380952,0.972277994325564)
--(axis cs:0.748561904761905,0.972543820901188)
--(axis cs:0.746742857142857,0.972837301532352)
--(axis cs:0.74492380952381,0.973217358511353);

\path [draw=color12, semithick]
(axis cs:0.876032257039984,0.772329005989645)
--(axis cs:0.877714285714286,0.772748337362413)
--(axis cs:0.879533333333333,0.773265125623216)
--(axis cs:0.881352380952381,0.771267825870815)
--(axis cs:0.883171428571429,0.769558484038371)
--(axis cs:0.884990476190476,0.76807901350466)
--(axis cs:0.886809523809524,0.766785966262587)
--(axis cs:0.888628571428571,0.765646194822994)
--(axis cs:0.890447619047619,0.764633970493698)
--(axis cs:0.892266666666667,0.763729017839941)
--(axis cs:0.894085714285714,0.762915142599952)
--(axis cs:0.894448161112531,0.762656678311744);

\path [draw=color12, semithick]
(axis cs:0.905,0.84)
--(axis cs:0.903180952380952,0.837453480694091)
--(axis cs:0.901361904761905,0.835552271777548)
--(axis cs:0.899542857142857,0.834078666642492)
--(axis cs:0.89772380952381,0.832902988650881)
--(axis cs:0.895904761904762,0.831943182187044)
--(axis cs:0.894085714285714,0.831144791014084)
--(axis cs:0.892266666666667,0.830470254522446)
--(axis cs:0.890447619047619,0.829892826835152)
--(axis cs:0.888628571428571,0.829770647022693)
--(axis cs:0.886809523809524,0.834318862752597)
--(axis cs:0.886213483146067,0.84)
--(axis cs:0.884990476190476,0.842379517288404)
--(axis cs:0.883171428571429,0.844601284339075)
--(axis cs:0.881352380952381,0.846014053134484)
--(axis cs:0.879533333333333,0.846991630897082)
--(axis cs:0.877714285714286,0.847708265094443)
--(axis cs:0.875895238095238,0.848256133298228)
--(axis cs:0.87407619047619,0.848933481603782)
--(axis cs:0.872257142857143,0.849195730681154)
--(axis cs:0.870438095238095,0.848901886682353)
--(axis cs:0.868619047619048,0.848501545790887)
--(axis cs:0.8668,0.847923998544147)
--(axis cs:0.864980952380952,0.84701814632161)
--(axis cs:0.863161904761905,0.845392895060659)
--(axis cs:0.861342857142857,0.841626842907982)
--(axis cs:0.860938461538462,0.84)
--(axis cs:0.861342857142857,0.839645383236649)
--(axis cs:0.863161904761905,0.838116129592904)
--(axis cs:0.864980952380952,0.836686841030814)
--(axis cs:0.8668,0.835348025919886)
--(axis cs:0.868619047619048,0.834091357398484)
--(axis cs:0.870438095238095,0.832909500023239)
--(axis cs:0.872257142857143,0.831672797535795)
--(axis cs:0.87407619047619,0.83128046940615)
--(axis cs:0.875895238095238,0.831241815372283)
--(axis cs:0.877714285714286,0.831186017478152)
--(axis cs:0.879533333333333,0.83109842023553)
--(axis cs:0.881352380952381,0.830941006964698)
--(axis cs:0.883171428571428,0.830575012743526)
--(axis cs:0.884990476190476,0.828771981530602)
--(axis cs:0.885394625176803,0.826666666666667)
--(axis cs:0.884990476190476,0.826395314973093)
--(axis cs:0.883171428571428,0.824804763540593)
--(axis cs:0.881352380952381,0.821824138086847)
--(axis cs:0.879533333333333,0.814338301649164)
--(axis cs:0.879401842480862,0.813333333333333)
--(axis cs:0.879533333333333,0.812469427856561)
--(axis cs:0.881352380952381,0.80476587790088)
--(axis cs:0.883171428571429,0.801059727068689)
--(axis cs:0.884990476190476,0.800192016342071)
--(axis cs:0.885566037735849,0.8)
--(axis cs:0.886809523809524,0.799295620530829)
--(axis cs:0.888628571428571,0.796947914148333)
--(axis cs:0.890195251739664,0.786666666666667)
--(axis cs:0.888628571428571,0.783810150492587)
--(axis cs:0.886809523809524,0.781016570084792)
--(axis cs:0.884990476190476,0.778659428922081)
--(axis cs:0.883171428571429,0.776643860539516)
--(axis cs:0.881352380952381,0.774902300034329)
--(axis cs:0.879533333333333,0.773397591931831)
--(axis cs:0.877714285714286,0.774154963940947)
--(axis cs:0.875895238095238,0.775527555658314)
--(axis cs:0.87407619047619,0.779693796218282)
--(axis cs:0.873257975034674,0.786666666666667)
--(axis cs:0.872257142857143,0.788938259945697)
--(axis cs:0.870438095238095,0.791109414567137)
--(axis cs:0.868619047619048,0.792263527705585)
--(axis cs:0.8668,0.793035426070305)
--(axis cs:0.864980952380952,0.794013603767197)
--(axis cs:0.863161904761905,0.793988618903864)
--(axis cs:0.861342857142857,0.793176306116352)
--(axis cs:0.85952380952381,0.791972447459945)
--(axis cs:0.857704761904762,0.790004054473262)
--(axis cs:0.856042950971575,0.786666666666667)
--(axis cs:0.857704761904762,0.783999978258543)
--(axis cs:0.85952380952381,0.782204496223327)
--(axis cs:0.861342857142857,0.781010355479888)
--(axis cs:0.863161904761905,0.779615737538031)
--(axis cs:0.864980952380952,0.77833833527538)
--(axis cs:0.8668,0.777537567150925)
--(axis cs:0.868619047619048,0.775647096178667)
--(axis cs:0.869504919194397,0.773333333333333);

\path [draw=color12, semithick]
(axis cs:0.896364432904023,0.863297350441715)
--(axis cs:0.895904761904762,0.855312982496591)
--(axis cs:0.895512077294686,0.866666666666667);

\path [draw=color12, semithick]
(axis cs:0.893562946571951,0.870498471898437)
--(axis cs:0.892266666666667,0.873046834645467)
--(axis cs:0.890447619047619,0.871514385410495)
--(axis cs:0.888628571428572,0.869177017911142)
--(axis cs:0.887201058201058,0.866666666666667)
--(axis cs:0.888628571428571,0.863569655489073)
--(axis cs:0.890447619047619,0.861144242506061)
--(axis cs:0.892266666666667,0.858597361406762)
--(axis cs:0.894085714285714,0.858906375495228)
--(axis cs:0.895790790790791,0.853333333333333)
--(axis cs:0.895904761904762,0.852436266082182)
--(axis cs:0.89772380952381,0.845271597795025)
--(axis cs:0.899542857142857,0.84592002505417)
--(axis cs:0.900729932027382,0.844632260881318);

\path [draw=color12, semithick]
(axis cs:0.869917723535848,0.897147576177028)
--(axis cs:0.868619047619048,0.898561673275692)
--(axis cs:0.8668,0.899214093598709)
--(axis cs:0.864980952380952,0.90049180376958)
--(axis cs:0.863161904761905,0.901385923777658)
--(axis cs:0.861342857142857,0.902679412519537)
--(axis cs:0.85952380952381,0.904977332965423)
--(axis cs:0.858729340208912,0.906666666666667)
--(axis cs:0.858049198163551,0.917475336323014);

\path [draw=color12, semithick]
(axis cs:0.722584856661598,0.910407682410624)
--(axis cs:0.723095238095238,0.90951371551494)
--(axis cs:0.724914285714286,0.908876896862907)
--(axis cs:0.726733333333333,0.908966098146077)
--(axis cs:0.728552380952381,0.90911307261821)
--(axis cs:0.730371428571429,0.909300256759949)
--(axis cs:0.732190476190476,0.909546766463366)
--(axis cs:0.734009523809524,0.909886116442738)
--(axis cs:0.735828571428571,0.910732350702704)
--(axis cs:0.737647619047619,0.912690637081787)
--(axis cs:0.739466666666667,0.914696691706122)
--(axis cs:0.741285714285714,0.915449840662843)
--(axis cs:0.743104761904762,0.916084089048355)
--(axis cs:0.74492380952381,0.916625533390499)
--(axis cs:0.746742857142857,0.917093153896386)
--(axis cs:0.748561904761905,0.917501085345494)
--(axis cs:0.750380952380952,0.917801511415065)
--(axis cs:0.7522,0.917605391587265)
--(axis cs:0.754019047619048,0.917311829887539)
--(axis cs:0.755838095238095,0.917464090826446)
--(axis cs:0.757657142857143,0.917857679895792)
--(axis cs:0.75927868852459,0.92)
--(axis cs:0.75947619047619,0.920052263278849)
--(axis cs:0.761295238095238,0.920705145003494)
--(axis cs:0.763114285714286,0.921976551233082)
--(axis cs:0.764933333333333,0.925536523659933)
--(axis cs:0.765962469733656,0.933333333333333)
--(axis cs:0.766452187379017,0.946666666666667)
--(axis cs:0.766752380952381,0.947027620863097)
--(axis cs:0.768571428571429,0.948845763420314)
--(axis cs:0.770390476190476,0.950203848875397)
--(axis cs:0.772209523809524,0.951256883225918)
--(axis cs:0.774028571428571,0.952097268992387)
--(axis cs:0.775847619047619,0.95203680217164)
--(axis cs:0.777666666666667,0.9507739154126)
--(axis cs:0.779485714285714,0.949197866102754)
--(axis cs:0.781256022408964,0.946666666666667)
--(axis cs:0.781304761904762,0.946602578953423)
--(axis cs:0.78312380952381,0.944470566227018)
--(axis cs:0.784942857142857,0.942746549843492)
--(axis cs:0.786761904761905,0.941090793042923)
--(axis cs:0.788580952380952,0.939396340509826)
--(axis cs:0.7904,0.937803708527745)
--(axis cs:0.792219047619048,0.93624498645869)
--(axis cs:0.794038095238095,0.934724567525986)
--(axis cs:0.795742692939245,0.933333333333333)
--(axis cs:0.795857142857143,0.933197895565239)
--(axis cs:0.79767619047619,0.931340340880978)
--(axis cs:0.799495238095238,0.929213037944231)
--(axis cs:0.801314285714286,0.926559587232243)
--(axis cs:0.803133333333333,0.923679214962649)
--(axis cs:0.804952380952381,0.92066269365349)
--(axis cs:0.805340807174888,0.92)
--(axis cs:0.806771428571428,0.915746407245507)
--(axis cs:0.808590476190476,0.912943560353142)
--(axis cs:0.810409523809524,0.911890739113242)
--(axis cs:0.812228571428571,0.911908819715211)
--(axis cs:0.814047619047619,0.913344377502582)
--(axis cs:0.815866666666667,0.914904032896807)
--(axis cs:0.817685714285714,0.916604604371091)
--(axis cs:0.819504761904762,0.918466093312318)
--(axis cs:0.820884615384615,0.92)
--(axis cs:0.82132380952381,0.920464494484532)
--(axis cs:0.823142857142857,0.922423599133165)
--(axis cs:0.824961904761905,0.924441431145548)
--(axis cs:0.826780952380952,0.925844007741164)
--(axis cs:0.8286,0.92661076851324)
--(axis cs:0.830419047619048,0.926898884646409)
--(axis cs:0.832238095238095,0.926799073465427)
--(axis cs:0.834057142857143,0.926631849686113)
--(axis cs:0.83587619047619,0.926294094031441)
--(axis cs:0.837695238095238,0.925253561143307)
--(axis cs:0.838954545454545,0.92)
--(axis cs:0.839514285714286,0.916997387518143)
--(axis cs:0.840992248062015,0.906666666666667)
--(axis cs:0.839514285714286,0.906176958662311)
--(axis cs:0.837695238095238,0.906036988759187)
--(axis cs:0.83587619047619,0.905332976030966)
--(axis cs:0.834057142857143,0.904437311273837)
--(axis cs:0.832238095238095,0.903431882075265)
--(axis cs:0.830419047619048,0.902303848664674)
--(axis cs:0.8286,0.901029328993359)
--(axis cs:0.826780952380952,0.899577807671222)
--(axis cs:0.824961904761905,0.89790966106433)
--(axis cs:0.823142857142857,0.89612562028881)
--(axis cs:0.82132380952381,0.893808370496262)
--(axis cs:0.820496886641681,0.893333333333333)
--(axis cs:0.82132380952381,0.892764166969523)
--(axis cs:0.823142857142857,0.889327075865637)
--(axis cs:0.824961904761905,0.886582287081121)
--(axis cs:0.826780952380952,0.884339772142506)
--(axis cs:0.8286,0.88247321999893)
--(axis cs:0.830419047619048,0.880895396602053)
--(axis cs:0.83159375,0.88)
--(axis cs:0.832238095238095,0.87971192388936)
--(axis cs:0.834057142857143,0.879423388635132)
--(axis cs:0.835876190476191,0.879532674505745)
--(axis cs:0.837695238095238,0.879665227324827)
--(axis cs:0.839514285714286,0.879829362570205)
--(axis cs:0.841035714285714,0.88)
--(axis cs:0.841333333333333,0.880038052991509)
--(axis cs:0.843152380952381,0.880310034650345)
--(axis cs:0.844971428571429,0.880674707647095)
--(axis cs:0.846790476190476,0.881189188429328)
--(axis cs:0.848609523809524,0.882504709764701)
--(axis cs:0.850428571428572,0.885400485168771)
--(axis cs:0.852247619047619,0.886655227122013)
--(axis cs:0.854066666666667,0.887352642771712)
--(axis cs:0.855885714285714,0.887851325691864)
--(axis cs:0.857704761904762,0.888225627518945)
--(axis cs:0.85952380952381,0.888516922976218)
--(axis cs:0.861342857142857,0.888750067671109)
--(axis cs:0.863161904761905,0.888940894089409)
--(axis cs:0.864980952380952,0.888871551954719)
--(axis cs:0.8668,0.88915261640418)
--(axis cs:0.868619047619048,0.889899273667459)
--(axis cs:0.870438095238095,0.890874189930494)
--(axis cs:0.872257142857143,0.892200922230583)
--(axis cs:0.87342064092859,0.893333333333333);

\path [draw=color12, semithick]
(axis cs:0.857658943301052,0.92)
--(axis cs:0.855885714285714,0.910448564031374)
--(axis cs:0.854066666666667,0.9111937957029)
--(axis cs:0.852247619047619,0.911939224025808)
--(axis cs:0.850428571428571,0.911996354363873)
--(axis cs:0.848609523809524,0.912083073896148)
--(axis cs:0.846790476190476,0.912230403235264)
--(axis cs:0.844971428571429,0.912536017809389)
--(axis cs:0.843152380952381,0.913551070724947)
--(axis cs:0.841940298507463,0.92)
--(axis cs:0.841333333333333,0.927348607077552)
--(axis cs:0.840034547152194,0.933333333333333);

\path [draw=color12, semithick]
(axis cs:0.833274945023655,0.9390667205945)
--(axis cs:0.832238095238095,0.939946160129436)
--(axis cs:0.830419047619048,0.937730890767785)
--(axis cs:0.8286,0.940141081310175)
--(axis cs:0.826780952380952,0.943940270225477)
--(axis cs:0.825581830790568,0.946666666666667);

\path [draw=color12, semithick]
(axis cs:0.819985168630354,0.96)
--(axis cs:0.819504761904762,0.957418163997134)
--(axis cs:0.817685714285714,0.955219910567478)
--(axis cs:0.815866666666667,0.955527738919377)
--(axis cs:0.814047619047619,0.955714688356617)
--(axis cs:0.812228571428571,0.955869189428655)
--(axis cs:0.810409523809524,0.955999015509847)
--(axis cs:0.808590476190476,0.956109640650791)
--(axis cs:0.806771428571428,0.956205031199033)
--(axis cs:0.804952380952381,0.956647285496044)
--(axis cs:0.803133333333333,0.957324997977284)
--(axis cs:0.801314285714286,0.9577602683443)
--(axis cs:0.799495238095238,0.958334094897888)
--(axis cs:0.79767619047619,0.959117457533119)
--(axis cs:0.7962,0.96)
--(axis cs:0.79767619047619,0.961706867985213)
--(axis cs:0.799495238095238,0.963564616755997)
--(axis cs:0.801314285714286,0.965197411345187)
--(axis cs:0.803133333333333,0.966643778592374)
--(axis cs:0.804952380952381,0.967933922716142)
--(axis cs:0.806771428571429,0.968812884575228)
--(axis cs:0.808590476190476,0.968687878442744)
--(axis cs:0.809244542013304,0.968539133584859);

\path [draw=color12, semithick]
(axis cs:0.839514285714286,0.812352689533831)
--(axis cs:0.841333333333333,0.81100740047422)
--(axis cs:0.843152380952381,0.809930563415156)
--(axis cs:0.844971428571428,0.809049114068327)
--(axis cs:0.846790476190476,0.808314297193323)
--(axis cs:0.848609523809524,0.807692333165833)
--(axis cs:0.850428571428571,0.807217002709782)
--(axis cs:0.852247619047619,0.807300848828432)
--(axis cs:0.854066666666667,0.809139472679892)
--(axis cs:0.855885714285714,0.811728938321378)
--(axis cs:0.856732680827433,0.813333333333333)
--(axis cs:0.855885714285714,0.814265089811591)
--(axis cs:0.854066666666667,0.815942550528814)
--(axis cs:0.852247619047619,0.817285093886006)
--(axis cs:0.850428571428571,0.817235091260829)
--(axis cs:0.848609523809524,0.816876104888332)
--(axis cs:0.846790476190476,0.816462958015341)
--(axis cs:0.844971428571429,0.815982393761595)
--(axis cs:0.843152380952381,0.815416444365404)
--(axis cs:0.841333333333333,0.814740134624528)
--(axis cs:0.839514285714286,0.813917696705539)
--(axis cs:0.838423395445135,0.813333333333333)
--(axis cs:0.839514285714286,0.812352689533831);

\path [draw=color12, semithick]
(axis cs:0.806771428571429,0.839413964188227)
--(axis cs:0.808590476190476,0.837794554597208)
--(axis cs:0.810409523809524,0.837080154753235)
--(axis cs:0.812228571428571,0.838592295813258)
--(axis cs:0.813543956043956,0.84)
--(axis cs:0.812228571428571,0.841483835915732)
--(axis cs:0.810409523809524,0.842874021934575)
--(axis cs:0.808590476190476,0.842098810501094)
--(axis cs:0.806771428571429,0.840534390963105)
--(axis cs:0.80621978021978,0.84)
--(axis cs:0.806771428571429,0.839413964188227);

\path [draw=color12, semithick]
(axis cs:0.779485714285714,0.853235040387383)
--(axis cs:0.781304761904762,0.850928307900072)
--(axis cs:0.783104222821204,0.853333333333333)
--(axis cs:0.781304761904762,0.855189311537544)
--(axis cs:0.779485714285714,0.853426433728979)
--(axis cs:0.779449351060462,0.853333333333333)
--(axis cs:0.779485714285714,0.853235040387383);

\path [draw=color12, semithick]
(axis cs:0.824961904761905,0.852156579925968)
--(axis cs:0.826780952380952,0.850633891858706)
--(axis cs:0.8286,0.850041638211797)
--(axis cs:0.830419047619048,0.849095708957685)
--(axis cs:0.832238095238095,0.848222705629675)
--(axis cs:0.834057142857143,0.847414507961842)
--(axis cs:0.83587619047619,0.84666415812611)
--(axis cs:0.837695238095238,0.845965659911636)
--(axis cs:0.839514285714286,0.845313818145856)
--(axis cs:0.841333333333333,0.844731667415523)
--(axis cs:0.843152380952381,0.84431333551975)
--(axis cs:0.844971428571428,0.844249570348278)
--(axis cs:0.846790476190476,0.844631481205127)
--(axis cs:0.848609523809524,0.845141782887274)
--(axis cs:0.850428571428571,0.845858300714462)
--(axis cs:0.852247619047619,0.846937686574649)
--(axis cs:0.854066666666667,0.848749059865793)
--(axis cs:0.855885714285714,0.852419021721059)
--(axis cs:0.856161904761905,0.853333333333333)
--(axis cs:0.855885714285714,0.854299786700721)
--(axis cs:0.854066666666667,0.857332735411361)
--(axis cs:0.852247619047619,0.858470202511752)
--(axis cs:0.850428571428571,0.85906604285062)
--(axis cs:0.848609523809524,0.859432722111531)
--(axis cs:0.846790476190476,0.859681121325621)
--(axis cs:0.844971428571429,0.859983445465543)
--(axis cs:0.843152380952381,0.85958821862098)
--(axis cs:0.841333333333333,0.858862339629423)
--(axis cs:0.839514285714286,0.858174688166033)
--(axis cs:0.837695238095238,0.857522321899024)
--(axis cs:0.83587619047619,0.856902592900778)
--(axis cs:0.834057142857143,0.856313111724538)
--(axis cs:0.832238095238095,0.85575171661585)
--(axis cs:0.830419047619048,0.855303860080322)
--(axis cs:0.8286,0.855009019711971)
--(axis cs:0.826780952380952,0.854891883396116)
--(axis cs:0.824961904761905,0.854094459625923)
--(axis cs:0.823749663707291,0.853333333333333)
--(axis cs:0.824961904761905,0.852156579925968);

\path [draw=color12, semithick]
(axis cs:0.861342857142857,0.864440529619843)
--(axis cs:0.863161904761905,0.865439503090259)
--(axis cs:0.863595238095238,0.866666666666667)
--(axis cs:0.863161904761905,0.866997545677666)
--(axis cs:0.861342857142857,0.867304732192414)
--(axis cs:0.860627583108715,0.866666666666667)
--(axis cs:0.861342857142857,0.864440529619843);

\path [draw=color12, semithick]
(axis cs:0.761295238095238,0.904220300860486)
--(axis cs:0.763114285714286,0.901766998623938)
--(axis cs:0.764933333333333,0.90024013339133)
--(axis cs:0.766752380952381,0.900117934345087)
--(axis cs:0.768571428571429,0.899972690203504)
--(axis cs:0.770390476190476,0.899833969412702)
--(axis cs:0.772209523809524,0.89970134215007)
--(axis cs:0.774028571428571,0.899574415542723)
--(axis cs:0.775847619047619,0.89944368004368)
--(axis cs:0.777666666666667,0.899040011853992)
--(axis cs:0.779485714285714,0.898663822882023)
--(axis cs:0.781304761904762,0.899048247218852)
--(axis cs:0.78312380952381,0.899623234726328)
--(axis cs:0.784942857142857,0.900577174989616)
--(axis cs:0.786761904761905,0.902468826939878)
--(axis cs:0.788325199645075,0.906666666666667)
--(axis cs:0.786761904761905,0.91012321457975)
--(axis cs:0.784942857142857,0.913509683350868)
--(axis cs:0.78312380952381,0.91636564117443)
--(axis cs:0.781304761904762,0.916983267540071)
--(axis cs:0.779485714285714,0.917288742812817)
--(axis cs:0.777666666666667,0.917061052009792)
--(axis cs:0.775847619047619,0.916785970403739)
--(axis cs:0.774028571428571,0.916505286046946)
--(axis cs:0.772209523809524,0.916218826006462)
--(axis cs:0.770390476190476,0.915926410158418)
--(axis cs:0.768571428571429,0.915627850810333)
--(axis cs:0.766752380952381,0.915890931877489)
--(axis cs:0.764933333333333,0.916541779038796)
--(axis cs:0.763114285714286,0.916321137846143)
--(axis cs:0.761295238095238,0.915445561661757)
--(axis cs:0.760150900900901,0.906666666666667)
--(axis cs:0.761295238095238,0.904220300860486);

\path [draw=color12, semithick]
(axis cs:0.732190476190476,0.932281018302484)
--(axis cs:0.730557915057915,0.933333333333333)
--(axis cs:0.732190476190476,0.945589371980676)
--(axis cs:0.734009523809524,0.944584211685492)
--(axis cs:0.735828571428571,0.944145792492558)
--(axis cs:0.737647619047619,0.943944485377329)
--(axis cs:0.739466666666667,0.943828877491841)
--(axis cs:0.741285714285714,0.943753848077133)
--(axis cs:0.743104761904762,0.943587467055376)
--(axis cs:0.74492380952381,0.940807286027094)
--(axis cs:0.746388260254597,0.933333333333333)
--(axis cs:0.74492380952381,0.926216783534554)
--(axis cs:0.743104761904762,0.923937379193976)
--(axis cs:0.741285714285714,0.924442157043137)
--(axis cs:0.739466666666667,0.925208785334501)
--(axis cs:0.737647619047619,0.927243764595338)
--(axis cs:0.735828571428571,0.929257951760769)
--(axis cs:0.734009523809524,0.930906631377739)
--(axis cs:0.732190476190476,0.932281018302484);

\path [draw=color12, semithick]
(axis cs:0.739466666666667,0.972551975522625)
--(axis cs:0.738762696275547,0.973333333333333)
--(axis cs:0.739466666666667,0.974141458910434)
--(axis cs:0.741285714285714,0.974708464905665)
--(axis cs:0.743104761904762,0.975449717321616)
--(axis cs:0.74492380952381,0.976143998575715)
--(axis cs:0.746742857142857,0.976795636209005)
--(axis cs:0.748561904761905,0.977408441996098)
--(axis cs:0.750380952380952,0.977985786559795)
--(axis cs:0.7522,0.978530661396783)
--(axis cs:0.754019047619048,0.976403043420979)
--(axis cs:0.754698443223443,0.973333333333333)
--(axis cs:0.754019047619048,0.971895555174422)
--(axis cs:0.7522,0.970721120186698)
--(axis cs:0.750380952380952,0.971164319995757)
--(axis cs:0.748561904761905,0.971341343306535)
--(axis cs:0.746742857142857,0.971480257782923)
--(axis cs:0.74492380952381,0.971660151822356)
--(axis cs:0.743104761904762,0.971902296215389)
--(axis cs:0.741285714285714,0.972245762711865)
--(axis cs:0.739466666666667,0.972551975522625);

\path [draw=color13, semithick]
(axis cs:0.901953844430701,0.817672158130792)
--(axis cs:0.901361904761905,0.817439201228879)
--(axis cs:0.899542857142857,0.81672331797235)
--(axis cs:0.89772380952381,0.816007434715822)
--(axis cs:0.895904761904762,0.815291551459293)
--(axis cs:0.894085714285714,0.814575668202765)
--(axis cs:0.892266666666667,0.820213749324027)
--(axis cs:0.890447619047619,0.822627888042434)
--(axis cs:0.888628571428571,0.823644752173898)
--(axis cs:0.886809523809524,0.824392765355915)
--(axis cs:0.884990476190476,0.823736245647357)
--(axis cs:0.883171428571428,0.821487974666051)
--(axis cs:0.881352380952381,0.817079662012562)
--(axis cs:0.880491760736992,0.813333333333333)
--(axis cs:0.881352380952381,0.809553184698855)
--(axis cs:0.883171428571429,0.804608452900916)
--(axis cs:0.884990476190476,0.80286723621873)
--(axis cs:0.886809523809524,0.802837019240445)
--(axis cs:0.888628571428571,0.802824679612668)
--(axis cs:0.890447619047619,0.802798393393458)
--(axis cs:0.892266666666667,0.802703791767105)
--(axis cs:0.893584905660377,0.8)
--(axis cs:0.892266666666667,0.797467156938906)
--(axis cs:0.891413016782644,0.786666666666667)
--(axis cs:0.890447619047619,0.784726882923192)
--(axis cs:0.888628571428571,0.781589808846068)
--(axis cs:0.886809523809524,0.778984366006722)
--(axis cs:0.884990476190476,0.776785969802848)
--(axis cs:0.883171428571429,0.774906142683889)
--(axis cs:0.881415845648604,0.773333333333333)
--(axis cs:0.883171428571429,0.771539927661582)
--(axis cs:0.884990476190476,0.769927225432961)
--(axis cs:0.886809523809524,0.768517734590469)
--(axis cs:0.888628571428571,0.767275322593158)
--(axis cs:0.890447619047619,0.766171943786669)
--(axis cs:0.892266666666667,0.765185496859708)
--(axis cs:0.894085714285714,0.76429832919841)
--(axis cs:0.894620136093623,0.763917227911369);

\path [draw=color13, semithick]
(axis cs:0.894056487553895,0.86688089402032)
--(axis cs:0.892266666666667,0.870399511299098)
--(axis cs:0.890447619047619,0.868551715056949)
--(axis cs:0.889185185185185,0.866666666666667)
--(axis cs:0.890447619047619,0.864519257271751)
--(axis cs:0.892266666666667,0.861945558550553)
--(axis cs:0.894085714285714,0.866232806764955)
--(axis cs:0.894165458937198,0.866666666666667);

\path [draw=color13, semithick]
(axis cs:0.870322536327611,0.894180361996566)
--(axis cs:0.868619047619048,0.896035250047714)
--(axis cs:0.8668,0.897153173749328)
--(axis cs:0.864980952380952,0.898311521021205)
--(axis cs:0.863161904761905,0.898807609726581)
--(axis cs:0.861342857142857,0.899525282018421)
--(axis cs:0.85952380952381,0.900823283083086)
--(axis cs:0.857704761904762,0.903673743996391)
--(axis cs:0.856775750363612,0.906666666666667)
--(axis cs:0.855885714285714,0.907850375490685)
--(axis cs:0.854066666666667,0.909296996959987)
--(axis cs:0.852247619047619,0.90989657234711)
--(axis cs:0.850428571428571,0.909533539517288)
--(axis cs:0.848609523809524,0.908982483138692)
--(axis cs:0.846790476190476,0.908046283761859)
--(axis cs:0.845352713178295,0.906666666666667)
--(axis cs:0.844971428571429,0.906413261278766)
--(axis cs:0.843152380952381,0.905571489793865)
--(axis cs:0.841333333333333,0.905067600685094)
--(axis cs:0.839514285714286,0.904732162268523)
--(axis cs:0.837695238095238,0.904768520683767)
--(axis cs:0.83587619047619,0.904238737531636)
--(axis cs:0.834057142857143,0.903288899971969)
--(axis cs:0.832238095238095,0.902217474743219)
--(axis cs:0.830419047619048,0.901015397603727)
--(axis cs:0.8286,0.899657218895244)
--(axis cs:0.826780952380952,0.898110420207862)
--(axis cs:0.824961904761905,0.896332777025808)
--(axis cs:0.823142857142857,0.894322704716771)
--(axis cs:0.822405273937532,0.893333333333333)
--(axis cs:0.823142857142857,0.891913824322826)
--(axis cs:0.824961904761905,0.888908522810772)
--(axis cs:0.826780952380952,0.886453166838086)
--(axis cs:0.8286,0.884409456950076)
--(axis cs:0.830419047619048,0.882681879561557)
--(axis cs:0.832238095238095,0.881202348897013)
--(axis cs:0.834057142857143,0.880698057604189)
--(axis cs:0.83587619047619,0.880774668935692)
--(axis cs:0.837695238095238,0.881024798145557)
--(axis cs:0.839514285714286,0.881346707026977)
--(axis cs:0.841333333333333,0.881750437609402)
--(axis cs:0.843152380952381,0.882271727460461)
--(axis cs:0.844971428571429,0.882970672870875)
--(axis cs:0.846790476190476,0.883956745282853)
--(axis cs:0.848609523809524,0.885823671467044)
--(axis cs:0.850428571428571,0.889112158824283)
--(axis cs:0.852247619047619,0.889743021951281)
--(axis cs:0.854066666666667,0.889927398032029)
--(axis cs:0.855885714285714,0.890059235054031)
--(axis cs:0.857704761904762,0.890158189391984)
--(axis cs:0.85952380952381,0.890235199299598)
--(axis cs:0.861342857142857,0.890296835864693)
--(axis cs:0.863161904761905,0.890347284728473)
--(axis cs:0.864980952380952,0.890230493792009)
--(axis cs:0.8668,0.890617753922991)
--(axis cs:0.868619047619048,0.89155866999627)
--(axis cs:0.870438095238095,0.892787231515866)
--(axis cs:0.871100428967954,0.893333333333333);

\path [draw=color13, semithick]
(axis cs:0.72234841258248,0.912140780372748)
--(axis cs:0.723095238095238,0.910832666007191)
--(axis cs:0.724914285714286,0.909949916271639)
--(axis cs:0.726733333333333,0.910138634473765)
--(axis cs:0.728552380952381,0.910426701518046)
--(axis cs:0.730371428571429,0.910793578715591)
--(axis cs:0.732190476190476,0.911276732834938)
--(axis cs:0.734009523809524,0.911941852049967)
--(axis cs:0.735828571428571,0.913172988416434)
--(axis cs:0.737647619047619,0.915423505344152)
--(axis cs:0.739466666666667,0.917624467655976)
--(axis cs:0.741285714285714,0.918126704907585)
--(axis cs:0.743104761904762,0.918549653333834)
--(axis cs:0.74492380952381,0.918910715399805)
--(axis cs:0.746742857142857,0.919222548053328)
--(axis cs:0.748561904761905,0.919494577069656)
--(axis cs:0.750380952380952,0.919726686285115)
--(axis cs:0.7522,0.919929351615152)
--(axis cs:0.752686274885145,0.92)
--(axis cs:0.754019047619048,0.920140776754824)
--(axis cs:0.755838095238095,0.920517846851008)
--(axis cs:0.757657142857143,0.920876114708419)
--(axis cs:0.75947619047619,0.921570583830402)
--(axis cs:0.761295238095238,0.922711499825297)
--(axis cs:0.763114285714286,0.924933292301008)
--(axis cs:0.764933333333333,0.931154372367827)
--(axis cs:0.765220944309927,0.933333333333333)
--(axis cs:0.764933333333333,0.939388301261629)
--(axis cs:0.763606658923732,0.946666666666667)
--(axis cs:0.764933333333333,0.948587152672697)
--(axis cs:0.766752380952381,0.950449097963639)
--(axis cs:0.768571428571429,0.951771660595928)
--(axis cs:0.770390476190476,0.952759566119187)
--(axis cs:0.772209523809524,0.953525569795293)
--(axis cs:0.774028571428571,0.954136887542093)
--(axis cs:0.775847619047619,0.954081058229313)
--(axis cs:0.777666666666667,0.953129797906951)
--(axis cs:0.779485714285714,0.952141586965925)
--(axis cs:0.781304761904762,0.950565067051291)
--(axis cs:0.78312380952381,0.947242354410933)
--(axis cs:0.783314845938375,0.946666666666667)
--(axis cs:0.784942857142857,0.944935644103508)
--(axis cs:0.786761904761905,0.943175788521887)
--(axis cs:0.788580952380952,0.941439816504196)
--(axis cs:0.7904,0.939823394281129)
--(axis cs:0.792219047619048,0.938239548224976)
--(axis cs:0.794038095238095,0.936694622687531)
--(axis cs:0.795857142857143,0.935187200466015)
--(axis cs:0.79767619047619,0.933715932338184)
--(axis cs:0.798156486042693,0.933333333333333)
--(axis cs:0.799495238095238,0.931863383291442)
--(axis cs:0.801314285714286,0.929299097284847)
--(axis cs:0.803133333333333,0.926481975548361)
--(axis cs:0.804952380952381,0.923531694489794)
--(axis cs:0.806771428571429,0.920438584339752)
--(axis cs:0.807022421524664,0.92)
--(axis cs:0.808590476190476,0.916595073818533)
--(axis cs:0.810409523809524,0.914581094573254)
--(axis cs:0.812228571428571,0.914006000505035)
--(axis cs:0.814047619047619,0.915528448640899)
--(axis cs:0.815866666666667,0.917182505669057)
--(axis cs:0.817685714285714,0.918986008038452)
--(axis cs:0.818641025641026,0.92)
--(axis cs:0.819504761904762,0.920900390340978)
--(axis cs:0.82132380952381,0.922837329111517)
--(axis cs:0.823142857142857,0.924831473373334)
--(axis cs:0.824961904761905,0.926885395368572)
--(axis cs:0.826780952380952,0.928571599277838)
--(axis cs:0.8286,0.930238275379593)
--(axis cs:0.830419047619048,0.931491259804096)
--(axis cs:0.832238095238095,0.932550787241369)
--(axis cs:0.833171802054155,0.933333333333333)
--(axis cs:0.832238095238095,0.934125288638256)
--(axis cs:0.830419047619048,0.934592279443163)
--(axis cs:0.8286,0.936467609474459)
--(axis cs:0.826780952380952,0.940077253330166)
--(axis cs:0.824961904761905,0.944079666726517)
--(axis cs:0.823882801664355,0.946666666666667);

\path [draw=color13, semithick]
(axis cs:0.717409157108501,0.921678080531055)
--(axis cs:0.717638095238095,0.921960554726697)
--(axis cs:0.717861445783133,0.92);

\path [draw=color13, semithick]
(axis cs:0.820544483083937,0.96)
--(axis cs:0.819504761904762,0.954412256468665)
--(axis cs:0.817685714285714,0.953379485530417)
--(axis cs:0.815866666666667,0.953907113574247)
--(axis cs:0.814047619047619,0.954248072572539)
--(axis cs:0.812228571428571,0.954529852135691)
--(axis cs:0.810409523809524,0.954766629369413)
--(axis cs:0.808590476190476,0.95496838786518)
--(axis cs:0.806771428571429,0.955142361460689)
--(axis cs:0.804952380952381,0.955615961665623)
--(axis cs:0.803133333333333,0.956286258286511)
--(axis cs:0.801314285714286,0.956581208920908)
--(axis cs:0.799495238095238,0.956973000800453)
--(axis cs:0.79767619047619,0.957507857748608)
--(axis cs:0.795857142857143,0.958281644011775)
--(axis cs:0.794038095238095,0.959500504066597)
--(axis cs:0.793507692307692,0.96)
--(axis cs:0.794038095238095,0.960743347476443)
--(axis cs:0.795857142857143,0.962917568762678)
--(axis cs:0.79767619047619,0.964819890241123)
--(axis cs:0.799495238095238,0.966477014839209)
--(axis cs:0.801314285714286,0.967933478770136)
--(axis cs:0.803133333333333,0.969223648238081)
--(axis cs:0.804952380952381,0.970374465612419)
--(axis cs:0.806771428571429,0.971280674493086)
--(axis cs:0.808590476190476,0.971236503025675)
--(axis cs:0.808885703476675,0.971169363696273);

\path [draw=color13, semithick]
(axis cs:0.857704761904762,0.785505480440279)
--(axis cs:0.85952380952381,0.783407177382557)
--(axis cs:0.861342857142857,0.782011636171806)
--(axis cs:0.863161904761905,0.780544962576496)
--(axis cs:0.864980952380952,0.779376283207415)
--(axis cs:0.8668,0.77899578796722)
--(axis cs:0.868619047619048,0.778097506448883)
--(axis cs:0.870438095238095,0.773374308750629)
--(axis cs:0.872226421636616,0.786666666666667)
--(axis cs:0.870438095238095,0.789484192208721)
--(axis cs:0.868619047619048,0.791018959617775)
--(axis cs:0.8668,0.792018123375735)
--(axis cs:0.864980952380952,0.793097965590471)
--(axis cs:0.863161904761905,0.793023676379961)
--(axis cs:0.861342857142857,0.79202396918207)
--(axis cs:0.85952380952381,0.790542389447569)
--(axis cs:0.857704761904762,0.788119903100787)
--(axis cs:0.85698114081705,0.786666666666667)
--(axis cs:0.857704761904762,0.785505480440279);

\path [draw=color13, semithick]
(axis cs:0.843152380952381,0.812433366909985)
--(axis cs:0.844971428571429,0.81132485579698)
--(axis cs:0.846790476190476,0.810400749749485)
--(axis cs:0.848609523809524,0.809618567496084)
--(axis cs:0.850428571428571,0.808989087808957)
--(axis cs:0.852247619047619,0.80896741512766)
--(axis cs:0.854066666666667,0.811088627582016)
--(axis cs:0.855493613772039,0.813333333333333)
--(axis cs:0.854066666666667,0.814729880650737)
--(axis cs:0.852247619047619,0.816193359468064)
--(axis cs:0.850428571428572,0.816104634536126)
--(axis cs:0.848609523809524,0.815666353427449)
--(axis cs:0.846790476190476,0.815161948571406)
--(axis cs:0.844971428571429,0.814575234840585)
--(axis cs:0.843152380952381,0.813884275662686)
--(axis cs:0.8419016563147,0.813333333333333)
--(axis cs:0.843152380952381,0.812433366909985);

\path [draw=color13, semithick]
(axis cs:0.808590476190476,0.839839157875445)
--(axis cs:0.810409523809524,0.838999534151745)
--(axis cs:0.811483516483517,0.84)
--(axis cs:0.810409523809524,0.840984764790484)
--(axis cs:0.808590476190476,0.840153065289944)
--(axis cs:0.808417582417583,0.84)
--(axis cs:0.808590476190476,0.839839157875445);

\path [draw=color13, semithick]
(axis cs:0.863161904761905,0.839854131945414)
--(axis cs:0.864980952380952,0.838368038043087)
--(axis cs:0.8668,0.836976013349497)
--(axis cs:0.868619047619048,0.835669400061995)
--(axis cs:0.870438095238095,0.834440571198911)
--(axis cs:0.872257142857143,0.833181934551962)
--(axis cs:0.87407619047619,0.832894869858183)
--(axis cs:0.875895238095238,0.833149243784111)
--(axis cs:0.877714285714286,0.833516437786101)
--(axis cs:0.879533333333333,0.834092896496285)
--(axis cs:0.881352380952381,0.835128799549314)
--(axis cs:0.883171428571428,0.837537329205674)
--(axis cs:0.883966292134831,0.84)
--(axis cs:0.883171428571428,0.841202277334693)
--(axis cs:0.881352380952381,0.843233875798887)
--(axis cs:0.879533333333333,0.844639658179965)
--(axis cs:0.877714285714286,0.845670196891946)
--(axis cs:0.875895238095238,0.846458045692831)
--(axis cs:0.87407619047619,0.847279468628641)
--(axis cs:0.872257142857143,0.847529190492983)
--(axis cs:0.870438095238095,0.846979677789734)
--(axis cs:0.868619047619048,0.846231007044752)
--(axis cs:0.8668,0.845150945685303)
--(axis cs:0.864980952380952,0.843456926731087)
--(axis cs:0.863161904761905,0.840417571775702)
--(axis cs:0.862989743589744,0.84)
--(axis cs:0.863161904761905,0.839854131945414);

\path [draw=color13, semithick]
(axis cs:0.826780952380952,0.852646380066783)
--(axis cs:0.8286,0.852049162844304)
--(axis cs:0.830419047619048,0.851022746498785)
--(axis cs:0.832238095238095,0.850075461190009)
--(axis cs:0.834057142857143,0.84919849571604)
--(axis cs:0.83587619047619,0.848384300222134)
--(axis cs:0.837695238095238,0.847626368292727)
--(axis cs:0.839514285714286,0.846919062709165)
--(axis cs:0.841333333333333,0.846280072351064)
--(axis cs:0.843152380952381,0.845788508490367)
--(axis cs:0.844971428571429,0.845771583827157)
--(axis cs:0.846790476190476,0.846372514881693)
--(axis cs:0.848609523809524,0.847175466990765)
--(axis cs:0.850428571428571,0.848302897137785)
--(axis cs:0.852247619047619,0.850001294739165)
--(axis cs:0.854066666666667,0.852851463679075)
--(axis cs:0.854286904761905,0.853333333333333)
--(axis cs:0.854066666666667,0.853753725029035)
--(axis cs:0.852247619047619,0.856009567184499)
--(axis cs:0.850428571428571,0.857191246860228)
--(axis cs:0.848609523809524,0.857918450780248)
--(axis cs:0.846790476190476,0.858411079901859)
--(axis cs:0.844971428571429,0.858869197954029)
--(axis cs:0.843152380952381,0.858565265190021)
--(axis cs:0.841333333333333,0.857867050958681)
--(axis cs:0.839514285714286,0.85720560732479)
--(axis cs:0.837695238095238,0.856578104094954)
--(axis cs:0.83587619047619,0.855981994259593)
--(axis cs:0.834057142857143,0.85541497943874)
--(axis cs:0.832238095238095,0.854874980266909)
--(axis cs:0.830419047619048,0.854407773339126)
--(axis cs:0.8286,0.853987059427903)
--(axis cs:0.826780952380952,0.853729952806944)
--(axis cs:0.826009550712941,0.853333333333333)
--(axis cs:0.826780952380952,0.852646380066783);

\path [draw=color13, semithick]
(axis cs:0.763114285714286,0.904559908357095)
--(axis cs:0.764933333333333,0.902523734957228)
--(axis cs:0.766752380952381,0.902357541198101)
--(axis cs:0.768571428571428,0.902160847953303)
--(axis cs:0.770390476190476,0.901972988793091)
--(axis cs:0.772209523809524,0.901793381640944)
--(axis cs:0.774028571428571,0.90162149445859)
--(axis cs:0.775847619047619,0.901450232050232)
--(axis cs:0.777666666666667,0.901082047221489)
--(axis cs:0.779485714285714,0.900772561494835)
--(axis cs:0.781304761904762,0.901575834023405)
--(axis cs:0.78312380952381,0.902777297158741)
--(axis cs:0.784942857142857,0.904770599699671)
--(axis cs:0.785996007098492,0.906666666666667)
--(axis cs:0.784942857142857,0.908797356480796)
--(axis cs:0.78312380952381,0.912022421649206)
--(axis cs:0.781304761904762,0.913560496660354)
--(axis cs:0.779485714285714,0.914489839982727)
--(axis cs:0.777666666666667,0.914277957322095)
--(axis cs:0.775847619047619,0.913974818967585)
--(axis cs:0.774028571428571,0.913665506413845)
--(axis cs:0.772209523809524,0.913349829089755)
--(axis cs:0.770390476190476,0.913027588499842)
--(axis cs:0.768571428571429,0.912698577808067)
--(axis cs:0.766752380952381,0.912736317126768)
--(axis cs:0.764933333333333,0.913032760862082)
--(axis cs:0.763114285714286,0.910817894301784)
--(axis cs:0.76184009009009,0.906666666666667)
--(axis cs:0.763114285714286,0.904559908357095);

\path [draw=color13, semithick]
(axis cs:0.728552380952381,0.932777934825004)
--(axis cs:0.726855442176871,0.933333333333333)
--(axis cs:0.728552380952381,0.936740646426507)
--(axis cs:0.730288786482335,0.946666666666667)
--(axis cs:0.730371428571429,0.947059532285448)
--(axis cs:0.732190476190476,0.951778840460901)
--(axis cs:0.734009523809524,0.951058703626683)
--(axis cs:0.735828571428571,0.950171096423382)
--(axis cs:0.737647619047619,0.948532874941126)
--(axis cs:0.739466666666667,0.947493223964064)
--(axis cs:0.741285714285714,0.946808850973074)
--(axis cs:0.741761904761905,0.946666666666667)
--(axis cs:0.743104761904762,0.946292975249201)
--(axis cs:0.74492380952381,0.945228710989196)
--(axis cs:0.746742857142857,0.938882030125733)
--(axis cs:0.74725459688826,0.933333333333333)
--(axis cs:0.746742857142857,0.925093189392731)
--(axis cs:0.74492380952381,0.922006790213264)
--(axis cs:0.743104761904762,0.921458297917886)
--(axis cs:0.741285714285714,0.921828830678673)
--(axis cs:0.739466666666667,0.922333192292341)
--(axis cs:0.737647619047619,0.92453542262571)
--(axis cs:0.735828571428571,0.92681986789566)
--(axis cs:0.734009523809524,0.928689762817685)
--(axis cs:0.732190476190476,0.930248561207031)
--(axis cs:0.730371428571429,0.931567937045866)
--(axis cs:0.728552380952381,0.932777934825004);

\path [draw=color13, semithick]
(axis cs:0.737647619047619,0.971008412315792)
--(axis cs:0.736312830687831,0.973333333333333)
--(axis cs:0.737647619047619,0.97512360180913)
--(axis cs:0.739466666666667,0.976980794090489)
--(axis cs:0.741285714285714,0.97750128531369)
--(axis cs:0.743104761904762,0.978151155672817)
--(axis cs:0.74492380952381,0.978759845504009)
--(axis cs:0.746742857142857,0.979331148846371)
--(axis cs:0.748561904761905,0.97986840755658)
--(axis cs:0.750380952380952,0.980374576724971)
--(axis cs:0.7522,0.980852279054668)
--(axis cs:0.754019047619048,0.979444203839391)
--(axis cs:0.75537152014652,0.973333333333333)
--(axis cs:0.754019047619048,0.970471148991918)
--(axis cs:0.7522,0.969554259043174)
--(axis cs:0.750380952380952,0.970050645665951)
--(axis cs:0.748561904761905,0.970138865711883)
--(axis cs:0.746742857142857,0.970123214033494)
--(axis cs:0.74492380952381,0.970102945133358)
--(axis cs:0.743104761904762,0.970075662403279)
--(axis cs:0.741285714285714,0.970036963577353)
--(axis cs:0.739466666666667,0.9698066884249)
--(axis cs:0.737647619047619,0.971008412315792);

\path [draw=color14, semithick]
(axis cs:0.899437544971195,0.799228078322893)
--(axis cs:0.89772380952381,0.798617399684317)
--(axis cs:0.895904761904762,0.797212297009251)
--(axis cs:0.894085714285714,0.794137503415516)
--(axis cs:0.892630781825624,0.786666666666667)
--(axis cs:0.892266666666667,0.785851923580224)
--(axis cs:0.890447619047619,0.782280014914243)
--(axis cs:0.888628571428571,0.779369467199549)
--(axis cs:0.886809523809524,0.776952161928652)
--(axis cs:0.884990476190476,0.774912510683615)
--(axis cs:0.883355500821018,0.773333333333333)
--(axis cs:0.884990476190476,0.771775437361262)
--(axis cs:0.886809523809524,0.77024950291835)
--(axis cs:0.888628571428572,0.768904450363321)
--(axis cs:0.890447619047619,0.767709917079641)
--(axis cs:0.892266666666667,0.766641975879474)
--(axis cs:0.894085714285714,0.765681515796869)
--(axis cs:0.894792111074714,0.765177777510995);

\path [draw=color14, semithick]
(axis cs:0.722111968503361,0.913873878334873)
--(axis cs:0.723095238095238,0.912151616499443)
--(axis cs:0.724914285714286,0.91102293568037)
--(axis cs:0.726733333333333,0.911311170801453)
--(axis cs:0.728552380952381,0.911740330417881)
--(axis cs:0.730371428571429,0.912286900671233)
--(axis cs:0.732190476190476,0.91300669920651)
--(axis cs:0.734009523809524,0.913997587657196)
--(axis cs:0.735828571428571,0.915613626130165)
--(axis cs:0.737647619047619,0.918156373606516)
--(axis cs:0.739069193190686,0.92)
--(axis cs:0.737647619047619,0.921827080656082)
--(axis cs:0.735828571428571,0.924381784030551)
--(axis cs:0.734009523809524,0.926472894257632)
--(axis cs:0.732190476190476,0.928216104111578)
--(axis cs:0.730371428571429,0.929691566864834)
--(axis cs:0.728552380952381,0.931024572125827)
--(axis cs:0.726733333333333,0.93177989901819)
--(axis cs:0.724914285714286,0.932389066512846)
--(axis cs:0.723095238095238,0.932697251435249)
--(axis cs:0.721498299319728,0.933333333333333)
--(axis cs:0.723095238095238,0.934606855864103)
--(axis cs:0.724914285714286,0.936742573309134)
--(axis cs:0.726733333333333,0.940313344768328)
--(axis cs:0.728407066052227,0.946666666666667)
--(axis cs:0.728552380952381,0.949031075564442)
--(axis cs:0.730371428571429,0.956004892564397)
--(axis cs:0.732190476190476,0.957134763401193)
--(axis cs:0.734009523809524,0.95656673523604)
--(axis cs:0.735828571428571,0.955913373646463)
--(axis cs:0.737647619047619,0.952942799972401)
--(axis cs:0.739466666666667,0.950994374342046)
--(axis cs:0.741285714285714,0.94971178056222)
--(axis cs:0.743104761904762,0.948803524324178)
--(axis cs:0.74492380952381,0.948126594164823)
--(axis cs:0.746742857142857,0.947011059935065)
--(axis cs:0.748561904761905,0.946866482825414)
--(axis cs:0.750380952380952,0.946757194272872)
--(axis cs:0.752095238095239,0.946666666666667)
--(axis cs:0.750380952380952,0.946392061513734)
--(axis cs:0.748561904761905,0.944243230159979)
--(axis cs:0.748120933521924,0.933333333333333)
--(axis cs:0.748561904761905,0.927927584270367)
--(axis cs:0.750380952380952,0.923300053025229)
--(axis cs:0.7522,0.922276854775173)
--(axis cs:0.754019047619048,0.921830373665276)
--(axis cs:0.755838095238095,0.921811320090631)
--(axis cs:0.757657142857143,0.92209737155618)
--(axis cs:0.75947619047619,0.923088904381956)
--(axis cs:0.761295238095238,0.9247178546471)
--(axis cs:0.763114285714286,0.927890033368935)
--(axis cs:0.764479418886199,0.933333333333333)
--(axis cs:0.763114285714286,0.942533818814786)
--(axis cs:0.761295238095238,0.946108257541721)
--(axis cs:0.760489756616474,0.946666666666667)
--(axis cs:0.761295238095238,0.947450739686166)
--(axis cs:0.763114285714286,0.950348951328559)
--(axis cs:0.764933333333333,0.952706322786016)
--(axis cs:0.766752380952381,0.953870575064182)
--(axis cs:0.768571428571429,0.954697557771541)
--(axis cs:0.770390476190476,0.955315283362976)
--(axis cs:0.772209523809524,0.955794256364669)
--(axis cs:0.774028571428571,0.956176506091799)
--(axis cs:0.775847619047619,0.956125314286986)
--(axis cs:0.777666666666667,0.955485680401301)
--(axis cs:0.779485714285714,0.955085307829096)
--(axis cs:0.781304761904762,0.954557993866647)
--(axis cs:0.78312380952381,0.953446613824947)
--(axis cs:0.784942857142857,0.949576321689038)
--(axis cs:0.785373669467787,0.946666666666667)
--(axis cs:0.786761904761905,0.945260784000851)
--(axis cs:0.788580952380952,0.943483292498566)
--(axis cs:0.7904,0.941843080034513)
--(axis cs:0.792219047619048,0.940234109991262)
--(axis cs:0.794038095238095,0.938664677849075)
--(axis cs:0.795857142857143,0.93713334392459)
--(axis cs:0.79767619047619,0.935638737593328)
--(axis cs:0.799495238095238,0.93417955319798)
--(axis cs:0.800377774907687,0.933333333333333)
--(axis cs:0.801314285714286,0.932038607337452)
--(axis cs:0.803133333333333,0.929284736134073)
--(axis cs:0.804952380952381,0.926400695326098)
--(axis cs:0.806771428571429,0.923377032251565)
--(axis cs:0.808590476190476,0.920203356299414)
--(axis cs:0.80870403587444,0.92)
--(axis cs:0.810409523809524,0.917271450033266)
--(axis cs:0.812228571428572,0.916103181294859)
--(axis cs:0.814047619047619,0.917712519779216)
--(axis cs:0.815866666666667,0.919460978441307)
--(axis cs:0.816397435897436,0.92)
--(axis cs:0.817685714285714,0.921323958587238)
--(axis cs:0.819504761904762,0.923239190526936)
--(axis cs:0.82132380952381,0.925210163738503)
--(axis cs:0.823142857142857,0.927239347613502)
--(axis cs:0.824961904761905,0.929329359591595)
--(axis cs:0.826780952380952,0.931299190814511)
--(axis cs:0.828300854037267,0.933333333333333)
--(axis cs:0.826780952380952,0.936214236434854)
--(axis cs:0.824961904761905,0.940006480153514)
--(axis cs:0.823142857142857,0.944235103820525)
--(axis cs:0.822183772538141,0.946666666666667)
--(axis cs:0.822070837581581,0.954524401670784);

\path [draw=color14, semithick]
(axis cs:0.716637306877081,0.927335621494345)
--(axis cs:0.717638095238095,0.928570439336997)
--(axis cs:0.718614457831325,0.92);

\path [draw=color14, semithick]
(axis cs:0.82110379753752,0.96)
--(axis cs:0.819504761904762,0.951406348940196)
--(axis cs:0.817685714285714,0.951539060493355)
--(axis cs:0.815866666666667,0.952286488229117)
--(axis cs:0.814047619047619,0.952781456788461)
--(axis cs:0.812228571428571,0.953190514842727)
--(axis cs:0.810409523809524,0.953534243228978)
--(axis cs:0.808590476190476,0.95382713507957)
--(axis cs:0.806771428571429,0.954079691722345)
--(axis cs:0.804952380952381,0.954584637835202)
--(axis cs:0.803133333333333,0.955247518595737)
--(axis cs:0.801314285714286,0.955402149497516)
--(axis cs:0.799495238095238,0.955611906703018)
--(axis cs:0.79767619047619,0.955898257964097)
--(axis cs:0.795857142857143,0.95631252700001)
--(axis cs:0.794038095238095,0.956965079266521)
--(axis cs:0.792219047619048,0.958144496376272)
--(axis cs:0.7904,0.959112600037223)
--(axis cs:0.789389830508475,0.96)
--(axis cs:0.7904,0.960842768693123)
--(axis cs:0.792219047619048,0.962355160980047)
--(axis cs:0.794038095238095,0.964516554625516)
--(axis cs:0.795857142857143,0.966260900600173)
--(axis cs:0.79767619047619,0.967932912497033)
--(axis cs:0.799495238095238,0.969389412922421)
--(axis cs:0.801314285714286,0.970669546195084)
--(axis cs:0.803133333333333,0.971803517883789)
--(axis cs:0.804952380952381,0.972815008508695)
--(axis cs:0.80596743697479,0.973333333333333);

\path [draw=color14, semithick]
(axis cs:0.85952380952381,0.784609858541787)
--(axis cs:0.861342857142857,0.783012916863723)
--(axis cs:0.863161904761905,0.78147418761496)
--(axis cs:0.864980952380952,0.78041423113945)
--(axis cs:0.8668,0.780454008783515)
--(axis cs:0.868619047619048,0.780547916719099)
--(axis cs:0.870438095238095,0.78104168814392)
--(axis cs:0.871194868238558,0.786666666666667)
--(axis cs:0.870438095238095,0.787858969850304)
--(axis cs:0.868619047619048,0.789774391529965)
--(axis cs:0.8668,0.791000820681165)
--(axis cs:0.864980952380952,0.792182327413745)
--(axis cs:0.863161904761905,0.792058733856058)
--(axis cs:0.861342857142857,0.790871632247789)
--(axis cs:0.85952380952381,0.789112331435194)
--(axis cs:0.857919330662524,0.786666666666667)
--(axis cs:0.85952380952381,0.784609858541787);

\path [draw=color14, semithick]
(axis cs:0.846790476190476,0.812487202305647)
--(axis cs:0.848609523809524,0.811544801826335)
--(axis cs:0.850428571428571,0.810761172908132)
--(axis cs:0.852247619047619,0.810633981426889)
--(axis cs:0.854066666666667,0.813037782484141)
--(axis cs:0.854254546716646,0.813333333333333)
--(axis cs:0.854066666666667,0.813517210772661)
--(axis cs:0.852247619047619,0.815101625050121)
--(axis cs:0.850428571428571,0.814974177811422)
--(axis cs:0.848609523809524,0.814456601966566)
--(axis cs:0.846790476190476,0.813860939127472)
--(axis cs:0.845379917184265,0.813333333333333)
--(axis cs:0.846790476190476,0.812487202305647);

\path [draw=color14, semithick]
(axis cs:0.883171428571428,0.808157178733142)
--(axis cs:0.884990476190476,0.805542456095389)
--(axis cs:0.886809523809524,0.806194716723666)
--(axis cs:0.888628571428571,0.807394737176126)
--(axis cs:0.890447619047619,0.80995105420926)
--(axis cs:0.891488250652742,0.813333333333333)
--(axis cs:0.890447619047619,0.81631738246314)
--(axis cs:0.888628571428571,0.819160469132994)
--(axis cs:0.886809523809524,0.820854930384566)
--(axis cs:0.884990476190476,0.821077176321621)
--(axis cs:0.883171428571429,0.818171185791508)
--(axis cs:0.881581678993123,0.813333333333333)
--(axis cs:0.883171428571428,0.808157178733142);

\path [draw=color14, semithick]
(axis cs:0.8668,0.838604000779108)
--(axis cs:0.868619047619048,0.837247442725505)
--(axis cs:0.870438095238095,0.835971642374582)
--(axis cs:0.872257142857143,0.834691071568128)
--(axis cs:0.87407619047619,0.834509270310215)
--(axis cs:0.875895238095238,0.835056672195938)
--(axis cs:0.877714285714286,0.835846858094049)
--(axis cs:0.879533333333333,0.837087372757039)
--(axis cs:0.881352380952381,0.83931659213393)
--(axis cs:0.881719101123596,0.84)
--(axis cs:0.881352380952381,0.84045369846329)
--(axis cs:0.879533333333333,0.842287685462849)
--(axis cs:0.877714285714286,0.843632128689449)
--(axis cs:0.875895238095238,0.844659958087434)
--(axis cs:0.87407619047619,0.8456254556535)
--(axis cs:0.872257142857143,0.845862650304813)
--(axis cs:0.870438095238095,0.845057468897116)
--(axis cs:0.868619047619048,0.843960468298616)
--(axis cs:0.8668,0.842377892826459)
--(axis cs:0.865041025641026,0.84)
--(axis cs:0.8668,0.838604000779108);

\path [draw=color14, semithick]
(axis cs:0.830419047619048,0.852949784039885)
--(axis cs:0.832238095238095,0.851928216750344)
--(axis cs:0.834057142857143,0.850982483470238)
--(axis cs:0.83587619047619,0.850104442318158)
--(axis cs:0.837695238095238,0.849287076673819)
--(axis cs:0.839514285714286,0.848524307272474)
--(axis cs:0.841333333333333,0.847828477286605)
--(axis cs:0.843152380952381,0.847263681460983)
--(axis cs:0.844971428571429,0.847293597306036)
--(axis cs:0.846790476190476,0.848113548558258)
--(axis cs:0.848609523809524,0.849209151094255)
--(axis cs:0.850428571428571,0.850747493561107)
--(axis cs:0.852247619047619,0.85306490290368)
--(axis cs:0.852411904761905,0.853333333333333)
--(axis cs:0.852247619047619,0.853548931857245)
--(axis cs:0.850428571428572,0.855316450869837)
--(axis cs:0.848609523809524,0.856404179448964)
--(axis cs:0.846790476190476,0.857141038478097)
--(axis cs:0.844971428571429,0.857754950442515)
--(axis cs:0.843152380952381,0.857542311759063)
--(axis cs:0.841333333333333,0.85687176228794)
--(axis cs:0.839514285714286,0.856236526483547)
--(axis cs:0.837695238095238,0.855633886290885)
--(axis cs:0.83587619047619,0.855061395618407)
--(axis cs:0.834057142857143,0.854516847152943)
--(axis cs:0.832238095238095,0.853998243917968)
--(axis cs:0.830419047619048,0.853511686597929)
--(axis cs:0.829771777003484,0.853333333333333)
--(axis cs:0.830419047619048,0.852949784039885);

\path [draw=color14, semithick]
(axis cs:0.892266666666667,0.865293755694343)
--(axis cs:0.89281884057971,0.866666666666667)
--(axis cs:0.892266666666667,0.867752187952729)
--(axis cs:0.891302706815875,0.866666666666667)
--(axis cs:0.892266666666667,0.865293755694343);

\path [draw=color14, semithick]
(axis cs:0.824961904761905,0.891234758540424)
--(axis cs:0.826780952380952,0.888566561533667)
--(axis cs:0.8286,0.886345693901222)
--(axis cs:0.830419047619048,0.884468362521062)
--(axis cs:0.832238095238095,0.88286057964377)
--(axis cs:0.834057142857143,0.882155583225407)
--(axis cs:0.83587619047619,0.882034794084121)
--(axis cs:0.837695238095238,0.88239014385109)
--(axis cs:0.839514285714286,0.882866006470769)
--(axis cs:0.841333333333333,0.883462822227296)
--(axis cs:0.843152380952381,0.884233420270577)
--(axis cs:0.844971428571429,0.885266638094655)
--(axis cs:0.846790476190476,0.886724302136378)
--(axis cs:0.848609523809524,0.889142633169387)
--(axis cs:0.850428571428572,0.892823832479796)
--(axis cs:0.852247619047619,0.892830816780548)
--(axis cs:0.854066666666667,0.892502153292346)
--(axis cs:0.855885714285714,0.892267144416197)
--(axis cs:0.857704761904762,0.892090751265023)
--(axis cs:0.85952380952381,0.891953475622977)
--(axis cs:0.861342857142857,0.891843604058278)
--(axis cs:0.863161904761905,0.891753675367537)
--(axis cs:0.864980952380952,0.891589435629298)
--(axis cs:0.8668,0.892082891441803)
--(axis cs:0.868619047619048,0.893218066325082)
--(axis cs:0.868780217007318,0.893333333333333)
--(axis cs:0.868619047619048,0.893508826819736)
--(axis cs:0.8668,0.895092253899946)
--(axis cs:0.864980952380952,0.896131238272829)
--(axis cs:0.863161904761905,0.896229295675503)
--(axis cs:0.861342857142857,0.896371151517304)
--(axis cs:0.85952380952381,0.896669233200749)
--(axis cs:0.857704761904762,0.897380018808456)
--(axis cs:0.855885714285714,0.899600802040188)
--(axis cs:0.854822160518313,0.906666666666667)
--(axis cs:0.854066666666667,0.907400198217074)
--(axis cs:0.852247619047619,0.907853920668411)
--(axis cs:0.850428571428571,0.907070724670703)
--(axis cs:0.849713178294574,0.906666666666667)
--(axis cs:0.848609523809524,0.904440237030087)
--(axis cs:0.846790476190476,0.903744474247294)
--(axis cs:0.844971428571429,0.903515254555391)
--(axis cs:0.843152380952381,0.903401144564284)
--(axis cs:0.841333333333333,0.903332837686762)
--(axis cs:0.839514285714286,0.903287365874735)
--(axis cs:0.837695238095238,0.903500052608347)
--(axis cs:0.83587619047619,0.903144499032306)
--(axis cs:0.834057142857143,0.902140488670102)
--(axis cs:0.832238095238095,0.901003067411173)
--(axis cs:0.830419047619048,0.899726946542779)
--(axis cs:0.8286,0.89828510879713)
--(axis cs:0.826780952380952,0.896643032744502)
--(axis cs:0.824961904761905,0.894755892987286)
--(axis cs:0.823749359959037,0.893333333333333)
--(axis cs:0.824961904761905,0.891234758540424);

\path [draw=color14, semithick]
(axis cs:0.764933333333333,0.904807336523126)
--(axis cs:0.766752380952381,0.904597148051115)
--(axis cs:0.768571428571429,0.904349005703103)
--(axis cs:0.770390476190476,0.904112008173479)
--(axis cs:0.772209523809524,0.903885421131819)
--(axis cs:0.774028571428572,0.903668573374457)
--(axis cs:0.775847619047619,0.903456784056784)
--(axis cs:0.777666666666667,0.903124082588986)
--(axis cs:0.779485714285714,0.902881300107646)
--(axis cs:0.781304761904762,0.904103420827957)
--(axis cs:0.78312380952381,0.905931359591153)
--(axis cs:0.783666814551908,0.906666666666667)
--(axis cs:0.78312380952381,0.907679202123982)
--(axis cs:0.781304761904762,0.910137725780636)
--(axis cs:0.779485714285714,0.911690937152636)
--(axis cs:0.777666666666667,0.911494862634398)
--(axis cs:0.775847619047619,0.911163667531431)
--(axis cs:0.774028571428571,0.910825726780745)
--(axis cs:0.772209523809524,0.910480832173049)
--(axis cs:0.770390476190476,0.910128766841267)
--(axis cs:0.768571428571429,0.909769304805801)
--(axis cs:0.766752380952381,0.909581702376047)
--(axis cs:0.764933333333333,0.909523742685368)
--(axis cs:0.763535931825106,0.906666666666667)
--(axis cs:0.764933333333333,0.904807336523126);

\path [draw=color14, semithick]
(axis cs:0.734009523809524,0.97230021612769)
--(axis cs:0.733882275132275,0.973333333333333)
--(axis cs:0.734009523809524,0.973578063395461)
--(axis cs:0.735828571428571,0.976409180215533)
--(axis cs:0.737647619047619,0.978383554563344)
--(axis cs:0.739466666666667,0.979820129270545)
--(axis cs:0.741285714285714,0.980294105721714)
--(axis cs:0.743104761904762,0.980852594024017)
--(axis cs:0.74492380952381,0.981375692432303)
--(axis cs:0.746742857142857,0.981866661483737)
--(axis cs:0.748561904761905,0.982328373117062)
--(axis cs:0.750380952380952,0.982763366890148)
--(axis cs:0.7522,0.983173896712552)
--(axis cs:0.754019047619048,0.982485364257802)
--(axis cs:0.755838095238095,0.975968832947295)
--(axis cs:0.756044597069597,0.973333333333333)
--(axis cs:0.755838095238095,0.972630617828718)
--(axis cs:0.754019047619048,0.969046742809413)
--(axis cs:0.7522,0.96838739789965)
--(axis cs:0.750380952380952,0.968936971336144)
--(axis cs:0.748561904761905,0.968936388117231)
--(axis cs:0.746742857142857,0.968766170284065)
--(axis cs:0.74492380952381,0.968545738444361)
--(axis cs:0.743104761904762,0.968249028591168)
--(axis cs:0.741285714285714,0.967828164442842)
--(axis cs:0.739466666666667,0.967061401327176)
--(axis cs:0.737647619047619,0.96677489495405)
--(axis cs:0.735828571428571,0.966273973588572)
--(axis cs:0.734009523809524,0.97230021612769);

\path [draw=color15, semithick]
(axis cs:0.899027783382526,0.796224590238411)
--(axis cs:0.89772380952381,0.795759927514656)
--(axis cs:0.895904761904762,0.793289823543631)
--(axis cs:0.894085714285714,0.787884481997604)
--(axis cs:0.893848546868604,0.786666666666667)
--(axis cs:0.892266666666667,0.783127055841894)
--(axis cs:0.890447619047619,0.779833146905295)
--(axis cs:0.888628571428572,0.77714912555303)
--(axis cs:0.886809523809524,0.774919957850582)
--(axis cs:0.885295155993432,0.773333333333333)
--(axis cs:0.886809523809524,0.771981271246232)
--(axis cs:0.888628571428572,0.770533578133485)
--(axis cs:0.890447619047619,0.769247890372613)
--(axis cs:0.892266666666667,0.768098454899241)
--(axis cs:0.894085714285714,0.767064702395328)
--(axis cs:0.894964086055806,0.76643832711062);

\path [draw=color15, semithick]
(axis cs:0.721875524424243,0.915606976296997)
--(axis cs:0.723095238095238,0.913470566991694)
--(axis cs:0.724914285714286,0.912095955089101)
--(axis cs:0.726733333333333,0.912483707129141)
--(axis cs:0.728552380952381,0.913053959317717)
--(axis cs:0.730371428571429,0.913780222626875)
--(axis cs:0.732190476190476,0.914736665578082)
--(axis cs:0.734009523809524,0.916053323264424)
--(axis cs:0.735828571428571,0.918054263843895)
--(axis cs:0.73712037037037,0.92)
--(axis cs:0.735828571428571,0.921943700165442)
--(axis cs:0.734009523809524,0.924256025697578)
--(axis cs:0.732190476190476,0.926183647016125)
--(axis cs:0.730371428571429,0.927815196683803)
--(axis cs:0.728552380952381,0.92927120942665)
--(axis cs:0.726733333333333,0.93019023035056)
--(axis cs:0.724914285714286,0.930908213936656)
--(axis cs:0.723095238095238,0.930563430371386)
--(axis cs:0.72127619047619,0.929674771627668)
--(axis cs:0.719457142857143,0.92215129982967)
--(axis cs:0.719367469879518,0.92);

\path [draw=color15, semithick]
(axis cs:0.715865456645661,0.932993162457636)
--(axis cs:0.716141156462585,0.933333333333333)
--(axis cs:0.717638095238095,0.934167259313014)
--(axis cs:0.719457142857143,0.935219662402296)
--(axis cs:0.72127619047619,0.936743210551747)
--(axis cs:0.723095238095238,0.938879056047198)
--(axis cs:0.724914285714286,0.94208913605123)
--(axis cs:0.72652534562212,0.946666666666667)
--(axis cs:0.724914285714286,0.953483474700205)
--(axis cs:0.723095238095238,0.955570619216136)
--(axis cs:0.72127619047619,0.959235949089464)
--(axis cs:0.721120913745569,0.96)
--(axis cs:0.72127619047619,0.961346605510556)
--(axis cs:0.723095238095238,0.964391161145083)
--(axis cs:0.724914285714286,0.963634797249162)
--(axis cs:0.726733333333333,0.96364404333846)
--(axis cs:0.728552380952381,0.964663957363076)
--(axis cs:0.730371428571429,0.967394398843773)
--(axis cs:0.73145171957672,0.973333333333333)
--(axis cs:0.732190476190476,0.975147823261859)
--(axis cs:0.734009523809524,0.978252611099813)
--(axis cs:0.735828571428571,0.98025033057984)
--(axis cs:0.737647619047619,0.981643507317558)
--(axis cs:0.739466666666667,0.9826594644506)
--(axis cs:0.741285714285714,0.983086926129738)
--(axis cs:0.743104761904762,0.983554032375217)
--(axis cs:0.74492380952381,0.983991539360597)
--(axis cs:0.746742857142857,0.984402174121103)
--(axis cs:0.748561904761905,0.984788338677544)
--(axis cs:0.750380952380952,0.985152157055324)
--(axis cs:0.7522,0.985495514370436)
--(axis cs:0.754019047619048,0.985526524676214)
--(axis cs:0.755838095238095,0.984559042332044)
--(axis cs:0.756717673992674,0.973333333333333)
--(axis cs:0.755838095238095,0.970340170396824)
--(axis cs:0.754019047619048,0.967622336626909)
--(axis cs:0.7522,0.967220536756126)
--(axis cs:0.750380952380952,0.967823297006337)
--(axis cs:0.748561904761905,0.967733910522579)
--(axis cs:0.746742857142857,0.967409126534637)
--(axis cs:0.74492380952381,0.966988531755364)
--(axis cs:0.743104761904762,0.966422394779058)
--(axis cs:0.741285714285714,0.96561936530833)
--(axis cs:0.739466666666667,0.964316114229451)
--(axis cs:0.737647619047619,0.962541377592309)
--(axis cs:0.736418785733971,0.96)
--(axis cs:0.737647619047619,0.957352725003675)
--(axis cs:0.739466666666666,0.954495524720027)
--(axis cs:0.741285714285714,0.952614710151367)
--(axis cs:0.743104761904762,0.951282829713885)
--(axis cs:0.74492380952381,0.950290169273995)
--(axis cs:0.746742857142857,0.949021807999002)
--(axis cs:0.748561904761905,0.948633724795463)
--(axis cs:0.750380952380952,0.948407437094315)
--(axis cs:0.7522,0.948516254235221)
--(axis cs:0.754019047619048,0.948656039021869)
--(axis cs:0.755838095238095,0.948842203877759)
--(axis cs:0.757657142857143,0.949102423000728)
--(axis cs:0.75947619047619,0.949491853808895)
--(axis cs:0.761295238095238,0.951627991565929)
--(axis cs:0.763114285714286,0.954801715677365)
--(axis cs:0.764933333333333,0.956825492899335)
--(axis cs:0.766752380952381,0.957292052164724)
--(axis cs:0.768571428571429,0.957623454947155)
--(axis cs:0.770390476190476,0.957871000606766)
--(axis cs:0.772209523809524,0.958062942934044)
--(axis cs:0.774028571428571,0.958216124641506)
--(axis cs:0.775847619047619,0.958169570344659)
--(axis cs:0.777666666666667,0.957841562895652)
--(axis cs:0.779485714285714,0.958029028692267)
--(axis cs:0.781304761904762,0.958550920682003)
--(axis cs:0.78312380952381,0.959650873238961)
--(axis cs:0.783457627118644,0.96)
--(axis cs:0.784942857142857,0.96162459941203)
--(axis cs:0.786761904761905,0.963274741536185)
--(axis cs:0.788580952380952,0.964641426106285)
--(axis cs:0.7904,0.965791913703071)
--(axis cs:0.792219047619048,0.966872497410982)
--(axis cs:0.794038095238095,0.968289761774588)
--(axis cs:0.795857142857143,0.969604232437667)
--(axis cs:0.79767619047619,0.971045934752943)
--(axis cs:0.799495238095238,0.972301811005634)
--(axis cs:0.801188025210084,0.973333333333333);

\path [draw=color15, semithick]
(axis cs:0.85952380952381,0.785812539701018)
--(axis cs:0.861342857142857,0.784014197555641)
--(axis cs:0.863161904761905,0.782403412653425)
--(axis cs:0.864980952380952,0.781452179071485)
--(axis cs:0.8668,0.78191222959981)
--(axis cs:0.868619047619048,0.782998326989315)
--(axis cs:0.870163314840499,0.786666666666667)
--(axis cs:0.868619047619048,0.788529823442155)
--(axis cs:0.8668,0.789983517986595)
--(axis cs:0.864980952380952,0.791266689237019)
--(axis cs:0.863161904761905,0.791093791332155)
--(axis cs:0.861342857142857,0.789719295313507)
--(axis cs:0.85952380952381,0.787682273422819)
--(axis cs:0.858857520507999,0.786666666666667)
--(axis cs:0.85952380952381,0.785812539701018);

\path [draw=color15, semithick]
(axis cs:0.850428571428571,0.812533258007307)
--(axis cs:0.852247619047619,0.812300547726117)
--(axis cs:0.853015479661252,0.813333333333333)
--(axis cs:0.852247619047619,0.814009890632179)
--(axis cs:0.850428571428571,0.813843721086719)
--(axis cs:0.84885817805383,0.813333333333333)
--(axis cs:0.850428571428571,0.812533258007307);

\path [draw=color15, semithick]
(axis cs:0.883171428571429,0.811705904565369)
--(axis cs:0.884990476190476,0.808217675972048)
--(axis cs:0.886809523809524,0.809552414206888)
--(axis cs:0.888628571428571,0.811964794739585)
--(axis cs:0.88928757926147,0.813333333333333)
--(axis cs:0.888628571428571,0.814676186092091)
--(axis cs:0.886809523809524,0.817317095413218)
--(axis cs:0.884990476190476,0.818418106995885)
--(axis cs:0.883171428571428,0.814854396916966)
--(axis cs:0.882671597249254,0.813333333333333)
--(axis cs:0.883171428571429,0.811705904565369);

\path [draw=color15, semithick]
(axis cs:0.868619047619048,0.838825485389016)
--(axis cs:0.870438095238095,0.837502713550253)
--(axis cs:0.872257142857143,0.836200208584295)
--(axis cs:0.87407619047619,0.836123670762247)
--(axis cs:0.875895238095238,0.836964100607766)
--(axis cs:0.877714285714286,0.838177278401997)
--(axis cs:0.87947191011236,0.84)
--(axis cs:0.877714285714286,0.841594060486953)
--(axis cs:0.875895238095238,0.842861870482037)
--(axis cs:0.87407619047619,0.843971442678359)
--(axis cs:0.872257142857143,0.844196110116643)
--(axis cs:0.870438095238095,0.843135260004496)
--(axis cs:0.868619047619048,0.841689929552481)
--(axis cs:0.867092307692308,0.84)
--(axis cs:0.868619047619048,0.838825485389016);

\path [draw=color15, semithick]
(axis cs:0.834057142857143,0.852766471224437)
--(axis cs:0.83587619047619,0.851824584414181)
--(axis cs:0.837695238095238,0.85094778505491)
--(axis cs:0.839514285714286,0.850129551835783)
--(axis cs:0.841333333333333,0.849376882222145)
--(axis cs:0.843152380952381,0.848738854431599)
--(axis cs:0.844971428571429,0.848815610784915)
--(axis cs:0.846790476190476,0.849854582234824)
--(axis cs:0.848609523809524,0.851242835197745)
--(axis cs:0.850428571428571,0.85319208998443)
--(axis cs:0.850536904761905,0.853333333333333)
--(axis cs:0.850428571428571,0.853441654879445)
--(axis cs:0.848609523809524,0.854889908117681)
--(axis cs:0.846790476190476,0.855870997054335)
--(axis cs:0.844971428571429,0.856640702931001)
--(axis cs:0.843152380952381,0.856519358328104)
--(axis cs:0.841333333333333,0.855876473617198)
--(axis cs:0.839514285714286,0.855267445642304)
--(axis cs:0.837695238095238,0.854689668486815)
--(axis cs:0.83587619047619,0.854140796977222)
--(axis cs:0.834057142857143,0.853618714867145)
--(axis cs:0.833023809523809,0.853333333333333)
--(axis cs:0.834057142857143,0.852766471224437);

\path [draw=color15, semithick]
(axis cs:0.826780952380952,0.890679956229248)
--(axis cs:0.8286,0.888281930852368)
--(axis cs:0.830419047619048,0.886254845480567)
--(axis cs:0.832238095238095,0.884518810390526)
--(axis cs:0.834057142857143,0.883613108846625)
--(axis cs:0.83587619047619,0.88329491923255)
--(axis cs:0.837695238095238,0.883755489556622)
--(axis cs:0.839514285714286,0.88438530591456)
--(axis cs:0.841333333333333,0.88517520684519)
--(axis cs:0.843152380952381,0.886195113080692)
--(axis cs:0.844971428571428,0.887562603318435)
--(axis cs:0.846790476190476,0.889491858989903)
--(axis cs:0.848609523809524,0.89246159487173)
--(axis cs:0.849034072249589,0.893333333333333)
--(axis cs:0.848609523809524,0.895643762322046)
--(axis cs:0.846790476190476,0.899384769544625)
--(axis cs:0.844971428571429,0.900617247832015)
--(axis cs:0.843152380952381,0.901230799334703)
--(axis cs:0.841333333333333,0.901598074688431)
--(axis cs:0.839514285714286,0.901842569480947)
--(axis cs:0.837695238095238,0.902231584532927)
--(axis cs:0.83587619047619,0.902050260532976)
--(axis cs:0.834057142857143,0.900992077368235)
--(axis cs:0.832238095238095,0.899788660079127)
--(axis cs:0.830419047619048,0.898438495481832)
--(axis cs:0.8286,0.896912998699016)
--(axis cs:0.826780952380952,0.895175645281141)
--(axis cs:0.825093445980543,0.893333333333333)
--(axis cs:0.826780952380952,0.890679956229248);

\path [draw=color15, semithick]
(axis cs:0.863161904761905,0.893160066006601)
--(axis cs:0.864980952380952,0.892948377466587)
--(axis cs:0.866179831096514,0.893333333333333)
--(axis cs:0.864980952380952,0.893950955524454)
--(axis cs:0.863161904761905,0.893650981624426)
--(axis cs:0.861761904761905,0.893333333333333)
--(axis cs:0.863161904761905,0.893160066006601);

\path [draw=color15, semithick]
(axis cs:0.768571428571429,0.906537163452903)
--(axis cs:0.770390476190476,0.906251027553868)
--(axis cs:0.772209523809524,0.905977460622693)
--(axis cs:0.774028571428571,0.905715652290324)
--(axis cs:0.775847619047619,0.905463336063336)
--(axis cs:0.777666666666667,0.905166117956483)
--(axis cs:0.779485714285714,0.904990038720458)
--(axis cs:0.781304761904762,0.90663100763251)
--(axis cs:0.781337622005324,0.906666666666667)
--(axis cs:0.781304761904762,0.906714954900919)
--(axis cs:0.779485714285714,0.908892034322546)
--(axis cs:0.777666666666667,0.908711767946701)
--(axis cs:0.775847619047619,0.908352516095276)
--(axis cs:0.774028571428571,0.907985947147644)
--(axis cs:0.772209523809524,0.907611835256342)
--(axis cs:0.770390476190476,0.907229945182691)
--(axis cs:0.768571428571429,0.906840031803536)
--(axis cs:0.767774725274725,0.906666666666667)
--(axis cs:0.768571428571429,0.906537163452903);

\path [draw=color15, semithick]
(axis cs:0.810409523809524,0.919961805493279)
--(axis cs:0.812228571428571,0.918200362084683)
--(axis cs:0.814047619047619,0.919896590917533)
--(axis cs:0.814153846153846,0.92)
--(axis cs:0.815866666666667,0.921735714888909)
--(axis cs:0.817685714285714,0.923629686863278)
--(axis cs:0.819504761904762,0.925577990712895)
--(axis cs:0.82132380952381,0.927582998365488)
--(axis cs:0.823142857142857,0.92964722185367)
--(axis cs:0.824961904761905,0.931773323814619)
--(axis cs:0.826262810559006,0.933333333333333)
--(axis cs:0.824961904761905,0.93593329358051)
--(axis cs:0.823142857142857,0.939927562986796)
--(axis cs:0.82132380952381,0.944409519261223)
--(axis cs:0.820484743411928,0.946666666666667)
--(axis cs:0.819504761904762,0.948400441411727)
--(axis cs:0.817685714285714,0.949698635456294)
--(axis cs:0.815866666666667,0.950665862883986)
--(axis cs:0.814047619047619,0.951314841004382)
--(axis cs:0.812228571428572,0.951851177549763)
--(axis cs:0.810409523809524,0.952301857088543)
--(axis cs:0.808590476190476,0.952685882293959)
--(axis cs:0.806771428571429,0.953017021984001)
--(axis cs:0.804952380952381,0.953553314004781)
--(axis cs:0.803133333333333,0.954208778904963)
--(axis cs:0.801314285714286,0.954223090074124)
--(axis cs:0.799495238095238,0.954250812605583)
--(axis cs:0.79767619047619,0.954288658179586)
--(axis cs:0.795857142857143,0.954343409988246)
--(axis cs:0.794038095238095,0.954429654466444)
--(axis cs:0.792219047619048,0.954585531962285)
--(axis cs:0.7904,0.953901358645077)
--(axis cs:0.788580952380952,0.951899028184562)
--(axis cs:0.787432492997199,0.946666666666667)
--(axis cs:0.788580952380952,0.945526768492936)
--(axis cs:0.7904,0.943862765787897)
--(axis cs:0.792219047619048,0.942228671757548)
--(axis cs:0.794038095238095,0.94063473301062)
--(axis cs:0.795857142857143,0.939079487383165)
--(axis cs:0.79767619047619,0.937561542848473)
--(axis cs:0.799495238095238,0.936079573361459)
--(axis cs:0.801314285714286,0.934347114830115)
--(axis cs:0.802301375095493,0.933333333333333)
--(axis cs:0.803133333333333,0.932087496719785)
--(axis cs:0.804952380952381,0.929269696162403)
--(axis cs:0.806771428571429,0.926315480163378)
--(axis cs:0.808590476190476,0.923214696761771)
--(axis cs:0.810385650224215,0.92)
--(axis cs:0.810409523809524,0.919961805493279);

\path [draw=color15, semithick]
(axis cs:0.750380952380952,0.927146126367493)
--(axis cs:0.7522,0.924625096086201)
--(axis cs:0.754019047619048,0.923519970575727)
--(axis cs:0.755838095238095,0.923104793330254)
--(axis cs:0.757657142857143,0.923318628403942)
--(axis cs:0.75947619047619,0.924607224933509)
--(axis cs:0.761295238095238,0.926724209468903)
--(axis cs:0.763114285714286,0.930846774436862)
--(axis cs:0.76373789346247,0.933333333333333)
--(axis cs:0.763114285714286,0.937536215624479)
--(axis cs:0.761295238095238,0.943133259666719)
--(axis cs:0.75947619047619,0.945102529811657)
--(axis cs:0.757657142857143,0.945451876801524)
--(axis cs:0.755838095238095,0.945331171664803)
--(axis cs:0.754019047619048,0.944812013011981)
--(axis cs:0.7522,0.943842335662858)
--(axis cs:0.750380952380952,0.941386238413392)
--(axis cs:0.748987270155587,0.933333333333333)
--(axis cs:0.750380952380952,0.927146126367493);

\path [draw=color16, semithick]
(axis cs:0.898618021793858,0.79322110215393)
--(axis cs:0.89772380952381,0.792902455344994)
--(axis cs:0.895904761904762,0.78936735007801)
--(axis cs:0.895066311911584,0.786666666666667)
--(axis cs:0.894085714285714,0.784191239646206)
--(axis cs:0.892266666666667,0.780402188103565)
--(axis cs:0.890447619047619,0.777386278896346)
--(axis cs:0.888628571428571,0.77492878390651)
--(axis cs:0.887234811165846,0.773333333333333)
--(axis cs:0.888628571428571,0.772162705903649)
--(axis cs:0.890447619047619,0.770785863665584)
--(axis cs:0.892266666666667,0.769554933919007)
--(axis cs:0.894085714285714,0.768447888993787)
--(axis cs:0.895136061036898,0.767698876710246);

\path [draw=color16, semithick]
(axis cs:0.721639080345125,0.917340074259121)
--(axis cs:0.723095238095238,0.914789517483945)
--(axis cs:0.724914285714286,0.913168974497832)
--(axis cs:0.726733333333333,0.913656243456828)
--(axis cs:0.728552380952381,0.914367588217553)
--(axis cs:0.730371428571429,0.915273544582517)
--(axis cs:0.732190476190476,0.916466631949654)
--(axis cs:0.734009523809524,0.918109058871653)
--(axis cs:0.7355,0.92)
--(axis cs:0.734009523809524,0.922039157137525)
--(axis cs:0.732190476190476,0.924151189920672)
--(axis cs:0.730371428571429,0.925938826502771)
--(axis cs:0.728552380952381,0.927517846727474)
--(axis cs:0.726733333333333,0.928600561682929)
--(axis cs:0.724914285714286,0.929427361360466)
--(axis cs:0.723095238095238,0.928429609307524)
--(axis cs:0.72127619047619,0.925857963860283)
--(axis cs:0.720120481927711,0.92);

\path [draw=color16, semithick]
(axis cs:0.715819047619048,0.93881187853733)
--(axis cs:0.717638095238095,0.937151656990808)
--(axis cs:0.719457142857143,0.938267121919803)
--(axis cs:0.72127619047619,0.940300577325941)
--(axis cs:0.723095238095238,0.943151256230292)
--(axis cs:0.724643625192012,0.946666666666667)
--(axis cs:0.723095238095238,0.950686005748559)
--(axis cs:0.72127619047619,0.954730104840393)
--(axis cs:0.720205198897204,0.96)
--(axis cs:0.72127619047619,0.969287954197977)
--(axis cs:0.723095238095238,0.969233626923982)
--(axis cs:0.724914285714286,0.968075877071846)
--(axis cs:0.726733333333333,0.968635232361919)
--(axis cs:0.728552380952381,0.971931614804268)
--(axis cs:0.729021164021164,0.973333333333333)
--(axis cs:0.730371428571429,0.977920913113928)
--(axis cs:0.732190476190476,0.981117608836907)
--(axis cs:0.734009523809524,0.982927158804166)
--(axis cs:0.735828571428571,0.984091480944147)
--(axis cs:0.737647619047619,0.984903460071772)
--(axis cs:0.739466666666667,0.985498799630655)
--(axis cs:0.741285714285714,0.985879746537762)
--(axis cs:0.743104761904762,0.986255470726417)
--(axis cs:0.74492380952381,0.986607386288891)
--(axis cs:0.74524200913242,0.986666666666667);

\path [draw=color16, semithick]
(axis cs:0.761042242703533,0.986666666666667)
--(axis cs:0.75947619047619,0.986053411187949)
--(axis cs:0.757657142857143,0.980676212001179)
--(axis cs:0.757390750915751,0.973333333333333)
--(axis cs:0.755838095238095,0.96804972296493)
--(axis cs:0.754019047619048,0.966197930444405)
--(axis cs:0.7522,0.966053675612602)
--(axis cs:0.750380952380952,0.966709622676531)
--(axis cs:0.748561904761905,0.966531432927927)
--(axis cs:0.746742857142857,0.966052082785208)
--(axis cs:0.74492380952381,0.965431325066367)
--(axis cs:0.743104761904762,0.964595760966948)
--(axis cs:0.741285714285714,0.963410566173819)
--(axis cs:0.739466666666667,0.961570827131726)
--(axis cs:0.738395721925134,0.96)
--(axis cs:0.739466666666667,0.957996675098008)
--(axis cs:0.741285714285714,0.955517639740514)
--(axis cs:0.743104761904762,0.953762135103591)
--(axis cs:0.74492380952381,0.952453744383168)
--(axis cs:0.746742857142857,0.951032556062939)
--(axis cs:0.748561904761905,0.950400966765512)
--(axis cs:0.750380952380952,0.950057679915759)
--(axis cs:0.7522,0.950372063182341)
--(axis cs:0.754019047619048,0.950775914978842)
--(axis cs:0.755838095238095,0.951313763290517)
--(axis cs:0.757657142857143,0.952065561557087)
--(axis cs:0.75947619047619,0.953190664905328)
--(axis cs:0.761295238095238,0.955805243445693)
--(axis cs:0.763114285714286,0.959254480026171)
--(axis cs:0.763881901104177,0.96)
--(axis cs:0.764933333333333,0.960267394482213)
--(axis cs:0.766752380952381,0.960196963943699)
--(axis cs:0.768571428571429,0.960196850393701)
--(axis cs:0.770390476190476,0.960202918105216)
--(axis cs:0.772209523809524,0.960211283116229)
--(axis cs:0.774028571428572,0.960223554753449)
--(axis cs:0.775847619047619,0.960243303458403)
--(axis cs:0.777666666666667,0.960280356817768)
--(axis cs:0.779485714285714,0.961757478400556)
--(axis cs:0.781304761904762,0.96522797023746)
--(axis cs:0.78312380952381,0.966832242463642)
--(axis cs:0.784942857142857,0.968113462404322)
--(axis cs:0.786761904761905,0.969153918451417)
--(axis cs:0.788580952380952,0.970015647392589)
--(axis cs:0.7904,0.97074105871302)
--(axis cs:0.792219047619048,0.971389833841918)
--(axis cs:0.794038095238095,0.972062968923661)
--(axis cs:0.795857142857143,0.972947564275161)
--(axis cs:0.796408613445378,0.973333333333333)
--(axis cs:0.797040333971119,0.977994061642761);

\path [draw=color16, semithick]
(axis cs:0.861342857142857,0.785015478247559)
--(axis cs:0.863161904761905,0.783332637691889)
--(axis cs:0.864980952380952,0.78249012700352)
--(axis cs:0.8668,0.783370450416105)
--(axis cs:0.868619047619048,0.785448737259532)
--(axis cs:0.869131761442441,0.786666666666667)
--(axis cs:0.868619047619048,0.787285255354345)
--(axis cs:0.8668,0.788966215292026)
--(axis cs:0.864980952380952,0.790351051060294)
--(axis cs:0.863161904761905,0.790128848808252)
--(axis cs:0.861342857142857,0.788566958379225)
--(axis cs:0.859795710353473,0.786666666666667)
--(axis cs:0.861342857142857,0.785015478247559);

\path [draw=color16, semithick]
(axis cs:0.884990476190476,0.810892895848707)
--(axis cs:0.886809523809524,0.812910111690109)
--(axis cs:0.887086907870198,0.813333333333333)
--(axis cs:0.886809523809524,0.813779260441869)
--(axis cs:0.884990476190476,0.815759037670149)
--(axis cs:0.883848927200645,0.813333333333333)
--(axis cs:0.884990476190476,0.810892895848707);

\path [draw=color16, semithick]
(axis cs:0.870438095238095,0.839033784725924)
--(axis cs:0.872257142857143,0.837709345600461)
--(axis cs:0.87407619047619,0.837738071214279)
--(axis cs:0.875895238095238,0.838871529019593)
--(axis cs:0.877224719101124,0.84)
--(axis cs:0.875895238095238,0.841063782876641)
--(axis cs:0.87407619047619,0.842317429703218)
--(axis cs:0.872257142857143,0.842529569928473)
--(axis cs:0.870438095238095,0.841213051111878)
--(axis cs:0.86914358974359,0.84)
--(axis cs:0.870438095238095,0.839033784725924);

\path [draw=color16, semithick]
(axis cs:0.837695238095238,0.852608493436001)
--(axis cs:0.839514285714286,0.851734796399092)
--(axis cs:0.841333333333333,0.850925287157686)
--(axis cs:0.843152380952381,0.850214027402216)
--(axis cs:0.844971428571429,0.850337624263794)
--(axis cs:0.846790476190476,0.85159561591139)
--(axis cs:0.848609523809524,0.853276519301236)
--(axis cs:0.848661904761905,0.853333333333333)
--(axis cs:0.848609523809524,0.853375636786398)
--(axis cs:0.846790476190476,0.854600955630574)
--(axis cs:0.844971428571429,0.855526455419488)
--(axis cs:0.843152380952381,0.855496404897146)
--(axis cs:0.841333333333333,0.854881184946456)
--(axis cs:0.839514285714286,0.854298364801061)
--(axis cs:0.837695238095238,0.853745450682745)
--(axis cs:0.836275842044135,0.853333333333333)
--(axis cs:0.837695238095238,0.852608493436001);

\path [draw=color16, semithick]
(axis cs:0.826780952380952,0.892793350924828)
--(axis cs:0.8286,0.890218167803514)
--(axis cs:0.830419047619048,0.888041328440071)
--(axis cs:0.832238095238095,0.886177041137283)
--(axis cs:0.834057142857143,0.885070634467843)
--(axis cs:0.83587619047619,0.884555044380979)
--(axis cs:0.837695238095238,0.885120835262155)
--(axis cs:0.839514285714286,0.885904605358352)
--(axis cs:0.841333333333333,0.886887591463083)
--(axis cs:0.843152380952381,0.888156805890808)
--(axis cs:0.844971428571429,0.889858568542215)
--(axis cs:0.846790476190476,0.892259415843428)
--(axis cs:0.847417692939245,0.893333333333333)
--(axis cs:0.846790476190476,0.895025064841957)
--(axis cs:0.844971428571429,0.897719241108639)
--(axis cs:0.843152380952381,0.899060454105122)
--(axis cs:0.841333333333333,0.8998633116901)
--(axis cs:0.839514285714286,0.900397773087158)
--(axis cs:0.837695238095238,0.900963116457507)
--(axis cs:0.83587619047619,0.900956022033646)
--(axis cs:0.834057142857143,0.899843666066368)
--(axis cs:0.832238095238095,0.89857425274708)
--(axis cs:0.830419047619048,0.897150044420884)
--(axis cs:0.8286,0.895540888600901)
--(axis cs:0.826780952380952,0.893708257817781)
--(axis cs:0.826437532002048,0.893333333333333)
--(axis cs:0.826780952380952,0.892793350924828);

\path [draw=color16, semithick]
(axis cs:0.750380952380952,0.930992199709757)
--(axis cs:0.7522,0.926973337397229)
--(axis cs:0.754019047619048,0.925209567486179)
--(axis cs:0.755838095238095,0.924398266569876)
--(axis cs:0.757657142857143,0.924539885251703)
--(axis cs:0.75947619047619,0.926125545485062)
--(axis cs:0.761295238095238,0.928730564290706)
--(axis cs:0.762996368038741,0.933333333333333)
--(axis cs:0.761295238095238,0.940158261791718)
--(axis cs:0.75947619047619,0.9430547197147)
--(axis cs:0.757657142857143,0.943974064494544)
--(axis cs:0.755838095238095,0.943813957789665)
--(axis cs:0.754019047619048,0.94283569335478)
--(axis cs:0.7522,0.941008504577697)
--(axis cs:0.750380952380952,0.936380415313051)
--(axis cs:0.74985360678925,0.933333333333333)
--(axis cs:0.750380952380952,0.930992199709757);

\path [draw=color16, semithick]
(axis cs:0.804952380952381,0.932138696998706)
--(axis cs:0.806771428571429,0.929253928075191)
--(axis cs:0.808590476190476,0.926226037224129)
--(axis cs:0.810409523809524,0.923044102455516)
--(axis cs:0.812228571428571,0.920425499358874)
--(axis cs:0.814047619047619,0.92213704462477)
--(axis cs:0.815866666666667,0.924009293523332)
--(axis cs:0.817685714285714,0.925935415139318)
--(axis cs:0.819504761904762,0.927916790898853)
--(axis cs:0.82132380952381,0.929955832992474)
--(axis cs:0.823142857142857,0.932055096093838)
--(axis cs:0.824224767080745,0.933333333333333)
--(axis cs:0.823142857142857,0.935620022153067)
--(axis cs:0.82132380952381,0.939839010299295)
--(axis cs:0.819504761904762,0.944606614824302)
--(axis cs:0.818785714285714,0.946666666666667)
--(axis cs:0.817685714285714,0.947858210419232)
--(axis cs:0.815866666666667,0.949045237538856)
--(axis cs:0.814047619047619,0.949848225220304)
--(axis cs:0.812228571428571,0.9505118402568)
--(axis cs:0.810409523809524,0.951069470948109)
--(axis cs:0.808590476190476,0.951544629508348)
--(axis cs:0.806771428571429,0.951954352245657)
--(axis cs:0.804952380952381,0.95252199017436)
--(axis cs:0.803133333333333,0.95317003921419)
--(axis cs:0.801314285714286,0.953044030650733)
--(axis cs:0.799495238095238,0.952889718508148)
--(axis cs:0.79767619047619,0.952679058395076)
--(axis cs:0.795857142857143,0.952374292976481)
--(axis cs:0.794038095238095,0.951894229666367)
--(axis cs:0.792219047619048,0.951026567548297)
--(axis cs:0.7904,0.948690117252931)
--(axis cs:0.789549497862023,0.946666666666667)
--(axis cs:0.7904,0.945882451541281)
--(axis cs:0.792219047619048,0.944223233523834)
--(axis cs:0.794038095238095,0.942604788172164)
--(axis cs:0.795857142857143,0.94102563084174)
--(axis cs:0.79767619047619,0.939484348103617)
--(axis cs:0.799495238095238,0.937979593524938)
--(axis cs:0.801314285714286,0.936269384520629)
--(axis cs:0.803133333333333,0.934419933466401)
--(axis cs:0.804173032849504,0.933333333333333)
--(axis cs:0.804952380952381,0.932138696998706);

\path [draw=color17, semithick]
(axis cs:0.898208260205189,0.790217614069449)
--(axis cs:0.89772380952381,0.790044983175332)
--(axis cs:0.896284076954564,0.786666666666667)
--(axis cs:0.895904761904762,0.785568340823415)
--(axis cs:0.894085714285714,0.781117105656445)
--(axis cs:0.892266666666667,0.777677320365236)
--(axis cs:0.890447619047619,0.774939410887397)
--(axis cs:0.889174466338259,0.773333333333333)
--(axis cs:0.890447619047619,0.772323836958556)
--(axis cs:0.892266666666667,0.771011412938774)
--(axis cs:0.894085714285714,0.769831075592245)
--(axis cs:0.895308036017989,0.768959426309871);

\path [draw=color17, semithick]
(axis cs:0.721402636266006,0.919073172221246)
--(axis cs:0.723095238095238,0.916108467976196)
--(axis cs:0.724914285714286,0.914241993906564)
--(axis cs:0.726733333333333,0.914828779784516)
--(axis cs:0.728552380952381,0.915681217117389)
--(axis cs:0.730371428571429,0.91676686653816)
--(axis cs:0.732190476190476,0.918196598321226)
--(axis cs:0.73387962962963,0.92)
--(axis cs:0.732190476190476,0.922118732825219)
--(axis cs:0.730371428571429,0.92406245632174)
--(axis cs:0.728552380952381,0.925764484028297)
--(axis cs:0.726733333333333,0.927010893015299)
--(axis cs:0.724914285714286,0.927946508784276)
--(axis cs:0.723095238095238,0.926295788243662)
--(axis cs:0.72127619047619,0.922041156092897)
--(axis cs:0.720873493975904,0.92);

\path [draw=color17, semithick]
(axis cs:0.715819047619048,0.944640905556376)
--(axis cs:0.717638095238095,0.940136054668602)
--(axis cs:0.719457142857143,0.941314581437309)
--(axis cs:0.72127619047619,0.943857944100135)
--(axis cs:0.722761904761905,0.946666666666667)
--(axis cs:0.72127619047619,0.950224260591321)
--(axis cs:0.719457142857143,0.958741214007378)
--(axis cs:0.719289484048838,0.96)
--(axis cs:0.71841852920849,0.973333333333333)
--(axis cs:0.719457142857143,0.979965611768307)
--(axis cs:0.72127619047619,0.978796079663284)
--(axis cs:0.723095238095238,0.976132320844959)
--(axis cs:0.723922660479505,0.973333333333333)
--(axis cs:0.724914285714286,0.97251695689453)
--(axis cs:0.726292934733094,0.973333333333333)
--(axis cs:0.726733333333333,0.975410669362006)
--(axis cs:0.728552380952381,0.984140919444007)
--(axis cs:0.730371428571429,0.986178826365145)
--(axis cs:0.731200913242009,0.986666666666667);

\path [draw=color17, semithick]
(axis cs:0.861342857142857,0.786016758939476)
--(axis cs:0.863161904761905,0.784261862730354)
--(axis cs:0.864980952380952,0.783528074935555)
--(axis cs:0.8668,0.7848286712324)
--(axis cs:0.868100208044383,0.786666666666667)
--(axis cs:0.8668,0.787948912597456)
--(axis cs:0.864980952380952,0.789435412883568)
--(axis cs:0.863161904761905,0.78916390628435)
--(axis cs:0.861342857142857,0.787414621444944)
--(axis cs:0.860733900198948,0.786666666666667)
--(axis cs:0.861342857142857,0.786016758939476);

\path [draw=color17, semithick]
(axis cs:0.872257142857143,0.839218482616628)
--(axis cs:0.87407619047619,0.839352471666311)
--(axis cs:0.874977528089888,0.84)
--(axis cs:0.87407619047619,0.840663416728077)
--(axis cs:0.872257142857143,0.840863029740302)
--(axis cs:0.871194871794872,0.84)
--(axis cs:0.872257142857143,0.839218482616628);

\path [draw=color17, semithick]
(axis cs:0.841333333333333,0.852473692093227)
--(axis cs:0.843152380952381,0.851689200372832)
--(axis cs:0.844971428571429,0.851859637742673)
--(axis cs:0.846786904761905,0.853333333333333)
--(axis cs:0.844971428571429,0.854412207907974)
--(axis cs:0.843152380952381,0.854473451466188)
--(axis cs:0.841333333333333,0.853885896275715)
--(axis cs:0.83952787456446,0.853333333333333)
--(axis cs:0.841333333333333,0.852473692093227);

\path [draw=color17, semithick]
(axis cs:0.8286,0.89215440475466)
--(axis cs:0.830419047619048,0.889827811399576)
--(axis cs:0.832238095238095,0.88783527188404)
--(axis cs:0.834057142857143,0.886528160089062)
--(axis cs:0.83587619047619,0.885815169529408)
--(axis cs:0.837695238095238,0.886486180967688)
--(axis cs:0.839514285714286,0.887423904802144)
--(axis cs:0.841333333333333,0.888599976080977)
--(axis cs:0.843152380952381,0.890118498700923)
--(axis cs:0.844971428571429,0.892154533765995)
--(axis cs:0.8458013136289,0.893333333333333)
--(axis cs:0.844971428571429,0.894821234385264)
--(axis cs:0.843152380952381,0.896890108875541)
--(axis cs:0.841333333333333,0.898128548691768)
--(axis cs:0.839514285714286,0.89895297669337)
--(axis cs:0.837695238095238,0.899694648382088)
--(axis cs:0.83587619047619,0.899861783534316)
--(axis cs:0.834057142857143,0.898695254764501)
--(axis cs:0.832238095238095,0.897359845415034)
--(axis cs:0.830419047619048,0.895861593359937)
--(axis cs:0.8286,0.894168778502787)
--(axis cs:0.827781618023553,0.893333333333333)
--(axis cs:0.8286,0.89215440475466);

\path [draw=color17, semithick]
(axis cs:0.7522,0.929321578708256)
--(axis cs:0.754019047619048,0.92689916439663)
--(axis cs:0.755838095238095,0.925691739809499)
--(axis cs:0.757657142857143,0.925761142099465)
--(axis cs:0.75947619047619,0.927643866036615)
--(axis cs:0.761295238095238,0.930736919112509)
--(axis cs:0.762254842615012,0.933333333333333)
--(axis cs:0.761295238095238,0.937183263916716)
--(axis cs:0.75947619047619,0.941006909617742)
--(axis cs:0.757657142857143,0.942496252187564)
--(axis cs:0.755838095238095,0.942296743914527)
--(axis cs:0.754019047619048,0.940859373697578)
--(axis cs:0.7522,0.938174673492537)
--(axis cs:0.750719943422914,0.933333333333333)
--(axis cs:0.7522,0.929321578708256);

\path [draw=color17, semithick]
(axis cs:0.806771428571429,0.932192375987004)
--(axis cs:0.808590476190476,0.929237377686486)
--(axis cs:0.810409523809524,0.926132043876217)
--(axis cs:0.812228571428571,0.923424559857269)
--(axis cs:0.814047619047619,0.924380300550513)
--(axis cs:0.815866666666667,0.926282872157756)
--(axis cs:0.817685714285714,0.928241143415358)
--(axis cs:0.819504761904762,0.930255591084812)
--(axis cs:0.82132380952381,0.932328667619459)
--(axis cs:0.822186723602484,0.933333333333333)
--(axis cs:0.82132380952381,0.935268501337366)
--(axis cs:0.819504761904762,0.939738942657718)
--(axis cs:0.817685714285714,0.944831121953154)
--(axis cs:0.816903833677311,0.946666666666667)
--(axis cs:0.815866666666667,0.947424612193726)
--(axis cs:0.814047619047619,0.948381609436226)
--(axis cs:0.812228571428572,0.949172502963836)
--(axis cs:0.810409523809524,0.949837084807674)
--(axis cs:0.808590476190476,0.950403376722737)
--(axis cs:0.806771428571429,0.950891682507313)
--(axis cs:0.804952380952381,0.95149066634394)
--(axis cs:0.803133333333333,0.952131299523416)
--(axis cs:0.801314285714286,0.951864971227341)
--(axis cs:0.799495238095238,0.951528624410713)
--(axis cs:0.79767619047619,0.951069458610565)
--(axis cs:0.795857142857143,0.950405175964717)
--(axis cs:0.794038095238095,0.949358804866291)
--(axis cs:0.792219047619048,0.94746760313431)
--(axis cs:0.791729813664596,0.946666666666667)
--(axis cs:0.792219047619048,0.946217795290121)
--(axis cs:0.794038095238095,0.944574843333709)
--(axis cs:0.795857142857143,0.942971774300315)
--(axis cs:0.79767619047619,0.941407153358762)
--(axis cs:0.799495238095238,0.939879613688417)
--(axis cs:0.801314285714286,0.938191654211144)
--(axis cs:0.803133333333333,0.936376021290752)
--(axis cs:0.804952380952381,0.93481238201143)
--(axis cs:0.806044690603514,0.933333333333333)
--(axis cs:0.806771428571429,0.932192375987004);

\path [draw=color17, semithick]
(axis cs:0.741285714285714,0.95842056932966)
--(axis cs:0.743104761904762,0.956241440493297)
--(axis cs:0.74492380952381,0.95461731949234)
--(axis cs:0.746742857142857,0.953043304126876)
--(axis cs:0.748561904761905,0.952168208735561)
--(axis cs:0.750380952380952,0.951707922737203)
--(axis cs:0.7522,0.952227872129461)
--(axis cs:0.754019047619048,0.952895790935814)
--(axis cs:0.755838095238095,0.953785322703274)
--(axis cs:0.757657142857143,0.955028700113446)
--(axis cs:0.75947619047619,0.956889476001761)
--(axis cs:0.761295238095238,0.959982495325456)
--(axis cs:0.761304347826087,0.96)
--(axis cs:0.763114285714286,0.961331670757821)
--(axis cs:0.764933333333333,0.961433358794187)
--(axis cs:0.766752380952381,0.961141434837612)
--(axis cs:0.768571428571428,0.961245292707977)
--(axis cs:0.770390476190476,0.961418244110216)
--(axis cs:0.772209523809524,0.961656676735259)
--(axis cs:0.774028571428571,0.962006462129592)
--(axis cs:0.775847619047619,0.962569370601043)
--(axis cs:0.777666666666667,0.96362552339341)
--(axis cs:0.779485714285714,0.96707593452872)
--(axis cs:0.781285990045285,0.973333333333333)
--(axis cs:0.779485714285714,0.982790434963116)
--(axis cs:0.777666666666667,0.984775869562518)
--(axis cs:0.775847619047619,0.985421079701668)
--(axis cs:0.774028571428571,0.985740659578577)
--(axis cs:0.772209523809524,0.985931450316144)
--(axis cs:0.770390476190476,0.986058247798159)
--(axis cs:0.768571428571429,0.986348519150256)
--(axis cs:0.766752380952381,0.986212372524162)
--(axis cs:0.764933333333333,0.985892814734336)
--(axis cs:0.763114285714286,0.985378651604034)
--(axis cs:0.761295238095238,0.984414290110618)
--(axis cs:0.75947619047619,0.981947998100897)
--(axis cs:0.758063827838828,0.973333333333333)
--(axis cs:0.757657142857143,0.969802888112472)
--(axis cs:0.755838095238095,0.965759275533035)
--(axis cs:0.754019047619048,0.964773524261901)
--(axis cs:0.7522,0.964886814469078)
--(axis cs:0.750380952380952,0.965595948346724)
--(axis cs:0.748561904761905,0.965328955333274)
--(axis cs:0.746742857142857,0.964695039035779)
--(axis cs:0.74492380952381,0.963874118377369)
--(axis cs:0.743104761904762,0.962769127154838)
--(axis cs:0.741285714285714,0.961201767039308)
--(axis cs:0.740267379679144,0.96)
--(axis cs:0.741285714285714,0.95842056932966);

\path [draw=color18, semithick]
(axis cs:0.897798498616521,0.787214125984968)
--(axis cs:0.89772380952381,0.78718751100567)
--(axis cs:0.897501841997544,0.786666666666667)
--(axis cs:0.895904761904762,0.782042240769092)
--(axis cs:0.894085714285714,0.778042971666684)
--(axis cs:0.892266666666667,0.774952452626907)
--(axis cs:0.891114121510673,0.773333333333333)
--(axis cs:0.892266666666667,0.77246789195854)
--(axis cs:0.894085714285714,0.771214262190704)
--(axis cs:0.895480010999081,0.770219975909497);

\path [draw=color18, semithick]
(axis cs:0.863161904761905,0.785191087768819)
--(axis cs:0.864980952380953,0.78456602286759)
--(axis cs:0.8668,0.786286892048695)
--(axis cs:0.867068654646325,0.786666666666667)
--(axis cs:0.8668,0.786931609902886)
--(axis cs:0.864980952380952,0.788519774706842)
--(axis cs:0.863161904761905,0.788198963760447)
--(axis cs:0.861672090044423,0.786666666666667)
--(axis cs:0.863161904761905,0.785191087768819);

\path [draw=color18, semithick]
(axis cs:0.843152380952381,0.853164373343449)
--(axis cs:0.844576659264742,0.853333333333333)
--(axis cs:0.843152380952381,0.853450498035229)
--(axis cs:0.842779907084785,0.853333333333333)
--(axis cs:0.843152380952381,0.853164373343449);

\path [draw=color18, semithick]
(axis cs:0.830419047619048,0.891614294359081)
--(axis cs:0.832238095238095,0.889493502630796)
--(axis cs:0.834057142857143,0.88798568571028)
--(axis cs:0.83587619047619,0.887075294677837)
--(axis cs:0.837695238095238,0.88785152667322)
--(axis cs:0.839514285714286,0.888943204245935)
--(axis cs:0.841333333333333,0.89031236069887)
--(axis cs:0.843152380952381,0.892080191511039)
--(axis cs:0.844184934318555,0.893333333333333)
--(axis cs:0.843152380952381,0.894719763645959)
--(axis cs:0.841333333333333,0.896393785693437)
--(axis cs:0.839514285714286,0.897508180299582)
--(axis cs:0.837695238095238,0.898426180306668)
--(axis cs:0.83587619047619,0.898767545034986)
--(axis cs:0.834057142857143,0.897546843462633)
--(axis cs:0.832238095238095,0.896145438082988)
--(axis cs:0.830419047619048,0.894573142298989)
--(axis cs:0.829125704045059,0.893333333333333)
--(axis cs:0.830419047619048,0.891614294359081);

\path [draw=color18, semithick]
(axis cs:0.723095238095238,0.917427418468447)
--(axis cs:0.724914285714286,0.915315013315295)
--(axis cs:0.726733333333333,0.916001316112204)
--(axis cs:0.728552380952381,0.916994846017225)
--(axis cs:0.730371428571429,0.918260188493802)
--(axis cs:0.732190476190476,0.919926564692798)
--(axis cs:0.732259259259259,0.92)
--(axis cs:0.732190476190476,0.920086275729766)
--(axis cs:0.730371428571429,0.922186086140709)
--(axis cs:0.728552380952381,0.92401112132912)
--(axis cs:0.726733333333333,0.925421224347668)
--(axis cs:0.724914285714286,0.926465656208087)
--(axis cs:0.723095238095238,0.9241619671798)
--(axis cs:0.721626506024096,0.92)
--(axis cs:0.723095238095238,0.917427418468447);

\path [draw=color18, semithick]
(axis cs:0.7522,0.931669820019284)
--(axis cs:0.754019047619048,0.928588761307081)
--(axis cs:0.755838095238095,0.926985213049121)
--(axis cs:0.757657142857143,0.926982398947227)
--(axis cs:0.75947619047619,0.929162186588168)
--(axis cs:0.761295238095238,0.932743273934312)
--(axis cs:0.761513317191283,0.933333333333333)
--(axis cs:0.761295238095238,0.934208266041715)
--(axis cs:0.75947619047619,0.938959099520785)
--(axis cs:0.757657142857143,0.941018439880585)
--(axis cs:0.755838095238095,0.94077953003939)
--(axis cs:0.754019047619048,0.938883054040377)
--(axis cs:0.7522,0.935340842407376)
--(axis cs:0.751586280056577,0.933333333333333)
--(axis cs:0.7522,0.931669820019284);

\path [draw=color18, semithick]
(axis cs:0.808590476190476,0.932248718148844)
--(axis cs:0.810409523809524,0.929219985296918)
--(axis cs:0.812228571428571,0.926423620355664)
--(axis cs:0.814047619047619,0.926623556476257)
--(axis cs:0.815866666666667,0.92855645079218)
--(axis cs:0.817685714285714,0.930546871691398)
--(axis cs:0.819504761904762,0.93259439127077)
--(axis cs:0.820148680124223,0.933333333333333)
--(axis cs:0.819504761904762,0.934871270491133)
--(axis cs:0.817685714285714,0.939624957854862)
--(axis cs:0.815866666666667,0.943971432701414)
--(axis cs:0.814486596119929,0.946666666666667)
--(axis cs:0.814047619047619,0.946914993652148)
--(axis cs:0.812228571428571,0.947833165670872)
--(axis cs:0.810409523809524,0.94860469866724)
--(axis cs:0.808590476190476,0.949262123937126)
--(axis cs:0.806771428571429,0.949829012768969)
--(axis cs:0.804952380952381,0.950459342513519)
--(axis cs:0.803133333333333,0.951092559832643)
--(axis cs:0.801314285714286,0.950685911803949)
--(axis cs:0.799495238095238,0.950167530313279)
--(axis cs:0.79767619047619,0.949459858826054)
--(axis cs:0.795857142857143,0.948436058952952)
--(axis cs:0.794038095238095,0.946823380066214)
--(axis cs:0.793903726708075,0.946666666666667)
--(axis cs:0.794038095238095,0.946544898495253)
--(axis cs:0.795857142857143,0.94491791775889)
--(axis cs:0.79767619047619,0.943329958613906)
--(axis cs:0.799495238095238,0.941779633851897)
--(axis cs:0.801314285714286,0.940113923901658)
--(axis cs:0.803133333333333,0.938332109115103)
--(axis cs:0.804952380952381,0.937346711836355)
--(axis cs:0.806771428571429,0.93560679495056)
--(axis cs:0.807916348357525,0.933333333333333)
--(axis cs:0.808590476190476,0.932248718148844);

\path [draw=color18, semithick]
(axis cs:0.717638095238095,0.943120452346396)
--(axis cs:0.719457142857143,0.944362040954815)
--(axis cs:0.720880184331797,0.946666666666667)
--(axis cs:0.719457142857143,0.951866006936461)
--(axis cs:0.718373769200473,0.96)
--(axis cs:0.717638095238095,0.969067360147943)
--(axis cs:0.716454373660016,0.96)
--(axis cs:0.716463835155593,0.946666666666667)
--(axis cs:0.717638095238095,0.943120452346396);

\path [draw=color18, semithick]
(axis cs:0.743104761904762,0.958720745883004)
--(axis cs:0.74492380952381,0.956780894601512)
--(axis cs:0.746742857142857,0.955054052190813)
--(axis cs:0.748561904761905,0.95393545070561)
--(axis cs:0.750380952380952,0.953358165558646)
--(axis cs:0.7522,0.954083681076581)
--(axis cs:0.754019047619048,0.955015666892787)
--(axis cs:0.755838095238095,0.956256882116031)
--(axis cs:0.757657142857143,0.957991838669805)
--(axis cs:0.759130434782609,0.96)
--(axis cs:0.75947619047619,0.96168650364279)
--(axis cs:0.761295238095238,0.962768004871011)
--(axis cs:0.763114285714286,0.96293113803729)
--(axis cs:0.764933333333333,0.962599323106161)
--(axis cs:0.766752380952381,0.962085905731525)
--(axis cs:0.768571428571429,0.962293735022253)
--(axis cs:0.770390476190476,0.962633570115216)
--(axis cs:0.772209523809524,0.963102070354289)
--(axis cs:0.774028571428571,0.963789369505734)
--(axis cs:0.775847619047619,0.964895437743683)
--(axis cs:0.777666666666667,0.966970689969052)
--(axis cs:0.779485714285714,0.972394390656884)
--(axis cs:0.779755851413428,0.973333333333333)
--(axis cs:0.779485714285714,0.974752401638389)
--(axis cs:0.777666666666667,0.980832942169902)
--(axis cs:0.775847619047619,0.982808946014917)
--(axis cs:0.774028571428572,0.983787683060795)
--(axis cs:0.772209523809524,0.984371993827397)
--(axis cs:0.770390476190476,0.984760320508576)
--(axis cs:0.768571428571429,0.985219661963095)
--(axis cs:0.766752380952381,0.985214670840411)
--(axis cs:0.764933333333333,0.98466223167365)
--(axis cs:0.763114285714286,0.983773366309304)
--(axis cs:0.761295238095238,0.982106215400015)
--(axis cs:0.75947619047619,0.977842585013845)
--(axis cs:0.758736904761905,0.973333333333333)
--(axis cs:0.757657142857143,0.963959886001836)
--(axis cs:0.755838095238095,0.963468828101141)
--(axis cs:0.754019047619048,0.963349118079397)
--(axis cs:0.7522,0.963719953325554)
--(axis cs:0.750380952380952,0.964482274016917)
--(axis cs:0.748561904761905,0.964126477738622)
--(axis cs:0.746742857142857,0.96333799528635)
--(axis cs:0.74492380952381,0.962316911688372)
--(axis cs:0.743104761904762,0.960942493342728)
--(axis cs:0.742139037433155,0.96)
--(axis cs:0.743104761904762,0.958720745883004);

\path [draw=color19, semithick]
(axis cs:0.89707356331812,0.781900464111875)
--(axis cs:0.895904761904762,0.778516140714768)
--(axis cs:0.894085714285714,0.774968837676923)
--(axis cs:0.893053776683087,0.773333333333333)
--(axis cs:0.894085714285714,0.772597448789163)
--(axis cs:0.895651985980173,0.771480525509122);

\path [draw=color19, semithick]
(axis cs:0.863161904761905,0.786120312807283)
--(axis cs:0.864980952380952,0.785603970799625)
--(axis cs:0.866037101248266,0.786666666666667)
--(axis cs:0.864980952380952,0.787604136530116)
--(axis cs:0.863161904761905,0.787234021236544)
--(axis cs:0.862610279889897,0.786666666666667)
--(axis cs:0.863161904761905,0.786120312807283);

\path [draw=color19, semithick]
(axis cs:0.832238095238095,0.891151733377553)
--(axis cs:0.834057142857143,0.889443211331498)
--(axis cs:0.835876190476191,0.888335419826266)
--(axis cs:0.837695238095238,0.889216872378753)
--(axis cs:0.839514285714286,0.890462503689727)
--(axis cs:0.841333333333333,0.892024745316764)
--(axis cs:0.84256855500821,0.893333333333333)
--(axis cs:0.841333333333333,0.894659022695106)
--(axis cs:0.839514285714286,0.896063383905794)
--(axis cs:0.837695238095238,0.897157712231248)
--(axis cs:0.83587619047619,0.897673306535656)
--(axis cs:0.834057142857143,0.896398432160766)
--(axis cs:0.832238095238095,0.894931030750942)
--(axis cs:0.830469790066564,0.893333333333333)
--(axis cs:0.832238095238095,0.891151733377553);

\path [draw=color19, semithick]
(axis cs:0.723095238095238,0.918746368960699)
--(axis cs:0.724914285714286,0.916388032724026)
--(axis cs:0.726733333333333,0.917173852439892)
--(axis cs:0.728552380952381,0.91830847491706)
--(axis cs:0.730371428571429,0.919753510449444)
--(axis cs:0.730638888888889,0.92)
--(axis cs:0.730371428571429,0.920309715959677)
--(axis cs:0.728552380952381,0.922257758629944)
--(axis cs:0.726733333333333,0.923831555680037)
--(axis cs:0.724914285714286,0.924984803631897)
--(axis cs:0.723095238095238,0.922028146115937)
--(axis cs:0.722379518072289,0.92)
--(axis cs:0.723095238095238,0.918746368960699);

\path [draw=color19, semithick]
(axis cs:0.754019047619048,0.930278358217533)
--(axis cs:0.755838095238095,0.928278686288744)
--(axis cs:0.757657142857143,0.928203655794988)
--(axis cs:0.75947619047619,0.930680507139722)
--(axis cs:0.760771791767554,0.933333333333333)
--(axis cs:0.75947619047619,0.936911289423827)
--(axis cs:0.757657142857143,0.939540627573605)
--(axis cs:0.755838095238095,0.939262316164252)
--(axis cs:0.754019047619048,0.936906734383176)
--(axis cs:0.75245261669024,0.933333333333333)
--(axis cs:0.754019047619048,0.930278358217533);

\path [draw=color19, semithick]
(axis cs:0.810409523809524,0.932307926717618)
--(axis cs:0.812228571428571,0.929422680854059)
--(axis cs:0.814047619047619,0.928866812402001)
--(axis cs:0.815866666666667,0.930830029426603)
--(axis cs:0.817685714285714,0.932852599967438)
--(axis cs:0.818110636645963,0.933333333333333)
--(axis cs:0.817685714285714,0.93441879375657)
--(axis cs:0.815866666666667,0.938908181674039)
--(axis cs:0.814047619047619,0.94274156219865)
--(axis cs:0.812228571428571,0.945465950161087)
--(axis cs:0.811894003527337,0.946666666666667)
--(axis cs:0.810409523809524,0.947372312526805)
--(axis cs:0.808590476190476,0.948120871151515)
--(axis cs:0.806771428571429,0.948766343030626)
--(axis cs:0.804952380952381,0.949428018683098)
--(axis cs:0.803133333333333,0.950053820141869)
--(axis cs:0.801314285714286,0.949506852380557)
--(axis cs:0.799495238095238,0.948806436215844)
--(axis cs:0.79767619047619,0.947850259041544)
--(axis cs:0.796077639751553,0.946666666666667)
--(axis cs:0.797676190476191,0.945252763869051)
--(axis cs:0.799495238095238,0.943679654015376)
--(axis cs:0.801314285714286,0.942036193592173)
--(axis cs:0.803133333333333,0.940288196939454)
--(axis cs:0.804952380952381,0.939881041661279)
--(axis cs:0.806771428571429,0.939323336594788)
--(axis cs:0.808590476190476,0.937790383038816)
--(axis cs:0.809788006111535,0.933333333333333)
--(axis cs:0.810409523809524,0.932307926717618);

\path [draw=color19, semithick]
(axis cs:0.717638095238095,0.94610485002419)
--(axis cs:0.718430764149966,0.946666666666667)
--(axis cs:0.717638095238095,0.953188500662288)
--(axis cs:0.717452060555088,0.946666666666667)
--(axis cs:0.717638095238095,0.94610485002419);

\path [draw=color19, semithick]
(axis cs:0.74492380952381,0.958944469710684)
--(axis cs:0.746742857142857,0.957064800254749)
--(axis cs:0.748561904761905,0.95570269267566)
--(axis cs:0.750380952380952,0.95500840838009)
--(axis cs:0.7522,0.955939490023701)
--(axis cs:0.754019047619047,0.957135542849759)
--(axis cs:0.755838095238095,0.958728441528789)
--(axis cs:0.756956521739131,0.96)
--(axis cs:0.755838095238095,0.961178380669247)
--(axis cs:0.754019047619048,0.961924711896892)
--(axis cs:0.7522,0.96255309218203)
--(axis cs:0.750380952380952,0.963368599687111)
--(axis cs:0.748561904761905,0.96292400014397)
--(axis cs:0.746742857142857,0.961980951536921)
--(axis cs:0.74492380952381,0.960759704999375)
--(axis cs:0.744010695187166,0.96)
--(axis cs:0.74492380952381,0.958944469710684);

\path [draw=color19, semithick]
(axis cs:0.75947619047619,0.972290269061532)
--(axis cs:0.761295238095238,0.965547657811487)
--(axis cs:0.763114285714286,0.96453060531676)
--(axis cs:0.764933333333333,0.963765287418135)
--(axis cs:0.766752380952381,0.963030376625438)
--(axis cs:0.768571428571429,0.963342177336529)
--(axis cs:0.770390476190476,0.963848896120217)
--(axis cs:0.772209523809524,0.964547463973318)
--(axis cs:0.774028571428571,0.965572276881877)
--(axis cs:0.775847619047619,0.967221504886323)
--(axis cs:0.777666666666667,0.970315856544693)
--(axis cs:0.778617613310384,0.973333333333333)
--(axis cs:0.777666666666667,0.976890014777285)
--(axis cs:0.775847619047619,0.980196812328165)
--(axis cs:0.774028571428571,0.981834706543013)
--(axis cs:0.772209523809524,0.982812537338649)
--(axis cs:0.770390476190476,0.983462393218992)
--(axis cs:0.768571428571429,0.984090804775934)
--(axis cs:0.766752380952381,0.984216969156661)
--(axis cs:0.764933333333333,0.983431648612964)
--(axis cs:0.763114285714286,0.982168081014574)
--(axis cs:0.761295238095238,0.979798140689413)
--(axis cs:0.75947619047619,0.973737171926794)
--(axis cs:0.759409981684982,0.973333333333333)
--(axis cs:0.75947619047619,0.972290269061532);

\path [draw=color20, semithick]
(axis cs:0.896278374451581,0.776071854618915)
--(axis cs:0.895904761904762,0.774990040660444)
--(axis cs:0.894993431855501,0.773333333333333)
--(axis cs:0.895823960961265,0.772741075108747);

\path [draw=color20, semithick]
(axis cs:0.864980952380952,0.78664191873166)
--(axis cs:0.865005547850208,0.786666666666667)
--(axis cs:0.864980952380952,0.78668849835339)
--(axis cs:0.864881447453081,0.786666666666667)
--(axis cs:0.864980952380952,0.78664191873166);

\path [draw=color20, semithick]
(axis cs:0.832238095238095,0.892809964124309)
--(axis cs:0.834057142857143,0.890900736952716)
--(axis cs:0.83587619047619,0.889595544974695)
--(axis cs:0.837695238095238,0.890582218084286)
--(axis cs:0.839514285714286,0.891981803133519)
--(axis cs:0.840952175697865,0.893333333333333)
--(axis cs:0.839514285714286,0.894618587512006)
--(axis cs:0.837695238095238,0.895889244155828)
--(axis cs:0.83587619047619,0.896579068036326)
--(axis cs:0.834057142857143,0.895250020858899)
--(axis cs:0.832238095238095,0.893716623418895)
--(axis cs:0.83181387608807,0.893333333333333)
--(axis cs:0.832238095238095,0.892809964124309);

\path [draw=color20, semithick]
(axis cs:0.724914285714286,0.917461052132757)
--(axis cs:0.726733333333333,0.91834638876758)
--(axis cs:0.728552380952381,0.919622103816896)
--(axis cs:0.729018518518519,0.92)
--(axis cs:0.728552380952381,0.920504395930767)
--(axis cs:0.726733333333333,0.922241887012407)
--(axis cs:0.724914285714286,0.923503951055707)
--(axis cs:0.723132530120482,0.92)
--(axis cs:0.724914285714286,0.917461052132757);

\path [draw=color20, semithick]
(axis cs:0.754019047619048,0.931967955127984)
--(axis cs:0.755838095238095,0.929572159528366)
--(axis cs:0.757657142857143,0.92942491264275)
--(axis cs:0.75947619047619,0.932198827691275)
--(axis cs:0.760030266343826,0.933333333333333)
--(axis cs:0.75947619047619,0.93486347932687)
--(axis cs:0.757657142857143,0.938062815266625)
--(axis cs:0.755838095238095,0.937745102289114)
--(axis cs:0.754019047619048,0.934930414725974)
--(axis cs:0.753318953323904,0.933333333333333)
--(axis cs:0.754019047619048,0.931967955127984);

\path [draw=color20, semithick]
(axis cs:0.812228571428571,0.932421741352454)
--(axis cs:0.814047619047619,0.931110068327744)
--(axis cs:0.815866666666667,0.933103608061027)
--(axis cs:0.816072593167702,0.933333333333333)
--(axis cs:0.815866666666667,0.933844930646665)
--(axis cs:0.814047619047619,0.938016393442623)
--(axis cs:0.812228571428571,0.936161504914899)
--(axis cs:0.811659663865546,0.933333333333333)
--(axis cs:0.812228571428571,0.932421741352454);

\path [draw=color20, semithick]
(axis cs:0.799495238095238,0.945579674178855)
--(axis cs:0.801314285714286,0.943958463282687)
--(axis cs:0.803133333333333,0.942244284763806)
--(axis cs:0.804952380952381,0.942415371486203)
--(axis cs:0.806771428571429,0.943039878239017)
--(axis cs:0.808590476190476,0.944756448349232)
--(axis cs:0.809301410934744,0.946666666666667)
--(axis cs:0.808590476190476,0.946979618365905)
--(axis cs:0.806771428571428,0.947703673292282)
--(axis cs:0.804952380952381,0.948396694852677)
--(axis cs:0.803133333333333,0.949015080451096)
--(axis cs:0.801314285714286,0.948327792957165)
--(axis cs:0.799495238095238,0.947445342118409)
--(axis cs:0.798251552795031,0.946666666666667)
--(axis cs:0.799495238095238,0.945579674178855);

\path [draw=color20, semithick]
(axis cs:0.746742857142857,0.959075548318686)
--(axis cs:0.748561904761905,0.957469934645709)
--(axis cs:0.750380952380952,0.956658651201534)
--(axis cs:0.7522,0.957795298970821)
--(axis cs:0.754019047619048,0.959255418806732)
--(axis cs:0.754782608695652,0.96)
--(axis cs:0.754019047619048,0.960500305714388)
--(axis cs:0.7522,0.961386231038506)
--(axis cs:0.750380952380952,0.962254925357304)
--(axis cs:0.748561904761905,0.961721522549318)
--(axis cs:0.746742857142857,0.960623907787492)
--(axis cs:0.745882352941176,0.96)
--(axis cs:0.746742857142857,0.959075548318686);

\path [draw=color20, semithick]
(axis cs:0.761295238095238,0.968327310751963)
--(axis cs:0.763114285714286,0.966130072596229)
--(axis cs:0.764933333333333,0.964931251730109)
--(axis cs:0.766752380952381,0.96397484751935)
--(axis cs:0.768571428571429,0.964390619650805)
--(axis cs:0.770390476190476,0.965064222125217)
--(axis cs:0.772209523809524,0.965992857592348)
--(axis cs:0.774028571428571,0.967355184258019)
--(axis cs:0.775847619047619,0.969547572028963)
--(axis cs:0.777563396442914,0.973333333333333)
--(axis cs:0.775847619047619,0.977584678641414)
--(axis cs:0.774028571428571,0.97988173002523)
--(axis cs:0.772209523809524,0.981253080849902)
--(axis cs:0.770390476190476,0.982164465929409)
--(axis cs:0.768571428571429,0.982961947588773)
--(axis cs:0.766752380952381,0.98321926747291)
--(axis cs:0.764933333333333,0.982201065552277)
--(axis cs:0.763114285714286,0.980562795719844)
--(axis cs:0.761295238095238,0.977490065978809)
--(axis cs:0.760083058608059,0.973333333333333)
--(axis cs:0.761295238095238,0.968327310751963);

\path [draw=color21, semithick]
(axis cs:0.834057142857143,0.892358262573935)
--(axis cs:0.83587619047619,0.890855670123124)
--(axis cs:0.837695238095238,0.891947563789818)
--(axis cs:0.839335796387521,0.893333333333333)
--(axis cs:0.837695238095238,0.894620776080408)
--(axis cs:0.83587619047619,0.895484829536996)
--(axis cs:0.834057142857143,0.894101609557032)
--(axis cs:0.833157962109575,0.893333333333333)
--(axis cs:0.834057142857143,0.892358262573935);

\path [draw=color21, semithick]
(axis cs:0.724914285714286,0.918534071541489)
--(axis cs:0.726733333333333,0.919518925095269)
--(axis cs:0.727398148148148,0.92)
--(axis cs:0.726733333333333,0.920652218344776)
--(axis cs:0.724914285714286,0.922023098479517)
--(axis cs:0.723885542168675,0.92)
--(axis cs:0.724914285714286,0.918534071541489);

\path [draw=color21, semithick]
(axis cs:0.755838095238095,0.930865632767989)
--(axis cs:0.757657142857143,0.930646169490511)
--(axis cs:0.759288740920097,0.933333333333333)
--(axis cs:0.757657142857143,0.936585002959646)
--(axis cs:0.755838095238095,0.936227888413977)
--(axis cs:0.754185289957567,0.933333333333333)
--(axis cs:0.755838095238095,0.930865632767989);

\path [draw=color21, semithick]
(axis cs:0.801314285714286,0.945880732973202)
--(axis cs:0.803133333333333,0.944200372588157)
--(axis cs:0.804952380952381,0.944949701311128)
--(axis cs:0.806708818342152,0.946666666666667)
--(axis cs:0.804952380952381,0.947365371022256)
--(axis cs:0.803133333333333,0.947976340760322)
--(axis cs:0.801314285714286,0.947148733533773)
--(axis cs:0.800425465838509,0.946666666666667)
--(axis cs:0.801314285714286,0.945880732973202);

\path [draw=color21, semithick]
(axis cs:0.748561904761905,0.959237176615758)
--(axis cs:0.750380952380952,0.958308894022978)
--(axis cs:0.7522,0.959651107917941)
--(axis cs:0.752608695652174,0.96)
--(axis cs:0.7522,0.960219369894982)
--(axis cs:0.750380952380952,0.961141251027497)
--(axis cs:0.748561904761905,0.960519044954666)
--(axis cs:0.747754010695187,0.96)
--(axis cs:0.748561904761905,0.959237176615758);

\path [draw=color21, semithick]
(axis cs:0.761295238095238,0.971106963692438)
--(axis cs:0.763114285714286,0.967729539875698)
--(axis cs:0.764933333333333,0.966097216042083)
--(axis cs:0.766752380952381,0.964919318413263)
--(axis cs:0.768571428571429,0.965439061965081)
--(axis cs:0.770390476190476,0.966279548130217)
--(axis cs:0.772209523809524,0.967438251211377)
--(axis cs:0.774028571428571,0.969138091634162)
--(axis cs:0.775847619047619,0.971873639171604)
--(axis cs:0.776509179575445,0.973333333333333)
--(axis cs:0.775847619047619,0.974972544954663)
--(axis cs:0.774028571428571,0.977928753507448)
--(axis cs:0.772209523809524,0.979693624361154)
--(axis cs:0.770390476190476,0.980866538639825)
--(axis cs:0.768571428571429,0.981833090401613)
--(axis cs:0.766752380952381,0.982221565789159)
--(axis cs:0.764933333333333,0.980970482491591)
--(axis cs:0.763114285714286,0.978957510425114)
--(axis cs:0.761295238095238,0.975181991268207)
--(axis cs:0.760756135531136,0.973333333333333)
--(axis cs:0.761295238095238,0.971106963692438);

\path [draw=color22, semithick]
(axis cs:0.83587619047619,0.892115795271553)
--(axis cs:0.837695238095238,0.893312909495351)
--(axis cs:0.837719417077176,0.893333333333333)
--(axis cs:0.837695238095238,0.893352308004989)
--(axis cs:0.83587619047619,0.894390591037666)
--(axis cs:0.834521308576375,0.893333333333333)
--(axis cs:0.83587619047619,0.892115795271553);

\path [draw=color22, semithick]
(axis cs:0.724914285714286,0.91960709095022)
--(axis cs:0.725611108833777,0.92)
--(axis cs:0.724914285714286,0.920542245903327)
--(axis cs:0.724638554216868,0.92)
--(axis cs:0.724914285714286,0.91960709095022);

\path [draw=color22, semithick]
(axis cs:0.755838095238095,0.932159106007611)
--(axis cs:0.757657142857143,0.931867426338273)
--(axis cs:0.758547215496368,0.933333333333333)
--(axis cs:0.757657142857143,0.935107190652666)
--(axis cs:0.755838095238095,0.934710674538839)
--(axis cs:0.755051626591231,0.933333333333333)
--(axis cs:0.755838095238095,0.932159106007611);

\path [draw=color22, semithick]
(axis cs:0.803133333333333,0.946156460412508)
--(axis cs:0.803946677906166,0.946666666666667)
--(axis cs:0.803133333333333,0.946937601069549)
--(axis cs:0.802576435187297,0.946666666666667)
--(axis cs:0.803133333333333,0.946156460412508);

\path [draw=color22, semithick]
(axis cs:0.750380952380952,0.959959136844421)
--(axis cs:0.750434782608696,0.96)
--(axis cs:0.750380952380952,0.96002757669769)
--(axis cs:0.750305009208345,0.96)
--(axis cs:0.750380952380952,0.959959136844421);

\path [draw=color22, semithick]
(axis cs:0.763114285714286,0.969329007155168)
--(axis cs:0.764933333333333,0.967263180354057)
--(axis cs:0.766752380952381,0.965863789307176)
--(axis cs:0.768571428571429,0.966487504279356)
--(axis cs:0.770390476190476,0.967494874135217)
--(axis cs:0.772209523809524,0.968883644830407)
--(axis cs:0.774028571428571,0.970920999010305)
--(axis cs:0.775454962707975,0.973333333333333)
--(axis cs:0.774028571428571,0.975975776989666)
--(axis cs:0.772209523809524,0.978134167872407)
--(axis cs:0.770390476190476,0.979568611350242)
--(axis cs:0.768571428571429,0.980704233214452)
--(axis cs:0.766752380952381,0.981223864105408)
--(axis cs:0.764933333333333,0.979739899430905)
--(axis cs:0.763114285714286,0.977352225130384)
--(axis cs:0.761429212454212,0.973333333333333)
--(axis cs:0.763114285714286,0.969329007155168);

\path [draw=color23, semithick]
(axis cs:0.757657142857143,0.933088683186035)
--(axis cs:0.757805690072639,0.933333333333333)
--(axis cs:0.757657142857143,0.933629378345687)
--(axis cs:0.756411391362126,0.933333333333333)
--(axis cs:0.757657142857143,0.933088683186035);

\path [draw=color23, semithick]
(axis cs:0.763114285714286,0.970928474434637)
--(axis cs:0.764933333333333,0.968429144666031)
--(axis cs:0.766752380952381,0.966808260201089)
--(axis cs:0.768571428571429,0.967535946593632)
--(axis cs:0.770390476190476,0.968710200140217)
--(axis cs:0.772209523809524,0.970329038449437)
--(axis cs:0.774028571428572,0.972703906386447)
--(axis cs:0.774400745840505,0.973333333333333)
--(axis cs:0.774028571428571,0.974022800471883)
--(axis cs:0.772209523809524,0.976574711383659)
--(axis cs:0.770390476190476,0.978270684060658)
--(axis cs:0.768571428571429,0.979575376027291)
--(axis cs:0.766752380952381,0.980226162421657)
--(axis cs:0.764933333333333,0.978509316370219)
--(axis cs:0.763114285714286,0.975746939835655)
--(axis cs:0.762102289377289,0.973333333333333)
--(axis cs:0.763114285714286,0.970928474434637);

\path [draw=color24, semithick]
(axis cs:0.763114285714286,0.972527941714107)
--(axis cs:0.764933333333333,0.969595108978005)
--(axis cs:0.766752380952381,0.967752731095001)
--(axis cs:0.768571428571429,0.968584388907908)
--(axis cs:0.770390476190476,0.969925526145218)
--(axis cs:0.772209523809524,0.971774432068466)
--(axis cs:0.773346528973035,0.973333333333333)
--(axis cs:0.772209523809524,0.975015254894911)
--(axis cs:0.770390476190476,0.976972756771075)
--(axis cs:0.768571428571429,0.97844651884013)
--(axis cs:0.766752380952381,0.979228460737907)
--(axis cs:0.764933333333333,0.977278733309533)
--(axis cs:0.763114285714286,0.974141654540925)
--(axis cs:0.762775366300366,0.973333333333333)
--(axis cs:0.763114285714286,0.972527941714107);

\path [draw=color25, semithick]
(axis cs:0.764933333333333,0.970761073289979)
--(axis cs:0.766752380952381,0.968697201988914)
--(axis cs:0.768571428571428,0.969632831222184)
--(axis cs:0.770390476190476,0.971140852150218)
--(axis cs:0.772209523809524,0.973219825687496)
--(axis cs:0.772292312105565,0.973333333333333)
--(axis cs:0.772209523809524,0.973455798406164)
--(axis cs:0.770390476190476,0.975674829481491)
--(axis cs:0.768571428571429,0.97731766165297)
--(axis cs:0.766752380952381,0.978230759054156)
--(axis cs:0.764933333333333,0.976048150248847)
--(axis cs:0.763448443223443,0.973333333333333)
--(axis cs:0.764933333333333,0.970761073289979);

\path [draw=color26, semithick]
(axis cs:0.764933333333333,0.971927037601952)
--(axis cs:0.766752380952381,0.969641672882827)
--(axis cs:0.768571428571429,0.97068127353646)
--(axis cs:0.770390476190476,0.972356178155218)
--(axis cs:0.771238095238095,0.973333333333333)
--(axis cs:0.770390476190476,0.974376902191908)
--(axis cs:0.768571428571429,0.976188804465809)
--(axis cs:0.766752380952381,0.977233057370405)
--(axis cs:0.764933333333333,0.974817567188161)
--(axis cs:0.76412152014652,0.973333333333333)
--(axis cs:0.764933333333333,0.971927037601952);

\path [draw=color27, semithick]
(axis cs:0.764933333333333,0.973093001913926)
--(axis cs:0.766752380952381,0.97058614377674)
--(axis cs:0.768571428571429,0.971729715850736)
--(axis cs:0.770183878370625,0.973333333333333)
--(axis cs:0.768571428571429,0.975059947278648)
--(axis cs:0.766752380952381,0.976235355686654)
--(axis cs:0.764933333333333,0.973586984127475)
--(axis cs:0.764794597069597,0.973333333333333)
--(axis cs:0.764933333333333,0.973093001913926);

\path [draw=color28, semithick]
(axis cs:0.766752380952381,0.971530614670653)
--(axis cs:0.768571428571429,0.972778158165012)
--(axis cs:0.769129661503156,0.973333333333333)
--(axis cs:0.768571428571429,0.973931090091487)
--(axis cs:0.766752380952381,0.975237654002904)
--(axis cs:0.765467673992674,0.973333333333333)
--(axis cs:0.766752380952381,0.971530614670653);

\path [draw=color29, semithick]
(axis cs:0.766752380952381,0.972475085564566)
--(axis cs:0.76795090310367,0.973333333333333)
--(axis cs:0.766752380952381,0.974239952319153)
--(axis cs:0.766140750915751,0.973333333333333)
--(axis cs:0.766752380952381,0.972475085564566);

\end{axis}

\end{tikzpicture}


==> heart_contour_50.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.272594,0.025563,0.353093}
\definecolor{color1}{rgb}{0.277941,0.056324,0.381191}
\definecolor{color2}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color3}{rgb}{0.283091,0.110553,0.431554}
\definecolor{color4}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color5}{rgb}{0.280868,0.160771,0.472899}
\definecolor{color6}{rgb}{0.277134,0.185228,0.489898}
\definecolor{color7}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color8}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color9}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color10}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color11}{rgb}{0.239346,0.300855,0.540844}
\definecolor{color12}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color13}{rgb}{0.221989,0.339161,0.548752}
\definecolor{color14}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color15}{rgb}{0.203063,0.379716,0.553925}
\definecolor{color16}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color17}{rgb}{0.185556,0.41857,0.556753}
\definecolor{color18}{rgb}{0.177423,0.437527,0.557565}
\definecolor{color19}{rgb}{0.169646,0.456262,0.55803}
\definecolor{color20}{rgb}{0.162142,0.474838,0.55814}
\definecolor{color21}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color22}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color23}{rgb}{0.140536,0.530132,0.555659}
\definecolor{color24}{rgb}{0.133743,0.548535,0.553541}
\definecolor{color25}{rgb}{0.128729,0.563265,0.551229}
\definecolor{color26}{rgb}{0.123463,0.581687,0.547445}
\definecolor{color27}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color28}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color29}{rgb}{0.123444,0.636809,0.528763}
\definecolor{color30}{rgb}{0.132268,0.655014,0.519661}
\definecolor{color31}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color32}{rgb}{0.166383,0.690856,0.496502}
\definecolor{color33}{rgb}{0.19109,0.708366,0.482284}
\definecolor{color34}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color35}{rgb}{0.252899,0.742211,0.448284}
\definecolor{color36}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color37}{rgb}{0.327796,0.77398,0.40664}
\definecolor{color38}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color39}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color40}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color41}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color42}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color43}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color44}{rgb}{0.647257,0.8584,0.209861}
\definecolor{color45}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color46}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color47}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color48}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color49}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color50}{rgb}{0.9553,0.901065,0.118128}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
    xmin=0.714, xmax=0.905,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
    ymin=0.76, ymax=1,
% ytick style={color=black}
    ylabel=$g_1$,
    xlabel=$g_2$,
]
\path [draw=color0, semithick]
(axis cs:0.830419047619048,0.866594553019399)
--(axis cs:0.830304081632653,0.866666666666667)
--(axis cs:0.830419047619048,0.866754768489436)
--(axis cs:0.831052901325479,0.866666666666667)
--(axis cs:0.830419047619048,0.866594553019399);

\path [draw=color1, semithick]
(axis cs:0.830419047619048,0.866056900974681)
--(axis cs:0.82944693877551,0.866666666666667)
--(axis cs:0.830419047619048,0.867411622316001)
--(axis cs:0.832238095238095,0.867137701046189)
--(axis cs:0.833125313283208,0.866666666666667)
--(axis cs:0.832238095238095,0.866272552803143)
--(axis cs:0.830419047619048,0.866056900974681);

\path [draw=color2, semithick]
(axis cs:0.8286,0.866659366950352)
--(axis cs:0.828589795918367,0.866666666666667)
--(axis cs:0.8286,0.866676068432318)
--(axis cs:0.830419047619048,0.868068476142565)
--(axis cs:0.832238095238095,0.867766412188347)
--(axis cs:0.834057142857143,0.866808170698548)
--(axis cs:0.834309523809524,0.866666666666667)
--(axis cs:0.834057142857143,0.866551819782629)
--(axis cs:0.832238095238095,0.865746510993778)
--(axis cs:0.830419047619048,0.865519248929963)
--(axis cs:0.8286,0.866659366950352);

\path [draw=color3, semithick]
(axis cs:0.8286,0.866046190779911)
--(axis cs:0.827732653061224,0.866666666666667)
--(axis cs:0.8286,0.867465816747052)
--(axis cs:0.830419047619048,0.86872532996913)
--(axis cs:0.832238095238095,0.868395123330506)
--(axis cs:0.834057142857143,0.867472129537316)
--(axis cs:0.83549373433584,0.866666666666667)
--(axis cs:0.834057142857143,0.86601294041115)
--(axis cs:0.832238095238095,0.865220469184413)
--(axis cs:0.830419047619048,0.864981596885245)
--(axis cs:0.8286,0.866046190779911);

\path [draw=color4, semithick]
(axis cs:0.799495238095238,0.866034227246801)
--(axis cs:0.798619047619048,0.866666666666667)
--(axis cs:0.799495238095238,0.867023391073461)
--(axis cs:0.800040900806027,0.866666666666667)
--(axis cs:0.799495238095238,0.866034227246801);

\path [draw=color4, semithick]
(axis cs:0.8286,0.86543301460947)
--(axis cs:0.826875510204081,0.866666666666667)
--(axis cs:0.8286,0.868255565061785)
--(axis cs:0.830419047619048,0.869382183795694)
--(axis cs:0.832238095238095,0.869023834472664)
--(axis cs:0.834057142857143,0.868136088376083)
--(axis cs:0.83587619047619,0.867159439511325)
--(axis cs:0.836677944862155,0.866666666666667)
--(axis cs:0.83587619047619,0.86629269904087)
--(axis cs:0.834057142857143,0.865474061039672)
--(axis cs:0.832238095238095,0.864694427375049)
--(axis cs:0.830419047619048,0.864443944840527)
--(axis cs:0.8286,0.86543301460947);

\path [draw=color4, semithick]
(axis cs:0.772209523809524,0.879432616472201)
--(axis cs:0.771662790697674,0.88)
--(axis cs:0.772209523809524,0.880665854073838)
--(axis cs:0.774028571428571,0.880607288066939)
--(axis cs:0.774635071090047,0.88)
--(axis cs:0.774028571428571,0.879429265664553)
--(axis cs:0.772209523809524,0.879432616472201);

\path [draw=color5, semithick]
(axis cs:0.795857142857143,0.866249269338183)
--(axis cs:0.79535817805383,0.866666666666667)
--(axis cs:0.795857142857143,0.866874838040943)
--(axis cs:0.79767619047619,0.867621936392142)
--(axis cs:0.799495238095238,0.868350992540144)
--(axis cs:0.801314285714286,0.867237528790927)
--(axis cs:0.80171771978022,0.866666666666667)
--(axis cs:0.801314285714286,0.86570393680139)
--(axis cs:0.799495238095238,0.863680512487142)
--(axis cs:0.79767619047619,0.864654680288368)
--(axis cs:0.795857142857143,0.866249269338183);

\path [draw=color5, semithick]
(axis cs:0.826780952380953,0.866046417052161)
--(axis cs:0.826018367346939,0.866666666666667)
--(axis cs:0.826780952380952,0.867547502399839)
--(axis cs:0.8286,0.869045313376519)
--(axis cs:0.830419047619048,0.870039037622259)
--(axis cs:0.832238095238095,0.869652545614823)
--(axis cs:0.834057142857143,0.868800047214851)
--(axis cs:0.83587619047619,0.867887276863938)
--(axis cs:0.837695238095238,0.866780177817092)
--(axis cs:0.837862155388471,0.866666666666667)
--(axis cs:0.837695238095238,0.866586812818094)
--(axis cs:0.83587619047619,0.865740339856158)
--(axis cs:0.834057142857143,0.864935181668193)
--(axis cs:0.832238095238095,0.864168385565684)
--(axis cs:0.830419047619048,0.863906292795809)
--(axis cs:0.8286,0.864819838439029)
--(axis cs:0.826780952380952,0.866046417052161);

\path [draw=color5, semithick]
(axis cs:0.772209523809524,0.878527584006855)
--(axis cs:0.770790697674419,0.88)
--(axis cs:0.772209523809524,0.881727956733647)
--(axis cs:0.774028571428571,0.881675024956231)
--(axis cs:0.775701421800948,0.88)
--(axis cs:0.774028571428571,0.878425797727145)
--(axis cs:0.772209523809524,0.878527584006855);

\path [draw=color6, semithick]
(axis cs:0.845845679012346,0.786666666666667)
--(axis cs:0.846790476190476,0.787056806332053)
--(axis cs:0.847014400472046,0.786666666666667);

\path [draw=color6, semithick]
(axis cs:0.868619047619048,0.810991881788218)
--(axis cs:0.867884284325975,0.813333333333333)
--(axis cs:0.868619047619048,0.814950893449818)
--(axis cs:0.869407126500024,0.813333333333333)
--(axis cs:0.868619047619048,0.810991881788218);

\path [draw=color6, semithick]
(axis cs:0.855885714285714,0.826533081864315)
--(axis cs:0.855185550634899,0.826666666666667)
--(axis cs:0.855885714285714,0.82685077646159)
--(axis cs:0.856169772256729,0.826666666666667)
--(axis cs:0.855885714285714,0.826533081864315);

\path [draw=color6, semithick]
(axis cs:0.792219047619048,0.866595412076926)
--(axis cs:0.792097308488613,0.866666666666667)
--(axis cs:0.792219047619048,0.86671874584828)
--(axis cs:0.794038095238095,0.867486520170548)
--(axis cs:0.795857142857143,0.868235294117647)
--(axis cs:0.79767619047619,0.868965764382159)
--(axis cs:0.799495238095238,0.869678594006828)
--(axis cs:0.801314285714286,0.86876818566139)
--(axis cs:0.802799450549451,0.866666666666667)
--(axis cs:0.801314285714286,0.863122562034943)
--(axis cs:0.799495238095238,0.861326797727482)
--(axis cs:0.79767619047619,0.861824313598639)
--(axis cs:0.795857142857143,0.863521465220498)
--(axis cs:0.794038095238095,0.865330003796528)
--(axis cs:0.792219047619048,0.866595412076926);

\path [draw=color6, semithick]
(axis cs:0.826780952380952,0.865349258698658)
--(axis cs:0.825161224489796,0.866666666666667)
--(axis cs:0.826780952380952,0.868537558620888)
--(axis cs:0.8286,0.869835061691252)
--(axis cs:0.830419047619048,0.870695891448823)
--(axis cs:0.832238095238095,0.870281256756982)
--(axis cs:0.834057142857143,0.869464006053618)
--(axis cs:0.83587619047619,0.86861511421655)
--(axis cs:0.837695238095238,0.867585493411325)
--(axis cs:0.839046365914787,0.866666666666667)
--(axis cs:0.837695238095238,0.866020282135652)
--(axis cs:0.83587619047619,0.865187980671447)
--(axis cs:0.834057142857143,0.864396302296715)
--(axis cs:0.832238095238095,0.863642343756319)
--(axis cs:0.830419047619048,0.863368640751091)
--(axis cs:0.8286,0.864206662268588)
--(axis cs:0.826780952380952,0.865349258698658);

\path [draw=color6, semithick]
(axis cs:0.770390476190476,0.879485920808459)
--(axis cs:0.769918604651163,0.88)
--(axis cs:0.770390476190476,0.880688661768241)
--(axis cs:0.772209523809524,0.882790059393455)
--(axis cs:0.774028571428571,0.882742761845524)
--(axis cs:0.775847619047619,0.881066535425604)
--(axis cs:0.776767772511848,0.88)
--(axis cs:0.775847619047619,0.878871403642759)
--(axis cs:0.774028571428571,0.877422329789738)
--(axis cs:0.772209523809524,0.877622551541509)
--(axis cs:0.770390476190476,0.879485920808459);

\path [draw=color7, semithick]
(axis cs:0.842095679012346,0.786666666666667)
--(axis cs:0.843152380952381,0.78715659326041)
--(axis cs:0.844971428571429,0.787922850938991)
--(axis cs:0.846790476190476,0.788605311957455)
--(axis cs:0.847903179646375,0.786666666666667);

\path [draw=color7, semithick]
(axis cs:0.868619047619048,0.808622779658017)
--(axis cs:0.867140844092739,0.813333333333333)
--(axis cs:0.868619047619048,0.816587555598854)
--(axis cs:0.87020451193368,0.813333333333333)
--(axis cs:0.868619047619048,0.808622779658017);

\path [draw=color7, semithick]
(axis cs:0.852247619047619,0.826455662996723)
--(axis cs:0.850841991341991,0.826666666666667)
--(axis cs:0.852247619047619,0.82707385510387)
--(axis cs:0.854066666666667,0.827547630156176)
--(axis cs:0.855885714285714,0.827977979287648)
--(axis cs:0.857704761904762,0.826802878969981)
--(axis cs:0.857908902691511,0.826666666666667)
--(axis cs:0.857704761904762,0.826544488733115)
--(axis cs:0.855885714285714,0.825715215727467)
--(axis cs:0.854066666666667,0.826128977504655)
--(axis cs:0.852247619047619,0.826455662996723);

\path [draw=color7, semithick]
(axis cs:0.7904,0.865870983291123)
--(axis cs:0.788836438923395,0.866666666666667)
--(axis cs:0.7904,0.867344143174326)
--(axis cs:0.792219047619048,0.868113723927195)
--(axis cs:0.794038095238095,0.868864020990489)
--(axis cs:0.795857142857143,0.869595750194351)
--(axis cs:0.79767619047619,0.870309592372176)
--(axis cs:0.799495238095238,0.871006195473511)
--(axis cs:0.801314285714286,0.870298842531852)
--(axis cs:0.803133333333333,0.868061112107164)
--(axis cs:0.803881181318681,0.866666666666667)
--(axis cs:0.803133333333333,0.864290758863469)
--(axis cs:0.801314285714286,0.860541187268496)
--(axis cs:0.799495238095238,0.858973082967823)
--(axis cs:0.79767619047619,0.85899394690891)
--(axis cs:0.795857142857143,0.860793661102812)
--(axis cs:0.794038095238095,0.863084170619155)
--(axis cs:0.792219047619048,0.864686806994583)
--(axis cs:0.7904,0.865870983291123);

\path [draw=color7, semithick]
(axis cs:0.824961904761905,0.866013292978893)
--(axis cs:0.824304081632653,0.866666666666667)
--(axis cs:0.824961904761905,0.867684706072267)
--(axis cs:0.826780952380952,0.869527614841938)
--(axis cs:0.8286,0.870624810005986)
--(axis cs:0.830419047619048,0.871352745275388)
--(axis cs:0.832238095238095,0.87090996789914)
--(axis cs:0.834057142857143,0.870127964892386)
--(axis cs:0.83587619047619,0.869342951569163)
--(axis cs:0.837695238095238,0.868390809005559)
--(axis cs:0.839514285714286,0.867211806141689)
--(axis cs:0.840230576441103,0.866666666666667)
--(axis cs:0.839514285714286,0.866314967232473)
--(axis cs:0.837695238095238,0.86545375145321)
--(axis cs:0.83587619047619,0.864635621486736)
--(axis cs:0.834057142857143,0.863857422925236)
--(axis cs:0.832238095238095,0.863116301946955)
--(axis cs:0.830419047619048,0.862830988706373)
--(axis cs:0.8286,0.863593486098146)
--(axis cs:0.826780952380952,0.864652100345155)
--(axis cs:0.824961904761905,0.866013292978893);

\path [draw=color7, semithick]
(axis cs:0.770390476190476,0.878535821387341)
--(axis cs:0.769046511627907,0.88)
--(axis cs:0.770390476190476,0.881961417324425)
--(axis cs:0.772209523809524,0.883852162053264)
--(axis cs:0.774028571428572,0.883810498734817)
--(axis cs:0.775847619047619,0.882302525783198)
--(axis cs:0.777666666666667,0.880220417590334)
--(axis cs:0.777834123222749,0.88)
--(axis cs:0.777666666666667,0.879705156288029)
--(axis cs:0.775847619047619,0.877563491892547)
--(axis cs:0.774028571428571,0.87641886185233)
--(axis cs:0.772209523809524,0.876717519076163)
--(axis cs:0.770390476190476,0.878535821387341);

\path [draw=color8, semithick]
(axis cs:0.838345679012346,0.786666666666667)
--(axis cs:0.839514285714286,0.787284315078169)
--(axis cs:0.841333333333333,0.788142458382378)
--(axis cs:0.843152380952381,0.788895233700945)
--(axis cs:0.844971428571428,0.789560925091289)
--(axis cs:0.846790476190476,0.790153817582856)
--(axis cs:0.848609523809524,0.78708454000169)
--(axis cs:0.848725070176873,0.786666666666667);

\path [draw=color8, semithick]
(axis cs:0.8668,0.809945589794362)
--(axis cs:0.866397403859503,0.813333333333333)
--(axis cs:0.8668,0.814884805878679)
--(axis cs:0.868619047619048,0.81822421774789)
--(axis cs:0.870438095238095,0.814697395970894)
--(axis cs:0.870900480083041,0.813333333333333)
--(axis cs:0.870438095238095,0.811279302334965)
--(axis cs:0.868619047619048,0.806253677527816)
--(axis cs:0.8668,0.809945589794362);

\path [draw=color8, semithick]
(axis cs:0.846790476190476,0.826610831678031)
--(axis cs:0.846478354978355,0.826666666666667)
--(axis cs:0.846790476190476,0.826777076169541)
--(axis cs:0.848609523809524,0.827368793370372)
--(axis cs:0.850428571428571,0.827884490265753)
--(axis cs:0.852247619047619,0.828337932543661)
--(axis cs:0.854066666666667,0.828739751511292)
--(axis cs:0.855885714285714,0.829105182113707)
--(axis cs:0.857704761904762,0.827963308328843)
--(axis cs:0.85952380952381,0.826746550834623)
--(axis cs:0.859648033126294,0.826666666666667)
--(axis cs:0.85952380952381,0.826564447918546)
--(axis cs:0.857704761904762,0.825503621956409)
--(axis cs:0.855885714285714,0.824897349590618)
--(axis cs:0.854066666666667,0.825401375577809)
--(axis cs:0.852247619047619,0.825800622345957)
--(axis cs:0.850428571428571,0.826052653713517)
--(axis cs:0.848609523809524,0.826312166283219)
--(axis cs:0.846790476190476,0.826610831678031);

\path [draw=color8, semithick]
(axis cs:0.786761904761905,0.866187947428607)
--(axis cs:0.785886010404162,0.866666666666667)
--(axis cs:0.786761904761905,0.867293701383379)
--(axis cs:0.788580952380952,0.867985823336968)
--(axis cs:0.7904,0.868757047702348)
--(axis cs:0.792219047619048,0.869508702006111)
--(axis cs:0.794038095238095,0.87024152181043)
--(axis cs:0.795857142857143,0.870956206271055)
--(axis cs:0.79767619047619,0.871653420362194)
--(axis cs:0.799495238095238,0.872333796940195)
--(axis cs:0.801314285714286,0.871829499402315)
--(axis cs:0.803133333333333,0.870078118997003)
--(axis cs:0.804952380952381,0.866694081888074)
--(axis cs:0.804962912087912,0.866666666666667)
--(axis cs:0.804952380952381,0.866616631315604)
--(axis cs:0.803133333333333,0.860854107798107)
--(axis cs:0.801314285714286,0.857959812502049)
--(axis cs:0.799495238095238,0.856619368208163)
--(axis cs:0.79767619047619,0.856163580219181)
--(axis cs:0.795857142857143,0.858065856985127)
--(axis cs:0.794038095238095,0.860838337441782)
--(axis cs:0.792219047619048,0.862778201912241)
--(axis cs:0.7904,0.8642115535818)
--(axis cs:0.788580952380952,0.86531386514388)
--(axis cs:0.786761904761905,0.866187947428607);

\path [draw=color8, semithick]
(axis cs:0.824961904761905,0.865161947739395)
--(axis cs:0.82344693877551,0.866666666666667)
--(axis cs:0.824961904761905,0.869011210364982)
--(axis cs:0.826780952380952,0.870517671062988)
--(axis cs:0.8286,0.871414558320719)
--(axis cs:0.830419047619048,0.872009599101952)
--(axis cs:0.832238095238095,0.871538679041299)
--(axis cs:0.834057142857143,0.870791923731154)
--(axis cs:0.83587619047619,0.870070788921776)
--(axis cs:0.837695238095238,0.869196124599792)
--(axis cs:0.839514285714286,0.868113060172297)
--(axis cs:0.841333333333333,0.866737041548247)
--(axis cs:0.841414786967419,0.866666666666667)
--(axis cs:0.841333333333333,0.866625591261208)
--(axis cs:0.839514285714286,0.865733518727728)
--(axis cs:0.837695238095238,0.864887220770768)
--(axis cs:0.83587619047619,0.864083262302024)
--(axis cs:0.834057142857143,0.863318543553758)
--(axis cs:0.832238095238095,0.86259026013759)
--(axis cs:0.830419047619048,0.862293336661655)
--(axis cs:0.8286,0.862980309927705)
--(axis cs:0.826780952380952,0.863954941991653)
--(axis cs:0.824961904761905,0.865161947739395);

\path [draw=color8, semithick]
(axis cs:0.768571428571429,0.879510332316075)
--(axis cs:0.768174418604651,0.88)
--(axis cs:0.768571428571429,0.880722754936179)
--(axis cs:0.770390476190476,0.883234172880609)
--(axis cs:0.772209523809524,0.884914264713072)
--(axis cs:0.774028571428571,0.884878235624109)
--(axis cs:0.775847619047619,0.883538516140792)
--(axis cs:0.777666666666667,0.881624020170289)
--(axis cs:0.778900473933649,0.88)
--(axis cs:0.777666666666667,0.877827613782553)
--(axis cs:0.775847619047619,0.876255580142336)
--(axis cs:0.774028571428571,0.875415393914923)
--(axis cs:0.772209523809524,0.875812486610817)
--(axis cs:0.770390476190476,0.877585721966223)
--(axis cs:0.768571428571429,0.879510332316075);

\path [draw=color9, semithick]
(axis cs:0.858422839506173,0.773333333333333)
--(axis cs:0.85952380952381,0.773545191876868)
--(axis cs:0.861342857142857,0.773801134498081)
--(axis cs:0.862280591047232,0.773333333333333);

\path [draw=color9, semithick]
(axis cs:0.834595679012346,0.786666666666667)
--(axis cs:0.83587619047619,0.787453611311215)
--(axis cs:0.837695238095238,0.788428170326965)
--(axis cs:0.839514285714286,0.789266317696575)
--(axis cs:0.841333333333333,0.78999482091811)
--(axis cs:0.843152380952381,0.79063387414148)
--(axis cs:0.844971428571429,0.791198999243587)
--(axis cs:0.846790476190476,0.791702323208258)
--(axis cs:0.848609523809524,0.789120317648053)
--(axis cs:0.849287984084158,0.786666666666667);

\path [draw=color9, semithick]
(axis cs:0.881352380952381,0.786580981805699)
--(axis cs:0.881270210324862,0.786666666666667)
--(axis cs:0.881352380952381,0.786779229344765)
--(axis cs:0.881417088130975,0.786666666666667)
--(axis cs:0.881352380952381,0.786580981805699);

\path [draw=color9, semithick]
(axis cs:0.8668,0.80368973040225)
--(axis cs:0.865653963626267,0.813333333333333)
--(axis cs:0.8668,0.817749778974415)
--(axis cs:0.868619047619048,0.819860879896925)
--(axis cs:0.870438095238095,0.816626589958239)
--(axis cs:0.87155443103672,0.813333333333333)
--(axis cs:0.870438095238095,0.808374285994248)
--(axis cs:0.868619047619048,0.803884575397615)
--(axis cs:0.8668,0.80368973040225);

\path [draw=color9, semithick]
(axis cs:0.843152380952381,0.826448059024975)
--(axis cs:0.842114718614718,0.826666666666667)
--(axis cs:0.843152380952381,0.827097193671594)
--(axis cs:0.844971428571429,0.827757606116138)
--(axis cs:0.846790476190476,0.828320665335934)
--(axis cs:0.848609523809524,0.828806420259129)
--(axis cs:0.850428571428571,0.829229768279866)
--(axis cs:0.852247619047619,0.829602009983453)
--(axis cs:0.854066666666667,0.829931872866407)
--(axis cs:0.855885714285714,0.830232384939765)
--(axis cs:0.857704761904762,0.829123737687706)
--(axis cs:0.85952380952381,0.827864929186014)
--(axis cs:0.861342857142857,0.82669416231426)
--(axis cs:0.861387163561077,0.826666666666667)
--(axis cs:0.861342857142857,0.826608345430154)
--(axis cs:0.85952380952381,0.825133385444852)
--(axis cs:0.857704761904762,0.824462755179703)
--(axis cs:0.855885714285714,0.82407948345377)
--(axis cs:0.854066666666667,0.824673773650964)
--(axis cs:0.852247619047619,0.825145581695192)
--(axis cs:0.850428571428571,0.825374379678695)
--(axis cs:0.848609523809524,0.825586315406689)
--(axis cs:0.846790476190476,0.82583022601167)
--(axis cs:0.844971428571429,0.826113937992872)
--(axis cs:0.843152380952381,0.826448059024975);

\path [draw=color9, semithick]
(axis cs:0.79767619047619,0.853333231113045)
--(axis cs:0.797676085713463,0.853333333333333)
--(axis cs:0.795857142857143,0.855338052867442)
--(axis cs:0.794038095238095,0.858592504264409)
--(axis cs:0.792219047619048,0.860869596829898)
--(axis cs:0.7904,0.862552123872477)
--(axis cs:0.788580952380952,0.863846062444521)
--(axis cs:0.786761904761905,0.864872096119805)
--(axis cs:0.784942857142857,0.865928323699422)
--(axis cs:0.784147785657934,0.866666666666667)
--(axis cs:0.784942857142857,0.86820421461473)
--(axis cs:0.786761904761905,0.86901722612827)
--(axis cs:0.788580952380952,0.869417121046892)
--(axis cs:0.7904,0.870169952230371)
--(axis cs:0.792219047619048,0.870903680085027)
--(axis cs:0.794038095238095,0.871619022630371)
--(axis cs:0.795857142857143,0.872316662347759)
--(axis cs:0.79767619047619,0.872997248352211)
--(axis cs:0.799495238095238,0.873661398406878)
--(axis cs:0.801314285714286,0.873360156272778)
--(axis cs:0.803133333333333,0.872095125886843)
--(axis cs:0.804952380952381,0.869510101913106)
--(axis cs:0.806044642857143,0.866666666666667)
--(axis cs:0.804952380952381,0.861477130581389)
--(axis cs:0.803133333333333,0.857417456732745)
--(axis cs:0.801314285714286,0.855378437735602)
--(axis cs:0.799495238095238,0.854265653448503)
--(axis cs:0.79767638483965,0.853333333333333)
--(axis cs:0.79767619047619,0.853333231113045);

\path [draw=color9, semithick]
(axis cs:0.823142857142857,0.8659613565075)
--(axis cs:0.822589795918367,0.866666666666667)
--(axis cs:0.823142857142857,0.86796316230116)
--(axis cs:0.824961904761905,0.870337714657697)
--(axis cs:0.826780952380952,0.871507727284038)
--(axis cs:0.8286,0.872204306635453)
--(axis cs:0.830419047619048,0.872666452928517)
--(axis cs:0.832238095238095,0.872167390183457)
--(axis cs:0.834057142857143,0.871455882569921)
--(axis cs:0.83587619047619,0.870798626274389)
--(axis cs:0.837695238095238,0.870001440194026)
--(axis cs:0.839514285714286,0.869014314202905)
--(axis cs:0.841333333333333,0.867760184057383)
--(axis cs:0.842598997493734,0.866666666666667)
--(axis cs:0.841333333333333,0.866028418058763)
--(axis cs:0.839514285714286,0.865152070222982)
--(axis cs:0.837695238095238,0.864320690088326)
--(axis cs:0.83587619047619,0.863530903117313)
--(axis cs:0.834057142857143,0.862779664182279)
--(axis cs:0.832238095238095,0.862064218328226)
--(axis cs:0.830419047619048,0.861755684616938)
--(axis cs:0.8286,0.862367133757264)
--(axis cs:0.826780952380952,0.86325778363815)
--(axis cs:0.824961904761905,0.864310602499898)
--(axis cs:0.823142857142857,0.8659613565075);

\path [draw=color9, semithick]
(axis cs:0.768571428571429,0.878434702466449)
--(axis cs:0.767302325581395,0.88)
--(axis cs:0.768571428571428,0.882310396532389)
--(axis cs:0.770390476190476,0.884506928436793)
--(axis cs:0.772209523809524,0.885976367372881)
--(axis cs:0.774028571428571,0.885945972513402)
--(axis cs:0.775847619047619,0.884774506498385)
--(axis cs:0.777666666666667,0.883027622750244)
--(axis cs:0.779485714285714,0.880730219163372)
--(axis cs:0.77996682464455,0.88)
--(axis cs:0.779485714285714,0.878499309354436)
--(axis cs:0.777666666666667,0.875950071277076)
--(axis cs:0.775847619047619,0.874947668392124)
--(axis cs:0.774028571428571,0.874411925977515)
--(axis cs:0.772209523809524,0.874907454145471)
--(axis cs:0.770390476190476,0.876635622545105)
--(axis cs:0.768571428571429,0.878434702466449);

\path [draw=color10, semithick]
(axis cs:0.855810407877326,0.773885317478585)
--(axis cs:0.855885714285714,0.773723807971908)
--(axis cs:0.857704761904762,0.774063663859082)
--(axis cs:0.85952380952381,0.774266800572406)
--(axis cs:0.861342857142857,0.774401902913231)
--(axis cs:0.863161904761905,0.773482852284164)
--(axis cs:0.863312866214264,0.773333333333333);

\path [draw=color10, semithick]
(axis cs:0.832107484799736,0.787624020665114)
--(axis cs:0.832238095238095,0.787669588414634)
--(axis cs:0.834057142857143,0.788815122260115)
--(axis cs:0.83587619047619,0.789758192332456)
--(axis cs:0.837695238095238,0.790559324645841)
--(axis cs:0.839514285714286,0.791248320314982)
--(axis cs:0.841333333333333,0.791847183453842)
--(axis cs:0.843152380952381,0.792372514582015)
--(axis cs:0.844971428571429,0.792837073395884)
--(axis cs:0.846790476190476,0.79325082883366)
--(axis cs:0.848609523809524,0.791156095294416)
--(axis cs:0.849850897991443,0.786666666666667);

\path [draw=color10, semithick]
(axis cs:0.881352380952381,0.785607758324751)
--(axis cs:0.880336902115659,0.786666666666667)
--(axis cs:0.881352380952381,0.788057735724614)
--(axis cs:0.882152043464764,0.786666666666667)
--(axis cs:0.881352380952381,0.785607758324751);

\path [draw=color10, semithick]
(axis cs:0.8668,0.799749623854466)
--(axis cs:0.865347222222222,0.8)
--(axis cs:0.864980952380952,0.806958816322679)
--(axis cs:0.864910523393031,0.813333333333333)
--(axis cs:0.864980952380952,0.814421138544797)
--(axis cs:0.8668,0.820614752070151)
--(axis cs:0.868619047619048,0.821497542045961)
--(axis cs:0.870438095238095,0.818555783945584)
--(axis cs:0.872208381990398,0.813333333333333)
--(axis cs:0.870438095238095,0.805469269653531)
--(axis cs:0.868619047619048,0.801515473267414)
--(axis cs:0.867510716636132,0.8)
--(axis cs:0.8668,0.799749623854466);

\path [draw=color10, semithick]
(axis cs:0.837695238095238,0.826291428295556)
--(axis cs:0.836050264550264,0.826666666666667)
--(axis cs:0.837695238095238,0.82743948167454)
--(axis cs:0.839514285714286,0.827581841652034)
--(axis cs:0.841333333333333,0.828293594034927)
--(axis cs:0.843152380952381,0.828907670187936)
--(axis cs:0.844971428571428,0.829424020671476)
--(axis cs:0.846790476190476,0.829864254502327)
--(axis cs:0.848609523809524,0.830244047147887)
--(axis cs:0.850428571428571,0.830575046293979)
--(axis cs:0.852247619047619,0.830866087423245)
--(axis cs:0.854066666666667,0.831123994221523)
--(axis cs:0.855885714285714,0.831359587765824)
--(axis cs:0.857704761904762,0.830284167046569)
--(axis cs:0.85952380952381,0.828983307537404)
--(axis cs:0.861342857142857,0.827773430724459)
--(axis cs:0.863126293995859,0.826666666666667)
--(axis cs:0.861342857142857,0.824319100632455)
--(axis cs:0.85952380952381,0.823702322971158)
--(axis cs:0.857704761904762,0.823421888402997)
--(axis cs:0.855885714285714,0.823261617316922)
--(axis cs:0.854066666666667,0.823946171724118)
--(axis cs:0.852247619047619,0.824490541044426)
--(axis cs:0.850428571428571,0.824696105643872)
--(axis cs:0.848609523809524,0.824860464530159)
--(axis cs:0.846790476190476,0.825049620345309)
--(axis cs:0.844971428571429,0.825269642640266)
--(axis cs:0.843152380952381,0.825528757803344)
--(axis cs:0.841333333333333,0.825838400520481)
--(axis cs:0.839514285714286,0.826214946792878)
--(axis cs:0.837695238095238,0.826291428295556);

\path [draw=color10, semithick]
(axis cs:0.795857142857143,0.852295864880606)
--(axis cs:0.795557053009883,0.853333333333333)
--(axis cs:0.794038095238095,0.856346671087037)
--(axis cs:0.792219047619048,0.858960991747555)
--(axis cs:0.7904,0.860892694163154)
--(axis cs:0.788580952380952,0.862378259745161)
--(axis cs:0.786761904761905,0.863556244811003)
--(axis cs:0.784942857142857,0.864714450867052)
--(axis cs:0.78312380952381,0.866408761865617)
--(axis cs:0.78283970856102,0.866666666666667)
--(axis cs:0.78312380952381,0.867993320153476)
--(axis cs:0.784942857142857,0.87073202047924)
--(axis cs:0.786761904761905,0.870740750873161)
--(axis cs:0.788580952380952,0.870848418756816)
--(axis cs:0.7904,0.871582856758393)
--(axis cs:0.792219047619048,0.872298658163943)
--(axis cs:0.794038095238095,0.872996523450312)
--(axis cs:0.795857142857143,0.873677118424462)
--(axis cs:0.79767619047619,0.874341076342228)
--(axis cs:0.799495238095238,0.874988999873562)
--(axis cs:0.801314285714286,0.87489081314324)
--(axis cs:0.803133333333333,0.874112132776682)
--(axis cs:0.804952380952381,0.872326121938137)
--(axis cs:0.806771428571429,0.868196837804228)
--(axis cs:0.807126373626374,0.866666666666667)
--(axis cs:0.806771428571429,0.863323954593965)
--(axis cs:0.804952380952381,0.856337629847175)
--(axis cs:0.803133333333333,0.853980805667383)
--(axis cs:0.802268221574344,0.853333333333333)
--(axis cs:0.801314285714286,0.852963402638809)
--(axis cs:0.799495238095238,0.852095423482988)
--(axis cs:0.79767619047619,0.850918276795931)
--(axis cs:0.795857142857143,0.852295864880606);

\path [draw=color10, semithick]
(axis cs:0.823142857142857,0.864868255891818)
--(axis cs:0.821732653061224,0.866666666666667)
--(axis cs:0.823142857142857,0.869972491328789)
--(axis cs:0.824961904761905,0.871664218950412)
--(axis cs:0.826780952380952,0.872497783505087)
--(axis cs:0.8286,0.872994054950186)
--(axis cs:0.830419047619048,0.873323306755081)
--(axis cs:0.832238095238095,0.872796101325616)
--(axis cs:0.834057142857143,0.872119841408689)
--(axis cs:0.83587619047619,0.871526463627002)
--(axis cs:0.837695238095238,0.870806755788259)
--(axis cs:0.839514285714286,0.869915568233514)
--(axis cs:0.841333333333333,0.868783326566518)
--(axis cs:0.843152380952381,0.867296932181978)
--(axis cs:0.84378320802005,0.866666666666667)
--(axis cs:0.843152380952381,0.866339711265305)
--(axis cs:0.841333333333333,0.865431244856318)
--(axis cs:0.839514285714286,0.864570621718236)
--(axis cs:0.837695238095238,0.863754159405885)
--(axis cs:0.83587619047619,0.862978543932602)
--(axis cs:0.834057142857143,0.862240784810801)
--(axis cs:0.832238095238095,0.861538176518861)
--(axis cs:0.830419047619048,0.86121803257222)
--(axis cs:0.8286,0.861753957586823)
--(axis cs:0.826780952380952,0.862560625284647)
--(axis cs:0.824961904761905,0.8634592572604)
--(axis cs:0.823142857142857,0.864868255891818);

\path [draw=color10, semithick]
(axis cs:0.766752380952381,0.879483682276121)
--(axis cs:0.76643023255814,0.88)
--(axis cs:0.766752380952381,0.88077926339652)
--(axis cs:0.768571428571429,0.883898038128599)
--(axis cs:0.770390476190476,0.885779683992978)
--(axis cs:0.772209523809524,0.887038470032689)
--(axis cs:0.774028571428572,0.887013709402694)
--(axis cs:0.775847619047619,0.886010496855979)
--(axis cs:0.777666666666667,0.884431225330199)
--(axis cs:0.779485714285714,0.882348703799329)
--(axis cs:0.78103317535545,0.88)
--(axis cs:0.779485714285714,0.875173123361243)
--(axis cs:0.777666666666667,0.8740725287716)
--(axis cs:0.775847619047619,0.873639756641912)
--(axis cs:0.774028571428571,0.873408458040108)
--(axis cs:0.772209523809524,0.874002421680125)
--(axis cs:0.770390476190476,0.875685523123987)
--(axis cs:0.768571428571429,0.877359072616822)
--(axis cs:0.766752380952381,0.879483682276121);

\path [draw=color11, semithick]
(axis cs:0.877664707586574,0.760363399888983)
--(axis cs:0.877714285714286,0.760375759764097)
--(axis cs:0.878446428571429,0.76);

\path [draw=color11, semithick]
(axis cs:0.855577573427952,0.775591957421644)
--(axis cs:0.855885714285714,0.774931088327106)
--(axis cs:0.857704761904762,0.774966965168124)
--(axis cs:0.85952380952381,0.774988409267944)
--(axis cs:0.861342857142857,0.775002671328382)
--(axis cs:0.863161904761905,0.774040387307243)
--(axis cs:0.863875780121549,0.773333333333333);

\path [draw=color11, semithick]
(axis cs:0.831755729961785,0.79020232837784)
--(axis cs:0.832238095238095,0.790370617378049)
--(axis cs:0.834057142857143,0.791323856240876)
--(axis cs:0.83587619047619,0.792062773353697)
--(axis cs:0.837695238095238,0.792690478964718)
--(axis cs:0.839514285714286,0.793230322933389)
--(axis cs:0.841333333333333,0.793699545989575)
--(axis cs:0.843152380952381,0.79411115502255)
--(axis cs:0.844971428571428,0.794475147548182)
--(axis cs:0.846790476190476,0.794799334459062)
--(axis cs:0.848609523809524,0.793191872940779)
--(axis cs:0.850413811898727,0.786666666666667);

\path [draw=color11, semithick]
(axis cs:0.807874603174603,0.813333333333333)
--(axis cs:0.808590476190476,0.813911471753259)
--(axis cs:0.810409523809524,0.815129814614831)
--(axis cs:0.812228571428571,0.816082298587936)
--(axis cs:0.814047619047619,0.816847384114936)
--(axis cs:0.815866666666667,0.81747542305256)
--(axis cs:0.817685714285714,0.818000211410105)
--(axis cs:0.819504761904762,0.818445277016137)
--(axis cs:0.821122777638555,0.813333333333333)
--(axis cs:0.819504761904762,0.811785691041584)
--(axis cs:0.817685714285714,0.812055496291151)
--(axis cs:0.816011246557586,0.812273585441779);

\path [draw=color11, semithick]
(axis cs:0.879533333333333,0.786484741841406)
--(axis cs:0.879447295423024,0.786666666666667)
--(axis cs:0.879533333333333,0.7869227844726)
--(axis cs:0.881352380952381,0.789336242104462)
--(axis cs:0.882886998798554,0.786666666666667)
--(axis cs:0.881352380952381,0.784634534843804)
--(axis cs:0.879533333333333,0.786484741841406);

\path [draw=color11, semithick]
(axis cs:0.863161904761905,0.799778274047281)
--(axis cs:0.861805555555555,0.8)
--(axis cs:0.863161904761905,0.802943031503267)
--(axis cs:0.864167083159795,0.813333333333333)
--(axis cs:0.863161904761905,0.821065196178546)
--(axis cs:0.861342857142857,0.822029855834755)
--(axis cs:0.85952380952381,0.822271260497464)
--(axis cs:0.857704761904762,0.822381021626291)
--(axis cs:0.855885714285714,0.822443751180074)
--(axis cs:0.854066666666667,0.823218569797272)
--(axis cs:0.852247619047619,0.823835500393661)
--(axis cs:0.850428571428571,0.82401783160905)
--(axis cs:0.848609523809524,0.824134613653629)
--(axis cs:0.846790476190476,0.824269014678949)
--(axis cs:0.844971428571428,0.824425347287659)
--(axis cs:0.843152380952381,0.824609456581713)
--(axis cs:0.841333333333333,0.824829467257213)
--(axis cs:0.839514285714286,0.825097014966756)
--(axis cs:0.837695238095238,0.825074830424602)
--(axis cs:0.83587619047619,0.825360787464845)
--(axis cs:0.834057142857143,0.825691537631593)
--(axis cs:0.832238095238095,0.826131097915939)
--(axis cs:0.830716931216931,0.826666666666667)
--(axis cs:0.832238095238095,0.827983284675711)
--(axis cs:0.834057142857143,0.828923941667695)
--(axis cs:0.83587619047619,0.829526327443036)
--(axis cs:0.837695238095238,0.829945102542783)
--(axis cs:0.839514285714286,0.829846748072976)
--(axis cs:0.841333333333333,0.830275398007383)
--(axis cs:0.843152380952381,0.830718146704277)
--(axis cs:0.844971428571429,0.831090435226813)
--(axis cs:0.846790476190476,0.831407843668719)
--(axis cs:0.848609523809524,0.831681674036644)
--(axis cs:0.850428571428572,0.831920324308093)
--(axis cs:0.852247619047619,0.832130164863036)
--(axis cs:0.854066666666667,0.832316115576639)
--(axis cs:0.855885714285714,0.832486790591882)
--(axis cs:0.857704761904762,0.831444596405432)
--(axis cs:0.85952380952381,0.830101685888794)
--(axis cs:0.861342857142857,0.828852699134658)
--(axis cs:0.863161904761905,0.827688115477842)
--(axis cs:0.864865424430642,0.826666666666667)
--(axis cs:0.864980952380952,0.825903884271935)
--(axis cs:0.8668,0.823479725165886)
--(axis cs:0.868619047619048,0.823134204194997)
--(axis cs:0.870438095238095,0.82048497793293)
--(axis cs:0.872257142857143,0.815619739505973)
--(axis cs:0.872862332944077,0.813333333333333)
--(axis cs:0.872257142857143,0.809289235131163)
--(axis cs:0.870438095238095,0.802564253312814)
--(axis cs:0.869146341463415,0.8)
--(axis cs:0.868619047619048,0.799730936232445)
--(axis cs:0.8668,0.799139242237724)
--(axis cs:0.864980952380952,0.799507432827552)
--(axis cs:0.863161904761905,0.799778274047281);

\path [draw=color11, semithick]
(axis cs:0.795857142857143,0.848382061735586)
--(axis cs:0.794424977538185,0.853333333333333)
--(axis cs:0.794038095238095,0.854100837909664)
--(axis cs:0.792219047619048,0.857052386665213)
--(axis cs:0.7904,0.85923326445383)
--(axis cs:0.788580952380952,0.860910457045802)
--(axis cs:0.786761904761905,0.862240393502201)
--(axis cs:0.784942857142857,0.863500578034682)
--(axis cs:0.78312380952381,0.865218213965552)
--(axis cs:0.781528233151184,0.866666666666667)
--(axis cs:0.781304761904762,0.869147758023293)
--(axis cs:0.779485714285714,0.87184693736805)
--(axis cs:0.777666666666667,0.872194986266124)
--(axis cs:0.775847619047619,0.872331844891701)
--(axis cs:0.774028571428572,0.8724049901027)
--(axis cs:0.772209523809524,0.873097389214778)
--(axis cs:0.770390476190476,0.874735423702869)
--(axis cs:0.768571428571429,0.876283442767196)
--(axis cs:0.766752380952381,0.878085950383529)
--(axis cs:0.765558139534884,0.88)
--(axis cs:0.766752380952381,0.882888819686513)
--(axis cs:0.768571428571429,0.885485679724809)
--(axis cs:0.770390476190476,0.887052439549162)
--(axis cs:0.772209523809524,0.888100572692498)
--(axis cs:0.774028571428571,0.888081446291987)
--(axis cs:0.775847619047619,0.887246487213572)
--(axis cs:0.777666666666667,0.885834827910155)
--(axis cs:0.779485714285714,0.883967188435285)
--(axis cs:0.781304761904762,0.881424331864147)
--(axis cs:0.782099526066351,0.88)
--(axis cs:0.78312380952381,0.87411745788339)
--(axis cs:0.784942857142857,0.87325982634375)
--(axis cs:0.786761904761905,0.872464275618052)
--(axis cs:0.788580952380952,0.872279716466739)
--(axis cs:0.7904,0.872995761286416)
--(axis cs:0.792219047619048,0.873693636242859)
--(axis cs:0.794038095238095,0.874374024270253)
--(axis cs:0.795857142857143,0.875037574501166)
--(axis cs:0.79767619047619,0.875684904332245)
--(axis cs:0.799495238095238,0.876316601340245)
--(axis cs:0.801314285714286,0.876421470013703)
--(axis cs:0.803133333333333,0.876129139666521)
--(axis cs:0.804952380952381,0.875142141963168)
--(axis cs:0.806771428571429,0.872860188310535)
--(axis cs:0.808208104395604,0.866666666666667)
--(axis cs:0.806860058309038,0.853333333333333)
--(axis cs:0.806771428571429,0.853308676933745)
--(axis cs:0.804952380952381,0.852747429863392)
--(axis cs:0.803133333333333,0.852055886627771)
--(axis cs:0.801314285714286,0.851182715463148)
--(axis cs:0.799495238095238,0.850045544726809)
--(axis cs:0.79767619047619,0.848503322478816)
--(axis cs:0.795857142857143,0.848382061735585);

\path [draw=color11, semithick]
(axis cs:0.82132380952381,0.865868225383981)
--(axis cs:0.820875510204081,0.866666666666667)
--(axis cs:0.82132380952381,0.868832399450078)
--(axis cs:0.823142857142857,0.871981820356417)
--(axis cs:0.824961904761905,0.872990723243128)
--(axis cs:0.826780952380952,0.873487839726137)
--(axis cs:0.8286,0.87378380326492)
--(axis cs:0.830419047619048,0.873980160581646)
--(axis cs:0.832238095238095,0.873424812467774)
--(axis cs:0.834057142857143,0.872783800247456)
--(axis cs:0.83587619047619,0.872254300979615)
--(axis cs:0.837695238095238,0.871612071382493)
--(axis cs:0.839514285714286,0.870816822264122)
--(axis cs:0.841333333333333,0.869806469075653)
--(axis cs:0.843152380952381,0.868480088542664)
--(axis cs:0.844967418546366,0.866666666666667)
--(axis cs:0.843152380952381,0.86572593920673)
--(axis cs:0.841333333333333,0.864834071653873)
--(axis cs:0.839514285714286,0.86398917321349)
--(axis cs:0.837695238095238,0.863187628723443)
--(axis cs:0.83587619047619,0.862426184747891)
--(axis cs:0.834057142857143,0.861701905439323)
--(axis cs:0.832238095238095,0.861012134709496)
--(axis cs:0.830419047619048,0.860680380527502)
--(axis cs:0.8286,0.861140781416382)
--(axis cs:0.826780952380952,0.861863466931144)
--(axis cs:0.824961904761905,0.862607912020902)
--(axis cs:0.823142857142857,0.863775155276135)
--(axis cs:0.82132380952381,0.865868225383981);

\path [draw=color11, semithick]
(axis cs:0.863161904761905,0.879269157349332)
--(axis cs:0.862233766233766,0.88)
--(axis cs:0.863161904761905,0.880502550255026)
--(axis cs:0.864980952380952,0.880717900930983)
--(axis cs:0.8668,0.880361791291312)
--(axis cs:0.868396551724138,0.88)
--(axis cs:0.8668,0.879348093913901)
--(axis cs:0.864980952380952,0.878828183645216)
--(axis cs:0.863161904761905,0.879269157349332);

\path [draw=color11, semithick]
(axis cs:0.772209523809524,0.932271103689448)
--(axis cs:0.770510052790577,0.933333333333333)
--(axis cs:0.772209523809524,0.934566544915319)
--(axis cs:0.774028571428571,0.933738316443519)
--(axis cs:0.774660906298003,0.933333333333333)
--(axis cs:0.774028571428571,0.933047331959429)
--(axis cs:0.772209523809524,0.932271103689448);

\path [draw=color12, semithick]
(axis cs:0.877501462531915,0.761559960499049)
--(axis cs:0.877714285714286,0.761613017523929)
--(axis cs:0.879533333333333,0.760762828757978)
--(axis cs:0.880857142857143,0.76);

\path [draw=color12, semithick]
(axis cs:0.855344738978577,0.777298597364703)
--(axis cs:0.855885714285714,0.776138368682303)
--(axis cs:0.857704761904762,0.775870266477166)
--(axis cs:0.85952380952381,0.775710017963482)
--(axis cs:0.861342857142857,0.775603439743533)
--(axis cs:0.863161904761905,0.774597922330322)
--(axis cs:0.864438694028834,0.773333333333333);

\path [draw=color12, semithick]
(axis cs:0.831403975123835,0.792780636090567)
--(axis cs:0.832238095238095,0.793071646341463)
--(axis cs:0.834057142857143,0.793832590221637)
--(axis cs:0.83587619047619,0.794367354374938)
--(axis cs:0.837695238095238,0.794821633283594)
--(axis cs:0.839514285714286,0.795212325551795)
--(axis cs:0.841333333333333,0.795551908525307)
--(axis cs:0.843152380952381,0.795849795463085)
--(axis cs:0.844971428571429,0.79611322170048)
--(axis cs:0.846790476190476,0.796347840084463)
--(axis cs:0.848609523809524,0.795227650587142)
--(axis cs:0.850428571428571,0.790741778697226)
--(axis cs:0.850976725806012,0.786666666666667);

\path [draw=color12, semithick]
(axis cs:0.798638974599818,0.826666666666667)
--(axis cs:0.799495238095238,0.828015253666286)
--(axis cs:0.801314285714286,0.827469175434689)
--(axis cs:0.803133333333333,0.827125584247849)
--(axis cs:0.804952380952381,0.8268894709321)
--(axis cs:0.806771428571429,0.826806022420986)
--(axis cs:0.808590476190476,0.826753696894723)
--(axis cs:0.810409523809524,0.826715506001278)
--(axis cs:0.812228571428571,0.82668502355698)
--(axis cs:0.813113095238095,0.826666666666667)
--(axis cs:0.814047619047619,0.826524803469775)
--(axis cs:0.815866666666667,0.826286104461281)
--(axis cs:0.817685714285714,0.826086647941772)
--(axis cs:0.819504761904762,0.825917491680097)
--(axis cs:0.82132380952381,0.825021446366194)
--(axis cs:0.822807593307593,0.813333333333333)
--(axis cs:0.82132380952381,0.810838364820706)
--(axis cs:0.819504761904762,0.809523476090767)
--(axis cs:0.817685714285714,0.809841350566871)
--(axis cs:0.816318783922381,0.810019384862128);

\path [draw=color12, semithick]
(axis cs:0.879533333333333,0.785176026850449)
--(axis cs:0.878828363384189,0.786666666666667)
--(axis cs:0.879533333333333,0.7887652224774)
--(axis cs:0.881352380952381,0.79061474848431)
--(axis cs:0.883171428571429,0.787563324073391)
--(axis cs:0.883619320507573,0.786666666666667)
--(axis cs:0.883171428571429,0.786027536959901)
--(axis cs:0.881352380952381,0.783661311362856)
--(axis cs:0.879533333333333,0.785176026850449);

\path [draw=color12, semithick]
(axis cs:0.85952380952381,0.79969476072677)
--(axis cs:0.858263888888889,0.8)
--(axis cs:0.85952380952381,0.80084679368572)
--(axis cs:0.861342857142857,0.803159957848223)
--(axis cs:0.863161904761905,0.81062780510381)
--(axis cs:0.863423642926558,0.813333333333333)
--(axis cs:0.863161904761905,0.815346631266026)
--(axis cs:0.861342857142857,0.819740611037056)
--(axis cs:0.85952380952381,0.820840198023771)
--(axis cs:0.857704761904762,0.821340154849585)
--(axis cs:0.855885714285714,0.821625885043225)
--(axis cs:0.854066666666667,0.822490967870426)
--(axis cs:0.852247619047619,0.823180459742895)
--(axis cs:0.850428571428571,0.823339557574228)
--(axis cs:0.848609523809524,0.8234087627771)
--(axis cs:0.846790476190476,0.823488409012588)
--(axis cs:0.844971428571429,0.823581051935053)
--(axis cs:0.843152380952381,0.823690155360082)
--(axis cs:0.841333333333333,0.823820533993944)
--(axis cs:0.839514285714286,0.823979083140634)
--(axis cs:0.837695238095238,0.823858232553649)
--(axis cs:0.83587619047619,0.824010847730012)
--(axis cs:0.834057142857143,0.824134544019438)
--(axis cs:0.832238095238095,0.824253347304692)
--(axis cs:0.830419047619048,0.824433800576458)
--(axis cs:0.8286,0.824740704834231)
--(axis cs:0.826780952380952,0.825378659858422)
--(axis cs:0.825383597883598,0.826666666666667)
--(axis cs:0.824961904761905,0.830014294974915)
--(axis cs:0.82467032967033,0.84)
--(axis cs:0.824961904761905,0.840310437189088)
--(axis cs:0.825961348459957,0.84)
--(axis cs:0.826780952380952,0.834337414136133)
--(axis cs:0.8286,0.833016121703981)
--(axis cs:0.830419047619048,0.832726462338787)
--(axis cs:0.832238095238095,0.832599461903944)
--(axis cs:0.834057142857143,0.832528144425553)
--(axis cs:0.83587619047619,0.832482473543519)
--(axis cs:0.837695238095238,0.832450723411025)
--(axis cs:0.839514285714286,0.832111654493918)
--(axis cs:0.841333333333333,0.832257201979838)
--(axis cs:0.843152380952381,0.832528623220619)
--(axis cs:0.844971428571429,0.832756849782151)
--(axis cs:0.846790476190476,0.832951432835112)
--(axis cs:0.848609523809524,0.833119300925401)
--(axis cs:0.850428571428571,0.833265602322206)
--(axis cs:0.852247619047619,0.833394242302828)
--(axis cs:0.854066666666667,0.833508236931754)
--(axis cs:0.855885714285714,0.833613993417941)
--(axis cs:0.857704761904762,0.832605025764295)
--(axis cs:0.85952380952381,0.831220064240185)
--(axis cs:0.861342857142857,0.829931967544857)
--(axis cs:0.863161904761905,0.828730916889348)
--(axis cs:0.864980952380952,0.827608377164541)
--(axis cs:0.866604554865424,0.826666666666667)
--(axis cs:0.8668,0.826344698261622)
--(axis cs:0.868619047619048,0.824770866344033)
--(axis cs:0.870438095238095,0.822414171920275)
--(axis cs:0.872257142857143,0.818090364073981)
--(axis cs:0.873516283897755,0.813333333333333)
--(axis cs:0.872257142857143,0.804919299249568)
--(axis cs:0.870609756097561,0.8)
--(axis cs:0.870438095238095,0.799885615302584)
--(axis cs:0.868619047619048,0.798984195379759)
--(axis cs:0.8668,0.798528860620982)
--(axis cs:0.864980952380952,0.798958049921517)
--(axis cs:0.863161904761905,0.799199308532939)
--(axis cs:0.861342857142857,0.799398925561473)
--(axis cs:0.85952380952381,0.79969476072677);

\path [draw=color12, semithick]
(axis cs:0.794038095238095,0.838056150302625)
--(axis cs:0.793847350067792,0.84)
--(axis cs:0.793292902066487,0.853333333333333)
--(axis cs:0.792219047619048,0.85514378158287)
--(axis cs:0.7904,0.857573834744507)
--(axis cs:0.788580952380952,0.859442654346443)
--(axis cs:0.786761904761905,0.860924542193399)
--(axis cs:0.784942857142857,0.862286705202312)
--(axis cs:0.78312380952381,0.864027666065487)
--(axis cs:0.781304761904762,0.865697995797453)
--(axis cs:0.780216757741348,0.866666666666667)
--(axis cs:0.779485714285714,0.868520751374857)
--(axis cs:0.777666666666667,0.870317443760648)
--(axis cs:0.775847619047619,0.871023933141489)
--(axis cs:0.774028571428571,0.871401522165293)
--(axis cs:0.772209523809524,0.872192356749432)
--(axis cs:0.770390476190476,0.873785324281751)
--(axis cs:0.768571428571429,0.87520781291757)
--(axis cs:0.766752380952381,0.876688218490937)
--(axis cs:0.764933333333333,0.879434248651437)
--(axis cs:0.764686046511628,0.88)
--(axis cs:0.764933333333333,0.880891119236583)
--(axis cs:0.766752380952381,0.884998375976507)
--(axis cs:0.768571428571428,0.887073321321019)
--(axis cs:0.770390476190476,0.888325195105346)
--(axis cs:0.772209523809524,0.889162675352306)
--(axis cs:0.774028571428571,0.88914918318128)
--(axis cs:0.775847619047619,0.888482477571166)
--(axis cs:0.777666666666667,0.88723843049011)
--(axis cs:0.779485714285714,0.885585673071242)
--(axis cs:0.781304761904762,0.883335385946978)
--(axis cs:0.78312380952381,0.880092025864995)
--(axis cs:0.783165876777251,0.88)
--(axis cs:0.784942857142857,0.875787632208259)
--(axis cs:0.786761904761905,0.874187800362943)
--(axis cs:0.788580952380952,0.873711014176663)
--(axis cs:0.7904,0.874408665814439)
--(axis cs:0.792219047619048,0.875088614321775)
--(axis cs:0.794038095238095,0.875751525090193)
--(axis cs:0.795857142857143,0.87639803057787)
--(axis cs:0.79767619047619,0.877028732322263)
--(axis cs:0.799495238095238,0.877644202806929)
--(axis cs:0.801314285714286,0.877952126884166)
--(axis cs:0.803133333333333,0.878146146556361)
--(axis cs:0.804952380952381,0.877958161988199)
--(axis cs:0.806771428571429,0.877523538816841)
--(axis cs:0.808590476190476,0.87543122740575)
--(axis cs:0.809289835164835,0.866666666666667)
--(axis cs:0.810409523809524,0.855731517814222)
--(axis cs:0.810975031319411,0.853333333333333)
--(axis cs:0.810409523809524,0.853076010512666)
--(axis cs:0.808590476190476,0.852605834641306)
--(axis cs:0.806771428571429,0.852031248336682)
--(axis cs:0.804952380952381,0.851337142601308)
--(axis cs:0.803133333333333,0.850481896932406)
--(axis cs:0.801314285714286,0.849402028287488)
--(axis cs:0.799495238095238,0.84799566597063)
--(axis cs:0.79767619047619,0.846088368161702)
--(axis cs:0.795857142857143,0.844468258590565)
--(axis cs:0.794351648351648,0.84)
--(axis cs:0.794038095238095,0.838056150302625);

\path [draw=color12, semithick]
(axis cs:0.82132380952381,0.864341615344248)
--(axis cs:0.820018367346939,0.866666666666667)
--(axis cs:0.82132380952381,0.872973254240816)
--(axis cs:0.823142857142857,0.873991149384045)
--(axis cs:0.824961904761905,0.874317227535843)
--(axis cs:0.826780952380952,0.874477895947186)
--(axis cs:0.8286,0.874573551579653)
--(axis cs:0.830419047619048,0.87463701440821)
--(axis cs:0.832238095238095,0.874053523609933)
--(axis cs:0.834057142857143,0.873447759086224)
--(axis cs:0.83587619047619,0.872982138332228)
--(axis cs:0.837695238095238,0.872417386976726)
--(axis cs:0.839514285714286,0.87171807629473)
--(axis cs:0.841333333333333,0.870829611584788)
--(axis cs:0.843152380952381,0.869663244903351)
--(axis cs:0.844971428571429,0.86806441702768)
--(axis cs:0.846790476190476,0.866930279832424)
--(axis cs:0.847042677448338,0.866666666666667)
--(axis cs:0.846790476190476,0.866539345013935)
--(axis cs:0.844971428571429,0.866000382027718)
--(axis cs:0.843152380952381,0.865112167148155)
--(axis cs:0.841333333333333,0.864236898451428)
--(axis cs:0.839514285714286,0.863407724708745)
--(axis cs:0.837695238095238,0.862621098041001)
--(axis cs:0.83587619047619,0.861873825563179)
--(axis cs:0.834057142857143,0.861163026067844)
--(axis cs:0.832238095238095,0.860486092900132)
--(axis cs:0.830419047619048,0.860142728482784)
--(axis cs:0.8286,0.860527605245941)
--(axis cs:0.826780952380952,0.861166308577641)
--(axis cs:0.824961904761905,0.861756566781404)
--(axis cs:0.823142857142857,0.862682054660453)
--(axis cs:0.82132380952381,0.864341615344248);

\path [draw=color12, semithick]
(axis cs:0.812228571428571,0.87975408331804)
--(axis cs:0.81175,0.88)
--(axis cs:0.812228571428571,0.880132537121521)
--(axis cs:0.814047619047619,0.880526145405599)
--(axis cs:0.815866666666667,0.880803576356311)
--(axis cs:0.817685714285714,0.881009651527462)
--(axis cs:0.81879684276847,0.88)
--(axis cs:0.817685714285714,0.877483462510291)
--(axis cs:0.815866666666667,0.878891713289305)
--(axis cs:0.814047619047619,0.879296262534184)
--(axis cs:0.812228571428571,0.87975408331804);

\path [draw=color12, semithick]
(axis cs:0.861342857142857,0.879423248395519)
--(axis cs:0.860675324675325,0.88)
--(axis cs:0.861342857142857,0.880397519425751)
--(axis cs:0.863161904761905,0.881346384638464)
--(axis cs:0.864980952380952,0.881533266033357)
--(axis cs:0.8668,0.881240873802599)
--(axis cs:0.868619047619048,0.880938533491876)
--(axis cs:0.870438095238095,0.880543765369485)
--(axis cs:0.872257142857143,0.880006538082506)
--(axis cs:0.872275862068965,0.88)
--(axis cs:0.872257142857143,0.879982203280685)
--(axis cs:0.870438095238095,0.878789009984284)
--(axis cs:0.868619047619048,0.878156208927111)
--(axis cs:0.8668,0.877764088845084)
--(axis cs:0.864980952380952,0.877497278333847)
--(axis cs:0.863161904761905,0.878041996182165)
--(axis cs:0.861342857142857,0.879423248395519);

\path [draw=color12, semithick]
(axis cs:0.748561904761905,0.906509267532706)
--(axis cs:0.748444015444015,0.906666666666667)
--(axis cs:0.748561904761905,0.906736230035022)
--(axis cs:0.750380952380952,0.907405567116791)
--(axis cs:0.751029279279279,0.906666666666667)
--(axis cs:0.750380952380952,0.905064121682076)
--(axis cs:0.748561904761905,0.906509267532706);

\path [draw=color12, semithick]
(axis cs:0.823142857142857,0.905861364377822)
--(axis cs:0.821686335403727,0.906666666666667)
--(axis cs:0.823142857142857,0.907897118763177)
--(axis cs:0.824961904761905,0.907213983976694)
--(axis cs:0.825348064405618,0.906666666666667)
--(axis cs:0.824961904761905,0.906424834872351)
--(axis cs:0.823142857142857,0.905861364377822);

\path [draw=color12, semithick]
(axis cs:0.770390476190476,0.931664608769028)
--(axis cs:0.769966707021792,0.933333333333333)
--(axis cs:0.770390476190476,0.934994335336232)
--(axis cs:0.772209523809524,0.936392194169597)
--(axis cs:0.774028571428572,0.936062554504524)
--(axis cs:0.775847619047619,0.935028076248318)
--(axis cs:0.777666666666667,0.933698784803897)
--(axis cs:0.778289938556068,0.933333333333333)
--(axis cs:0.777666666666667,0.933024371439585)
--(axis cs:0.775847619047619,0.932178097233613)
--(axis cs:0.774028571428571,0.93140594183226)
--(axis cs:0.772209523809524,0.930698576488472)
--(axis cs:0.770390476190476,0.931664608769028);

\path [draw=color13, semithick]
(axis cs:0.877338217477256,0.762756521109116)
--(axis cs:0.877714285714286,0.76285027528376)
--(axis cs:0.879533333333333,0.762151972854115)
--(axis cs:0.881352380952381,0.76101802076625)
--(axis cs:0.883171428571429,0.760047554646957)
--(axis cs:0.883267857142857,0.76);

\path [draw=color13, semithick]
(axis cs:0.855111904529203,0.779005237307762)
--(axis cs:0.855885714285714,0.777345649037501)
--(axis cs:0.857704761904762,0.776773567786208)
--(axis cs:0.85952380952381,0.776431626659021)
--(axis cs:0.861342857142857,0.776204208158683)
--(axis cs:0.863161904761905,0.7751554573534)
--(axis cs:0.864980952380952,0.773356185201613)
--(axis cs:0.865001607936119,0.773333333333333);

\path [draw=color13, semithick]
(axis cs:0.831052220285884,0.795358943803294)
--(axis cs:0.832238095238095,0.795772675304878)
--(axis cs:0.834057142857143,0.796341324202399)
--(axis cs:0.83587619047619,0.796671935396179)
--(axis cs:0.837695238095238,0.79695278760247)
--(axis cs:0.839514285714286,0.797194328170202)
--(axis cs:0.841333333333333,0.797404271061039)
--(axis cs:0.843152380952381,0.79758843590362)
--(axis cs:0.844971428571429,0.797751295852778)
--(axis cs:0.846790476190476,0.797896345709865)
--(axis cs:0.848609523809524,0.797263428233505)
--(axis cs:0.850428571428572,0.794926616637325)
--(axis cs:0.851539639713297,0.786666666666667);

\path [draw=color13, semithick]
(axis cs:0.792036055407942,0.828007970831841)
--(axis cs:0.792219047619048,0.830243507381623)
--(axis cs:0.793045150753432,0.84)
--(axis cs:0.792219047619048,0.852699132884636)
--(axis cs:0.792160826594789,0.853333333333333)
--(axis cs:0.7904,0.855914405035184)
--(axis cs:0.788580952380952,0.857974851647084)
--(axis cs:0.786761904761905,0.859608690884597)
--(axis cs:0.784942857142857,0.861072832369942)
--(axis cs:0.78312380952381,0.862837118165422)
--(axis cs:0.781304761904762,0.864530364213019)
--(axis cs:0.779485714285714,0.865972583302606)
--(axis cs:0.778905282331512,0.866666666666667)
--(axis cs:0.777666666666667,0.868439901255172)
--(axis cs:0.775847619047619,0.869716021391277)
--(axis cs:0.774028571428571,0.870398054227885)
--(axis cs:0.772209523809524,0.871287324284086)
--(axis cs:0.770390476190476,0.872835224860633)
--(axis cs:0.768571428571429,0.874132183067943)
--(axis cs:0.766752380952381,0.875290486598345)
--(axis cs:0.764933333333333,0.877439044052275)
--(axis cs:0.763813953488372,0.88)
--(axis cs:0.764933333333333,0.884033781121082)
--(axis cs:0.766752380952381,0.887107932266501)
--(axis cs:0.768571428571429,0.888660962917228)
--(axis cs:0.770390476190476,0.88959795066153)
--(axis cs:0.772209523809524,0.890224778012115)
--(axis cs:0.774028571428571,0.890216920070572)
--(axis cs:0.775847619047619,0.88971846792876)
--(axis cs:0.777666666666667,0.888642033070065)
--(axis cs:0.779485714285714,0.887204157707198)
--(axis cs:0.781304761904762,0.885246440029808)
--(axis cs:0.78312380952381,0.88242476305438)
--(axis cs:0.784232227488152,0.88)
--(axis cs:0.784942857142857,0.878315438072769)
--(axis cs:0.786761904761905,0.875911325107834)
--(axis cs:0.788580952380952,0.875142311886587)
--(axis cs:0.7904,0.875821570342461)
--(axis cs:0.792219047619048,0.876483592400691)
--(axis cs:0.794038095238095,0.877129025910134)
--(axis cs:0.795857142857143,0.877758486654574)
--(axis cs:0.79767619047619,0.87837256031228)
--(axis cs:0.799495238095238,0.878971804273612)
--(axis cs:0.801314285714286,0.879482783754628)
--(axis cs:0.802781989084294,0.88)
--(axis cs:0.803133333333333,0.880521425940327)
--(axis cs:0.804952380952381,0.882268797484936)
--(axis cs:0.806771428571429,0.883274262725671)
--(axis cs:0.808590476190476,0.882961492374342)
--(axis cs:0.810409523809524,0.882814384679139)
--(axis cs:0.812228571428571,0.882728879987142)
--(axis cs:0.814047619047619,0.882672982228962)
--(axis cs:0.815866666666667,0.882633583240623)
--(axis cs:0.817685714285714,0.882604317748635)
--(axis cs:0.819504761904762,0.880969405607181)
--(axis cs:0.82034375,0.88)
--(axis cs:0.82132380952381,0.877114109031555)
--(axis cs:0.823142857142857,0.876000478411673)
--(axis cs:0.824961904761905,0.875643731828558)
--(axis cs:0.826780952380952,0.875467952168236)
--(axis cs:0.8286,0.875363299894387)
--(axis cs:0.830419047619048,0.875293868234775)
--(axis cs:0.832238095238095,0.874682234752092)
--(axis cs:0.834057142857143,0.874111717924992)
--(axis cs:0.83587619047619,0.873709975684841)
--(axis cs:0.837695238095238,0.873222702570959)
--(axis cs:0.839514285714286,0.872619330325338)
--(axis cs:0.841333333333333,0.871852754093923)
--(axis cs:0.843152380952381,0.870846401264037)
--(axis cs:0.844971428571429,0.869466916593573)
--(axis cs:0.846790476190476,0.868508014490324)
--(axis cs:0.848552111410602,0.866666666666667)
--(axis cs:0.846790476190476,0.865777320159677)
--(axis cs:0.844971428571429,0.86533183352081)
--(axis cs:0.843152380952381,0.86449839508958)
--(axis cs:0.841333333333333,0.863639725248983)
--(axis cs:0.839514285714286,0.862826276203999)
--(axis cs:0.837695238095238,0.862054567358559)
--(axis cs:0.83587619047619,0.861321466378468)
--(axis cs:0.834057142857143,0.860624146696366)
--(axis cs:0.832238095238095,0.859960051090767)
--(axis cs:0.830419047619048,0.859605076438066)
--(axis cs:0.8286,0.8599144290755)
--(axis cs:0.826780952380952,0.860469150224138)
--(axis cs:0.824961904761905,0.860905221541906)
--(axis cs:0.823142857142857,0.86158895404477)
--(axis cs:0.82132380952381,0.862815005304515)
--(axis cs:0.819504761904762,0.86565267534332)
--(axis cs:0.819161224489796,0.866666666666667)
--(axis cs:0.817685714285714,0.873508786872214)
--(axis cs:0.815866666666667,0.876367781002802)
--(axis cs:0.814047619047619,0.876424794895169)
--(axis cs:0.812228571428571,0.874936685630391)
--(axis cs:0.810409523809524,0.867191117859177)
--(axis cs:0.810371565934066,0.866666666666667)
--(axis cs:0.810409523809524,0.86629596091715)
--(axis cs:0.812228571428571,0.856325907175114)
--(axis cs:0.812902206080172,0.853333333333333)
--(axis cs:0.812228571428571,0.852640496936276)
--(axis cs:0.810409523809524,0.851942456226212)
--(axis cs:0.808590476190476,0.851438387514616)
--(axis cs:0.806771428571429,0.850753819739617)
--(axis cs:0.804952380952381,0.849926855339224)
--(axis cs:0.803133333333333,0.848907907237042)
--(axis cs:0.801314285714286,0.847621341111827)
--(axis cs:0.799495238095238,0.84594578721445)
--(axis cs:0.79767619047619,0.843673413844588)
--(axis cs:0.795857142857143,0.840554455445544)
--(axis cs:0.79567032967033,0.84)
--(axis cs:0.794038095238095,0.829881081481893)
--(axis cs:0.793110089399745,0.826666666666667);

\path [draw=color13, semithick]
(axis cs:0.797283399617028,0.826666666666667)
--(axis cs:0.79767619047619,0.829997290141534)
--(axis cs:0.799495238095238,0.831087827858094)
--(axis cs:0.801314285714286,0.829842437662967)
--(axis cs:0.803133333333333,0.829058840972123)
--(axis cs:0.804952380952381,0.828520359136815)
--(axis cs:0.806771428571429,0.828206904839568)
--(axis cs:0.808590476190476,0.827980458861666)
--(axis cs:0.810409523809524,0.827867133640384)
--(axis cs:0.812228571428571,0.828008053807677)
--(axis cs:0.814047619047619,0.828198256709082)
--(axis cs:0.815866666666667,0.828469073780893)
--(axis cs:0.817685714285714,0.828885536636084)
--(axis cs:0.819504761904762,0.829608352227277)
--(axis cs:0.82132380952381,0.831172215668484)
--(axis cs:0.823142857142857,0.836692022625317)
--(axis cs:0.823434065934066,0.84)
--(axis cs:0.824961904761905,0.841626675270964)
--(axis cs:0.826780952380952,0.840973948459937)
--(axis cs:0.8286,0.840405519975766)
--(axis cs:0.829903225806452,0.84)
--(axis cs:0.830419047619048,0.839144739146076)
--(axis cs:0.832238095238095,0.837215639132177)
--(axis cs:0.834057142857143,0.836132347183412)
--(axis cs:0.83587619047619,0.835438619644001)
--(axis cs:0.837695238095238,0.834956344279267)
--(axis cs:0.839514285714286,0.834376560914861)
--(axis cs:0.841333333333333,0.834239005952293)
--(axis cs:0.843152380952381,0.83433909973696)
--(axis cs:0.844971428571428,0.834423264337489)
--(axis cs:0.846790476190476,0.834495022001505)
--(axis cs:0.848609523809524,0.834556927814158)
--(axis cs:0.850428571428571,0.834610880336319)
--(axis cs:0.852247619047619,0.83465831974262)
--(axis cs:0.854066666666667,0.83470035828687)
--(axis cs:0.855885714285714,0.834741196243999)
--(axis cs:0.857704761904762,0.833765455123157)
--(axis cs:0.85952380952381,0.832338442591575)
--(axis cs:0.861342857142857,0.831011235955056)
--(axis cs:0.863161904761905,0.829773718300854)
--(axis cs:0.864980952380952,0.828617095371905)
--(axis cs:0.8668,0.827533686257751)
--(axis cs:0.868343685300207,0.826666666666667)
--(axis cs:0.868619047619048,0.826407528493069)
--(axis cs:0.870438095238095,0.824343365907621)
--(axis cs:0.872257142857143,0.82056098864199)
--(axis cs:0.87407619047619,0.81390052274079)
--(axis cs:0.874170234851434,0.813333333333333)
--(axis cs:0.87407619047619,0.812065624234792)
--(axis cs:0.872257142857143,0.800549363367972)
--(axis cs:0.872073170731707,0.8)
--(axis cs:0.870438095238095,0.798910481887534)
--(axis cs:0.868619047619048,0.798237454527073)
--(axis cs:0.8668,0.79791847900424)
--(axis cs:0.864980952380952,0.798408667015481)
--(axis cs:0.863161904761905,0.798620343018597)
--(axis cs:0.861342857142857,0.798707523400904)
--(axis cs:0.85952380952381,0.798836725919345)
--(axis cs:0.857704761904762,0.799047981061141)
--(axis cs:0.855885714285714,0.799455820284037)
--(axis cs:0.854722222222222,0.8)
--(axis cs:0.855885714285714,0.80046264391054)
--(axis cs:0.857704761904762,0.801490246036329)
--(axis cs:0.85952380952381,0.803227150739278)
--(axis cs:0.861342857142857,0.806794784990302)
--(axis cs:0.862680202693322,0.813333333333333)
--(axis cs:0.861342857142857,0.817451366239357)
--(axis cs:0.85952380952381,0.819409135550077)
--(axis cs:0.857704761904762,0.820299288072879)
--(axis cs:0.855885714285714,0.820808018906377)
--(axis cs:0.854066666666667,0.82176336594358)
--(axis cs:0.852247619047619,0.82252541909213)
--(axis cs:0.850428571428571,0.822661283539406)
--(axis cs:0.848609523809524,0.82268291190057)
--(axis cs:0.846790476190476,0.822707803346227)
--(axis cs:0.844971428571428,0.822736756582446)
--(axis cs:0.843152380952381,0.822770854138452)
--(axis cs:0.841333333333333,0.822811600730676)
--(axis cs:0.839514285714286,0.822861151314513)
--(axis cs:0.837695238095238,0.822641634682695)
--(axis cs:0.83587619047619,0.822660907995179)
--(axis cs:0.834057142857143,0.822577550407282)
--(axis cs:0.832238095238095,0.822375596693445)
--(axis cs:0.830419047619048,0.822068844162746)
--(axis cs:0.8286,0.821547137591106)
--(axis cs:0.826780952380952,0.820462677795904)
--(axis cs:0.824961904761905,0.816838862333455)
--(axis cs:0.824429214929215,0.813333333333333)
--(axis cs:0.823142857142857,0.810339754029314)
--(axis cs:0.82132380952381,0.808111623276851)
--(axis cs:0.819504761904762,0.80726126113995)
--(axis cs:0.817685714285714,0.807627204842591)
--(axis cs:0.816626321287176,0.807765184282476);

\path [draw=color13, semithick]
(axis cs:0.879533333333333,0.783867311859491)
--(axis cs:0.878209431345354,0.786666666666667)
--(axis cs:0.879533333333334,0.790607660482199)
--(axis cs:0.881352380952381,0.791893254864159)
--(axis cs:0.883171428571429,0.789026067146872)
--(axis cs:0.884349979533361,0.786666666666667)
--(axis cs:0.883171428571429,0.784984906246525)
--(axis cs:0.881352380952381,0.782688087881909)
--(axis cs:0.879533333333333,0.783867311859491);

\path [draw=color13, semithick]
(axis cs:0.85952380952381,0.879537643333641)
--(axis cs:0.859116883116883,0.88)
--(axis cs:0.85952380952381,0.880269196623996)
--(axis cs:0.861342857142857,0.881325580341902)
--(axis cs:0.863161904761905,0.882190219021902)
--(axis cs:0.864980952380952,0.88234863113573)
--(axis cs:0.8668,0.882119956313886)
--(axis cs:0.868619047619048,0.881934171289163)
--(axis cs:0.870438095238095,0.881691590320709)
--(axis cs:0.872257142857143,0.881361469654515)
--(axis cs:0.87407619047619,0.880885991608934)
--(axis cs:0.875895238095238,0.880142048243125)
--(axis cs:0.876155172413793,0.88)
--(axis cs:0.875895238095238,0.877840308332481)
--(axis cs:0.87407619047619,0.876452830717292)
--(axis cs:0.872257142857143,0.876294067369949)
--(axis cs:0.870438095238095,0.876232752021337)
--(axis cs:0.868619047619048,0.876200233889079)
--(axis cs:0.8668,0.876180083776268)
--(axis cs:0.864980952380952,0.876166373022479)
--(axis cs:0.863161904761905,0.876814835014999)
--(axis cs:0.861342857142857,0.878076746595174)
--(axis cs:0.85952380952381,0.879537643333641);

\path [draw=color13, semithick]
(axis cs:0.746742857142857,0.906158151242502)
--(axis cs:0.746416988416988,0.906666666666667)
--(axis cs:0.746742857142857,0.906872061943062)
--(axis cs:0.748561904761905,0.907932325069519)
--(axis cs:0.750380952380952,0.908560672038821)
--(axis cs:0.752042792792793,0.906666666666667)
--(axis cs:0.750380952380952,0.902558902475395)
--(axis cs:0.748561904761905,0.903802895960776)
--(axis cs:0.746742857142857,0.906158151242502);

\path [draw=color13, semithick]
(axis cs:0.82132380952381,0.905478224762011)
--(axis cs:0.819729813664596,0.906666666666667)
--(axis cs:0.82132380952381,0.90794638039148)
--(axis cs:0.823142857142857,0.909549964862966)
--(axis cs:0.824961904761905,0.909355280407866)
--(axis cs:0.826780952380952,0.906820110757753)
--(axis cs:0.826858855772525,0.906666666666667)
--(axis cs:0.826780952380952,0.906621267495351)
--(axis cs:0.824961904761905,0.905478704449237)
--(axis cs:0.823142857142857,0.904779615034599)
--(axis cs:0.82132380952381,0.905478224762011);

\path [draw=color13, semithick]
(axis cs:0.770390476190476,0.929912614833072)
--(axis cs:0.769521791767555,0.933333333333333)
--(axis cs:0.770390476190476,0.936738221354893)
--(axis cs:0.772209523809524,0.938217843423875)
--(axis cs:0.774028571428571,0.93838679256553)
--(axis cs:0.775847619047619,0.93754628759877)
--(axis cs:0.777666666666667,0.935826644567806)
--(axis cs:0.779485714285714,0.934568580261432)
--(axis cs:0.781304761904762,0.933608242613001)
--(axis cs:0.781918970814132,0.933333333333333)
--(axis cs:0.781304761904762,0.932996534939622)
--(axis cs:0.779485714285714,0.932066335329952)
--(axis cs:0.777666666666667,0.931225425108151)
--(axis cs:0.775847619047619,0.930461536784801)
--(axis cs:0.774028571428571,0.929764551705092)
--(axis cs:0.772209523809524,0.929126049287495)
--(axis cs:0.770390476190476,0.929912614833072);

\path [draw=color14, semithick]
(axis cs:0.877174972422597,0.763953081719182)
--(axis cs:0.877714285714286,0.764087533043592)
--(axis cs:0.879533333333333,0.763541116950253)
--(axis cs:0.881352380952381,0.76229924640432)
--(axis cs:0.883171428571429,0.761236420820884)
--(axis cs:0.884990476190476,0.760316523405795)
--(axis cs:0.885678571428571,0.76);

\path [draw=color14, semithick]
(axis cs:0.854879070079829,0.780711877250821)
--(axis cs:0.855885714285714,0.778552929392699)
--(axis cs:0.857704761904762,0.77767686909525)
--(axis cs:0.85952380952381,0.777153235354559)
--(axis cs:0.861342857142857,0.776804976573834)
--(axis cs:0.863161904761905,0.775712992376479)
--(axis cs:0.864980952380952,0.773978953960834)
--(axis cs:0.865564521843403,0.773333333333333);

\path [draw=color14, semithick]
(axis cs:0.830700465447933,0.797937251516021)
--(axis cs:0.832238095238095,0.798473704268293)
--(axis cs:0.834057142857143,0.79885005818316)
--(axis cs:0.83587619047619,0.79897651641742)
--(axis cs:0.837695238095238,0.799083941921347)
--(axis cs:0.839514285714286,0.799176330788608)
--(axis cs:0.841333333333333,0.799256633596772)
--(axis cs:0.843152380952381,0.799327076344154)
--(axis cs:0.844971428571429,0.799389370005076)
--(axis cs:0.846790476190476,0.799444851335267)
--(axis cs:0.848609523809524,0.799299205879868)
--(axis cs:0.850428571428571,0.799111454577424)
--(axis cs:0.851180555555556,0.8)
--(axis cs:0.852247619047619,0.800301270371672)
--(axis cs:0.854066666666667,0.800953022090968)
--(axis cs:0.855885714285714,0.801870930711895)
--(axis cs:0.857704761904762,0.80325986363535)
--(axis cs:0.85952380952381,0.805607507792836)
--(axis cs:0.861342857142857,0.810429612132382)
--(axis cs:0.861936762460086,0.813333333333333)
--(axis cs:0.861342857142857,0.815162121441657)
--(axis cs:0.85952380952381,0.817978073076383)
--(axis cs:0.857704761904762,0.819258421296173)
--(axis cs:0.855885714285714,0.819990152769529)
--(axis cs:0.854066666666667,0.821035764016735)
--(axis cs:0.852247619047619,0.821870378441364)
--(axis cs:0.850428571428571,0.821983009504584)
--(axis cs:0.848609523809524,0.82195706102404)
--(axis cs:0.846790476190476,0.821927197679866)
--(axis cs:0.844971428571429,0.82189246122984)
--(axis cs:0.843152380952381,0.821851552916821)
--(axis cs:0.841333333333333,0.821802667467407)
--(axis cs:0.839514285714286,0.821743219488391)
--(axis cs:0.837695238095238,0.821425036811741)
--(axis cs:0.83587619047619,0.821310968260345)
--(axis cs:0.834057142857143,0.821020556795126)
--(axis cs:0.832238095238095,0.820497846082198)
--(axis cs:0.830419047619048,0.819703887749033)
--(axis cs:0.8286,0.818353570347982)
--(axis cs:0.826780952380952,0.815546695733386)
--(axis cs:0.826050836550837,0.813333333333333)
--(axis cs:0.824961904761905,0.809219511602183)
--(axis cs:0.823142857142857,0.80656595720784)
--(axis cs:0.82132380952381,0.805384881732996)
--(axis cs:0.819504761904762,0.804999046189133)
--(axis cs:0.817685714285714,0.805413059118311)
--(axis cs:0.816933858651972,0.805510983702824);

\path [draw=color14, semithick]
(axis cs:0.791551353486719,0.83156075978321)
--(axis cs:0.792219047619048,0.839717689675876)
--(axis cs:0.792242951439073,0.84)
--(axis cs:0.792219047619047,0.84036745749328)
--(axis cs:0.791028751123091,0.853333333333333)
--(axis cs:0.7904,0.854254975325861)
--(axis cs:0.788580952380952,0.856507048947725)
--(axis cs:0.786761904761905,0.858292839575795)
--(axis cs:0.784942857142857,0.859858959537572)
--(axis cs:0.78312380952381,0.861646570265358)
--(axis cs:0.781304761904762,0.863362732628584)
--(axis cs:0.779485714285714,0.864404314605902)
--(axis cs:0.777666666666667,0.866487969081162)
--(axis cs:0.777593806921676,0.866666666666667)
--(axis cs:0.775847619047619,0.868408109641066)
--(axis cs:0.774028571428572,0.869394586290478)
--(axis cs:0.772209523809524,0.87038229181874)
--(axis cs:0.770390476190476,0.871885125439515)
--(axis cs:0.768571428571429,0.873056553218317)
--(axis cs:0.766752380952381,0.873892754705753)
--(axis cs:0.764933333333333,0.875443839453112)
--(axis cs:0.763114285714286,0.879311000837424)
--(axis cs:0.762941860465116,0.88)
--(axis cs:0.763114285714286,0.881217678629036)
--(axis cs:0.764933333333333,0.887176443005582)
--(axis cs:0.766752380952381,0.889217488556494)
--(axis cs:0.768571428571429,0.890248604513438)
--(axis cs:0.770390476190476,0.890870706217714)
--(axis cs:0.772209523809524,0.891286880671923)
--(axis cs:0.774028571428571,0.891284656959865)
--(axis cs:0.775847619047619,0.890954458286353)
--(axis cs:0.777666666666667,0.89004563565002)
--(axis cs:0.779485714285714,0.888822642343155)
--(axis cs:0.781304761904762,0.887157494112639)
--(axis cs:0.78312380952381,0.884757500243765)
--(axis cs:0.784942857142857,0.880998493897195)
--(axis cs:0.785298578199052,0.88)
--(axis cs:0.786761904761905,0.877634849852725)
--(axis cs:0.788580952380952,0.87657360959651)
--(axis cs:0.7904,0.877234474870484)
--(axis cs:0.792219047619048,0.877878570479607)
--(axis cs:0.794038095238095,0.878506526730075)
--(axis cs:0.795857142857143,0.879118942731278)
--(axis cs:0.79767619047619,0.879716388302297)
--(axis cs:0.798555555555556,0.88)
--(axis cs:0.799495238095238,0.88119963524604)
--(axis cs:0.801314285714286,0.883844282238443)
--(axis cs:0.803133333333333,0.886967625752057)
--(axis cs:0.804952380952381,0.890521351847)
--(axis cs:0.806771428571429,0.890256342055391)
--(axis cs:0.808590476190476,0.887428405312081)
--(axis cs:0.810409523809524,0.886098319980401)
--(axis cs:0.812228571428571,0.885325222852763)
--(axis cs:0.814047619047619,0.884819819052325)
--(axis cs:0.815866666666667,0.884463590124934)
--(axis cs:0.817685714285714,0.884198983969808)
--(axis cs:0.819504761904762,0.882594251827092)
--(axis cs:0.82132380952381,0.880529697948253)
--(axis cs:0.82175,0.88)
--(axis cs:0.823142857142857,0.878009807439301)
--(axis cs:0.824961904761905,0.876970236121273)
--(axis cs:0.826780952380953,0.876458008389286)
--(axis cs:0.8286,0.87615304820912)
--(axis cs:0.830419047619048,0.875950722061339)
--(axis cs:0.832238095238095,0.87531094589425)
--(axis cs:0.834057142857143,0.874775676763759)
--(axis cs:0.83587619047619,0.874437813037454)
--(axis cs:0.837695238095238,0.874028018165193)
--(axis cs:0.839514285714286,0.873520584355947)
--(axis cs:0.841333333333333,0.872875896603059)
--(axis cs:0.843152380952381,0.872029557624723)
--(axis cs:0.844971428571429,0.870869416159466)
--(axis cs:0.846790476190476,0.870085749148224)
--(axis cs:0.848609523809524,0.868579828011597)
--(axis cs:0.850061545372866,0.866666666666667)
--(axis cs:0.848609523809524,0.865792661702921)
--(axis cs:0.846790476190476,0.86501529530542)
--(axis cs:0.844971428571429,0.864663285013902)
--(axis cs:0.843152380952381,0.863884623031005)
--(axis cs:0.841333333333333,0.863042552046538)
--(axis cs:0.839514285714286,0.862244827699253)
--(axis cs:0.837695238095238,0.861488036676117)
--(axis cs:0.83587619047619,0.860769107193757)
--(axis cs:0.834057142857143,0.860085267324887)
--(axis cs:0.832238095238095,0.859434009281402)
--(axis cs:0.830419047619048,0.859067424393348)
--(axis cs:0.8286,0.859301252905059)
--(axis cs:0.826780952380952,0.859771991870636)
--(axis cs:0.824961904761905,0.860053876302408)
--(axis cs:0.823142857142857,0.860495853429088)
--(axis cs:0.82132380952381,0.861288395264783)
--(axis cs:0.819504761904762,0.86312271679398)
--(axis cs:0.818304081632653,0.866666666666667)
--(axis cs:0.817685714285714,0.869534111234136)
--(axis cs:0.815866666666667,0.8738438487163)
--(axis cs:0.814047619047619,0.873553327256153)
--(axis cs:0.812228571428571,0.870119287942742)
--(axis cs:0.811453296703297,0.866666666666667)
--(axis cs:0.812228571428571,0.862349539174225)
--(axis cs:0.814047619047619,0.854144006243649)
--(axis cs:0.814258138283562,0.853333333333333)
--(axis cs:0.814047619047619,0.853026553298539)
--(axis cs:0.812228571428571,0.851245914308708)
--(axis cs:0.810409523809524,0.850808901939757)
--(axis cs:0.808590476190476,0.850270940387926)
--(axis cs:0.806771428571429,0.849476391142553)
--(axis cs:0.804952380952381,0.84851656807714)
--(axis cs:0.803133333333333,0.847333917541678)
--(axis cs:0.801314285714286,0.845840653936167)
--(axis cs:0.799495238095238,0.843895908458271)
--(axis cs:0.79767619047619,0.841258459527474)
--(axis cs:0.796989010989011,0.84)
--(axis cs:0.79767619047619,0.836573213350168)
--(axis cs:0.799495238095238,0.834160402049903)
--(axis cs:0.801314285714286,0.832215699891246)
--(axis cs:0.803133333333333,0.830992097696397)
--(axis cs:0.804952380952381,0.830151247341529)
--(axis cs:0.806771428571429,0.82960778725815)
--(axis cs:0.808590476190476,0.829207220828608)
--(axis cs:0.810409523809524,0.82901876127949)
--(axis cs:0.812228571428571,0.829331084058375)
--(axis cs:0.814047619047619,0.829752632654715)
--(axis cs:0.815866666666667,0.830352847244734)
--(axis cs:0.817685714285714,0.831275858043923)
--(axis cs:0.819504761904762,0.83287784148177)
--(axis cs:0.82132380952381,0.836343847697449)
--(axis cs:0.822197802197802,0.84)
--(axis cs:0.823142857142857,0.841393015938441)
--(axis cs:0.824961904761905,0.842942913352839)
--(axis cs:0.826780952380952,0.842181441384784)
--(axis cs:0.8286,0.84161003475527)
--(axis cs:0.830419047619048,0.841002151285064)
--(axis cs:0.832238095238095,0.84044113227627)
--(axis cs:0.833774193548387,0.84)
--(axis cs:0.834057142857143,0.839736549941271)
--(axis cs:0.83587619047619,0.838394765744484)
--(axis cs:0.837695238095238,0.83746196514751)
--(axis cs:0.839514285714286,0.836641467335803)
--(axis cs:0.841333333333333,0.836220809924748)
--(axis cs:0.843152380952381,0.836149576253301)
--(axis cs:0.844971428571429,0.836089678892826)
--(axis cs:0.846790476190476,0.836038611167898)
--(axis cs:0.848609523809524,0.835994554702915)
--(axis cs:0.850428571428571,0.835956158350433)
--(axis cs:0.852247619047619,0.835922397182411)
--(axis cs:0.854066666666667,0.835892479641985)
--(axis cs:0.855885714285714,0.835868399070058)
--(axis cs:0.857704761904762,0.83492588448202)
--(axis cs:0.85952380952381,0.833456820942966)
--(axis cs:0.861342857142857,0.832090504365255)
--(axis cs:0.863161904761905,0.83081651971236)
--(axis cs:0.864980952380952,0.829625813579268)
--(axis cs:0.8668,0.828510478715518)
--(axis cs:0.868619047619048,0.827463578211739)
--(axis cs:0.87008281573499,0.826666666666667)
--(axis cs:0.870438095238095,0.826272559894966)
--(axis cs:0.872257142857143,0.823031613209998)
--(axis cs:0.87407619047619,0.817844555044292)
--(axis cs:0.874824185805112,0.813333333333333)
--(axis cs:0.87407619047619,0.803250428516458)
--(axis cs:0.873536585365854,0.8)
--(axis cs:0.872257142857143,0.798771809703695)
--(axis cs:0.870438095238095,0.797935348472484)
--(axis cs:0.868619047619048,0.797490713674387)
--(axis cs:0.8668,0.797308097387498)
--(axis cs:0.864980952380952,0.797859284109446)
--(axis cs:0.863161904761905,0.798041377504256)
--(axis cs:0.861342857142857,0.798016121240335)
--(axis cs:0.85952380952381,0.79797869111192)
--(axis cs:0.857704761904762,0.797917490237656)
--(axis cs:0.855885714285714,0.797799338713447)
--(axis cs:0.854066666666667,0.797475573953049)
--(axis cs:0.852247619047619,0.792813540867584)
--(axis cs:0.852102553620582,0.786666666666667);

\path [draw=color14, semithick]
(axis cs:0.796507880394756,0.826666666666667)
--(axis cs:0.795857142857143,0.833257791160727)
--(axis cs:0.794801496302838,0.826666666666667);

\path [draw=color14, semithick]
(axis cs:0.779130198946356,0.842605871597393)
--(axis cs:0.779485714285714,0.841644882856878)
--(axis cs:0.781304761904762,0.840336973607399)
--(axis cs:0.781830395913155,0.84);

\path [draw=color14, semithick]
(axis cs:0.854899829194587,0.92)
--(axis cs:0.854066666666667,0.919160350423137)
--(axis cs:0.852910447761194,0.92);

\path [draw=color14, semithick]
(axis cs:0.877714285714286,0.78631911936873)
--(axis cs:0.877590499306519,0.786666666666667)
--(axis cs:0.877714285714286,0.787539620680696)
--(axis cs:0.879533333333333,0.792450098486999)
--(axis cs:0.881352380952381,0.793171761244007)
--(axis cs:0.883171428571429,0.790488810220354)
--(axis cs:0.884990476190476,0.786901585202407)
--(axis cs:0.885080638559149,0.786666666666667)
--(axis cs:0.884990476190476,0.786527957222858)
--(axis cs:0.883171428571429,0.783942275533149)
--(axis cs:0.881352380952381,0.781714864400961)
--(axis cs:0.879533333333334,0.782558596868534)
--(axis cs:0.877714285714286,0.78631911936873);

\path [draw=color14, semithick]
(axis cs:0.875895238095238,0.863710964498901)
--(axis cs:0.874845238095238,0.866666666666667)
--(axis cs:0.87407619047619,0.869833932186058)
--(axis cs:0.872257142857143,0.872605931459214)
--(axis cs:0.870438095238095,0.873676494058391)
--(axis cs:0.868619047619048,0.874244258851046)
--(axis cs:0.8668,0.874596078707452)
--(axis cs:0.864980952380952,0.874835467711111)
--(axis cs:0.863161904761905,0.875587673847832)
--(axis cs:0.861342857142857,0.876730244794829)
--(axis cs:0.85952380952381,0.877766915675244)
--(axis cs:0.857704761904762,0.879757276386639)
--(axis cs:0.857558441558442,0.88)
--(axis cs:0.857704761904762,0.880108867652181)
--(axis cs:0.85952380952381,0.881300162418024)
--(axis cs:0.861342857142857,0.882253641258053)
--(axis cs:0.863161904761905,0.883034053405341)
--(axis cs:0.864980952380952,0.883163996238104)
--(axis cs:0.8668,0.882999038825172)
--(axis cs:0.868619047619048,0.88292980908645)
--(axis cs:0.870438095238095,0.882839415271932)
--(axis cs:0.872257142857143,0.882716401226523)
--(axis cs:0.87407619047619,0.882539222140573)
--(axis cs:0.875895238095238,0.882262003861457)
--(axis cs:0.877714285714286,0.881766691808048)
--(axis cs:0.879533333333333,0.880727243344081)
--(axis cs:0.880224489795918,0.88)
--(axis cs:0.879533333333334,0.877171885873348)
--(axis cs:0.878867724867725,0.866666666666667)
--(axis cs:0.877714285714286,0.86283201407212)
--(axis cs:0.875895238095238,0.863710964498901);

\path [draw=color14, semithick]
(axis cs:0.74492380952381,0.905700090440827)
--(axis cs:0.744389961389961,0.906666666666667)
--(axis cs:0.74492380952381,0.907027768951414)
--(axis cs:0.746742857142857,0.908149698437227)
--(axis cs:0.748561904761905,0.909128420104016)
--(axis cs:0.750380952380952,0.909715776960852)
--(axis cs:0.7522,0.907844759470137)
--(axis cs:0.753056306306306,0.906666666666667)
--(axis cs:0.7522,0.903295352102269)
--(axis cs:0.750380952380952,0.900053683268715)
--(axis cs:0.748561904761905,0.901096524388847)
--(axis cs:0.746742857142857,0.902994992502142)
--(axis cs:0.74492380952381,0.905700090440827);

\path [draw=color14, semithick]
(axis cs:0.819504761904762,0.905092176309785)
--(axis cs:0.817773291925466,0.906666666666667)
--(axis cs:0.819504761904762,0.907990980612389)
--(axis cs:0.82132380952381,0.909517142139691)
--(axis cs:0.823142857142857,0.911202810962755)
--(axis cs:0.824961904761905,0.911496576839039)
--(axis cs:0.826780952380952,0.909795873474078)
--(axis cs:0.828369647139431,0.906666666666667)
--(axis cs:0.826780952380952,0.905740835017335)
--(axis cs:0.824961904761905,0.904532574026124)
--(axis cs:0.823142857142857,0.903697865691375)
--(axis cs:0.82132380952381,0.904019492978792)
--(axis cs:0.819504761904762,0.905092176309785);

\path [draw=color14, semithick]
(axis cs:0.795857142857143,0.917477653973307)
--(axis cs:0.794442307692308,0.92)
--(axis cs:0.795857142857143,0.921200868589417)
--(axis cs:0.79767619047619,0.920890459436525)
--(axis cs:0.79827802690583,0.92)
--(axis cs:0.79767619047619,0.917885560382015)
--(axis cs:0.795857142857143,0.917477653973307);

\path [draw=color14, semithick]
(axis cs:0.770390476190476,0.928160620897116)
--(axis cs:0.769076876513317,0.933333333333333)
--(axis cs:0.770390476190476,0.938482107373553)
--(axis cs:0.772209523809524,0.940043492678153)
--(axis cs:0.774028571428572,0.940711030626536)
--(axis cs:0.775847619047619,0.940064498949223)
--(axis cs:0.777666666666667,0.937954504331715)
--(axis cs:0.779485714285714,0.936410864827975)
--(axis cs:0.781304761904762,0.935232534655554)
--(axis cs:0.78312380952381,0.934303556543164)
--(axis cs:0.784942857142857,0.933552353951424)
--(axis cs:0.785256949393651,0.933333333333333)
--(axis cs:0.784942857142857,0.932876909412642)
--(axis cs:0.78312380952381,0.931913571232694)
--(axis cs:0.781304761904762,0.931006573191109)
--(axis cs:0.779485714285714,0.930176696251016)
--(axis cs:0.777666666666667,0.929426478776717)
--(axis cs:0.775847619047619,0.928744976335988)
--(axis cs:0.774028571428571,0.928123161577923)
--(axis cs:0.772209523809524,0.927553522086519)
--(axis cs:0.770390476190476,0.928160620897116);

\path [draw=color15, semithick]
(axis cs:0.877011727367938,0.765149642329248)
--(axis cs:0.877714285714286,0.765324790803424)
--(axis cs:0.879533333333333,0.764930261046391)
--(axis cs:0.881352380952381,0.763580472042391)
--(axis cs:0.883171428571428,0.76242528699481)
--(axis cs:0.884990476190476,0.761425450562776)
--(axis cs:0.886809523809524,0.760551600282214)
--(axis cs:0.888089285714286,0.76);

\path [draw=color15, semithick]
(axis cs:0.854646235630454,0.78241851719388)
--(axis cs:0.855885714285714,0.779760209747896)
--(axis cs:0.857704761904762,0.778580170404292)
--(axis cs:0.85952380952381,0.777874844050097)
--(axis cs:0.861342857142857,0.777405744988984)
--(axis cs:0.863161904761905,0.776270527399558)
--(axis cs:0.864980952380952,0.774601722720055)
--(axis cs:0.866127435750688,0.773333333333333);

\path [draw=color15, semithick]
(axis cs:0.828870967741935,0.8)
--(axis cs:0.830419047619048,0.801407905673952)
--(axis cs:0.832238095238095,0.801784071948887)
--(axis cs:0.834057142857143,0.801612393145912)
--(axis cs:0.83587619047619,0.801356119157844)
--(axis cs:0.837695238095238,0.801221959638677)
--(axis cs:0.839514285714286,0.8010964099753)
--(axis cs:0.841333333333333,0.80099869045507)
--(axis cs:0.843152380952381,0.800920470833773)
--(axis cs:0.844971428571429,0.800856443845176)
--(axis cs:0.846790476190476,0.80080306799114)
--(axis cs:0.848609523809524,0.800757889576931)
--(axis cs:0.850428571428571,0.800837496352753)
--(axis cs:0.852247619047619,0.801301210151209)
--(axis cs:0.854066666666667,0.802122515032243)
--(axis cs:0.855885714285714,0.80327921751325)
--(axis cs:0.857704761904762,0.80502948123437)
--(axis cs:0.85952380952381,0.807987864846394)
--(axis cs:0.86119332222685,0.813333333333333)
--(axis cs:0.85952380952381,0.81654701060269)
--(axis cs:0.857704761904762,0.818217554519467)
--(axis cs:0.855885714285714,0.81917228663268)
--(axis cs:0.854066666666667,0.820308162089889)
--(axis cs:0.852247619047619,0.821215337790599)
--(axis cs:0.850428571428571,0.821304735469762)
--(axis cs:0.848609523809524,0.82123121014751)
--(axis cs:0.846790476190476,0.821146592013506)
--(axis cs:0.844971428571429,0.821048165877234)
--(axis cs:0.843152380952381,0.82093225169519)
--(axis cs:0.841333333333333,0.820793734204139)
--(axis cs:0.839514285714286,0.820625287662269)
--(axis cs:0.837695238095238,0.820208438940787)
--(axis cs:0.83587619047619,0.819961028525512)
--(axis cs:0.834057142857143,0.819463563182971)
--(axis cs:0.832238095238095,0.818620095470951)
--(axis cs:0.830419047619048,0.817338931335321)
--(axis cs:0.8286,0.815160003104857)
--(axis cs:0.827672458172458,0.813333333333333)
--(axis cs:0.826780952380952,0.804391086153201)
--(axis cs:0.824961904761905,0.803093267208791)
--(axis cs:0.823142857142857,0.802792160386365)
--(axis cs:0.82132380952381,0.802658140189141)
--(axis cs:0.819504761904762,0.802736831238316)
--(axis cs:0.817685714285714,0.803198913394031)
--(axis cs:0.817241396016767,0.803256783123173);

\path [draw=color15, semithick]
(axis cs:0.791066651565497,0.835113548734579)
--(axis cs:0.791466637207247,0.84)
--(axis cs:0.7904,0.850076145367209)
--(axis cs:0.789896675651393,0.853333333333333)
--(axis cs:0.788580952380952,0.855039246248366)
--(axis cs:0.786761904761905,0.856976988266992)
--(axis cs:0.784942857142857,0.858645086705202)
--(axis cs:0.78312380952381,0.860456022365293)
--(axis cs:0.781304761904762,0.86219510104415)
--(axis cs:0.779485714285714,0.862836045909199)
--(axis cs:0.777666666666667,0.863271412542077)
--(axis cs:0.77628233151184,0.866666666666667)
--(axis cs:0.775847619047619,0.867100197890854)
--(axis cs:0.774028571428571,0.86839111835307)
--(axis cs:0.772209523809524,0.869477259353394)
--(axis cs:0.770390476190476,0.870935026018397)
--(axis cs:0.768571428571429,0.87198092336869)
--(axis cs:0.766752380952381,0.872495022813161)
--(axis cs:0.764933333333333,0.87344863485395)
--(axis cs:0.763114285714286,0.875826178483356)
--(axis cs:0.762069767441861,0.88)
--(axis cs:0.763114285714286,0.887376457822138)
--(axis cs:0.764933333333333,0.890319104890082)
--(axis cs:0.766752380952381,0.891327044846488)
--(axis cs:0.768571428571429,0.891836246109648)
--(axis cs:0.770390476190476,0.892143461773898)
--(axis cs:0.772209523809524,0.892348983331732)
--(axis cs:0.774028571428571,0.892352393849158)
--(axis cs:0.775847619047619,0.892190448643947)
--(axis cs:0.777666666666667,0.891449238229975)
--(axis cs:0.779485714285714,0.890441126979111)
--(axis cs:0.781304761904762,0.88906854819547)
--(axis cs:0.78312380952381,0.88709023743315)
--(axis cs:0.784942857142857,0.883991695054567)
--(axis cs:0.786364928909953,0.88)
--(axis cs:0.786761904761905,0.879358374597616)
--(axis cs:0.788580952380952,0.878004907306434)
--(axis cs:0.7904,0.878647379398506)
--(axis cs:0.792219047619048,0.879273548558523)
--(axis cs:0.794038095238095,0.879884027550016)
--(axis cs:0.794388888888889,0.88)
--(axis cs:0.795857142857143,0.881605206073753)
--(axis cs:0.79767619047619,0.883871993020067)
--(axis cs:0.799495238095238,0.886518963828566)
--(axis cs:0.801314285714286,0.889650519796505)
--(axis cs:0.803098214285714,0.893333333333333)
--(axis cs:0.803133333333333,0.89339586645469)
--(axis cs:0.804952380952381,0.895865853658536)
--(axis cs:0.806771428571429,0.895444322627414)
--(axis cs:0.807925950196593,0.893333333333333)
--(axis cs:0.808590476190476,0.891895318249821)
--(axis cs:0.810409523809524,0.889382255281663)
--(axis cs:0.812228571428571,0.887921565718383)
--(axis cs:0.814047619047619,0.886966655875688)
--(axis cs:0.815866666666667,0.886293597009246)
--(axis cs:0.817685714285714,0.88579365019098)
--(axis cs:0.819504761904762,0.884219098047003)
--(axis cs:0.82132380952381,0.882277479237005)
--(axis cs:0.823142857142857,0.880014781419755)
--(axis cs:0.82315625,0.88)
--(axis cs:0.824961904761905,0.878296740413989)
--(axis cs:0.826780952380952,0.877448064610336)
--(axis cs:0.8286,0.876942796523854)
--(axis cs:0.830419047619048,0.876607575887904)
--(axis cs:0.832238095238095,0.875939657036409)
--(axis cs:0.834057142857143,0.875439635602527)
--(axis cs:0.83587619047619,0.875165650390067)
--(axis cs:0.837695238095238,0.874833333759426)
--(axis cs:0.839514285714286,0.874421838386555)
--(axis cs:0.841333333333333,0.873899039112194)
--(axis cs:0.843152380952381,0.873212713985409)
--(axis cs:0.844971428571429,0.872271915725359)
--(axis cs:0.846790476190476,0.871663483806124)
--(axis cs:0.848609523809524,0.870568635052921)
--(axis cs:0.850428571428571,0.868996221229818)
--(axis cs:0.85157097933513,0.866666666666667)
--(axis cs:0.850428571428571,0.86581530841603)
--(axis cs:0.848609523809524,0.864884098904151)
--(axis cs:0.846790476190476,0.864253270451163)
--(axis cs:0.844971428571429,0.863994736506993)
--(axis cs:0.843152380952381,0.86327085097243)
--(axis cs:0.841333333333333,0.862445378844093)
--(axis cs:0.839514285714286,0.861663379194507)
--(axis cs:0.837695238095238,0.860921505993675)
--(axis cs:0.83587619047619,0.860216748009046)
--(axis cs:0.834057142857143,0.859546387953409)
--(axis cs:0.832238095238095,0.858907967472038)
--(axis cs:0.830419047619048,0.85852977234863)
--(axis cs:0.8286,0.858688076734618)
--(axis cs:0.826780952380952,0.859074833517133)
--(axis cs:0.824961904761905,0.85920253106291)
--(axis cs:0.823142857142857,0.859402752813406)
--(axis cs:0.82132380952381,0.85976178522505)
--(axis cs:0.819504761904762,0.86059275824464)
--(axis cs:0.817685714285714,0.864610495406931)
--(axis cs:0.81744693877551,0.866666666666667)
--(axis cs:0.815866666666667,0.871319916429798)
--(axis cs:0.814047619047619,0.870681859617138)
--(axis cs:0.812535027472527,0.866666666666667)
--(axis cs:0.814047619047619,0.859365464988686)
--(axis cs:0.815614070486952,0.853333333333333)
--(axis cs:0.814047619047619,0.851050615438648)
--(axis cs:0.812228571428571,0.84985133168114)
--(axis cs:0.810409523809524,0.849675347653303)
--(axis cs:0.808590476190476,0.849103493261236)
--(axis cs:0.806771428571429,0.848198962545489)
--(axis cs:0.804952380952381,0.847106280815056)
--(axis cs:0.803133333333333,0.845759927846314)
--(axis cs:0.801314285714286,0.844059966760506)
--(axis cs:0.799495238095238,0.841846029702092)
--(axis cs:0.798307692307692,0.84)
--(axis cs:0.799495238095238,0.837232976241711)
--(axis cs:0.801314285714286,0.834588962119525)
--(axis cs:0.803133333333333,0.832925354420671)
--(axis cs:0.804952380952381,0.831782135546244)
--(axis cs:0.806771428571429,0.831008669676733)
--(axis cs:0.808590476190476,0.830433982795551)
--(axis cs:0.810409523809524,0.830170388918597)
--(axis cs:0.812228571428571,0.830654114309072)
--(axis cs:0.814047619047619,0.831307008600348)
--(axis cs:0.815866666666667,0.832236620708574)
--(axis cs:0.817685714285714,0.833666179451762)
--(axis cs:0.819504761904762,0.836147330736262)
--(axis cs:0.820961538461538,0.84)
--(axis cs:0.82132380952381,0.840867492647824)
--(axis cs:0.823142857142857,0.843215275160239)
--(axis cs:0.824961904761905,0.844259151434715)
--(axis cs:0.826780952380952,0.84338893430963)
--(axis cs:0.8286,0.842814549534774)
--(axis cs:0.830419047619048,0.842158373809724)
--(axis cs:0.832238095238095,0.841552785612471)
--(axis cs:0.834057142857143,0.840992152046728)
--(axis cs:0.83587619047619,0.840471646580424)
--(axis cs:0.837645161290323,0.84)
--(axis cs:0.837695238095238,0.839967586015752)
--(axis cs:0.839514285714286,0.838906373756745)
--(axis cs:0.841333333333333,0.838202613897204)
--(axis cs:0.843152380952381,0.837960052769643)
--(axis cs:0.844971428571428,0.837756093448164)
--(axis cs:0.846790476190476,0.837582200334291)
--(axis cs:0.848609523809524,0.837432181591673)
--(axis cs:0.850428571428572,0.837301436364546)
--(axis cs:0.852247619047619,0.837186474622203)
--(axis cs:0.854066666666667,0.837084600997101)
--(axis cs:0.855885714285714,0.836995601896116)
--(axis cs:0.857704761904762,0.836086313840883)
--(axis cs:0.85952380952381,0.834575199294356)
--(axis cs:0.861342857142857,0.833169772775454)
--(axis cs:0.863161904761905,0.831859321123867)
--(axis cs:0.864980952380952,0.830634531786632)
--(axis cs:0.8668,0.829487271173285)
--(axis cs:0.868619047619048,0.828410403809846)
--(axis cs:0.870438095238095,0.827397643790823)
--(axis cs:0.871580490642184,0.826666666666667)
--(axis cs:0.872257142857143,0.825502237778007)
--(axis cs:0.87407619047619,0.821788587347795)
--(axis cs:0.875478136758791,0.813333333333333)
--(axis cs:0.875,0.8)
--(axis cs:0.87407619047619,0.79841467868396)
--(axis cs:0.872257142857143,0.797367016881124)
--(axis cs:0.870438095238095,0.796960215057435)
--(axis cs:0.868619047619048,0.796743972821701)
--(axis cs:0.8668,0.796697715770756)
--(axis cs:0.864980952380952,0.79730990120341)
--(axis cs:0.863161904761905,0.797462411989914)
--(axis cs:0.861342857142857,0.797324719079766)
--(axis cs:0.85952380952381,0.797120656304495)
--(axis cs:0.857704761904762,0.796786999414171)
--(axis cs:0.855885714285714,0.796142857142857)
--(axis cs:0.854066666666667,0.794377746032103)
--(axis cs:0.852665467527866,0.786666666666667);

\path [draw=color15, semithick]
(axis cs:0.778772337701496,0.845228938313643)
--(axis cs:0.779485714285714,0.84330061964695)
--(axis cs:0.781304761904762,0.841850021363495)
--(axis cs:0.78312380952381,0.840936548322549)
--(axis cs:0.78419054916986,0.84);

\path [draw=color15, semithick]
(axis cs:0.768266847353544,0.855565865820443)
--(axis cs:0.768571428571429,0.855268129124309)
--(axis cs:0.770390476190476,0.853531817826704)
--(axis cs:0.770550702426565,0.853333333333333);

\path [draw=color15, semithick]
(axis cs:0.884816326530612,0.88)
--(axis cs:0.883171428571429,0.878393622321874)
--(axis cs:0.881352380952381,0.874537945829981)
--(axis cs:0.880058201058201,0.866666666666667)
--(axis cs:0.879533333333333,0.863647396754742)
--(axis cs:0.877714285714286,0.858874230430959)
--(axis cs:0.875895238095238,0.859186930568646)
--(axis cs:0.87407619047619,0.863336595914066)
--(axis cs:0.873238095238095,0.866666666666667)
--(axis cs:0.872257142857143,0.868917795548479)
--(axis cs:0.870438095238095,0.871120236095444)
--(axis cs:0.868619047619048,0.872288283813013)
--(axis cs:0.8668,0.873012073638636)
--(axis cs:0.864980952380952,0.873504562399742)
--(axis cs:0.863161904761905,0.874360512680665)
--(axis cs:0.861342857142857,0.875383742994484)
--(axis cs:0.85952380952381,0.875996188016847)
--(axis cs:0.857704761904762,0.877172054469189)
--(axis cs:0.856,0.88)
--(axis cs:0.857704761904762,0.881268404776005)
--(axis cs:0.85952380952381,0.882331128212052)
--(axis cs:0.861342857142857,0.883181702174204)
--(axis cs:0.863161904761905,0.883877887788779)
--(axis cs:0.864980952380952,0.883979361340477)
--(axis cs:0.8668,0.883878121336459)
--(axis cs:0.868619047619048,0.883925446883737)
--(axis cs:0.870438095238095,0.883987240223155)
--(axis cs:0.872257142857143,0.884071332798532)
--(axis cs:0.87407619047619,0.884192452672211)
--(axis cs:0.875895238095238,0.884381959479789)
--(axis cs:0.877714285714286,0.884720555499847)
--(axis cs:0.879533333333333,0.885558830521782)
--(axis cs:0.881352380952381,0.884597603010467)
--(axis cs:0.882807712765581,0.882665979728725);

\path [draw=color15, semithick]
(axis cs:0.866871947187856,0.906666666666667)
--(axis cs:0.8668,0.906633405056482)
--(axis cs:0.866762553620994,0.906666666666667);

\path [draw=color15, semithick]
(axis cs:0.855922465146136,0.92)
--(axis cs:0.855885714285714,0.919802042777852)
--(axis cs:0.854066666666667,0.918022271177389)
--(axis cs:0.852247619047619,0.919292770069122)
--(axis cs:0.85134328358209,0.92);

\path [draw=color15, semithick]
(axis cs:0.843426302247194,0.933333333333333)
--(axis cs:0.843152380952381,0.931361391774675)
--(axis cs:0.842902044378394,0.933333333333333);

\path [draw=color15, semithick]
(axis cs:0.877714285714286,0.784581382879047)
--(axis cs:0.876971567267684,0.786666666666667)
--(axis cs:0.877714285714286,0.791904390750844)
--(axis cs:0.879533333333333,0.794292536491799)
--(axis cs:0.881352380952381,0.794450267623855)
--(axis cs:0.883171428571429,0.791951553293835)
--(axis cs:0.884990476190476,0.78880532121768)
--(axis cs:0.885811297584937,0.786666666666667)
--(axis cs:0.884990476190476,0.785403881751319)
--(axis cs:0.883171428571429,0.782899644819773)
--(axis cs:0.881352380952381,0.780741640920014)
--(axis cs:0.879533333333333,0.781249881877576)
--(axis cs:0.877714285714286,0.784581382879047);

\path [draw=color15, semithick]
(axis cs:0.743104761904762,0.905105134268443)
--(axis cs:0.742362934362934,0.906666666666667)
--(axis cs:0.743104761904762,0.907208057620629)
--(axis cs:0.74492380952381,0.908398878156997)
--(axis cs:0.746742857142857,0.909427334931393)
--(axis cs:0.748561904761905,0.910324515138513)
--(axis cs:0.750380952380952,0.910870881882882)
--(axis cs:0.7522,0.90923913548687)
--(axis cs:0.754019047619048,0.906754809409074)
--(axis cs:0.75406981981982,0.906666666666667)
--(axis cs:0.754019047619048,0.906175804235684)
--(axis cs:0.7522,0.899305106037094)
--(axis cs:0.750380952380952,0.897548464062034)
--(axis cs:0.748561904761905,0.898390152816918)
--(axis cs:0.746742857142857,0.899831833761782)
--(axis cs:0.74492380952381,0.902029990258335)
--(axis cs:0.743104761904762,0.905105134268443);

\path [draw=color15, semithick]
(axis cs:0.815866666666667,0.906578855318963)
--(axis cs:0.815816770186335,0.906666666666667)
--(axis cs:0.815866666666667,0.906701530916706)
--(axis cs:0.817685714285714,0.908031551168589)
--(axis cs:0.819504761904762,0.909487425283807)
--(axis cs:0.82132380952381,0.911087903887903)
--(axis cs:0.823142857142857,0.912855657062544)
--(axis cs:0.824961904761905,0.913637873270211)
--(axis cs:0.826780952380952,0.912771636190403)
--(axis cs:0.8286,0.909632493322605)
--(axis cs:0.829880438506338,0.906666666666667)
--(axis cs:0.8286,0.90596892534657)
--(axis cs:0.826780952380952,0.904860402539319)
--(axis cs:0.824961904761905,0.903586443603011)
--(axis cs:0.823142857142857,0.902616116348152)
--(axis cs:0.82132380952381,0.902560761195573)
--(axis cs:0.819504761904762,0.903313037977543)
--(axis cs:0.817685714285714,0.904425626359222)
--(axis cs:0.815866666666667,0.906578855318963);

\path [draw=color15, semithick]
(axis cs:0.794038095238095,0.916123998637378)
--(axis cs:0.792423076923077,0.92)
--(axis cs:0.794038095238095,0.921896596455711)
--(axis cs:0.795857142857143,0.922914729585963)
--(axis cs:0.79767619047619,0.922383299642875)
--(axis cs:0.799286995515695,0.92)
--(axis cs:0.79767619047619,0.914340738073267)
--(axis cs:0.795857142857143,0.913877800906086)
--(axis cs:0.794038095238095,0.916123998637378);

\path [draw=color15, semithick]
(axis cs:0.743104761904762,0.932862071787898)
--(axis cs:0.742213200767731,0.933333333333333)
--(axis cs:0.743104761904762,0.933847637557607)
--(axis cs:0.743269448373409,0.933333333333333)
--(axis cs:0.743104761904762,0.932862071787898);

\path [draw=color15, semithick]
(axis cs:0.770390476190476,0.926408626961161)
--(axis cs:0.76863196125908,0.933333333333333)
--(axis cs:0.770390476190476,0.940225993392214)
--(axis cs:0.772209523809524,0.941869141932431)
--(axis cs:0.774028571428571,0.943035268687542)
--(axis cs:0.775847619047619,0.942582710299675)
--(axis cs:0.777666666666667,0.940082364095624)
--(axis cs:0.779485714285714,0.938253149394518)
--(axis cs:0.781304761904762,0.936856826698107)
--(axis cs:0.78312380952381,0.935755986498)
--(axis cs:0.784942857142857,0.934865810507434)
--(axis cs:0.786761904761905,0.933584809318653)
--(axis cs:0.787053037766831,0.933333333333333)
--(axis cs:0.786761904761905,0.93244129152359)
--(axis cs:0.784942857142857,0.930139756188542)
--(axis cs:0.78312380952381,0.929788178866467)
--(axis cs:0.781304761904762,0.929016611442596)
--(axis cs:0.779485714285714,0.92828705717208)
--(axis cs:0.777666666666667,0.927627532445282)
--(axis cs:0.775847619047619,0.927028415887176)
--(axis cs:0.774028571428571,0.926481771450754)
--(axis cs:0.772209523809524,0.925980994885542)
--(axis cs:0.770390476190476,0.926408626961161);

\path [draw=color16, semithick]
(axis cs:0.876848482313279,0.766346202939314)
--(axis cs:0.877714285714286,0.766562048563255)
--(axis cs:0.879533333333333,0.766319405142528)
--(axis cs:0.881352380952381,0.764861697680462)
--(axis cs:0.883171428571429,0.763614153168737)
--(axis cs:0.884990476190476,0.762534377719756)
--(axis cs:0.886809523809524,0.761590661278943)
--(axis cs:0.888628571428572,0.760758811512503)
--(axis cs:0.890447619047619,0.760020050614783)
--(axis cs:0.8905,0.76);

\path [draw=color16, semithick]
(axis cs:0.85441340118108,0.784125157136939)
--(axis cs:0.855885714285714,0.780967490103094)
--(axis cs:0.857704761904762,0.779483471713334)
--(axis cs:0.85952380952381,0.778596452745635)
--(axis cs:0.861342857142857,0.778006513404135)
--(axis cs:0.863161904761905,0.776828062422637)
--(axis cs:0.864980952380952,0.775224491479276)
--(axis cs:0.866690349657973,0.773333333333333);

\path [draw=color16, semithick]
(axis cs:0.821129032258065,0.8)
--(axis cs:0.819504761904762,0.800474616287499)
--(axis cs:0.817685714285714,0.800984767669751)
--(axis cs:0.817548933381563,0.801002582543521);

\path [draw=color16, semithick]
(axis cs:0.790581949644274,0.838666337685947)
--(axis cs:0.790691117984976,0.84)
--(axis cs:0.7904,0.842750088892169)
--(axis cs:0.788764600179695,0.853333333333333)
--(axis cs:0.788580952380952,0.853571443549007)
--(axis cs:0.786761904761905,0.85566113695819)
--(axis cs:0.784942857142857,0.857431213872832)
--(axis cs:0.78312380952381,0.859265474465228)
--(axis cs:0.781304761904762,0.861027469459716)
--(axis cs:0.779485714285714,0.861267777212496)
--(axis cs:0.777666666666667,0.860054856002992)
--(axis cs:0.775847619047619,0.862006712685373)
--(axis cs:0.774970856102004,0.866666666666667)
--(axis cs:0.774028571428571,0.867387650415663)
--(axis cs:0.772209523809524,0.868572226888048)
--(axis cs:0.770390476190476,0.869984926597279)
--(axis cs:0.768571428571429,0.870905293519064)
--(axis cs:0.766752380952381,0.871097290920569)
--(axis cs:0.764933333333333,0.871453430254787)
--(axis cs:0.763114285714286,0.872341356129287)
--(axis cs:0.761295238095238,0.878461499426851)
--(axis cs:0.761197674418605,0.88)
--(axis cs:0.75947619047619,0.891849452120057)
--(axis cs:0.757657142857143,0.893112615293401)
--(axis cs:0.757057971014493,0.893333333333333)
--(axis cs:0.757657142857143,0.893647339653606)
--(axis cs:0.75947619047619,0.894052738961389)
--(axis cs:0.761295238095238,0.893386847155445)
--(axis cs:0.763114285714286,0.893388269424466)
--(axis cs:0.764933333333333,0.893389328693635)
--(axis cs:0.766752380952381,0.893399113786045)
--(axis cs:0.768571428571429,0.893408216954104)
--(axis cs:0.770390476190476,0.893416911271536)
--(axis cs:0.772209523809524,0.893425223677447)
--(axis cs:0.774028571428571,0.893433178795122)
--(axis cs:0.775847619047619,0.893424024024024)
--(axis cs:0.776175703392694,0.893333333333333)
--(axis cs:0.777666666666667,0.892852840809931)
--(axis cs:0.779485714285714,0.892059611615068)
--(axis cs:0.781304761904762,0.8909796022783)
--(axis cs:0.78312380952381,0.889422974622535)
--(axis cs:0.784942857142857,0.886984896211938)
--(axis cs:0.786761904761905,0.882620980658559)
--(axis cs:0.787879591047556,0.88)
--(axis cs:0.788580952380952,0.879436205016358)
--(axis cs:0.790222222222222,0.88)
--(axis cs:0.7904,0.880162651805326)
--(axis cs:0.792219047619048,0.881908904681217)
--(axis cs:0.794038095238095,0.883892276971234)
--(axis cs:0.795857142857143,0.886160520607375)
--(axis cs:0.79767619047619,0.888779758195189)
--(axis cs:0.799495238095238,0.891838292411091)
--(axis cs:0.800285714285714,0.893333333333333)
--(axis cs:0.801314285714286,0.895963470319635)
--(axis cs:0.803133333333333,0.898403815580286)
--(axis cs:0.804952380952381,0.899707317073171)
--(axis cs:0.806771428571429,0.899218653582319)
--(axis cs:0.808590476190476,0.896547220487666)
--(axis cs:0.809990170380079,0.893333333333333)
--(axis cs:0.810409523809524,0.892666190582925)
--(axis cs:0.812228571428571,0.890517908584004)
--(axis cs:0.814047619047619,0.889113492699051)
--(axis cs:0.815866666666667,0.888123603893557)
--(axis cs:0.817685714285714,0.887388316412153)
--(axis cs:0.819504761904762,0.885843944266915)
--(axis cs:0.82132380952381,0.884025260525758)
--(axis cs:0.823142857142857,0.881566830494069)
--(axis cs:0.8245625,0.88)
--(axis cs:0.824961904761905,0.879623244706704)
--(axis cs:0.826780952380952,0.878438120831385)
--(axis cs:0.8286,0.877732544838587)
--(axis cs:0.830419047619048,0.877264429714468)
--(axis cs:0.832238095238095,0.876568368178567)
--(axis cs:0.834057142857143,0.876103594441294)
--(axis cs:0.835876190476191,0.87589348774268)
--(axis cs:0.837695238095238,0.87563864935366)
--(axis cs:0.839514285714286,0.875323092417163)
--(axis cs:0.841333333333333,0.874922181621329)
--(axis cs:0.843152380952381,0.874395870346095)
--(axis cs:0.844971428571429,0.873674415291252)
--(axis cs:0.846790476190476,0.873241218464024)
--(axis cs:0.848609523809524,0.872557442094245)
--(axis cs:0.850428571428571,0.872074201305393)
--(axis cs:0.852247619047619,0.870420856158257)
--(axis cs:0.853080413297394,0.866666666666667)
--(axis cs:0.852247619047619,0.865852108493513)
--(axis cs:0.850428571428572,0.864690430821795)
--(axis cs:0.848609523809524,0.863975536105381)
--(axis cs:0.846790476190476,0.863491245596906)
--(axis cs:0.844971428571429,0.863326188000085)
--(axis cs:0.843152380952381,0.862657078913855)
--(axis cs:0.841333333333333,0.861848205641648)
--(axis cs:0.839514285714286,0.861081930689761)
--(axis cs:0.837695238095238,0.860354975311234)
--(axis cs:0.83587619047619,0.859664388824334)
--(axis cs:0.834057142857143,0.85900750858193)
--(axis cs:0.832238095238095,0.858381925662673)
--(axis cs:0.830419047619048,0.857992120303912)
--(axis cs:0.8286,0.858074900564177)
--(axis cs:0.826780952380952,0.85837767516363)
--(axis cs:0.824961904761905,0.858351185823413)
--(axis cs:0.823142857142857,0.858309652197723)
--(axis cs:0.82132380952381,0.858235175185317)
--(axis cs:0.819504761904762,0.858062799695301)
--(axis cs:0.817685714285714,0.857229367807885)
--(axis cs:0.816970002690342,0.853333333333333)
--(axis cs:0.815866666666667,0.850576088346223)
--(axis cs:0.814047619047619,0.849074677578757)
--(axis cs:0.812228571428571,0.848456749053572)
--(axis cs:0.810409523809524,0.848541793366848)
--(axis cs:0.808590476190476,0.847936046134545)
--(axis cs:0.806771428571429,0.846921533948425)
--(axis cs:0.804952380952381,0.845695993552972)
--(axis cs:0.803133333333333,0.844185938150949)
--(axis cs:0.801314285714286,0.842279279584845)
--(axis cs:0.799626373626374,0.84)
--(axis cs:0.801314285714286,0.836962224347803)
--(axis cs:0.803133333333333,0.834858611144945)
--(axis cs:0.804952380952381,0.833413023750958)
--(axis cs:0.806771428571429,0.832409552095315)
--(axis cs:0.808590476190476,0.831660744762494)
--(axis cs:0.810409523809524,0.831322016557703)
--(axis cs:0.812228571428571,0.83197714455977)
--(axis cs:0.814047619047619,0.832861384545981)
--(axis cs:0.815866666666667,0.834120394172415)
--(axis cs:0.817685714285714,0.836056500859601)
--(axis cs:0.819504761904762,0.839416819990754)
--(axis cs:0.819725274725275,0.84)
--(axis cs:0.82132380952381,0.843827844201319)
--(axis cs:0.823142857142857,0.845037534382036)
--(axis cs:0.824961904761905,0.84557538951659)
--(axis cs:0.826780952380952,0.844596427234476)
--(axis cs:0.8286,0.844019064314278)
--(axis cs:0.830419047619048,0.843314596334384)
--(axis cs:0.832238095238095,0.842664438948671)
--(axis cs:0.834057142857143,0.842062544699247)
--(axis cs:0.83587619047619,0.841503731838038)
--(axis cs:0.837695238095238,0.840983534768363)
--(axis cs:0.839514285714286,0.84049808445593)
--(axis cs:0.841333333333333,0.840086452608901)
--(axis cs:0.842103448275862,0.84)
--(axis cs:0.843152380952381,0.839770529285984)
--(axis cs:0.844971428571429,0.839422508003501)
--(axis cs:0.846790476190476,0.839125789500684)
--(axis cs:0.848609523809524,0.83886980848043)
--(axis cs:0.850428571428571,0.83864671437866)
--(axis cs:0.852247619047619,0.838450552061995)
--(axis cs:0.854066666666667,0.838276722352216)
--(axis cs:0.855885714285714,0.838122804722175)
--(axis cs:0.857704761904762,0.837246743199746)
--(axis cs:0.85952380952381,0.835693577645747)
--(axis cs:0.861342857142857,0.834249041185653)
--(axis cs:0.863161904761905,0.832902122535373)
--(axis cs:0.864980952380952,0.831643249993996)
--(axis cs:0.8668,0.830464063631052)
--(axis cs:0.868619047619048,0.829357229407952)
--(axis cs:0.870438095238095,0.828316286496226)
--(axis cs:0.872257142857143,0.827145386487295)
--(axis cs:0.873513437057992,0.826666666666667)
--(axis cs:0.87407619047619,0.825732619651298)
--(axis cs:0.875895238095238,0.816872370538398)
--(axis cs:0.876132087712469,0.813333333333333)
--(axis cs:0.876463414634146,0.8)
--(axis cs:0.877714285714286,0.796269160820993)
--(axis cs:0.879533333333334,0.796134974496598)
--(axis cs:0.881352380952381,0.795728774003704)
--(axis cs:0.883171428571429,0.793414296367317)
--(axis cs:0.884990476190476,0.790709057232952)
--(axis cs:0.886541956610724,0.786666666666667)
--(axis cs:0.884990476190476,0.784279806279779)
--(axis cs:0.883171428571428,0.781857014106397)
--(axis cs:0.881352380952381,0.779768417439066)
--(axis cs:0.879533333333333,0.779941166886619)
--(axis cs:0.877714285714286,0.782843646389364)
--(axis cs:0.876352635228849,0.786666666666667)
--(axis cs:0.875895238095238,0.795407714183164)
--(axis cs:0.87407619047619,0.795903357514472)
--(axis cs:0.872257142857143,0.795962224058553)
--(axis cs:0.870438095238095,0.795985081642385)
--(axis cs:0.868619047619048,0.795997231969015)
--(axis cs:0.8668,0.796087334154014)
--(axis cs:0.864980952380952,0.796760518297375)
--(axis cs:0.863161904761905,0.796883446475572)
--(axis cs:0.861342857142857,0.796633316919197)
--(axis cs:0.85952380952381,0.79626262149707)
--(axis cs:0.857704761904762,0.795656508590686)
--(axis cs:0.855885714285714,0.794486375572267)
--(axis cs:0.854066666666667,0.791279918111157)
--(axis cs:0.853228381435151,0.786666666666667);

\path [draw=color16, semithick]
(axis cs:0.778414476456636,0.847852005029893)
--(axis cs:0.779485714285714,0.844956356437022)
--(axis cs:0.781304761904762,0.843363069119591)
--(axis cs:0.78312380952381,0.843008654278027)
--(axis cs:0.784942857142857,0.842238850144695)
--(axis cs:0.785675357207198,0.84);

\path [draw=color16, semithick]
(axis cs:0.767903654381811,0.858228013257231)
--(axis cs:0.768571428571429,0.857575245229178)
--(axis cs:0.770390476190476,0.856455520179521)
--(axis cs:0.772209523809524,0.854982360400929)
--(axis cs:0.77291085568327,0.853333333333333);

\path [draw=color16, semithick]
(axis cs:0.757359156858667,0.868850857231412)
--(axis cs:0.757657142857143,0.868775924481386)
--(axis cs:0.759271008939975,0.866666666666667);

\path [draw=color16, semithick]
(axis cs:0.889408163265306,0.88)
--(axis cs:0.888628571428571,0.879644568504303)
--(axis cs:0.886809523809524,0.878559170202735)
--(axis cs:0.884990476190476,0.876875255623722)
--(axis cs:0.883171428571429,0.873909317389138)
--(axis cs:0.881352380952381,0.867297398766426)
--(axis cs:0.881248677248677,0.866666666666667)
--(axis cs:0.879533333333333,0.856799254313379)
--(axis cs:0.877714285714286,0.854916446789798)
--(axis cs:0.875895238095238,0.854662896638391)
--(axis cs:0.87407619047619,0.856950806828824)
--(axis cs:0.872257142857143,0.862516304816856)
--(axis cs:0.871630952380952,0.866666666666667)
--(axis cs:0.870438095238095,0.868563978132498)
--(axis cs:0.868619047619048,0.87033230877498)
--(axis cs:0.8668,0.871428068569819)
--(axis cs:0.864980952380952,0.872173657088374)
--(axis cs:0.863161904761905,0.873133351513499)
--(axis cs:0.861342857142857,0.874037241194139)
--(axis cs:0.85952380952381,0.874225460358449)
--(axis cs:0.857704761904762,0.87458683255174)
--(axis cs:0.855885714285714,0.87556381925299)
--(axis cs:0.854441558441558,0.88)
--(axis cs:0.855885714285714,0.881227597605365)
--(axis cs:0.857704761904762,0.882427941899828)
--(axis cs:0.85952380952381,0.883362094006079)
--(axis cs:0.861342857142857,0.884109763090354)
--(axis cs:0.863161904761905,0.884721722172217)
--(axis cs:0.864980952380952,0.884794726442851)
--(axis cs:0.8668,0.884757203847746)
--(axis cs:0.868619047619048,0.884921084681024)
--(axis cs:0.870438095238095,0.885135065174378)
--(axis cs:0.872257142857143,0.885426264370541)
--(axis cs:0.87407619047619,0.885845683203849)
--(axis cs:0.875895238095238,0.88650191509812)
--(axis cs:0.877714285714286,0.887674419191647)
--(axis cs:0.879533333333334,0.890390417699484)
--(axis cs:0.881352380952381,0.890692226011381)
--(axis cs:0.881792377079282,0.890108230832488);

\path [draw=color16, semithick]
(axis cs:0.744658979373417,0.881941163406016)
--(axis cs:0.74492380952381,0.88239386357241)
--(axis cs:0.745631162196679,0.88);

\path [draw=color16, semithick]
(axis cs:0.868703285160559,0.906049218718413)
--(axis cs:0.868619047619048,0.906140942959626)
--(axis cs:0.8668,0.905396853146853)
--(axis cs:0.865370426444613,0.906666666666667);

\path [draw=color16, semithick]
(axis cs:0.856211878171955,0.92)
--(axis cs:0.855885714285714,0.918243129653439)
--(axis cs:0.854066666666667,0.916884191931641)
--(axis cs:0.852247619047619,0.918067179061903)
--(axis cs:0.850428571428571,0.919384798903629)
--(axis cs:0.849776119402985,0.92);

\path [draw=color16, semithick]
(axis cs:0.84372825988902,0.933333333333333)
--(axis cs:0.843152380952381,0.929187618380096)
--(axis cs:0.842626085396835,0.933333333333333);

\path [draw=color16, semithick]
(axis cs:0.813172413793103,0.96)
--(axis cs:0.812228571428571,0.959887201307546)
--(axis cs:0.810409523809524,0.959696173931151)
--(axis cs:0.808590476190476,0.959533399007624)
--(axis cs:0.806771428571429,0.959393040414064)
--(axis cs:0.804952380952381,0.959741256987307)
--(axis cs:0.804276923076923,0.96)
--(axis cs:0.804952380952381,0.960612294027311)
--(axis cs:0.806771428571429,0.961409514821655)
--(axis cs:0.808590476190476,0.96104200469395)
--(axis cs:0.81032105762319,0.960648443250617);

\path [draw=color16, semithick]
(axis cs:0.830419047619048,0.808448831052716)
--(axis cs:0.832238095238095,0.805886135189029)
--(axis cs:0.834057142857143,0.804589349874761)
--(axis cs:0.83587619047619,0.803795657618692)
--(axis cs:0.837695238095238,0.803365151655286)
--(axis cs:0.839514285714286,0.802972456568388)
--(axis cs:0.841333333333333,0.802666808791595)
--(axis cs:0.843152380952381,0.80242215293067)
--(axis cs:0.844971428571429,0.802221888882368)
--(axis cs:0.846790476190476,0.802054939524838)
--(axis cs:0.848609523809524,0.801913630175081)
--(axis cs:0.850428571428571,0.801900747412258)
--(axis cs:0.852247619047619,0.802301149930747)
--(axis cs:0.854066666666667,0.803292007973518)
--(axis cs:0.855885714285714,0.804687504314604)
--(axis cs:0.857704761904762,0.806799098833391)
--(axis cs:0.85952380952381,0.810368221899952)
--(axis cs:0.860449881993614,0.813333333333333)
--(axis cs:0.85952380952381,0.815115948128996)
--(axis cs:0.857704761904762,0.817176687742761)
--(axis cs:0.855885714285714,0.818354420495832)
--(axis cs:0.854066666666667,0.819580560163043)
--(axis cs:0.852247619047619,0.820560297139834)
--(axis cs:0.850428571428571,0.82062646143494)
--(axis cs:0.848609523809524,0.820505359270981)
--(axis cs:0.846790476190476,0.820365986347145)
--(axis cs:0.844971428571429,0.820203870524627)
--(axis cs:0.843152380952381,0.820012950473559)
--(axis cs:0.841333333333333,0.81978480094087)
--(axis cs:0.839514285714286,0.819507355836147)
--(axis cs:0.837695238095238,0.818991841069834)
--(axis cs:0.83587619047619,0.818611088790679)
--(axis cs:0.834057142857143,0.817906569570815)
--(axis cs:0.832238095238095,0.816742344859704)
--(axis cs:0.830419047619048,0.814973974921608)
--(axis cs:0.82929407979408,0.813333333333333)
--(axis cs:0.830419047619048,0.808448831052716);

\path [draw=color16, semithick]
(axis cs:0.814047619047619,0.864586923733723)
--(axis cs:0.815866666666667,0.859879565670231)
--(axis cs:0.816589795918367,0.866666666666667)
--(axis cs:0.815866666666667,0.868795984143295)
--(axis cs:0.814047619047619,0.867810391978122)
--(axis cs:0.813616758241758,0.866666666666667)
--(axis cs:0.814047619047619,0.864586923733723);

\path [draw=color16, semithick]
(axis cs:0.741285714285714,0.904279132879281)
--(axis cs:0.740335907335907,0.906666666666667)
--(axis cs:0.741285714285714,0.907419247928617)
--(axis cs:0.743104761904762,0.908687396191917)
--(axis cs:0.74492380952381,0.909769987362581)
--(axis cs:0.746742857142857,0.910704971425558)
--(axis cs:0.748561904761905,0.91152061017301)
--(axis cs:0.750380952380952,0.912025986804913)
--(axis cs:0.7522,0.910633511503602)
--(axis cs:0.754019047619048,0.908514312822152)
--(axis cs:0.755083333333333,0.906666666666667)
--(axis cs:0.754019047619048,0.8963772195868)
--(axis cs:0.7522,0.895314859971921)
--(axis cs:0.750380952380952,0.895043244855353)
--(axis cs:0.748561904761905,0.895683781244988)
--(axis cs:0.746742857142857,0.896668675021423)
--(axis cs:0.74492380952381,0.898359890075843)
--(axis cs:0.743104761904762,0.900838282208758)
--(axis cs:0.741285714285714,0.904279132879281);

\path [draw=color16, semithick]
(axis cs:0.814047619047619,0.906047227926078)
--(axis cs:0.813860248447205,0.906666666666667)
--(axis cs:0.814047619047619,0.90679216408763)
--(axis cs:0.815866666666667,0.908068614580056)
--(axis cs:0.817685714285714,0.909460393369006)
--(axis cs:0.819504761904762,0.910983869955226)
--(axis cs:0.82132380952381,0.912658665636114)
--(axis cs:0.823142857142857,0.914508503162333)
--(axis cs:0.824961904761905,0.915779169701384)
--(axis cs:0.826780952380952,0.915747398906728)
--(axis cs:0.8286,0.91313187676457)
--(axis cs:0.830419047619048,0.90939933806529)
--(axis cs:0.831391229873244,0.906666666666667)
--(axis cs:0.830419047619048,0.906169201847516)
--(axis cs:0.8286,0.905145659287701)
--(axis cs:0.826780952380952,0.903979970061303)
--(axis cs:0.824961904761905,0.902640313179897)
--(axis cs:0.823142857142857,0.901534367004928)
--(axis cs:0.82132380952381,0.901102029412355)
--(axis cs:0.819504761904762,0.901533899645302)
--(axis cs:0.817685714285714,0.902079572198886)
--(axis cs:0.815866666666667,0.903135630274146)
--(axis cs:0.814047619047619,0.906047227926078);

\path [draw=color16, semithick]
(axis cs:0.792219047619048,0.916149284668725)
--(axis cs:0.790403846153846,0.92)
--(axis cs:0.792219047619048,0.923458227837059)
--(axis cs:0.794038095238095,0.924267879731308)
--(axis cs:0.795857142857143,0.924628590582509)
--(axis cs:0.79767619047619,0.923876139849226)
--(axis cs:0.799495238095238,0.9212620019026)
--(axis cs:0.800295964125561,0.92)
--(axis cs:0.799495238095238,0.915009150378991)
--(axis cs:0.79767619047619,0.910795915764519)
--(axis cs:0.795857142857143,0.910277947838864)
--(axis cs:0.794038095238095,0.911277898045077)
--(axis cs:0.792219047619048,0.916149284668725);

\path [draw=color16, semithick]
(axis cs:0.741285714285714,0.932282136136526)
--(axis cs:0.740017374517375,0.933333333333333)
--(axis cs:0.741285714285714,0.9345653430844)
--(axis cs:0.743104761904762,0.935470942473902)
--(axis cs:0.743789250353607,0.933333333333333)
--(axis cs:0.743104761904762,0.931374623022244)
--(axis cs:0.741285714285714,0.932282136136526);

\path [draw=color16, semithick]
(axis cs:0.768571428571428,0.929921555985386)
--(axis cs:0.768187046004843,0.933333333333333)
--(axis cs:0.768571428571429,0.935825239543477)
--(axis cs:0.770390476190476,0.941969879410875)
--(axis cs:0.772209523809524,0.943694791186709)
--(axis cs:0.774028571428571,0.945359506748547)
--(axis cs:0.775847619047619,0.945100921650127)
--(axis cs:0.777666666666667,0.942210223859532)
--(axis cs:0.779485714285714,0.940095433961061)
--(axis cs:0.781304761904762,0.938481118740659)
--(axis cs:0.78312380952381,0.937208416452837)
--(axis cs:0.784942857142857,0.936179267063444)
--(axis cs:0.786761904761905,0.934835806606032)
--(axis cs:0.7885013136289,0.933333333333333)
--(axis cs:0.786761904761905,0.928003723129945)
--(axis cs:0.784942857142857,0.927402602964442)
--(axis cs:0.78312380952381,0.92766278650024)
--(axis cs:0.781304761904762,0.927026649694083)
--(axis cs:0.779485714285714,0.926397418093144)
--(axis cs:0.777666666666667,0.925828586113848)
--(axis cs:0.775847619047619,0.925311855438363)
--(axis cs:0.774028571428571,0.924840381323586)
--(axis cs:0.772209523809524,0.924408467684566)
--(axis cs:0.770390476190476,0.924656633025205)
--(axis cs:0.768571428571429,0.929921555985386);

\path [draw=color17, semithick]
(axis cs:0.87668523725862,0.76754276354938)
--(axis cs:0.877714285714286,0.767799306323087)
--(axis cs:0.879533333333333,0.767708549238666)
--(axis cs:0.881352380952381,0.766142923318533)
--(axis cs:0.883171428571429,0.764803019342664)
--(axis cs:0.884990476190476,0.763643304876737)
--(axis cs:0.886809523809524,0.762629722275672)
--(axis cs:0.888628571428571,0.761736288174601)
--(axis cs:0.890447619047619,0.760942834590565)
--(axis cs:0.892266666666667,0.760233468192502)
--(axis cs:0.892910714285714,0.76);

\path [draw=color17, semithick]
(axis cs:0.854180566731705,0.785831797079998)
--(axis cs:0.855885714285714,0.782174770458292)
--(axis cs:0.857704761904762,0.780386773022375)
--(axis cs:0.85952380952381,0.779318061441174)
--(axis cs:0.861342857142857,0.778607281819286)
--(axis cs:0.863161904761905,0.777385597445716)
--(axis cs:0.864980952380952,0.775847260238496)
--(axis cs:0.8668,0.774037837191817)
--(axis cs:0.867253263565258,0.773333333333333);

\path [draw=color17, semithick]
(axis cs:0.778056615211776,0.850475071746143)
--(axis cs:0.779485714285714,0.846612093227094)
--(axis cs:0.781304761904762,0.844876116875687)
--(axis cs:0.78312380952381,0.845080760233506)
--(axis cs:0.784942857142857,0.845525254324139)
--(axis cs:0.786750592759965,0.84);

\path [draw=color17, semithick]
(axis cs:0.789915598762704,0.84)
--(axis cs:0.788580952380952,0.848967774340855)
--(axis cs:0.787632524707996,0.853333333333333)
--(axis cs:0.786761904761905,0.854345285649388)
--(axis cs:0.784942857142857,0.856217341040462)
--(axis cs:0.78312380952381,0.858074926565163)
--(axis cs:0.781304761904762,0.859859837875281)
--(axis cs:0.779485714285714,0.859699508515792)
--(axis cs:0.777666666666667,0.856838299463907)
--(axis cs:0.775847619047619,0.855036282322187)
--(axis cs:0.775271008939974,0.853333333333333);

\path [draw=color17, semithick]
(axis cs:0.767540461410078,0.860890160694019)
--(axis cs:0.768571428571429,0.859882361334047)
--(axis cs:0.770390476190476,0.859379222532337)
--(axis cs:0.772209523809524,0.860531739731421)
--(axis cs:0.773659380692168,0.866666666666667)
--(axis cs:0.772209523809524,0.867667194422702)
--(axis cs:0.770390476190476,0.869034827176161)
--(axis cs:0.768571428571429,0.869829663669438)
--(axis cs:0.766752380952381,0.869699559027978)
--(axis cs:0.764933333333333,0.869458225655625)
--(axis cs:0.763114285714286,0.868856533775218)
--(axis cs:0.761631162196679,0.866666666666667);

\path [draw=color17, semithick]
(axis cs:0.756923375580259,0.872045065554822)
--(axis cs:0.757657142857143,0.871860549503002)
--(axis cs:0.75947619047619,0.873118166804038)
--(axis cs:0.760325581395349,0.88)
--(axis cs:0.75947619047619,0.885846593616008)
--(axis cs:0.757657142857143,0.88950897763382)
--(axis cs:0.755838095238095,0.889865823569179)
--(axis cs:0.754019047619048,0.890301358170521)
--(axis cs:0.7522,0.890397969334289)
--(axis cs:0.750380952380952,0.890150660301321)
--(axis cs:0.748561904761905,0.888635668878217)
--(axis cs:0.747991315453384,0.88);

\path [draw=color17, semithick]
(axis cs:0.892378448215288,0.879180658805916)
--(axis cs:0.892266666666667,0.879400410676751)
--(axis cs:0.890447619047619,0.878624794259003)
--(axis cs:0.888628571428572,0.877551058385671)
--(axis cs:0.886809523809524,0.876013201320132)
--(axis cs:0.884990476190476,0.873627330686876)
--(axis cs:0.883171428571429,0.869425012456403)
--(axis cs:0.882439153439154,0.866666666666667)
--(axis cs:0.883171428571429,0.857521166315615)
--(axis cs:0.884990476190476,0.85434285349179)
--(axis cs:0.886809523809524,0.853580870340116)
--(axis cs:0.888,0.853333333333333)
--(axis cs:0.886809523809524,0.853078073150275)
--(axis cs:0.884990476190476,0.852872795032349)
--(axis cs:0.883171428571429,0.852758901149593)
--(axis cs:0.881352380952381,0.852686478739918)
--(axis cs:0.879533333333333,0.852636365418161)
--(axis cs:0.877714285714286,0.852599628780434)
--(axis cs:0.875895238095238,0.85257154355118)
--(axis cs:0.87407619047619,0.852903112744121)
--(axis cs:0.872257142857143,0.853195427132762)
--(axis cs:0.871408424908425,0.853333333333333)
--(axis cs:0.870438095238095,0.858393746915644)
--(axis cs:0.87002380952381,0.866666666666667)
--(axis cs:0.868619047619048,0.868376333736947)
--(axis cs:0.8668,0.869844063501003)
--(axis cs:0.864980952380952,0.870842751777005)
--(axis cs:0.863161904761905,0.871906190346332)
--(axis cs:0.861342857142857,0.872690739393794)
--(axis cs:0.85952380952381,0.872454732700052)
--(axis cs:0.857704761904762,0.87200161063429)
--(axis cs:0.855885714285714,0.870776573842548)
--(axis cs:0.854589847259659,0.866666666666667)
--(axis cs:0.854066666666667,0.865922360328942)
--(axis cs:0.852247619047619,0.864375727297161)
--(axis cs:0.850428571428571,0.86356555322756)
--(axis cs:0.848609523809524,0.863066973306611)
--(axis cs:0.846790476190476,0.862729220742649)
--(axis cs:0.844971428571429,0.862657639493177)
--(axis cs:0.843152380952381,0.86204330685528)
--(axis cs:0.841333333333333,0.861251032439203)
--(axis cs:0.839514285714286,0.860500482185016)
--(axis cs:0.837695238095238,0.859788444628792)
--(axis cs:0.83587619047619,0.859112029639623)
--(axis cs:0.834057142857143,0.858468629210452)
--(axis cs:0.832238095238095,0.857855883853308)
--(axis cs:0.830419047619048,0.857454468259194)
--(axis cs:0.8286,0.857461724393736)
--(axis cs:0.826780952380952,0.857680516810127)
--(axis cs:0.824961904761905,0.857499840583915)
--(axis cs:0.823142857142857,0.857216551582041)
--(axis cs:0.82132380952381,0.856708565145585)
--(axis cs:0.819504761904762,0.855532841145961)
--(axis cs:0.818325934893732,0.853333333333333)
--(axis cs:0.817685714285714,0.847722070722612)
--(axis cs:0.815866666666667,0.84718760361407)
--(axis cs:0.814047619047619,0.847098739718867)
--(axis cs:0.812228571428571,0.847062166426004)
--(axis cs:0.810409523809524,0.847408239080394)
--(axis cs:0.808590476190476,0.846768599007855)
--(axis cs:0.806771428571429,0.845644105351361)
--(axis cs:0.804952380952381,0.844285706290889)
--(axis cs:0.803133333333333,0.842611948455585)
--(axis cs:0.801314285714286,0.840498592409185)
--(axis cs:0.800945054945055,0.84)
--(axis cs:0.801314285714286,0.839335486576082)
--(axis cs:0.803133333333333,0.836791867869219)
--(axis cs:0.804952380952381,0.835043911955673)
--(axis cs:0.806771428571428,0.833810434513897)
--(axis cs:0.808590476190476,0.832887506729437)
--(axis cs:0.810409523809524,0.832473644196809)
--(axis cs:0.812228571428571,0.833300174810468)
--(axis cs:0.814047619047619,0.834415760491614)
--(axis cs:0.815866666666667,0.836004167636256)
--(axis cs:0.817685714285714,0.83844682226744)
--(axis cs:0.818489010989011,0.84)
--(axis cs:0.819504761904762,0.84647839589948)
--(axis cs:0.82132380952381,0.846788195754813)
--(axis cs:0.823142857142857,0.846859793603834)
--(axis cs:0.824961904761905,0.846891627598466)
--(axis cs:0.826780952380952,0.845803920159322)
--(axis cs:0.8286,0.845223579093782)
--(axis cs:0.830419047619048,0.844470818859045)
--(axis cs:0.832238095238095,0.843776092284872)
--(axis cs:0.834057142857143,0.843132937351766)
--(axis cs:0.83587619047619,0.842535817095653)
--(axis cs:0.837695238095238,0.841979959797018)
--(axis cs:0.839514285714286,0.841461231193915)
--(axis cs:0.841333333333333,0.841015495570225)
--(axis cs:0.843152380952381,0.840772920390271)
--(axis cs:0.844971428571429,0.840596737998969)
--(axis cs:0.846790476190476,0.840453000381369)
--(axis cs:0.848609523809524,0.840260941038898)
--(axis cs:0.850379310344828,0.84)
--(axis cs:0.850428571428571,0.839991992392773)
--(axis cs:0.852247619047619,0.839714629501787)
--(axis cs:0.854066666666667,0.839468843707332)
--(axis cs:0.855885714285714,0.839250007548233)
--(axis cs:0.857704761904762,0.838407172558609)
--(axis cs:0.85952380952381,0.836811955997137)
--(axis cs:0.861342857142857,0.835328309595853)
--(axis cs:0.863161904761905,0.833944923946879)
--(axis cs:0.864980952380952,0.832651968201359)
--(axis cs:0.8668,0.831440856088818)
--(axis cs:0.868619047619048,0.830304055006059)
--(axis cs:0.870438095238095,0.829234929201628)
--(axis cs:0.872257142857143,0.828050868696995)
--(axis cs:0.87407619047619,0.827405908321273)
--(axis cs:0.875889674681754,0.826666666666667)
--(axis cs:0.875895238095238,0.826643789138991)
--(axis cs:0.876786038666148,0.813333333333333)
--(axis cs:0.877714285714286,0.801237636317525)
--(axis cs:0.877926829268293,0.8)
--(axis cs:0.879533333333333,0.797977412501398)
--(axis cs:0.881352380952381,0.797007280383552)
--(axis cs:0.883171428571428,0.794877039440798)
--(axis cs:0.884990476190476,0.792612793248225)
--(axis cs:0.886809523809524,0.788394024989185)
--(axis cs:0.887272615636512,0.786666666666667)
--(axis cs:0.886809523809524,0.78589385987216)
--(axis cs:0.884990476190476,0.783155730808239)
--(axis cs:0.883171428571429,0.78081438339302)
--(axis cs:0.881352380952381,0.778795193958119)
--(axis cs:0.879533333333333,0.778632451895661)
--(axis cs:0.877714285714286,0.78110590989968)
--(axis cs:0.875895238095238,0.785984385377431)
--(axis cs:0.875733703190014,0.786666666666667)
--(axis cs:0.87407619047619,0.793392036344984)
--(axis cs:0.872257142857143,0.794557431235982)
--(axis cs:0.870438095238095,0.795009948227335)
--(axis cs:0.868619047619048,0.795250491116329)
--(axis cs:0.8668,0.795476952537273)
--(axis cs:0.864980952380952,0.796211135391339)
--(axis cs:0.863161904761905,0.796304480961231)
--(axis cs:0.861342857142857,0.795941914758628)
--(axis cs:0.85952380952381,0.795404586689645)
--(axis cs:0.857704761904762,0.794526017767201)
--(axis cs:0.855885714285714,0.792829894001677)
--(axis cs:0.854066666666667,0.788182090190211)
--(axis cs:0.853791295342436,0.786666666666667);

\path [draw=color17, semithick]
(axis cs:0.743775346970664,0.888418050127766)
--(axis cs:0.74492380952381,0.890381229879527)
--(axis cs:0.746742857142857,0.892089288444283)
--(axis cs:0.747275362318841,0.893333333333333)
--(axis cs:0.746742857142857,0.893505516281063)
--(axis cs:0.74492380952381,0.894689789893351)
--(axis cs:0.743104761904762,0.896571430149074)
--(axis cs:0.741285714285714,0.89918378638181)
--(axis cs:0.739466666666667,0.902917546323696)
--(axis cs:0.73830888030888,0.906666666666667)
--(axis cs:0.739466666666667,0.907670029426472)
--(axis cs:0.741285714285714,0.909025366475462)
--(axis cs:0.743104761904762,0.910166734763204)
--(axis cs:0.74492380952381,0.911141096568165)
--(axis cs:0.746742857142857,0.911982607919724)
--(axis cs:0.748561904761905,0.912716705207507)
--(axis cs:0.750380952380952,0.913181091726943)
--(axis cs:0.7522,0.912027887520335)
--(axis cs:0.754019047619048,0.910273816235229)
--(axis cs:0.755838095238095,0.90731447022893)
--(axis cs:0.756096846846847,0.906666666666667)
--(axis cs:0.757657142857143,0.898774084170837)
--(axis cs:0.75947619047619,0.896963005735843)
--(axis cs:0.761295238095238,0.895553537896453)
--(axis cs:0.763114285714286,0.89506401526436)
--(axis cs:0.764933333333333,0.894759489633174)
--(axis cs:0.766752380952381,0.894742877897853)
--(axis cs:0.768571428571429,0.894721111603984)
--(axis cs:0.770390476190476,0.894700322899769)
--(axis cs:0.772209523809524,0.894680447371971)
--(axis cs:0.774028571428572,0.894661426144642)
--(axis cs:0.775847619047619,0.894627955227955)
--(axis cs:0.777666666666667,0.894139126972)
--(axis cs:0.779485714285714,0.893602850211276)
--(axis cs:0.780357142857143,0.893333333333333)
--(axis cs:0.781304761904762,0.892890656361131)
--(axis cs:0.78312380952381,0.89175571181192)
--(axis cs:0.784942857142857,0.889978097369309)
--(axis cs:0.786761904761905,0.886796346003027)
--(axis cs:0.788580952380952,0.883088745621769)
--(axis cs:0.7904,0.883974803492657)
--(axis cs:0.792219047619048,0.885892111985028)
--(axis cs:0.794038095238095,0.888142371417777)
--(axis cs:0.795857142857143,0.890715835140998)
--(axis cs:0.797473214285714,0.893333333333333)
--(axis cs:0.79767619047619,0.897392857142856)
--(axis cs:0.799495238095238,0.902502024291498)
--(axis cs:0.801314285714286,0.903155251141553)
--(axis cs:0.803133333333333,0.903411764705882)
--(axis cs:0.804952380952381,0.903548780487805)
--(axis cs:0.806771428571429,0.902992984537225)
--(axis cs:0.808590476190476,0.901286949194622)
--(axis cs:0.810409523809524,0.900141586199414)
--(axis cs:0.811903726708074,0.906666666666667)
--(axis cs:0.812228571428571,0.906875585819634)
--(axis cs:0.814047619047619,0.908102606770621)
--(axis cs:0.815866666666667,0.909435698243406)
--(axis cs:0.817685714285714,0.910889235569423)
--(axis cs:0.819504761904762,0.912480314626644)
--(axis cs:0.82132380952381,0.914229427384326)
--(axis cs:0.823142857142857,0.916161349262122)
--(axis cs:0.824961904761905,0.917920466132557)
--(axis cs:0.826780952380952,0.918723161623052)
--(axis cs:0.8286,0.916631260206535)
--(axis cs:0.830419047619048,0.913645966040458)
--(axis cs:0.832238095238095,0.90903957292585)
--(axis cs:0.832902021240151,0.906666666666667)
--(axis cs:0.832238095238095,0.906346459672176)
--(axis cs:0.830419047619048,0.905396131210948)
--(axis cs:0.8286,0.904322393228833)
--(axis cs:0.826780952380952,0.903099537583287)
--(axis cs:0.824961904761905,0.901694182756784)
--(axis cs:0.823142857142857,0.900452617661704)
--(axis cs:0.82132380952381,0.899643297629136)
--(axis cs:0.819504761904762,0.899754761313061)
--(axis cs:0.817685714285714,0.89973351803855)
--(axis cs:0.815866666666667,0.89969240522933)
--(axis cs:0.814047619047619,0.899579055441478)
--(axis cs:0.812228571428571,0.897826233941852)
--(axis cs:0.812054390563565,0.893333333333333)
--(axis cs:0.812228571428571,0.893114251449625)
--(axis cs:0.814047619047619,0.891260329522414)
--(axis cs:0.815866666666667,0.889953610777869)
--(axis cs:0.817685714285714,0.888982982633325)
--(axis cs:0.819504761904762,0.887468790486826)
--(axis cs:0.82132380952381,0.885773041814511)
--(axis cs:0.823142857142857,0.883118879568382)
--(axis cs:0.824961904761905,0.880999321329957)
--(axis cs:0.82596875,0.88)
--(axis cs:0.826780952380952,0.879428177052435)
--(axis cs:0.8286,0.878522293153321)
--(axis cs:0.830419047619048,0.877921283541033)
--(axis cs:0.832238095238095,0.877197079320726)
--(axis cs:0.834057142857143,0.876767553280062)
--(axis cs:0.83587619047619,0.876621325095293)
--(axis cs:0.837695238095238,0.876443964947893)
--(axis cs:0.839514285714286,0.876224346447772)
--(axis cs:0.841333333333333,0.875945324130464)
--(axis cs:0.843152380952381,0.875579026706781)
--(axis cs:0.844971428571428,0.875076914857146)
--(axis cs:0.846790476190476,0.874818953121924)
--(axis cs:0.848609523809524,0.874546249135569)
--(axis cs:0.850428571428572,0.875152181380969)
--(axis cs:0.852247619047619,0.877225299297617)
--(axis cs:0.852883116883117,0.88)
--(axis cs:0.854066666666667,0.881173230146951)
--(axis cs:0.855885714285714,0.882552343222665)
--(axis cs:0.857704761904762,0.883587479023651)
--(axis cs:0.85952380952381,0.884393059800107)
--(axis cs:0.861342857142857,0.885037824006505)
--(axis cs:0.863161904761905,0.885565556555655)
--(axis cs:0.864980952380952,0.885610091545225)
--(axis cs:0.8668,0.885636286359033)
--(axis cs:0.868619047619048,0.885916722478311)
--(axis cs:0.870438095238095,0.886282890125601)
--(axis cs:0.872257142857143,0.886781195942549)
--(axis cs:0.87407619047619,0.887498913735488)
--(axis cs:0.875895238095238,0.888621870716452)
--(axis cs:0.877714285714286,0.890628282883446)
--(axis cs:0.878989149634116,0.893333333333333);

\path [draw=color17, semithick]
(axis cs:0.733817176185658,0.8947432112046)
--(axis cs:0.734009523809524,0.894592021146923)
--(axis cs:0.734351468710089,0.893333333333333);

\path [draw=color17, semithick]
(axis cs:0.868946172835617,0.904268890210136)
--(axis cs:0.868619047619048,0.90462508902284)
--(axis cs:0.8668,0.904160301237224)
--(axis cs:0.864980952380952,0.905724482365681)
--(axis cs:0.863978299268231,0.906666666666667);

\path [draw=color17, semithick]
(axis cs:0.856501291197775,0.92)
--(axis cs:0.855885714285714,0.916684216529026)
--(axis cs:0.854066666666667,0.915746112685893)
--(axis cs:0.852247619047619,0.916841588054684)
--(axis cs:0.850428571428571,0.917907109995677)
--(axis cs:0.848609523809524,0.91952449171404)
--(axis cs:0.848208955223881,0.92);

\path [draw=color17, semithick]
(axis cs:0.844030217530847,0.933333333333333)
--(axis cs:0.843152380952381,0.927013844985518)
--(axis cs:0.842350126415275,0.933333333333333);

\path [draw=color17, semithick]
(axis cs:0.830899522448482,0.946666666666667)
--(axis cs:0.830419047619048,0.945263557946878)
--(axis cs:0.829659500693481,0.946666666666667);

\path [draw=color17, semithick]
(axis cs:0.817892146405212,0.96)
--(axis cs:0.817685714285714,0.959636930656425)
--(axis cs:0.815866666666667,0.959417239747689)
--(axis cs:0.814047619047619,0.959234566238405)
--(axis cs:0.812228571428571,0.959083598931768)
--(axis cs:0.810409523809524,0.95895674224689)
--(axis cs:0.808590476190476,0.958848647336257)
--(axis cs:0.806771428571429,0.958755438571058)
--(axis cs:0.804952380952381,0.959122462689054)
--(axis cs:0.803133333333333,0.959817973235141)
--(axis cs:0.802661538461538,0.96)
--(axis cs:0.803133333333333,0.960452091442676)
--(axis cs:0.804952380952381,0.962076619765077)
--(axis cs:0.806771428571429,0.962890188772369)
--(axis cs:0.808590476190476,0.962571179443709)
--(axis cs:0.810105754501212,0.962226581317466);

\path [draw=color17, semithick]
(axis cs:0.832238095238095,0.80998819842917)
--(axis cs:0.834057142857143,0.807566306603611)
--(axis cs:0.83587619047619,0.806235196079541)
--(axis cs:0.837695238095238,0.805508343671896)
--(axis cs:0.839514285714286,0.804848503161477)
--(axis cs:0.841333333333333,0.80433492712812)
--(axis cs:0.843152380952381,0.803923835027567)
--(axis cs:0.844971428571428,0.80358733391956)
--(axis cs:0.846790476190476,0.803306811058535)
--(axis cs:0.848609523809524,0.803069370773232)
--(axis cs:0.850428571428571,0.802963998471763)
--(axis cs:0.852247619047619,0.803301089710284)
--(axis cs:0.854066666666667,0.804461500914793)
--(axis cs:0.855885714285714,0.806095791115959)
--(axis cs:0.857704761904762,0.808568716432411)
--(axis cs:0.85952380952381,0.81274857895351)
--(axis cs:0.859706441760378,0.813333333333333)
--(axis cs:0.85952380952381,0.813684885655302)
--(axis cs:0.857704761904762,0.816135820966055)
--(axis cs:0.855885714285714,0.817536554358984)
--(axis cs:0.854066666666667,0.818852958236197)
--(axis cs:0.852247619047619,0.819905256489068)
--(axis cs:0.850428571428571,0.819948187400118)
--(axis cs:0.848609523809524,0.819779508394451)
--(axis cs:0.846790476190476,0.819585380680784)
--(axis cs:0.844971428571429,0.819359575172021)
--(axis cs:0.843152380952381,0.819093649251928)
--(axis cs:0.841333333333333,0.818775867677602)
--(axis cs:0.839514285714286,0.818389424010026)
--(axis cs:0.837695238095238,0.81777524319888)
--(axis cs:0.83587619047619,0.817261149055846)
--(axis cs:0.834057142857143,0.816349575958659)
--(axis cs:0.832238095238095,0.814864594248457)
--(axis cs:0.830915701415701,0.813333333333333)
--(axis cs:0.832238095238095,0.80998819842917);

\path [draw=color17, semithick]
(axis cs:0.794038095238095,0.906157777777778)
--(axis cs:0.793968248006458,0.906666666666667)
--(axis cs:0.792219047619048,0.911865747535509)
--(axis cs:0.7904,0.916212299184994)
--(axis cs:0.788580952380952,0.919668785932053)
--(axis cs:0.788384615384615,0.92)
--(axis cs:0.786761904761905,0.923566154736299)
--(axis cs:0.784942857142857,0.924665449740343)
--(axis cs:0.78312380952381,0.925537394134013)
--(axis cs:0.781304761904762,0.92503668794557)
--(axis cs:0.779485714285714,0.924507779014208)
--(axis cs:0.777666666666667,0.924029639782413)
--(axis cs:0.775847619047619,0.923595294989551)
--(axis cs:0.774028571428571,0.923198991196417)
--(axis cs:0.772209523809524,0.92283594048359)
--(axis cs:0.770390476190476,0.922904639089249)
--(axis cs:0.768571428571429,0.925972490866108)
--(axis cs:0.767742130750605,0.933333333333333)
--(axis cs:0.768571428571429,0.938709571928448)
--(axis cs:0.770390476190476,0.943713765429536)
--(axis cs:0.772209523809524,0.945520440440987)
--(axis cs:0.7732814556717,0.946666666666667)
--(axis cs:0.774028571428571,0.947202184473092)
--(axis cs:0.775847619047619,0.947130587633224)
--(axis cs:0.776314845938375,0.946666666666667)
--(axis cs:0.777666666666667,0.944338083623441)
--(axis cs:0.779485714285714,0.941937718527604)
--(axis cs:0.781304761904762,0.940105410783212)
--(axis cs:0.78312380952381,0.938660846407673)
--(axis cs:0.784942857142857,0.937492723619453)
--(axis cs:0.786761904761905,0.93608680389341)
--(axis cs:0.788580952380952,0.934491998123338)
--(axis cs:0.789949589490969,0.933333333333333)
--(axis cs:0.7904,0.930165768824376)
--(axis cs:0.792219047619048,0.927305161739146)
--(axis cs:0.794038095238095,0.926639163006906)
--(axis cs:0.795857142857143,0.926342451579055)
--(axis cs:0.79767619047619,0.925368980055576)
--(axis cs:0.799495238095238,0.922852209110926)
--(axis cs:0.801304932735426,0.92)
--(axis cs:0.799495238095238,0.908720344453539)
--(axis cs:0.79767619047619,0.90725109345577)
--(axis cs:0.795857142857143,0.906678094771642)
--(axis cs:0.79574531615925,0.906666666666667)
--(axis cs:0.794038095238095,0.906157777777778);

\path [draw=color17, semithick]
(axis cs:0.739466666666666,0.932110208635686)
--(axis cs:0.738125482625483,0.933333333333333)
--(axis cs:0.739466666666667,0.934913403914166)
--(axis cs:0.741285714285714,0.936403044082947)
--(axis cs:0.743104761904762,0.937094247390197)
--(axis cs:0.744309052333805,0.933333333333333)
--(axis cs:0.743104761904762,0.92988717425659)
--(axis cs:0.741285714285714,0.930714140317848)
--(axis cs:0.739466666666666,0.932110208635686);

\path [draw=color18, semithick]
(axis cs:0.876521992203961,0.768739324159446)
--(axis cs:0.877714285714286,0.769036564082918)
--(axis cs:0.879533333333333,0.769097693334803)
--(axis cs:0.881352380952381,0.767424148956603)
--(axis cs:0.883171428571429,0.765991885516591)
--(axis cs:0.884990476190476,0.764752232033718)
--(axis cs:0.886809523809524,0.763668783272401)
--(axis cs:0.888628571428572,0.762713764836699)
--(axis cs:0.890447619047619,0.761865618566348)
--(axis cs:0.892266666666667,0.761107355604362)
--(axis cs:0.894085714285714,0.760425406722726)
--(axis cs:0.894138606146566,0.760387689032418);

\path [draw=color18, semithick]
(axis cs:0.777698753966916,0.853098138462393)
--(axis cs:0.779485714285714,0.848267830017167)
--(axis cs:0.781304761904762,0.846389164631783)
--(axis cs:0.78312380952381,0.847152866188984)
--(axis cs:0.784942857142857,0.848811658503583)
--(axis cs:0.786500449236298,0.853333333333333)
--(axis cs:0.784942857142857,0.855003468208092)
--(axis cs:0.78312380952381,0.856884378665098)
--(axis cs:0.781304761904762,0.858692206290847)
--(axis cs:0.779485714285714,0.858131239819089)
--(axis cs:0.777666666666667,0.853621742924822)
--(axis cs:0.777473725830903,0.853333333333333);

\path [draw=color18, semithick]
(axis cs:0.789140079540433,0.84)
--(axis cs:0.788580952380952,0.843756894906862)
--(axis cs:0.787814206447604,0.84);

\path [draw=color18, semithick]
(axis cs:0.767177268438345,0.863552308130807)
--(axis cs:0.768571428571429,0.862189477438916)
--(axis cs:0.770390476190476,0.862302924885153)
--(axis cs:0.772209523809524,0.866081119061914)
--(axis cs:0.772347905282331,0.866666666666667)
--(axis cs:0.772209523809524,0.866762161957355)
--(axis cs:0.770390476190476,0.868084727755043)
--(axis cs:0.768571428571429,0.868754033819811)
--(axis cs:0.766752380952381,0.868301827135386)
--(axis cs:0.764933333333333,0.867463021056462)
--(axis cs:0.763991315453384,0.866666666666667);

\path [draw=color18, semithick]
(axis cs:0.756487594301851,0.875239273878231)
--(axis cs:0.757657142857143,0.874945174524619)
--(axis cs:0.759447745941202,0.88)
--(axis cs:0.757657142857143,0.88590533997424)
--(axis cs:0.755838095238095,0.885904320683249)
--(axis cs:0.754019047619048,0.885903076626776)
--(axis cs:0.7522,0.884566978459201)
--(axis cs:0.750380952380952,0.88012524025048)
--(axis cs:0.750351468710089,0.88);

\path [draw=color18, semithick]
(axis cs:0.892674572804454,0.877010112079046)
--(axis cs:0.892266666666667,0.87781201666893)
--(axis cs:0.890447619047619,0.876847192046876)
--(axis cs:0.888628571428571,0.875457548267039)
--(axis cs:0.886809523809524,0.873467232437529)
--(axis cs:0.884990476190476,0.87037940575003)
--(axis cs:0.88362962962963,0.866666666666667)
--(axis cs:0.884990476190476,0.860093284774136)
--(axis cs:0.886809523809524,0.857145403237784)
--(axis cs:0.888628571428572,0.855821388087756)
--(axis cs:0.890447619047619,0.85506921592782)
--(axis cs:0.891708300879919,0.853333333333333)
--(axis cs:0.890447619047619,0.847553611322925)
--(axis cs:0.888628571428571,0.847420073806131)
--(axis cs:0.886809523809524,0.84940232651424)
--(axis cs:0.884990476190476,0.850249475596363)
--(axis cs:0.883171428571429,0.850719496946963)
--(axis cs:0.881352380952381,0.851018372338559)
--(axis cs:0.879533333333333,0.851225181787891)
--(axis cs:0.877714285714286,0.851376787858937)
--(axis cs:0.875895238095238,0.851492690987942)
--(axis cs:0.87407619047619,0.851910704959036)
--(axis cs:0.872257142857143,0.85219550301986)
--(axis cs:0.870438095238095,0.852361862689067)
--(axis cs:0.868619047619048,0.852588515533931)
--(axis cs:0.8668,0.852915493690067)
--(axis cs:0.865254578754579,0.853333333333333)
--(axis cs:0.8668,0.855997025610267)
--(axis cs:0.868416666666667,0.866666666666667)
--(axis cs:0.8668,0.868260058432187)
--(axis cs:0.864980952380952,0.869511846465637)
--(axis cs:0.863161904761905,0.870679029179166)
--(axis cs:0.861342857142857,0.871344237593449)
--(axis cs:0.85952380952381,0.870684005041655)
--(axis cs:0.857704761904762,0.86941638871684)
--(axis cs:0.856099281221923,0.866666666666667)
--(axis cs:0.855885714285714,0.866109680220316)
--(axis cs:0.854066666666667,0.863774954099547)
--(axis cs:0.852247619047619,0.862899346100809)
--(axis cs:0.850428571428572,0.862440675633325)
--(axis cs:0.848609523809524,0.862158410507841)
--(axis cs:0.846790476190476,0.861967195888392)
--(axis cs:0.844971428571429,0.861989090986268)
--(axis cs:0.843152380952381,0.861429534796705)
--(axis cs:0.841333333333333,0.860653859236758)
--(axis cs:0.839514285714286,0.85991903368027)
--(axis cs:0.837695238095238,0.85922191394635)
--(axis cs:0.83587619047619,0.858559670454912)
--(axis cs:0.834057142857143,0.857929749838973)
--(axis cs:0.832238095238095,0.857329842043944)
--(axis cs:0.830419047619048,0.856916816214476)
--(axis cs:0.8286,0.856848548223295)
--(axis cs:0.826780952380952,0.856983358456624)
--(axis cs:0.824961904761905,0.856648495344417)
--(axis cs:0.823142857142857,0.856123450966358)
--(axis cs:0.82132380952381,0.855181955105852)
--(axis cs:0.819681867097121,0.853333333333333)
--(axis cs:0.82132380952381,0.849748547308307)
--(axis cs:0.823142857142857,0.848682052825632)
--(axis cs:0.824961904761905,0.848207865680341)
--(axis cs:0.826780952380952,0.847011413084168)
--(axis cs:0.8286,0.846428093873286)
--(axis cs:0.830419047619048,0.845627041383705)
--(axis cs:0.832238095238095,0.844887745621073)
--(axis cs:0.834057142857143,0.844203330004285)
--(axis cs:0.83587619047619,0.843567902353267)
--(axis cs:0.837695238095238,0.842976384825673)
--(axis cs:0.839514285714286,0.8424243779319)
--(axis cs:0.841333333333333,0.84194453853155)
--(axis cs:0.843152380952381,0.841658024172641)
--(axis cs:0.844971428571429,0.841509946086296)
--(axis cs:0.846790476190476,0.841497620587309)
--(axis cs:0.848609523809524,0.841481151500992)
--(axis cs:0.850428571428571,0.841458027152482)
--(axis cs:0.852247619047619,0.841423191878521)
--(axis cs:0.854066666666667,0.841364733001885)
--(axis cs:0.855885714285714,0.841246291458995)
--(axis cs:0.856746401519706,0.84)
--(axis cs:0.857704761904762,0.839567601917471)
--(axis cs:0.85952380952381,0.837930334348528)
--(axis cs:0.861342857142857,0.836407578006051)
--(axis cs:0.863161904761905,0.834987725358385)
--(axis cs:0.864980952380952,0.833660686408723)
--(axis cs:0.8668,0.832417648546585)
--(axis cs:0.868619047619048,0.831250880604165)
--(axis cs:0.870438095238095,0.830153571907031)
--(axis cs:0.872257142857143,0.828956350906695)
--(axis cs:0.87407619047619,0.828374548592493)
--(axis cs:0.875895238095238,0.827808444230994)
--(axis cs:0.877714285714286,0.826991260923845)
--(axis cs:0.878265912305516,0.826666666666667)
--(axis cs:0.877714285714286,0.821916362159967)
--(axis cs:0.877439989619826,0.813333333333333)
--(axis cs:0.877714285714286,0.809759066700482)
--(axis cs:0.879390243902439,0.8)
--(axis cs:0.879533333333333,0.799819850506197)
--(axis cs:0.881352380952381,0.7982857867634)
--(axis cs:0.883171428571428,0.796339782514279)
--(axis cs:0.884990476190476,0.794516529263498)
--(axis cs:0.886809523809524,0.791119423874596)
--(axis cs:0.8880032746623,0.786666666666667)
--(axis cs:0.886809523809524,0.784674537425318)
--(axis cs:0.884990476190476,0.7820316553367)
--(axis cs:0.883171428571429,0.779771752679644)
--(axis cs:0.881352380952381,0.777821970477171)
--(axis cs:0.879533333333333,0.777323736904704)
--(axis cs:0.877714285714286,0.779368173409997)
--(axis cs:0.875895238095238,0.783370177947652)
--(axis cs:0.875114771151179,0.786666666666667)
--(axis cs:0.87407619047619,0.790880715175497)
--(axis cs:0.872257142857143,0.79315263841341)
--(axis cs:0.870438095238095,0.794034814812286)
--(axis cs:0.868619047619048,0.794503750263643)
--(axis cs:0.8668,0.794866570920531)
--(axis cs:0.864980952380952,0.795661752485304)
--(axis cs:0.863161904761905,0.795725515446889)
--(axis cs:0.861342857142857,0.795250512598059)
--(axis cs:0.85952380952381,0.79454655188222)
--(axis cs:0.857704761904762,0.793395526943717)
--(axis cs:0.855885714285714,0.791173412431087)
--(axis cs:0.854354209249721,0.786666666666667)
--(axis cs:0.855885714285714,0.783382050813489)
--(axis cs:0.857704761904762,0.781290074331417)
--(axis cs:0.85952380952381,0.780039670136712)
--(axis cs:0.861342857142857,0.779208050234436)
--(axis cs:0.863161904761905,0.777943132468794)
--(axis cs:0.864980952380952,0.776470028997717)
--(axis cs:0.8668,0.774912769681594)
--(axis cs:0.867816177472542,0.773333333333333);

\path [draw=color18, semithick]
(axis cs:0.73248956501165,0.904474392584764)
--(axis cs:0.734009523809524,0.903279666839265)
--(axis cs:0.735828571428571,0.901678805535324)
--(axis cs:0.736281853281853,0.906666666666667)
--(axis cs:0.737647619047619,0.907771474209532)
--(axis cs:0.739466666666667,0.909426694996385)
--(axis cs:0.741285714285714,0.910631485022307)
--(axis cs:0.743104761904762,0.911646073334492)
--(axis cs:0.74492380952381,0.912512205773748)
--(axis cs:0.746742857142857,0.913260244413889)
--(axis cs:0.748561904761905,0.913912800242004)
--(axis cs:0.750380952380952,0.914336196648973)
--(axis cs:0.7522,0.913422263537067)
--(axis cs:0.754019047619048,0.912033319648307)
--(axis cs:0.755838095238095,0.909851875378309)
--(axis cs:0.75711036036036,0.906666666666667)
--(axis cs:0.757657142857143,0.903900828688069)
--(axis cs:0.75947619047619,0.899873272510298)
--(axis cs:0.761295238095238,0.897720228637461)
--(axis cs:0.763114285714286,0.896739761104254)
--(axis cs:0.764933333333333,0.896129650572713)
--(axis cs:0.766752380952381,0.896086642009662)
--(axis cs:0.768571428571428,0.896034006253864)
--(axis cs:0.770390476190476,0.895983734528002)
--(axis cs:0.772209523809524,0.895935671066496)
--(axis cs:0.774028571428571,0.895889673494162)
--(axis cs:0.775847619047619,0.895831886431886)
--(axis cs:0.777666666666667,0.895364348192498)
--(axis cs:0.779485714285714,0.894868093378962)
--(axis cs:0.781304761904762,0.894498590970658)
--(axis cs:0.78312380952381,0.893945922347984)
--(axis cs:0.784448051948052,0.893333333333333)
--(axis cs:0.784942857142857,0.89297129852668)
--(axis cs:0.786761904761905,0.890971711347494)
--(axis cs:0.788580952380952,0.888184884689742)
--(axis cs:0.7904,0.887786955179988)
--(axis cs:0.792219047619048,0.889875319288839)
--(axis cs:0.794038095238095,0.892392465864321)
--(axis cs:0.794660714285714,0.893333333333333)
--(axis cs:0.794038095238095,0.895657777777778)
--(axis cs:0.792527076960666,0.906666666666667)
--(axis cs:0.792219047619048,0.907582210402293)
--(axis cs:0.7904,0.912417369933318)
--(axis cs:0.788580952380952,0.916262409906761)
--(axis cs:0.786761904761905,0.919393211111384)
--(axis cs:0.786365384615385,0.92)
--(axis cs:0.784942857142857,0.921928296516243)
--(axis cs:0.78312380952381,0.923412001767787)
--(axis cs:0.781304761904762,0.923046726197057)
--(axis cs:0.779485714285714,0.922618139935273)
--(axis cs:0.777666666666667,0.922230693450979)
--(axis cs:0.775847619047619,0.921878734540738)
--(axis cs:0.774028571428571,0.921557601069248)
--(axis cs:0.772209523809524,0.921263413282613)
--(axis cs:0.770390476190476,0.921152645153294)
--(axis cs:0.768571428571429,0.92202342574683)
--(axis cs:0.767297215496368,0.933333333333333)
--(axis cs:0.768571428571428,0.941593904313417)
--(axis cs:0.770390476190476,0.945457651448196)
--(axis cs:0.771574138598529,0.946666666666667)
--(axis cs:0.772209523809524,0.947173247401042)
--(axis cs:0.774028571428571,0.948425955602915)
--(axis cs:0.775847619047619,0.948357141267828)
--(axis cs:0.777550140056023,0.946666666666667)
--(axis cs:0.777666666666667,0.94646594338735)
--(axis cs:0.779485714285714,0.943780003094147)
--(axis cs:0.781304761904762,0.941729702825765)
--(axis cs:0.78312380952381,0.940113276362509)
--(axis cs:0.784942857142857,0.938806180175463)
--(axis cs:0.786761904761905,0.937337801180788)
--(axis cs:0.788580952380952,0.93571808371996)
--(axis cs:0.7904,0.934168274171654)
--(axis cs:0.791397865353038,0.933333333333333)
--(axis cs:0.792219047619048,0.931152095641232)
--(axis cs:0.794038095238095,0.929010446282503)
--(axis cs:0.795857142857143,0.928056312575601)
--(axis cs:0.79767619047619,0.926861820261927)
--(axis cs:0.799495238095238,0.924442416319252)
--(axis cs:0.801314285714286,0.921628469137556)
--(axis cs:0.802313901345292,0.92)
--(axis cs:0.803133333333333,0.910682643163249)
--(axis cs:0.804952380952381,0.907562534601641)
--(axis cs:0.806771428571429,0.906746664381018)
--(axis cs:0.807071428571429,0.906666666666667)
--(axis cs:0.808590476190476,0.906026677901579)
--(axis cs:0.809251948051948,0.906666666666667)
--(axis cs:0.810409523809524,0.90704809928522)
--(axis cs:0.812228571428571,0.908133894293528)
--(axis cs:0.814047619047619,0.909413049453611)
--(axis cs:0.815866666666667,0.910802781906756)
--(axis cs:0.817685714285714,0.91231807776984)
--(axis cs:0.819504761904762,0.913976759298062)
--(axis cs:0.82132380952381,0.915800189132537)
--(axis cs:0.823142857142857,0.917814195361911)
--(axis cs:0.824923076923077,0.92)
--(axis cs:0.824961904761905,0.920042295544105)
--(axis cs:0.826780952380952,0.920934342975153)
--(axis cs:0.8286,0.920081256153806)
--(axis cs:0.828727272727273,0.92)
--(axis cs:0.830419047619048,0.917892594015625)
--(axis cs:0.832238095238095,0.914439220295817)
--(axis cs:0.834057142857143,0.908411631530383)
--(axis cs:0.834412812607057,0.906666666666667)
--(axis cs:0.834057142857143,0.906504451617198)
--(axis cs:0.832238095238095,0.905617815272948)
--(axis cs:0.830419047619048,0.904623060574379)
--(axis cs:0.8286,0.903499127169964)
--(axis cs:0.826780952380952,0.902219105105271)
--(axis cs:0.824961904761905,0.90074805233367)
--(axis cs:0.823142857142857,0.899370868318481)
--(axis cs:0.82132380952381,0.898184565845918)
--(axis cs:0.819504761904762,0.897975622980819)
--(axis cs:0.817685714285714,0.897387463878214)
--(axis cs:0.815866666666667,0.896249180184513)
--(axis cs:0.814118610747051,0.893333333333333)
--(axis cs:0.815866666666667,0.891783617662181)
--(axis cs:0.817685714285714,0.890577648854498)
--(axis cs:0.819504761904762,0.889093636706737)
--(axis cs:0.82132380952381,0.887520823103264)
--(axis cs:0.823142857142857,0.884670928642696)
--(axis cs:0.824961904761905,0.882395062767748)
--(axis cs:0.826780952380952,0.880535661690461)
--(axis cs:0.827375,0.88)
--(axis cs:0.8286,0.879312041468054)
--(axis cs:0.830419047619048,0.878578137367597)
--(axis cs:0.832238095238095,0.877825790462884)
--(axis cs:0.834057142857143,0.87743151211883)
--(axis cs:0.83587619047619,0.877349162447906)
--(axis cs:0.837695238095238,0.877249280542127)
--(axis cs:0.839514285714286,0.87712560047838)
--(axis cs:0.841333333333333,0.876968466639599)
--(axis cs:0.843152380952381,0.876762183067467)
--(axis cs:0.844971428571429,0.876479414423038)
--(axis cs:0.846790476190476,0.876396687779824)
--(axis cs:0.848609523809524,0.876535056176893)
--(axis cs:0.850428571428571,0.878230161456544)
--(axis cs:0.851324675324675,0.88)
--(axis cs:0.852247619047619,0.881097196429333)
--(axis cs:0.854066666666667,0.882718083303141)
--(axis cs:0.855885714285714,0.883877088839965)
--(axis cs:0.857704761904762,0.884747016147475)
--(axis cs:0.85952380952381,0.885424025594135)
--(axis cs:0.861342857142857,0.885965884922656)
--(axis cs:0.863161904761905,0.886409390939094)
--(axis cs:0.864980952380952,0.886425456647598)
--(axis cs:0.8668,0.88651536887032)
--(axis cs:0.868619047619048,0.886912360275598)
--(axis cs:0.870438095238095,0.887430715076824)
--(axis cs:0.872257142857143,0.888136127514558)
--(axis cs:0.87407619047619,0.889152144267126)
--(axis cs:0.875895238095238,0.890741826334784)
--(axis cs:0.877597022457734,0.893333333333333);

\path [draw=color18, semithick]
(axis cs:0.741978174603175,0.893333333333333)
--(axis cs:0.741285714285714,0.894088439884339)
--(axis cs:0.739466666666667,0.89635366844444)
--(axis cs:0.737647619047619,0.897551992198924)
--(axis cs:0.73682069009765,0.893333333333333);

\path [draw=color18, semithick]
(axis cs:0.869189060510675,0.902488561701859)
--(axis cs:0.868619047619048,0.903109235086053)
--(axis cs:0.8668,0.902923749327595)
--(axis cs:0.864980952380952,0.904416312716656)
--(axis cs:0.863161904761905,0.906026889069597)
--(axis cs:0.86258617209185,0.906666666666667);

\path [draw=color18, semithick]
(axis cs:0.723010456004011,0.9072881060788)
--(axis cs:0.723095238095238,0.907139604628888)
--(axis cs:0.724914285714286,0.906945461927191)
--(axis cs:0.726733333333333,0.906855532756238)
--(axis cs:0.728552380952381,0.906748540598505)
--(axis cs:0.729700501253133,0.906666666666667);

\path [draw=color18, semithick]
(axis cs:0.856790704223594,0.92)
--(axis cs:0.855885714285714,0.915125303404613)
--(axis cs:0.854066666666667,0.914608033440145)
--(axis cs:0.852247619047619,0.915615997047465)
--(axis cs:0.850428571428571,0.916429421087727)
--(axis cs:0.848609523809524,0.917664137259567)
--(axis cs:0.846790476190476,0.919761818287392)
--(axis cs:0.846641791044776,0.92)
--(axis cs:0.846712451757613,0.920571906837738);

\path [draw=color18, semithick]
(axis cs:0.844332175172673,0.933333333333333)
--(axis cs:0.843152380952381,0.92484007159094)
--(axis cs:0.842074167433715,0.933333333333333);

\path [draw=color18, semithick]
(axis cs:0.831544386407885,0.946666666666667)
--(axis cs:0.830419047619048,0.943380391152105)
--(axis cs:0.828640083217753,0.946666666666667);

\path [draw=color18, semithick]
(axis cs:0.818519998105556,0.96)
--(axis cs:0.817685714285714,0.958532675634188)
--(axis cs:0.815866666666667,0.958444864540611)
--(axis cs:0.814047619047619,0.958354596767958)
--(axis cs:0.812228571428571,0.95827999655599)
--(axis cs:0.810409523809524,0.958217310562629)
--(axis cs:0.808590476190476,0.958163895664891)
--(axis cs:0.806771428571429,0.958117836728052)
--(axis cs:0.804952380952381,0.958503668390801)
--(axis cs:0.803133333333333,0.959194729420676)
--(axis cs:0.801314285714286,0.959882575306405)
--(axis cs:0.801046153846154,0.96)
--(axis cs:0.801314285714286,0.96027248998028)
--(axis cs:0.803133333333333,0.962000013230101)
--(axis cs:0.804952380952381,0.963540945502843)
--(axis cs:0.806771428571429,0.964370862723084)
--(axis cs:0.808590476190476,0.964100354193468)
--(axis cs:0.809890451379235,0.963804719384314);

\path [draw=color18, semithick]
(axis cs:0.834057142857143,0.810543263332461)
--(axis cs:0.83587619047619,0.80867473454039)
--(axis cs:0.837695238095238,0.807651535688506)
--(axis cs:0.839514285714286,0.806724549754565)
--(axis cs:0.841333333333333,0.806003045464645)
--(axis cs:0.843152380952381,0.805425517124465)
--(axis cs:0.844971428571429,0.804952778956752)
--(axis cs:0.846790476190476,0.804558682592232)
--(axis cs:0.848609523809524,0.804225111371382)
--(axis cs:0.850428571428571,0.804027249531268)
--(axis cs:0.852247619047619,0.804301029489821)
--(axis cs:0.854066666666667,0.805630993856067)
--(axis cs:0.855885714285714,0.807504077917314)
--(axis cs:0.857704761904762,0.810338334031432)
--(axis cs:0.858963001527141,0.813333333333333)
--(axis cs:0.857704761904762,0.815094954189349)
--(axis cs:0.855885714285714,0.816718688222136)
--(axis cs:0.854066666666667,0.818125356309351)
--(axis cs:0.852247619047619,0.819250215838303)
--(axis cs:0.850428571428571,0.819269913365296)
--(axis cs:0.848609523809524,0.819053657517921)
--(axis cs:0.846790476190476,0.818804775014423)
--(axis cs:0.844971428571428,0.818515279819415)
--(axis cs:0.843152380952381,0.818174348030297)
--(axis cs:0.841333333333333,0.817766934414333)
--(axis cs:0.839514285714286,0.817271492183904)
--(axis cs:0.837695238095238,0.816558645327926)
--(axis cs:0.83587619047619,0.815911209321012)
--(axis cs:0.834057142857143,0.814792582346504)
--(axis cs:0.832537323037323,0.813333333333333)
--(axis cs:0.834057142857143,0.810543263332461);

\path [draw=color18, semithick]
(axis cs:0.803133333333333,0.838725124593493)
--(axis cs:0.804952380952381,0.836674800160388)
--(axis cs:0.806771428571428,0.83521131693248)
--(axis cs:0.808590476190476,0.834114268696379)
--(axis cs:0.810409523809524,0.833625271835916)
--(axis cs:0.812228571428571,0.834623205061165)
--(axis cs:0.814047619047619,0.835970136437247)
--(axis cs:0.815866666666667,0.837887941100097)
--(axis cs:0.817252747252747,0.84)
--(axis cs:0.815866666666667,0.843799118881916)
--(axis cs:0.814047619047619,0.845122801858976)
--(axis cs:0.812228571428572,0.845667583798436)
--(axis cs:0.810409523809524,0.846274684793939)
--(axis cs:0.808590476190476,0.845601151881165)
--(axis cs:0.806771428571428,0.844366676754297)
--(axis cs:0.804952380952381,0.842875419028804)
--(axis cs:0.803133333333333,0.841037958760221)
--(axis cs:0.802263736263736,0.84)
--(axis cs:0.803133333333333,0.838725124593493);

\path [draw=color18, semithick]
(axis cs:0.737647619047619,0.932118780140668)
--(axis cs:0.736233590733591,0.933333333333333)
--(axis cs:0.737647619047619,0.93544970793183)
--(axis cs:0.739466666666667,0.937142272308584)
--(axis cs:0.741285714285714,0.938240745081493)
--(axis cs:0.743104761904762,0.938717552306492)
--(axis cs:0.744828854314003,0.933333333333333)
--(axis cs:0.743104761904762,0.928399725490937)
--(axis cs:0.741285714285714,0.92914614449917)
--(axis cs:0.739466666666667,0.93038485281039)
--(axis cs:0.737647619047619,0.932118780140668);

\path [draw=color18, semithick]
(axis cs:0.750380952380952,0.97316893378941)
--(axis cs:0.749458333333334,0.973333333333333)
--(axis cs:0.750380952380952,0.973685964262478)
--(axis cs:0.7522,0.974351749612592)
--(axis cs:0.752849124904079,0.973333333333333)
--(axis cs:0.7522,0.972821470245041)
--(axis cs:0.750380952380952,0.97316893378941);

\path [draw=color19, semithick]
(axis cs:0.876358747149302,0.769935884769513)
--(axis cs:0.877714285714286,0.77027382184275)
--(axis cs:0.879533333333333,0.770486837430941)
--(axis cs:0.881352380952381,0.768705374594674)
--(axis cs:0.883171428571429,0.767180751690517)
--(axis cs:0.884990476190476,0.765861159190698)
--(axis cs:0.886809523809524,0.76470784426913)
--(axis cs:0.888628571428571,0.763691241498798)
--(axis cs:0.890447619047619,0.762788402542132)
--(axis cs:0.892266666666667,0.761981243016222)
--(axis cs:0.894085714285714,0.761255318681801)
--(axis cs:0.894241791135221,0.761144018792193);

\path [draw=color19, semithick]
(axis cs:0.766814075466612,0.866214455567594)
--(axis cs:0.768571428571429,0.864496593543785)
--(axis cs:0.770390476190476,0.86522662723797)
--(axis cs:0.771036429872495,0.866666666666667)
--(axis cs:0.770390476190476,0.867134628333925)
--(axis cs:0.768571428571429,0.867678403970185)
--(axis cs:0.766752380952381,0.866904095242794)
--(axis cs:0.766351468710089,0.866666666666667);

\path [draw=color19, semithick]
(axis cs:0.756051813023443,0.878433482201641)
--(axis cs:0.757657142857143,0.878029799546235)
--(axis cs:0.758355059536147,0.88)
--(axis cs:0.757657142857143,0.88230170231466)
--(axis cs:0.755838095238095,0.881942817797318)
--(axis cs:0.754019047619048,0.881504795083031)
--(axis cs:0.752905526269474,0.88);

\path [draw=color19, semithick]
(axis cs:0.89297069739362,0.874839565352177)
--(axis cs:0.892266666666667,0.876223622661109)
--(axis cs:0.890447619047619,0.875069589834749)
--(axis cs:0.888628571428571,0.873364038148407)
--(axis cs:0.886809523809524,0.870921263554927)
--(axis cs:0.884990476190476,0.867131480813184)
--(axis cs:0.884820105820106,0.866666666666667)
--(axis cs:0.884990476190476,0.865843716056482)
--(axis cs:0.886809523809524,0.860709936135452)
--(axis cs:0.888628571428571,0.858404143888195)
--(axis cs:0.890447619047619,0.857094224787233)
--(axis cs:0.892266666666667,0.854579524834214)
--(axis cs:0.893100958100958,0.853333333333333)
--(axis cs:0.892266666666667,0.844855474740264)
--(axis cs:0.890447619047619,0.840811226605664)
--(axis cs:0.888628571428571,0.841281742116994)
--(axis cs:0.886809523809524,0.845726579878204)
--(axis cs:0.884990476190476,0.847626156160376)
--(axis cs:0.883171428571429,0.848680092744334)
--(axis cs:0.881352380952381,0.849350265937201)
--(axis cs:0.879533333333333,0.849813998157621)
--(axis cs:0.877714285714286,0.850153946937439)
--(axis cs:0.875895238095238,0.850413838424704)
--(axis cs:0.87407619047619,0.850918297173951)
--(axis cs:0.872257142857143,0.851195578906958)
--(axis cs:0.870438095238095,0.851208537353496)
--(axis cs:0.868619047619048,0.85122619228625)
--(axis cs:0.8668,0.85125166197476)
--(axis cs:0.864980952380952,0.851291609830238)
--(axis cs:0.863161904761905,0.851363283002608)
--(axis cs:0.861342857142857,0.851529364956566)
--(axis cs:0.85952380952381,0.852336246897593)
--(axis cs:0.859344466800805,0.853333333333333)
--(axis cs:0.85952380952381,0.854018691588785)
--(axis cs:0.861342857142857,0.855044950575339)
--(axis cs:0.863161904761905,0.8563369161224)
--(axis cs:0.864980952380952,0.859419605761606)
--(axis cs:0.8668,0.866603811638352)
--(axis cs:0.866809523809524,0.866666666666667)
--(axis cs:0.8668,0.866676053363371)
--(axis cs:0.864980952380952,0.868180941154268)
--(axis cs:0.863161904761905,0.869451868011999)
--(axis cs:0.861342857142857,0.869997735793104)
--(axis cs:0.85952380952381,0.868913277383258)
--(axis cs:0.857704761904762,0.86683116679939)
--(axis cs:0.857608715184187,0.866666666666667)
--(axis cs:0.855885714285714,0.862173049047118)
--(axis cs:0.854066666666667,0.861627547870152)
--(axis cs:0.852247619047619,0.861422964904456)
--(axis cs:0.850428571428572,0.86131579803909)
--(axis cs:0.848609523809524,0.861249847709071)
--(axis cs:0.846790476190476,0.861205171034135)
--(axis cs:0.844971428571429,0.86132054247936)
--(axis cs:0.843152380952381,0.86081576273813)
--(axis cs:0.841333333333333,0.860056686034313)
--(axis cs:0.839514285714286,0.859337585175524)
--(axis cs:0.837695238095238,0.858655383263908)
--(axis cs:0.83587619047619,0.8580073112702)
--(axis cs:0.834057142857143,0.857390870467495)
--(axis cs:0.832238095238095,0.856803800234579)
--(axis cs:0.830419047619048,0.856379164169758)
--(axis cs:0.8286,0.856235372052853)
--(axis cs:0.826780952380952,0.856286200103121)
--(axis cs:0.824961904761905,0.855797150104919)
--(axis cs:0.823142857142857,0.855030350350676)
--(axis cs:0.82132380952381,0.853655345066119)
--(axis cs:0.821037799300511,0.853333333333333)
--(axis cs:0.821323809523809,0.852708898861801)
--(axis cs:0.823142857142857,0.850504312047429)
--(axis cs:0.824961904761905,0.849524103762217)
--(axis cs:0.826780952380952,0.848218906009014)
--(axis cs:0.8286,0.84763260865279)
--(axis cs:0.830419047619048,0.846783263908365)
--(axis cs:0.832238095238095,0.845999398957273)
--(axis cs:0.834057142857143,0.845273722656804)
--(axis cs:0.83587619047619,0.844599987610881)
--(axis cs:0.837695238095238,0.843972809854327)
--(axis cs:0.839514285714286,0.843387524669886)
--(axis cs:0.841333333333333,0.842873581492874)
--(axis cs:0.843152380952381,0.842543127955011)
--(axis cs:0.844971428571429,0.842423154173624)
--(axis cs:0.846790476190476,0.842542240793248)
--(axis cs:0.848609523809524,0.842701361963086)
--(axis cs:0.850428571428571,0.842924785006475)
--(axis cs:0.852247619047619,0.84326135677723)
--(axis cs:0.854066666666667,0.843826175289854)
--(axis cs:0.855885714285714,0.844970534879683)
--(axis cs:0.857704761904762,0.846660347551343)
--(axis cs:0.858476923076923,0.84)
--(axis cs:0.85952380952381,0.839048712699918)
--(axis cs:0.861342857142857,0.837486846416251)
--(axis cs:0.863161904761905,0.836030526769892)
--(axis cs:0.864980952380952,0.834669404616087)
--(axis cs:0.8668,0.833394441004352)
--(axis cs:0.868619047619048,0.832197706202271)
--(axis cs:0.870438095238095,0.831072214612434)
--(axis cs:0.872257142857143,0.829861833116395)
--(axis cs:0.87407619047619,0.829343188863712)
--(axis cs:0.875895238095238,0.828952901278091)
--(axis cs:0.877714285714286,0.828389513108614)
--(axis cs:0.879533333333333,0.827505048722624)
--(axis cs:0.880642149929279,0.826666666666667)
--(axis cs:0.879533333333333,0.824334434097919)
--(axis cs:0.878093940573505,0.813333333333333)
--(axis cs:0.879533333333333,0.803876407128456)
--(axis cs:0.880853658536585,0.8)
--(axis cs:0.881352380952381,0.799564293143249)
--(axis cs:0.883171428571429,0.797802525587761)
--(axis cs:0.884990476190476,0.79642026527877)
--(axis cs:0.886809523809524,0.793844822760007)
--(axis cs:0.888628571428571,0.787358100303543)
--(axis cs:0.888733933688088,0.786666666666667)
--(axis cs:0.888628571428572,0.78647456046841)
--(axis cs:0.886809523809524,0.783455214978476)
--(axis cs:0.884990476190476,0.78090757986516)
--(axis cs:0.883171428571429,0.778729121966268)
--(axis cs:0.881352380952381,0.776848746996224)
--(axis cs:0.879533333333333,0.776015021913746)
--(axis cs:0.877714285714286,0.777630436920314)
--(axis cs:0.875895238095238,0.780755970517873)
--(axis cs:0.874495839112344,0.786666666666667)
--(axis cs:0.87407619047619,0.788369394006009)
--(axis cs:0.872257142857143,0.791747845590839)
--(axis cs:0.870438095238095,0.793059681397236)
--(axis cs:0.868619047619048,0.793757009410957)
--(axis cs:0.8668,0.794256189303789)
--(axis cs:0.864980952380952,0.795112369579268)
--(axis cs:0.863161904761905,0.795146549932547)
--(axis cs:0.861342857142857,0.79455911043749)
--(axis cs:0.85952380952381,0.793688517074795)
--(axis cs:0.857704761904762,0.792265036120231)
--(axis cs:0.855885714285714,0.789516930860497)
--(axis cs:0.854917123157005,0.786666666666667)
--(axis cs:0.855885714285714,0.784589331168687)
--(axis cs:0.857704761904762,0.782193375640459)
--(axis cs:0.85952380952381,0.78076127883225)
--(axis cs:0.861342857142857,0.779808818649587)
--(axis cs:0.863161904761905,0.778500667491873)
--(axis cs:0.864980952380952,0.777092797756938)
--(axis cs:0.8668,0.775787702171371)
--(axis cs:0.868379091379827,0.773333333333333);

\path [draw=color19, semithick]
(axis cs:0.869431948185733,0.900708233193582)
--(axis cs:0.868619047619048,0.901593381149266)
--(axis cs:0.8668,0.901687197417967)
--(axis cs:0.864980952380952,0.90310814306763)
--(axis cs:0.863161904761905,0.904479900638951)
--(axis cs:0.861342857142857,0.906464369120878)
--(axis cs:0.861206794721214,0.906666666666667);

\path [draw=color19, semithick]
(axis cs:0.72286858955654,0.908327964856075)
--(axis cs:0.723095238095238,0.907930974924239)
--(axis cs:0.724914285714286,0.90758927357243)
--(axis cs:0.726733333333333,0.907559054552851)
--(axis cs:0.728552380952381,0.907536717938407)
--(axis cs:0.730371428571429,0.907508270413178)
--(axis cs:0.732190476190476,0.90747080681748)
--(axis cs:0.734009523809524,0.907419233714064)
--(axis cs:0.735828571428571,0.907803585446228)
--(axis cs:0.737647619047619,0.90941119516695)
--(axis cs:0.739466666666667,0.911183360566297)
--(axis cs:0.741285714285714,0.912237603569152)
--(axis cs:0.743104761904762,0.913125411905779)
--(axis cs:0.74492380952381,0.913883314979332)
--(axis cs:0.746742857142857,0.914537880908055)
--(axis cs:0.748561904761905,0.915108895276501)
--(axis cs:0.750380952380952,0.915491301571004)
--(axis cs:0.7522,0.9148166395538)
--(axis cs:0.754019047619048,0.913792823061384)
--(axis cs:0.755838095238095,0.912389280527688)
--(axis cs:0.757657142857143,0.908761173387459)
--(axis cs:0.758123873873874,0.906666666666667)
--(axis cs:0.75947619047619,0.902783539284752)
--(axis cs:0.761295238095238,0.899886919378469)
--(axis cs:0.763114285714286,0.898415506944149)
--(axis cs:0.764933333333333,0.897499811512252)
--(axis cs:0.766752380952381,0.89743040612147)
--(axis cs:0.768571428571429,0.897346900903744)
--(axis cs:0.770390476190476,0.897267146156236)
--(axis cs:0.772209523809524,0.897190894761021)
--(axis cs:0.774028571428571,0.897117920843682)
--(axis cs:0.775847619047619,0.897035817635818)
--(axis cs:0.777666666666667,0.896589569412996)
--(axis cs:0.779485714285714,0.896133336546649)
--(axis cs:0.781304761904762,0.896015143053389)
--(axis cs:0.78312380952381,0.895838359807432)
--(axis cs:0.784942857142857,0.895545065337551)
--(axis cs:0.786761904761905,0.894963465967755)
--(axis cs:0.788538961038961,0.893333333333333)
--(axis cs:0.788580952380952,0.893281023757715)
--(axis cs:0.7904,0.891599106867319)
--(axis cs:0.791810294989051,0.893333333333333)
--(axis cs:0.791120230700976,0.906666666666667)
--(axis cs:0.7904,0.908622440681642)
--(axis cs:0.788580952380952,0.912856033881469)
--(axis cs:0.786761904761905,0.916303212267506)
--(axis cs:0.784942857142857,0.919164475594955)
--(axis cs:0.784346153846154,0.92)
--(axis cs:0.78312380952381,0.92128660940156)
--(axis cs:0.781304761904762,0.921056764448544)
--(axis cs:0.779485714285714,0.920728500856337)
--(axis cs:0.777666666666667,0.920431747119544)
--(axis cs:0.775847619047619,0.920162174091926)
--(axis cs:0.774666666666666,0.92)
--(axis cs:0.774028571428571,0.919913021606666)
--(axis cs:0.772209523809524,0.91966162230651)
--(axis cs:0.770390476190476,0.919404996148708)
--(axis cs:0.768571428571429,0.919142978413051)
--(axis cs:0.766752380952381,0.919676469578355)
--(axis cs:0.76616393442623,0.92)
--(axis cs:0.766752380952381,0.925762336123532)
--(axis cs:0.766852300242131,0.933333333333333)
--(axis cs:0.768571428571429,0.944478236698388)
--(axis cs:0.769866821525358,0.946666666666667)
--(axis cs:0.770390476190476,0.94713698818285)
--(axis cs:0.772209523809524,0.948534459342667)
--(axis cs:0.774028571428571,0.949649726732739)
--(axis cs:0.775847619047619,0.949583694902432)
--(axis cs:0.777666666666667,0.947946856419379)
--(axis cs:0.77878543417367,0.946666666666667)
--(axis cs:0.779485714285714,0.94562228766069)
--(axis cs:0.781304761904762,0.943353994868318)
--(axis cs:0.78312380952381,0.941565706317346)
--(axis cs:0.784942857142857,0.940119636731473)
--(axis cs:0.786761904761905,0.938588798468167)
--(axis cs:0.788580952380952,0.936944169316582)
--(axis cs:0.7904,0.935380085623684)
--(axis cs:0.792219047619048,0.933851512339146)
--(axis cs:0.792846141215107,0.933333333333333)
--(axis cs:0.794038095238095,0.9313817295581)
--(axis cs:0.795857142857143,0.929770173572147)
--(axis cs:0.79767619047619,0.928354660468277)
--(axis cs:0.799495238095238,0.926032623527579)
--(axis cs:0.801314285714286,0.923272175169118)
--(axis cs:0.803133333333333,0.920315902259794)
--(axis cs:0.803322869955157,0.92)
--(axis cs:0.804952380952381,0.912318687402486)
--(axis cs:0.806771428571428,0.909746578669181)
--(axis cs:0.808590476190476,0.908561744194673)
--(axis cs:0.810409523809524,0.908662312561227)
--(axis cs:0.812228571428571,0.909392202767423)
--(axis cs:0.814047619047619,0.910723492136601)
--(axis cs:0.815866666666667,0.912169865570106)
--(axis cs:0.817685714285714,0.913746919970257)
--(axis cs:0.819504761904762,0.915473203969481)
--(axis cs:0.82132380952381,0.917370950880749)
--(axis cs:0.823142857142857,0.919467041461701)
--(axis cs:0.823576923076923,0.92)
--(axis cs:0.824961904761905,0.921508674077919)
--(axis cs:0.826780952380952,0.922570897897157)
--(axis cs:0.8286,0.922257760273618)
--(axis cs:0.830419047619048,0.921388034457184)
--(axis cs:0.832136363636364,0.92)
--(axis cs:0.832238095238095,0.919838867665785)
--(axis cs:0.834057142857143,0.915823782415555)
--(axis cs:0.83587619047619,0.907037495512007)
--(axis cs:0.835923603973964,0.906666666666667)
--(axis cs:0.83587619047619,0.906646062230162)
--(axis cs:0.834057142857143,0.905815404836077)
--(axis cs:0.832238095238095,0.904889170873721)
--(axis cs:0.830419047619048,0.903849989937811)
--(axis cs:0.8286,0.902675861111096)
--(axis cs:0.826780952380952,0.901338672627255)
--(axis cs:0.824961904761905,0.899801921910557)
--(axis cs:0.823142857142857,0.898289118975257)
--(axis cs:0.82132380952381,0.896725834062699)
--(axis cs:0.819504761904762,0.896196484648578)
--(axis cs:0.817685714285714,0.895041409717878)
--(axis cs:0.816182830930537,0.893333333333333)
--(axis cs:0.817685714285714,0.892172315075671)
--(axis cs:0.819504761904762,0.890718482926649)
--(axis cs:0.82132380952381,0.889268604392017)
--(axis cs:0.823142857142857,0.88622297771701)
--(axis cs:0.824961904761905,0.883790804205539)
--(axis cs:0.826780952380952,0.881803698507809)
--(axis cs:0.8286,0.880149735657555)
--(axis cs:0.82878125,0.88)
--(axis cs:0.830419047619048,0.879234991194162)
--(axis cs:0.832238095238095,0.878454501605043)
--(axis cs:0.834057142857143,0.878095470957597)
--(axis cs:0.83587619047619,0.878076999800519)
--(axis cs:0.837695238095238,0.87805459613636)
--(axis cs:0.839514285714286,0.878026854508988)
--(axis cs:0.841333333333333,0.877991609148735)
--(axis cs:0.843152380952381,0.877945339428154)
--(axis cs:0.844971428571428,0.877881913988931)
--(axis cs:0.846790476190476,0.877974422437724)
--(axis cs:0.848609523809524,0.878523863218217)
--(axis cs:0.849766233766234,0.88)
--(axis cs:0.850428571428571,0.880946476782156)
--(axis cs:0.852247619047619,0.882949873326893)
--(axis cs:0.854066666666667,0.884262936459331)
--(axis cs:0.855885714285714,0.885201834457264)
--(axis cs:0.857704761904762,0.885906553271298)
--(axis cs:0.85952380952381,0.886454991388163)
--(axis cs:0.861342857142857,0.886893945838807)
--(axis cs:0.863161904761905,0.887253225322532)
--(axis cs:0.864980952380952,0.887240821749972)
--(axis cs:0.8668,0.887394451381606)
--(axis cs:0.868619047619048,0.887907998072885)
--(axis cs:0.870438095238095,0.888578540028047)
--(axis cs:0.872257142857143,0.889491059086566)
--(axis cs:0.87407619047619,0.890805374798764)
--(axis cs:0.875895238095238,0.892861781953116)
--(axis cs:0.876204895281353,0.893333333333333);

\path [draw=color19, semithick]
(axis cs:0.857080117249413,0.92)
--(axis cs:0.855885714285714,0.9135663902802)
--(axis cs:0.854066666666667,0.913469954194397)
--(axis cs:0.852247619047619,0.914390406040246)
--(axis cs:0.850428571428571,0.914951732179775)
--(axis cs:0.848609523809524,0.915803782805094)
--(axis cs:0.846790476190476,0.917251346603349)
--(axis cs:0.845074626865672,0.92)
--(axis cs:0.845890062300336,0.926599892388466);

\path [draw=color19, semithick]
(axis cs:0.8446341328145,0.933333333333333)
--(axis cs:0.843152380952381,0.922666298196361)
--(axis cs:0.841798208452156,0.933333333333333);

\path [draw=color19, semithick]
(axis cs:0.832189250367289,0.946666666666667)
--(axis cs:0.830419047619048,0.941497224357332)
--(axis cs:0.8286,0.944549247513034)
--(axis cs:0.827620665742025,0.946666666666667);

\path [draw=color19, semithick]
(axis cs:0.8191478498059,0.96)
--(axis cs:0.817685714285714,0.957428420611951)
--(axis cs:0.815866666666667,0.957472489333533)
--(axis cs:0.814047619047619,0.957474627297511)
--(axis cs:0.812228571428571,0.957476394180211)
--(axis cs:0.810409523809524,0.957477878878369)
--(axis cs:0.808590476190476,0.957479143993524)
--(axis cs:0.806771428571429,0.957480234885045)
--(axis cs:0.804952380952381,0.957884874092549)
--(axis cs:0.803133333333333,0.958571485606212)
--(axis cs:0.801314285714286,0.95917513965237)
--(axis cs:0.799495238095238,0.95996740781481)
--(axis cs:0.799430769230769,0.96)
--(axis cs:0.799495238095238,0.960069739056142)
--(axis cs:0.801314285714286,0.961914130435249)
--(axis cs:0.803133333333333,0.963547935017525)
--(axis cs:0.804952380952381,0.965005271240609)
--(axis cs:0.806771428571429,0.965851536673799)
--(axis cs:0.808590476190476,0.965629528943226)
--(axis cs:0.809675148257258,0.965382857451162);

\path [draw=color19, semithick]
(axis cs:0.835876190476191,0.811114273001238)
--(axis cs:0.837695238095238,0.809794727705116)
--(axis cs:0.839514285714286,0.808600596347654)
--(axis cs:0.841333333333333,0.80767116380117)
--(axis cs:0.843152380952381,0.806927199221362)
--(axis cs:0.844971428571429,0.806318223993943)
--(axis cs:0.846790476190476,0.805810554125929)
--(axis cs:0.848609523809524,0.805380851969532)
--(axis cs:0.850428571428571,0.805090500590773)
--(axis cs:0.852247619047619,0.805300969269358)
--(axis cs:0.854066666666667,0.806800486797342)
--(axis cs:0.855885714285714,0.808912364718668)
--(axis cs:0.857704761904762,0.812107951630453)
--(axis cs:0.858219561293905,0.813333333333333)
--(axis cs:0.857704761904762,0.814054087412643)
--(axis cs:0.855885714285714,0.815900822085287)
--(axis cs:0.854066666666667,0.817397754382505)
--(axis cs:0.852247619047619,0.818595175187537)
--(axis cs:0.850428571428572,0.818591639330474)
--(axis cs:0.848609523809524,0.818327806641391)
--(axis cs:0.846790476190476,0.818024169348063)
--(axis cs:0.844971428571429,0.817670984466808)
--(axis cs:0.843152380952381,0.817255046808666)
--(axis cs:0.841333333333333,0.816758001151065)
--(axis cs:0.839514285714286,0.816153560357783)
--(axis cs:0.837695238095238,0.815342047456972)
--(axis cs:0.83587619047619,0.814561269586179)
--(axis cs:0.834174579790495,0.813333333333333)
--(axis cs:0.835876190476191,0.811114273001238);

\path [draw=color19, semithick]
(axis cs:0.804952380952381,0.838305688365102)
--(axis cs:0.806771428571429,0.836612199351062)
--(axis cs:0.808590476190476,0.835341030663322)
--(axis cs:0.810409523809524,0.834776899475022)
--(axis cs:0.812228571428571,0.835946235311863)
--(axis cs:0.814047619047619,0.837524512382881)
--(axis cs:0.815866666666667,0.839771714563937)
--(axis cs:0.816016483516484,0.84)
--(axis cs:0.815866666666667,0.840410634149763)
--(axis cs:0.814047619047619,0.843146863999085)
--(axis cs:0.812228571428571,0.844273001170868)
--(axis cs:0.810409523809524,0.845141130507484)
--(axis cs:0.808590476190476,0.844433704754475)
--(axis cs:0.806771428571428,0.843089248157233)
--(axis cs:0.804952380952381,0.841465131766721)
--(axis cs:0.803582417582418,0.84)
--(axis cs:0.804952380952381,0.838305688365102);

\path [draw=color19, semithick]
(axis cs:0.779485714285714,0.849923566807239)
--(axis cs:0.781304761904762,0.84790221238788)
--(axis cs:0.78312380952381,0.849224972144463)
--(axis cs:0.784942857142857,0.852098062683028)
--(axis cs:0.7853683737646,0.853333333333333)
--(axis cs:0.784942857142857,0.853789595375723)
--(axis cs:0.78312380952381,0.855693830765033)
--(axis cs:0.781304761904762,0.857524574706412)
--(axis cs:0.779485714285714,0.856562971122386)
--(axis cs:0.778224279835391,0.853333333333333)
--(axis cs:0.779485714285714,0.849923566807239);

\path [draw=color19, semithick]
(axis cs:0.735828571428571,0.9321836523989)
--(axis cs:0.734341698841699,0.933333333333333)
--(axis cs:0.735828571428571,0.936383569962311)
--(axis cs:0.737647619047619,0.938281300413663)
--(axis cs:0.739466666666667,0.939371140703003)
--(axis cs:0.741285714285714,0.94007844608004)
--(axis cs:0.743104761904762,0.940340857222786)
--(axis cs:0.74492380952381,0.935501576072571)
--(axis cs:0.745348656294201,0.933333333333333)
--(axis cs:0.74492380952381,0.931268775520101)
--(axis cs:0.743104761904762,0.926912276725283)
--(axis cs:0.741285714285714,0.927578148680492)
--(axis cs:0.739466666666667,0.928659496985094)
--(axis cs:0.737647619047619,0.930493774958891)
--(axis cs:0.735828571428571,0.9321836523989);

\path [draw=color19, semithick]
(axis cs:0.746742857142857,0.973108710282238)
--(axis cs:0.745708333333334,0.973333333333333)
--(axis cs:0.746742857142857,0.973753021044166)
--(axis cs:0.748561904761905,0.974456483323519)
--(axis cs:0.750380952380952,0.975119238361584)
--(axis cs:0.7522,0.975744720207322)
--(axis cs:0.753736985715129,0.973333333333333)
--(axis cs:0.7522,0.972121353558927)
--(axis cs:0.750380952380952,0.972500729191526)
--(axis cs:0.748561904761905,0.972784316420118)
--(axis cs:0.746742857142857,0.973108710282237);

\path [draw=color20, semithick]
(axis cs:0.876195502094643,0.771132445379579)
--(axis cs:0.877714285714286,0.771511079602582)
--(axis cs:0.879533333333333,0.771875981527078)
--(axis cs:0.881352380952381,0.769986600232745)
--(axis cs:0.883171428571429,0.768369617864444)
--(axis cs:0.884990476190476,0.766970086347679)
--(axis cs:0.886809523809524,0.765746905265859)
--(axis cs:0.888628571428571,0.764668718160896)
--(axis cs:0.890447619047619,0.763711186517914)
--(axis cs:0.892266666666667,0.762855130428082)
--(axis cs:0.894085714285714,0.762085230640876)
--(axis cs:0.894344976123876,0.761900348551969);

\path [draw=color20, semithick]
(axis cs:0.893266821982786,0.872669018625307)
--(axis cs:0.892266666666667,0.874635228653288)
--(axis cs:0.890447619047619,0.873291987622622)
--(axis cs:0.888628571428571,0.871270528029774)
--(axis cs:0.886809523809524,0.868375294672324)
--(axis cs:0.886010582010582,0.866666666666667)
--(axis cs:0.886809523809524,0.86427446903312)
--(axis cs:0.888628571428571,0.860986899688634)
--(axis cs:0.890447619047619,0.859119233646647)
--(axis cs:0.892266666666667,0.856588443120488)
--(axis cs:0.894085714285714,0.854510516733393)
--(axis cs:0.894445874445875,0.853333333333333)
--(axis cs:0.895904761904762,0.841850422296639)
--(axis cs:0.897258064516129,0.84)
--(axis cs:0.895904761904762,0.838801206469648)
--(axis cs:0.894085714285714,0.837426141755656)
--(axis cs:0.892266666666667,0.836264391276237)
--(axis cs:0.890447619047619,0.835269890754975)
--(axis cs:0.888628571428571,0.835481571189208)
--(axis cs:0.887561797752809,0.84)
--(axis cs:0.886809523809524,0.842050833242169)
--(axis cs:0.884990476190476,0.84500283672439)
--(axis cs:0.883171428571429,0.846640688541705)
--(axis cs:0.881352380952381,0.847682159535843)
--(axis cs:0.879533333333333,0.848402814527351)
--(axis cs:0.877714285714286,0.848931106015941)
--(axis cs:0.875895238095238,0.849334985861466)
--(axis cs:0.87407619047619,0.849925889388867)
--(axis cs:0.872257142857143,0.850195654794056)
--(axis cs:0.870438095238095,0.850055212017925)
--(axis cs:0.868619047619048,0.849863869038569)
--(axis cs:0.8668,0.849587830259454)
--(axis cs:0.864980952380952,0.849154878075924)
--(axis cs:0.863161904761905,0.848378089031633)
--(axis cs:0.861342857142857,0.846578103932274)
--(axis cs:0.859707692307692,0.84)
--(axis cs:0.861342857142857,0.83856611482645)
--(axis cs:0.863161904761905,0.837073328181398)
--(axis cs:0.864980952380952,0.83567812282345)
--(axis cs:0.8668,0.834371233462119)
--(axis cs:0.868619047619048,0.833144531800378)
--(axis cs:0.870438095238095,0.831990857317837)
--(axis cs:0.872257142857143,0.830767315326095)
--(axis cs:0.87407619047619,0.830311829134931)
--(axis cs:0.875895238095238,0.830097358325187)
--(axis cs:0.877714285714286,0.829787765293383)
--(axis cs:0.879533333333333,0.829301734479077)
--(axis cs:0.881352380952381,0.828428331413928)
--(axis cs:0.883018387553041,0.826666666666667)
--(axis cs:0.881352380952381,0.824670823731418)
--(axis cs:0.879533333333333,0.819336367873541)
--(axis cs:0.878747891527183,0.813333333333333)
--(axis cs:0.879533333333333,0.808172917492509)
--(axis cs:0.881352380952381,0.801893493822095)
--(axis cs:0.882384773863403,0.8)
--(axis cs:0.883171428571429,0.799265268661242)
--(axis cs:0.884990476190476,0.798324001294043)
--(axis cs:0.886809523809524,0.796570221645418)
--(axis cs:0.888628571428571,0.792153007225938)
--(axis cs:0.889464592713876,0.786666666666667)
--(axis cs:0.888628571428571,0.785142355480498)
--(axis cs:0.886809523809524,0.782235892531634)
--(axis cs:0.884990476190476,0.77978350439362)
--(axis cs:0.883171428571429,0.777686491252892)
--(axis cs:0.881352380952381,0.775875523515276)
--(axis cs:0.879533333333334,0.774706306922789)
--(axis cs:0.877714285714286,0.775892700430631)
--(axis cs:0.875895238095238,0.778141763088093)
--(axis cs:0.87407619047619,0.784968364142779)
--(axis cs:0.873876907073509,0.786666666666667)
--(axis cs:0.872257142857143,0.790343052768268)
--(axis cs:0.870438095238095,0.792084547982186)
--(axis cs:0.868619047619048,0.793010268558271)
--(axis cs:0.8668,0.793645807687047)
--(axis cs:0.864980952380952,0.794562986673233)
--(axis cs:0.863161904761905,0.794567584418205)
--(axis cs:0.861342857142857,0.793867708276921)
--(axis cs:0.85952380952381,0.79283048226737)
--(axis cs:0.857704761904762,0.791134545296746)
--(axis cs:0.855885714285714,0.787860449289908)
--(axis cs:0.85548003706429,0.786666666666667)
--(axis cs:0.855885714285714,0.785796611523885)
--(axis cs:0.857704761904762,0.783096676949501)
--(axis cs:0.85952380952381,0.781482887527788)
--(axis cs:0.861342857142857,0.780409587064737)
--(axis cs:0.863161904761905,0.779058202514952)
--(axis cs:0.864980952380952,0.777715566516159)
--(axis cs:0.8668,0.776662634661148)
--(axis cs:0.868619047619048,0.774176850016537)
--(axis cs:0.868942005287112,0.773333333333333);

\path [draw=color20, semithick]
(axis cs:0.869674835860791,0.898927904685305)
--(axis cs:0.868619047619048,0.900077527212479)
--(axis cs:0.8668,0.900450645508338)
--(axis cs:0.864980952380952,0.901799973418605)
--(axis cs:0.863161904761905,0.902932912208305)
--(axis cs:0.861342857142857,0.904571890820208)
--(axis cs:0.859933941017071,0.906666666666667);

\path [draw=color20, semithick]
(axis cs:0.722726723109069,0.909367823633349)
--(axis cs:0.723095238095238,0.90872234521959)
--(axis cs:0.724914285714286,0.908233085217669)
--(axis cs:0.726733333333333,0.908262576349464)
--(axis cs:0.728552380952381,0.908324895278308)
--(axis cs:0.730371428571429,0.908404263586563)
--(axis cs:0.732190476190476,0.908508786640423)
--(axis cs:0.734009523809524,0.908652675078401)
--(axis cs:0.735828571428571,0.909267968074466)
--(axis cs:0.737647619047619,0.911050916124369)
--(axis cs:0.739466666666667,0.91294002613621)
--(axis cs:0.741285714285714,0.913843722115997)
--(axis cs:0.743104761904762,0.914604750477067)
--(axis cs:0.74492380952381,0.915254424184916)
--(axis cs:0.746742857142857,0.91581551740222)
--(axis cs:0.748561904761905,0.916304990310997)
--(axis cs:0.750380952380952,0.916646406493034)
--(axis cs:0.7522,0.916211015570532)
--(axis cs:0.754019047619048,0.915552326474462)
--(axis cs:0.755838095238095,0.914926685677067)
--(axis cs:0.757657142857143,0.913309426641625)
--(axis cs:0.759137387387387,0.906666666666667)
--(axis cs:0.759476190476191,0.905693806059206)
--(axis cs:0.761295238095238,0.902053610119478)
--(axis cs:0.763114285714286,0.900091252784043)
--(axis cs:0.764933333333333,0.898869972451791)
--(axis cs:0.766752380952381,0.898774170233279)
--(axis cs:0.768571428571429,0.898659795553624)
--(axis cs:0.770390476190476,0.898550557784469)
--(axis cs:0.772209523809524,0.898446118455545)
--(axis cs:0.774028571428571,0.898346168193203)
--(axis cs:0.775847619047619,0.898239748839749)
--(axis cs:0.777666666666667,0.897814790633494)
--(axis cs:0.779485714285714,0.897398579714336)
--(axis cs:0.781304761904762,0.897531695136121)
--(axis cs:0.78312380952381,0.89773079726688)
--(axis cs:0.784942857142857,0.898061120163584)
--(axis cs:0.786761904761905,0.898716146453816)
--(axis cs:0.788580952380952,0.900637397307344)
--(axis cs:0.789722715173026,0.906666666666667)
--(axis cs:0.788580952380952,0.909449657856177)
--(axis cs:0.786761904761905,0.913213213423628)
--(axis cs:0.784942857142857,0.916337079472912)
--(axis cs:0.78312380952381,0.918971572889565)
--(axis cs:0.781304761904762,0.919036930067901)
--(axis cs:0.779485714285714,0.918968084510872)
--(axis cs:0.777666666666667,0.91873090882241)
--(axis cs:0.775847619047619,0.918472661265431)
--(axis cs:0.774028571428571,0.918209153826806)
--(axis cs:0.772209523809524,0.917940224156486)
--(axis cs:0.770390476190476,0.917665703153563)
--(axis cs:0.768571428571429,0.917385414611692)
--(axis cs:0.766752380952381,0.917783700727922)
--(axis cs:0.764933333333333,0.918647189944825)
--(axis cs:0.763114285714286,0.919623083972758)
--(axis cs:0.76272131147541,0.92)
--(axis cs:0.763114285714286,0.920202506592326)
--(axis cs:0.764933333333333,0.922165814435196)
--(axis cs:0.766407384987894,0.933333333333333)
--(axis cs:0.766752380952381,0.939796811355882)
--(axis cs:0.768159504452187,0.946666666666667)
--(axis cs:0.768571428571429,0.947090225114946)
--(axis cs:0.770390476190476,0.948670418529124)
--(axis cs:0.772209523809524,0.949895671284293)
--(axis cs:0.774028571428571,0.950873497862563)
--(axis cs:0.775847619047619,0.950810248537036)
--(axis cs:0.777666666666667,0.94936038591599)
--(axis cs:0.779485714285714,0.947431633584851)
--(axis cs:0.780020728291317,0.946666666666667)
--(axis cs:0.781304761904762,0.94497828691087)
--(axis cs:0.78312380952381,0.943018136272182)
--(axis cs:0.784942857142857,0.941433093287483)
--(axis cs:0.786761904761905,0.939839795755545)
--(axis cs:0.788580952380952,0.938170254913204)
--(axis cs:0.7904,0.936591897075715)
--(axis cs:0.792219047619048,0.935048249398918)
--(axis cs:0.794038095238095,0.933542534429059)
--(axis cs:0.794294417077176,0.933333333333333)
--(axis cs:0.795857142857143,0.931484034568693)
--(axis cs:0.79767619047619,0.929847500674627)
--(axis cs:0.799495238095238,0.927622830735905)
--(axis cs:0.801314285714286,0.924915881200681)
--(axis cs:0.803133333333333,0.921997558611221)
--(axis cs:0.804331838565023,0.92)
--(axis cs:0.804952380952381,0.917074840203332)
--(axis cs:0.806771428571429,0.912746492957344)
--(axis cs:0.808590476190476,0.910752652273908)
--(axis cs:0.810409523809524,0.910276525837235)
--(axis cs:0.812228571428571,0.910650511241317)
--(axis cs:0.814047619047619,0.912033934819591)
--(axis cs:0.815866666666667,0.913536949233457)
--(axis cs:0.817685714285714,0.915175762170674)
--(axis cs:0.819504761904762,0.916969648640899)
--(axis cs:0.82132380952381,0.91894171262896)
--(axis cs:0.822230769230769,0.92)
--(axis cs:0.823142857142857,0.920978874589064)
--(axis cs:0.824961904761905,0.922975052611733)
--(axis cs:0.826780952380952,0.924207452819161)
--(axis cs:0.8286,0.924434264393429)
--(axis cs:0.830419047619048,0.924143459551797)
--(axis cs:0.832238095238095,0.923348045199862)
--(axis cs:0.834057142857143,0.92201540698496)
--(axis cs:0.835545454545454,0.92)
--(axis cs:0.83587619047619,0.918853645858453)
--(axis cs:0.83743439534087,0.906666666666667)
--(axis cs:0.83587619047619,0.905989519130564)
--(axis cs:0.834057142857143,0.905126358054957)
--(axis cs:0.832238095238095,0.904160526474493)
--(axis cs:0.830419047619048,0.903076919301242)
--(axis cs:0.8286,0.901852595052227)
--(axis cs:0.826780952380952,0.900458240149238)
--(axis cs:0.824961904761905,0.898855791487444)
--(axis cs:0.823142857142857,0.897207369632034)
--(axis cs:0.82132380952381,0.895267102279481)
--(axis cs:0.819504761904762,0.894417346316336)
--(axis cs:0.818247051114024,0.893333333333333)
--(axis cs:0.819504761904762,0.89234332914656)
--(axis cs:0.82132380952381,0.89101638568077)
--(axis cs:0.823142857142857,0.887775026791323)
--(axis cs:0.824961904761905,0.88518654564333)
--(axis cs:0.826780952380952,0.883071735325157)
--(axis cs:0.8286,0.881311477828243)
--(axis cs:0.8301875,0.88)
--(axis cs:0.830419047619048,0.879891845020727)
--(axis cs:0.832238095238095,0.879083212747202)
--(axis cs:0.834057142857143,0.878759429796365)
--(axis cs:0.83587619047619,0.878804837153132)
--(axis cs:0.837695238095238,0.878859911730593)
--(axis cs:0.839514285714286,0.878928108539597)
--(axis cs:0.841333333333333,0.87901475165787)
--(axis cs:0.843152380952381,0.87912849578884)
--(axis cs:0.844971428571429,0.879284413554824)
--(axis cs:0.846790476190476,0.879552157095624)
--(axis cs:0.847743784515995,0.88)
--(axis cs:0.848609523809524,0.880513332743296)
--(axis cs:0.850428571428571,0.883173480975463)
--(axis cs:0.852247619047619,0.884802550224453)
--(axis cs:0.854066666666667,0.885807789615522)
--(axis cs:0.855885714285714,0.886526580074564)
--(axis cs:0.857704761904762,0.887066090395122)
--(axis cs:0.85952380952381,0.88748595718219)
--(axis cs:0.861342857142857,0.887822006754958)
--(axis cs:0.863161904761905,0.888097059705971)
--(axis cs:0.864980952380952,0.888056186852346)
--(axis cs:0.8668,0.888273533892893)
--(axis cs:0.868619047619048,0.888903635870172)
--(axis cs:0.870438095238095,0.88972636497927)
--(axis cs:0.872257142857143,0.890845990658575)
--(axis cs:0.87407619047619,0.892458605330403)
--(axis cs:0.874812768104971,0.893333333333333);

\path [draw=color20, semithick]
(axis cs:0.857369530275233,0.92)
--(axis cs:0.855885714285714,0.912007477155787)
--(axis cs:0.854066666666667,0.912331874948648)
--(axis cs:0.852247619047619,0.913164815033027)
--(axis cs:0.850428571428571,0.913474043271824)
--(axis cs:0.848609523809524,0.913943428350621)
--(axis cs:0.846790476190476,0.914740874919306)
--(axis cs:0.844971428571428,0.916395068815368)
--(axis cs:0.843507462686567,0.92)
--(axis cs:0.843152380952381,0.920492524801783)
--(axis cs:0.841522249470596,0.933333333333333);

\path [draw=color20, semithick]
(axis cs:0.844936090456326,0.933333333333333)
--(axis cs:0.844971428571429,0.931848905369748)
--(axis cs:0.845067672843058,0.932627877939194);

\path [draw=color20, semithick]
(axis cs:0.832736113375419,0.943016271942831)
--(axis cs:0.832238095238095,0.943438683024143)
--(axis cs:0.830419047619048,0.939614057562559)
--(axis cs:0.8286,0.942345164411605)
--(axis cs:0.826780952380952,0.946258080362664)
--(axis cs:0.826601248266297,0.946666666666667);

\path [draw=color20, semithick]
(axis cs:0.819649579958204,0.96)
--(axis cs:0.819504761904762,0.959221708514216)
--(axis cs:0.817685714285714,0.956324165589715)
--(axis cs:0.815866666666667,0.956500114126455)
--(axis cs:0.814047619047619,0.956594657827064)
--(axis cs:0.812228571428571,0.956672791804433)
--(axis cs:0.810409523809524,0.956738447194108)
--(axis cs:0.808590476190476,0.956794392322158)
--(axis cs:0.806771428571429,0.956842633042039)
--(axis cs:0.804952380952381,0.957266079794296)
--(axis cs:0.803133333333333,0.957948241791748)
--(axis cs:0.801314285714286,0.958467703998335)
--(axis cs:0.799495238095238,0.959150751356349)
--(axis cs:0.797815384615385,0.96)
--(axis cs:0.799495238095238,0.961817177906069)
--(axis cs:0.801314285714286,0.963555770890218)
--(axis cs:0.803133333333333,0.96509585680495)
--(axis cs:0.804952380952381,0.966469596978375)
--(axis cs:0.806771428571428,0.967332210624513)
--(axis cs:0.808590476190476,0.967158703692985)
--(axis cs:0.809459845135281,0.966960995518011);

\path [draw=color20, semithick]
(axis cs:0.837695238095238,0.811937919721725)
--(axis cs:0.839514285714286,0.810476642940743)
--(axis cs:0.841333333333333,0.809339282137695)
--(axis cs:0.843152380952381,0.808428881318259)
--(axis cs:0.844971428571429,0.807683669031135)
--(axis cs:0.846790476190476,0.807062425659626)
--(axis cs:0.848609523809524,0.806536592567683)
--(axis cs:0.850428571428571,0.806153751650278)
--(axis cs:0.852247619047619,0.806300909048895)
--(axis cs:0.854066666666667,0.807969979738617)
--(axis cs:0.855885714285714,0.810320651520023)
--(axis cs:0.857476121060669,0.813333333333333)
--(axis cs:0.855885714285714,0.815082955948439)
--(axis cs:0.854066666666667,0.81667015245566)
--(axis cs:0.852247619047619,0.817940134536772)
--(axis cs:0.850428571428571,0.817913365295651)
--(axis cs:0.848609523809524,0.817601955764862)
--(axis cs:0.846790476190476,0.817243563681702)
--(axis cs:0.844971428571428,0.816826689114202)
--(axis cs:0.843152380952381,0.816335745587035)
--(axis cs:0.841333333333333,0.815749067887796)
--(axis cs:0.839514285714286,0.815035628531661)
--(axis cs:0.837695238095238,0.814125449586019)
--(axis cs:0.836097912764249,0.813333333333333)
--(axis cs:0.837695238095238,0.811937919721725);

\path [draw=color20, semithick]
(axis cs:0.804952380952381,0.839936576569817)
--(axis cs:0.806771428571429,0.838013081769644)
--(axis cs:0.808590476190476,0.836567792630265)
--(axis cs:0.810409523809524,0.835928527114128)
--(axis cs:0.812228571428571,0.83726926556256)
--(axis cs:0.814047619047619,0.839078888328514)
--(axis cs:0.81478021978022,0.84)
--(axis cs:0.814047619047619,0.841170926139195)
--(axis cs:0.812228571428571,0.8428784185433)
--(axis cs:0.810409523809524,0.84400757622103)
--(axis cs:0.808590476190476,0.843266257627785)
--(axis cs:0.806771428571429,0.841811819560169)
--(axis cs:0.804952380952381,0.840054844504637)
--(axis cs:0.804901098901099,0.84)
--(axis cs:0.804952380952381,0.839936576569817);

\path [draw=color20, semithick]
(axis cs:0.779485714285714,0.851579303597311)
--(axis cs:0.781304761904762,0.849415260143976)
--(axis cs:0.78312380952381,0.851297078099942)
--(axis cs:0.784236298292902,0.853333333333333)
--(axis cs:0.78312380952381,0.854503282864968)
--(axis cs:0.781304761904762,0.856356943121978)
--(axis cs:0.779485714285714,0.854994702425682)
--(axis cs:0.778836815447927,0.853333333333333)
--(axis cs:0.779485714285714,0.851579303597311);

\path [draw=color20, semithick]
(axis cs:0.823142857142857,0.852326571269227)
--(axis cs:0.824961904761905,0.850840341844092)
--(axis cs:0.826780952380952,0.84942639893386)
--(axis cs:0.8286,0.848837123432293)
--(axis cs:0.830419047619048,0.847939486433025)
--(axis cs:0.832238095238095,0.847111052293474)
--(axis cs:0.834057142857143,0.846344115309323)
--(axis cs:0.83587619047619,0.845632072868496)
--(axis cs:0.837695238095238,0.844969234882982)
--(axis cs:0.839514285714286,0.844350671407871)
--(axis cs:0.841333333333333,0.843802624454199)
--(axis cs:0.843152380952381,0.84342823173738)
--(axis cs:0.844971428571428,0.843336362260951)
--(axis cs:0.846790476190476,0.843586860999188)
--(axis cs:0.848609523809524,0.84392157242518)
--(axis cs:0.850428571428571,0.844391542860469)
--(axis cs:0.852247619047619,0.845099521675939)
--(axis cs:0.854066666666667,0.846287617577824)
--(axis cs:0.855885714285714,0.848694778300371)
--(axis cs:0.857286904761905,0.853333333333333)
--(axis cs:0.855885714285714,0.85823641787392)
--(axis cs:0.854066666666667,0.859480141640756)
--(axis cs:0.852247619047619,0.859946583708104)
--(axis cs:0.850428571428571,0.860190920444855)
--(axis cs:0.848609523809524,0.860341284910301)
--(axis cs:0.846790476190476,0.860443146179878)
--(axis cs:0.844971428571429,0.860651993972452)
--(axis cs:0.843152380952381,0.860201990679555)
--(axis cs:0.841333333333333,0.859459512831868)
--(axis cs:0.839514285714286,0.858756136670779)
--(axis cs:0.837695238095238,0.858088852581466)
--(axis cs:0.83587619047619,0.857454952085489)
--(axis cs:0.834057142857143,0.856851991096016)
--(axis cs:0.832238095238095,0.856277758425215)
--(axis cs:0.830419047619048,0.85584151212504)
--(axis cs:0.8286,0.855622195882413)
--(axis cs:0.826780952380952,0.855589041749618)
--(axis cs:0.824961904761905,0.854945804865421)
--(axis cs:0.823142857142857,0.853937249734994)
--(axis cs:0.822393731503901,0.853333333333333)
--(axis cs:0.823142857142857,0.852326571269227);

\path [draw=color20, semithick]
(axis cs:0.85952380952381,0.86398753894081)
--(axis cs:0.861342857142857,0.859742740097591)
--(axis cs:0.863161904761905,0.86088820960633)
--(axis cs:0.864980952380952,0.865789092885195)
--(axis cs:0.865202380952381,0.866666666666667)
--(axis cs:0.864980952380952,0.8668500358429)
--(axis cs:0.863161904761905,0.868224706844832)
--(axis cs:0.861342857142857,0.868651233992759)
--(axis cs:0.859523809523809,0.867142549724861)
--(axis cs:0.859118149146451,0.866666666666667)
--(axis cs:0.85952380952381,0.86398753894081);

\path [draw=color20, semithick]
(axis cs:0.734009523809524,0.932236752513771)
--(axis cs:0.732449806949807,0.933333333333333)
--(axis cs:0.734009523809524,0.938417392945914)
--(axis cs:0.735828571428571,0.940264681227434)
--(axis cs:0.737647619047619,0.941112892895496)
--(axis cs:0.739466666666667,0.941600009097422)
--(axis cs:0.741285714285714,0.941916147078587)
--(axis cs:0.743104761904762,0.941964162139081)
--(axis cs:0.74492380952381,0.938154431049833)
--(axis cs:0.745868458274399,0.933333333333333)
--(axis cs:0.74492380952381,0.928742779527327)
--(axis cs:0.743104761904762,0.92542482795963)
--(axis cs:0.741285714285714,0.926010152861814)
--(axis cs:0.739466666666667,0.926934141159798)
--(axis cs:0.737647619047619,0.928868769777115)
--(axis cs:0.735828571428571,0.930720802079835)
--(axis cs:0.734009523809524,0.932236752513771);

\path [draw=color20, semithick]
(axis cs:0.743104761904762,0.972998276502655)
--(axis cs:0.741958333333333,0.973333333333333)
--(axis cs:0.743104761904762,0.973828854310896)
--(axis cs:0.74492380952381,0.974574490418739)
--(axis cs:0.746742857142857,0.975274328626585)
--(axis cs:0.748561904761905,0.975932462659808)
--(axis cs:0.750380952380952,0.97655251246069)
--(axis cs:0.7522,0.977137690802053)
--(axis cs:0.754019047619048,0.974578347169932)
--(axis cs:0.754294597069597,0.973333333333333)
--(axis cs:0.754019047619048,0.972750198883924)
--(axis cs:0.7522,0.971421236872812)
--(axis cs:0.750380952380952,0.971832524593641)
--(axis cs:0.748561904761905,0.972062829863327)
--(axis cs:0.746742857142857,0.97229448403258)
--(axis cs:0.74492380952381,0.972594475835754)
--(axis cs:0.743104761904762,0.972998276502655);

\path [draw=color21, semithick]
(axis cs:0.876032257039984,0.772329005989645)
--(axis cs:0.877714285714286,0.772748337362413)
--(axis cs:0.879533333333333,0.773265125623216)
--(axis cs:0.881352380952381,0.771267825870815)
--(axis cs:0.883171428571429,0.769558484038371)
--(axis cs:0.884990476190476,0.76807901350466)
--(axis cs:0.886809523809524,0.766785966262587)
--(axis cs:0.888628571428572,0.765646194822994)
--(axis cs:0.890447619047619,0.764633970493698)
--(axis cs:0.892266666666667,0.763729017839941)
--(axis cs:0.894085714285714,0.762915142599952)
--(axis cs:0.894448161112531,0.762656678311744);

\path [draw=color21, semithick]
(axis cs:0.905,0.84)
--(axis cs:0.903180952380952,0.837453480694091)
--(axis cs:0.901361904761905,0.835552271777548)
--(axis cs:0.899542857142857,0.834078666642492)
--(axis cs:0.89772380952381,0.832902988650881)
--(axis cs:0.895904761904762,0.831943182187044)
--(axis cs:0.894085714285714,0.831144791014084)
--(axis cs:0.892266666666667,0.830470254522446)
--(axis cs:0.890447619047619,0.829892826835152)
--(axis cs:0.888628571428572,0.829770647022693)
--(axis cs:0.886809523809524,0.834318862752598)
--(axis cs:0.886213483146067,0.84)
--(axis cs:0.884990476190476,0.842379517288404)
--(axis cs:0.883171428571428,0.844601284339075)
--(axis cs:0.881352380952381,0.846014053134484)
--(axis cs:0.879533333333333,0.846991630897082)
--(axis cs:0.877714285714286,0.847708265094443)
--(axis cs:0.875895238095238,0.848256133298228)
--(axis cs:0.87407619047619,0.848933481603782)
--(axis cs:0.872257142857143,0.849195730681154)
--(axis cs:0.870438095238095,0.848901886682353)
--(axis cs:0.868619047619048,0.848501545790887)
--(axis cs:0.8668,0.847923998544147)
--(axis cs:0.864980952380952,0.84701814632161)
--(axis cs:0.863161904761905,0.845392895060659)
--(axis cs:0.861342857142857,0.841626842907982)
--(axis cs:0.860938461538461,0.84)
--(axis cs:0.861342857142857,0.839645383236649)
--(axis cs:0.863161904761905,0.838116129592904)
--(axis cs:0.864980952380952,0.836686841030814)
--(axis cs:0.8668,0.835348025919886)
--(axis cs:0.868619047619048,0.834091357398484)
--(axis cs:0.870438095238095,0.832909500023239)
--(axis cs:0.872257142857143,0.831672797535795)
--(axis cs:0.87407619047619,0.83128046940615)
--(axis cs:0.875895238095238,0.831241815372283)
--(axis cs:0.877714285714286,0.831186017478152)
--(axis cs:0.879533333333333,0.83109842023553)
--(axis cs:0.881352380952381,0.830941006964698)
--(axis cs:0.883171428571429,0.830575012743526)
--(axis cs:0.884990476190476,0.828771981530602)
--(axis cs:0.885394625176803,0.826666666666667)
--(axis cs:0.884990476190476,0.826395314973093)
--(axis cs:0.883171428571429,0.824804763540593)
--(axis cs:0.881352380952381,0.821824138086847)
--(axis cs:0.879533333333333,0.814338301649164)
--(axis cs:0.879401842480862,0.813333333333333)
--(axis cs:0.879533333333333,0.812469427856561)
--(axis cs:0.881352380952381,0.80476587790088)
--(axis cs:0.883171428571429,0.801059727068689)
--(axis cs:0.884990476190476,0.800192016342071)
--(axis cs:0.885566037735849,0.8)
--(axis cs:0.886809523809524,0.799295620530829)
--(axis cs:0.888628571428572,0.796947914148333)
--(axis cs:0.890195251739664,0.786666666666667)
--(axis cs:0.888628571428571,0.783810150492587)
--(axis cs:0.886809523809524,0.781016570084792)
--(axis cs:0.884990476190476,0.778659428922081)
--(axis cs:0.883171428571429,0.776643860539516)
--(axis cs:0.881352380952381,0.774902300034329)
--(axis cs:0.879533333333333,0.773397591931831)
--(axis cs:0.877714285714286,0.774154963940947)
--(axis cs:0.875895238095238,0.775527555658314)
--(axis cs:0.87407619047619,0.779693796218282)
--(axis cs:0.873257975034674,0.786666666666667)
--(axis cs:0.872257142857143,0.788938259945697)
--(axis cs:0.870438095238095,0.791109414567137)
--(axis cs:0.868619047619048,0.792263527705585)
--(axis cs:0.8668,0.793035426070305)
--(axis cs:0.864980952380952,0.794013603767197)
--(axis cs:0.863161904761905,0.793988618903864)
--(axis cs:0.861342857142857,0.793176306116352)
--(axis cs:0.85952380952381,0.791972447459945)
--(axis cs:0.857704761904762,0.790004054473261)
--(axis cs:0.856042950971575,0.786666666666667)
--(axis cs:0.857704761904762,0.783999978258543)
--(axis cs:0.85952380952381,0.782204496223327)
--(axis cs:0.861342857142857,0.781010355479888)
--(axis cs:0.863161904761905,0.779615737538031)
--(axis cs:0.864980952380952,0.77833833527538)
--(axis cs:0.8668,0.777537567150925)
--(axis cs:0.868619047619048,0.775647096178667)
--(axis cs:0.869504919194397,0.773333333333333);

\path [draw=color21, semithick]
(axis cs:0.896364432904023,0.863297350441715)
--(axis cs:0.895904761904762,0.855312982496591)
--(axis cs:0.895512077294686,0.866666666666667);

\path [draw=color21, semithick]
(axis cs:0.893562946571951,0.870498471898437)
--(axis cs:0.892266666666667,0.873046834645467)
--(axis cs:0.890447619047619,0.871514385410495)
--(axis cs:0.888628571428571,0.869177017911142)
--(axis cs:0.887201058201058,0.866666666666667)
--(axis cs:0.888628571428571,0.863569655489073)
--(axis cs:0.890447619047619,0.861144242506061)
--(axis cs:0.892266666666667,0.858597361406762)
--(axis cs:0.894085714285714,0.858906375495228)
--(axis cs:0.895790790790791,0.853333333333333)
--(axis cs:0.895904761904762,0.852436266082182)
--(axis cs:0.89772380952381,0.845271597795025)
--(axis cs:0.899542857142857,0.84592002505417)
--(axis cs:0.900729932027382,0.844632260881318);

\path [draw=color21, semithick]
(axis cs:0.869917723535848,0.897147576177028)
--(axis cs:0.868619047619048,0.898561673275692)
--(axis cs:0.8668,0.899214093598709)
--(axis cs:0.864980952380952,0.90049180376958)
--(axis cs:0.863161904761905,0.901385923777658)
--(axis cs:0.861342857142857,0.902679412519538)
--(axis cs:0.85952380952381,0.904977332965423)
--(axis cs:0.858729340208912,0.906666666666667)
--(axis cs:0.858049198163551,0.917475336323014);

\path [draw=color21, semithick]
(axis cs:0.722584856661598,0.910407682410624)
--(axis cs:0.723095238095238,0.90951371551494)
--(axis cs:0.724914285714286,0.908876896862907)
--(axis cs:0.726733333333333,0.908966098146077)
--(axis cs:0.728552380952381,0.90911307261821)
--(axis cs:0.730371428571429,0.909300256759949)
--(axis cs:0.732190476190476,0.909546766463366)
--(axis cs:0.734009523809524,0.909886116442738)
--(axis cs:0.735828571428571,0.910732350702704)
--(axis cs:0.737647619047619,0.912690637081787)
--(axis cs:0.739466666666667,0.914696691706122)
--(axis cs:0.741285714285714,0.915449840662843)
--(axis cs:0.743104761904762,0.916084089048355)
--(axis cs:0.744923809523809,0.916625533390499)
--(axis cs:0.746742857142857,0.917093153896386)
--(axis cs:0.748561904761905,0.917501085345494)
--(axis cs:0.750380952380952,0.917801511415065)
--(axis cs:0.7522,0.917605391587265)
--(axis cs:0.754019047619048,0.917311829887539)
--(axis cs:0.755838095238095,0.917464090826446)
--(axis cs:0.757657142857143,0.917857679895792)
--(axis cs:0.75927868852459,0.92)
--(axis cs:0.75947619047619,0.920052263278849)
--(axis cs:0.761295238095238,0.920705145003494)
--(axis cs:0.763114285714286,0.921976551233082)
--(axis cs:0.764933333333333,0.925536523659933)
--(axis cs:0.765962469733656,0.933333333333333)
--(axis cs:0.766452187379017,0.946666666666667)
--(axis cs:0.766752380952381,0.947027620863097)
--(axis cs:0.768571428571429,0.948845763420314)
--(axis cs:0.770390476190476,0.950203848875397)
--(axis cs:0.772209523809524,0.951256883225918)
--(axis cs:0.774028571428571,0.952097268992387)
--(axis cs:0.775847619047619,0.95203680217164)
--(axis cs:0.777666666666667,0.9507739154126)
--(axis cs:0.779485714285714,0.949197866102754)
--(axis cs:0.781256022408964,0.946666666666667)
--(axis cs:0.781304761904762,0.946602578953423)
--(axis cs:0.78312380952381,0.944470566227018)
--(axis cs:0.784942857142857,0.942746549843492)
--(axis cs:0.786761904761905,0.941090793042923)
--(axis cs:0.788580952380952,0.939396340509826)
--(axis cs:0.7904,0.937803708527745)
--(axis cs:0.792219047619048,0.93624498645869)
--(axis cs:0.794038095238095,0.934724567525986)
--(axis cs:0.795742692939245,0.933333333333333)
--(axis cs:0.795857142857143,0.933197895565239)
--(axis cs:0.79767619047619,0.931340340880978)
--(axis cs:0.799495238095238,0.929213037944231)
--(axis cs:0.801314285714286,0.926559587232243)
--(axis cs:0.803133333333333,0.923679214962649)
--(axis cs:0.804952380952381,0.92066269365349)
--(axis cs:0.805340807174888,0.92)
--(axis cs:0.806771428571428,0.915746407245507)
--(axis cs:0.808590476190476,0.912943560353142)
--(axis cs:0.810409523809524,0.911890739113242)
--(axis cs:0.812228571428571,0.911908819715211)
--(axis cs:0.814047619047619,0.913344377502582)
--(axis cs:0.815866666666667,0.914904032896807)
--(axis cs:0.817685714285714,0.916604604371091)
--(axis cs:0.819504761904762,0.918466093312318)
--(axis cs:0.820884615384615,0.92)
--(axis cs:0.82132380952381,0.920464494484532)
--(axis cs:0.823142857142857,0.922423599133165)
--(axis cs:0.824961904761905,0.924441431145548)
--(axis cs:0.826780952380952,0.925844007741164)
--(axis cs:0.8286,0.92661076851324)
--(axis cs:0.830419047619048,0.926898884646409)
--(axis cs:0.832238095238095,0.926799073465427)
--(axis cs:0.834057142857143,0.926631849686113)
--(axis cs:0.83587619047619,0.926294094031441)
--(axis cs:0.837695238095238,0.925253561143307)
--(axis cs:0.838954545454545,0.92)
--(axis cs:0.839514285714286,0.916997387518142)
--(axis cs:0.840992248062016,0.906666666666667)
--(axis cs:0.839514285714286,0.906176958662311)
--(axis cs:0.837695238095238,0.906036988759187)
--(axis cs:0.83587619047619,0.905332976030966)
--(axis cs:0.834057142857143,0.904437311273837)
--(axis cs:0.832238095238095,0.903431882075265)
--(axis cs:0.830419047619048,0.902303848664674)
--(axis cs:0.8286,0.901029328993358)
--(axis cs:0.826780952380952,0.899577807671222)
--(axis cs:0.824961904761905,0.89790966106433)
--(axis cs:0.823142857142857,0.89612562028881)
--(axis cs:0.82132380952381,0.893808370496262)
--(axis cs:0.820496886641681,0.893333333333333)
--(axis cs:0.82132380952381,0.892764166969523)
--(axis cs:0.823142857142857,0.889327075865637)
--(axis cs:0.824961904761905,0.886582287081121)
--(axis cs:0.826780952380952,0.884339772142506)
--(axis cs:0.8286,0.88247321999893)
--(axis cs:0.830419047619048,0.880895396602053)
--(axis cs:0.83159375,0.88)
--(axis cs:0.832238095238095,0.87971192388936)
--(axis cs:0.834057142857143,0.879423388635133)
--(axis cs:0.83587619047619,0.879532674505745)
--(axis cs:0.837695238095238,0.879665227324827)
--(axis cs:0.839514285714286,0.879829362570205)
--(axis cs:0.841035714285714,0.88)
--(axis cs:0.841333333333333,0.880038052991509)
--(axis cs:0.843152380952381,0.880310034650345)
--(axis cs:0.844971428571429,0.880674707647095)
--(axis cs:0.846790476190476,0.881189188429328)
--(axis cs:0.848609523809524,0.882504709764701)
--(axis cs:0.850428571428571,0.885400485168771)
--(axis cs:0.852247619047619,0.886655227122013)
--(axis cs:0.854066666666667,0.887352642771712)
--(axis cs:0.855885714285714,0.887851325691864)
--(axis cs:0.857704761904762,0.888225627518945)
--(axis cs:0.85952380952381,0.888516922976218)
--(axis cs:0.861342857142857,0.888750067671109)
--(axis cs:0.863161904761905,0.888940894089409)
--(axis cs:0.864980952380952,0.888871551954719)
--(axis cs:0.8668,0.88915261640418)
--(axis cs:0.868619047619048,0.889899273667459)
--(axis cs:0.870438095238095,0.890874189930494)
--(axis cs:0.872257142857143,0.892200922230583)
--(axis cs:0.873420640928589,0.893333333333333);

\path [draw=color21, semithick]
(axis cs:0.857658943301052,0.92)
--(axis cs:0.855885714285714,0.910448564031374)
--(axis cs:0.854066666666667,0.9111937957029)
--(axis cs:0.852247619047619,0.911939224025808)
--(axis cs:0.850428571428571,0.911996354363873)
--(axis cs:0.848609523809524,0.912083073896148)
--(axis cs:0.846790476190476,0.912230403235264)
--(axis cs:0.844971428571429,0.912536017809389)
--(axis cs:0.843152380952381,0.913551070724947)
--(axis cs:0.841940298507463,0.92)
--(axis cs:0.841333333333333,0.927348607077553)
--(axis cs:0.840034547152194,0.933333333333333);

\path [draw=color21, semithick]
(axis cs:0.833274945023655,0.9390667205945)
--(axis cs:0.832238095238095,0.939946160129436)
--(axis cs:0.830419047619048,0.937730890767785)
--(axis cs:0.8286,0.940141081310175)
--(axis cs:0.826780952380952,0.943940270225477)
--(axis cs:0.825581830790569,0.946666666666667);

\path [draw=color21, semithick]
(axis cs:0.819985168630354,0.96)
--(axis cs:0.819504761904762,0.957418163997135)
--(axis cs:0.817685714285714,0.955219910567478)
--(axis cs:0.815866666666667,0.955527738919377)
--(axis cs:0.814047619047619,0.955714688356617)
--(axis cs:0.812228571428571,0.955869189428655)
--(axis cs:0.810409523809524,0.955999015509847)
--(axis cs:0.808590476190476,0.956109640650791)
--(axis cs:0.806771428571429,0.956205031199033)
--(axis cs:0.804952380952381,0.956647285496044)
--(axis cs:0.803133333333333,0.957324997977284)
--(axis cs:0.801314285714286,0.9577602683443)
--(axis cs:0.799495238095238,0.958334094897888)
--(axis cs:0.79767619047619,0.959117457533119)
--(axis cs:0.7962,0.96)
--(axis cs:0.79767619047619,0.961706867985213)
--(axis cs:0.799495238095238,0.963564616755997)
--(axis cs:0.801314285714286,0.965197411345187)
--(axis cs:0.803133333333333,0.966643778592374)
--(axis cs:0.804952380952381,0.967933922716142)
--(axis cs:0.806771428571429,0.968812884575228)
--(axis cs:0.808590476190476,0.968687878442744)
--(axis cs:0.809244542013304,0.968539133584859);

\path [draw=color21, semithick]
(axis cs:0.839514285714286,0.812352689533831)
--(axis cs:0.841333333333333,0.81100740047422)
--(axis cs:0.843152380952381,0.809930563415156)
--(axis cs:0.844971428571428,0.809049114068327)
--(axis cs:0.846790476190476,0.808314297193323)
--(axis cs:0.848609523809524,0.807692333165833)
--(axis cs:0.850428571428571,0.807217002709782)
--(axis cs:0.852247619047619,0.807300848828432)
--(axis cs:0.854066666666667,0.809139472679892)
--(axis cs:0.855885714285714,0.811728938321378)
--(axis cs:0.856732680827433,0.813333333333333)
--(axis cs:0.855885714285714,0.814265089811591)
--(axis cs:0.854066666666667,0.815942550528814)
--(axis cs:0.852247619047619,0.817285093886006)
--(axis cs:0.850428571428571,0.817235091260829)
--(axis cs:0.848609523809524,0.816876104888332)
--(axis cs:0.846790476190476,0.816462958015341)
--(axis cs:0.844971428571428,0.815982393761595)
--(axis cs:0.843152380952381,0.815416444365404)
--(axis cs:0.841333333333333,0.814740134624528)
--(axis cs:0.839514285714286,0.813917696705539)
--(axis cs:0.838423395445135,0.813333333333333)
--(axis cs:0.839514285714286,0.812352689533831);

\path [draw=color21, semithick]
(axis cs:0.806771428571429,0.839413964188226)
--(axis cs:0.808590476190476,0.837794554597207)
--(axis cs:0.810409523809524,0.837080154753235)
--(axis cs:0.812228571428571,0.838592295813258)
--(axis cs:0.813543956043956,0.84)
--(axis cs:0.812228571428571,0.841483835915732)
--(axis cs:0.810409523809524,0.842874021934575)
--(axis cs:0.808590476190476,0.842098810501094)
--(axis cs:0.806771428571429,0.840534390963105)
--(axis cs:0.80621978021978,0.84)
--(axis cs:0.806771428571429,0.839413964188226);

\path [draw=color21, semithick]
(axis cs:0.779485714285714,0.853235040387383)
--(axis cs:0.781304761904762,0.850928307900072)
--(axis cs:0.783104222821204,0.853333333333333)
--(axis cs:0.781304761904762,0.855189311537544)
--(axis cs:0.779485714285714,0.853426433728979)
--(axis cs:0.779449351060462,0.853333333333333)
--(axis cs:0.779485714285714,0.853235040387383);

\path [draw=color21, semithick]
(axis cs:0.824961904761905,0.852156579925968)
--(axis cs:0.826780952380952,0.850633891858706)
--(axis cs:0.8286,0.850041638211797)
--(axis cs:0.830419047619048,0.849095708957685)
--(axis cs:0.832238095238095,0.848222705629675)
--(axis cs:0.834057142857143,0.847414507961842)
--(axis cs:0.83587619047619,0.84666415812611)
--(axis cs:0.837695238095238,0.845965659911636)
--(axis cs:0.839514285714286,0.845313818145856)
--(axis cs:0.841333333333333,0.844731667415523)
--(axis cs:0.843152380952381,0.84431333551975)
--(axis cs:0.844971428571428,0.844249570348278)
--(axis cs:0.846790476190476,0.844631481205127)
--(axis cs:0.848609523809524,0.845141782887274)
--(axis cs:0.850428571428571,0.845858300714462)
--(axis cs:0.852247619047619,0.846937686574649)
--(axis cs:0.854066666666667,0.848749059865793)
--(axis cs:0.855885714285714,0.852419021721059)
--(axis cs:0.856161904761905,0.853333333333333)
--(axis cs:0.855885714285714,0.854299786700721)
--(axis cs:0.854066666666667,0.857332735411361)
--(axis cs:0.852247619047619,0.858470202511752)
--(axis cs:0.850428571428571,0.85906604285062)
--(axis cs:0.848609523809524,0.859432722111531)
--(axis cs:0.846790476190476,0.859681121325621)
--(axis cs:0.844971428571429,0.859983445465543)
--(axis cs:0.843152380952381,0.85958821862098)
--(axis cs:0.841333333333333,0.858862339629423)
--(axis cs:0.839514285714286,0.858174688166033)
--(axis cs:0.837695238095238,0.857522321899024)
--(axis cs:0.83587619047619,0.856902592900778)
--(axis cs:0.834057142857143,0.856313111724538)
--(axis cs:0.832238095238095,0.85575171661585)
--(axis cs:0.830419047619048,0.855303860080322)
--(axis cs:0.8286,0.855009019711972)
--(axis cs:0.826780952380952,0.854891883396116)
--(axis cs:0.824961904761905,0.854094459625923)
--(axis cs:0.823749663707291,0.853333333333333)
--(axis cs:0.824961904761905,0.852156579925968);

\path [draw=color21, semithick]
(axis cs:0.861342857142857,0.864440529619843)
--(axis cs:0.863161904761905,0.865439503090259)
--(axis cs:0.863595238095238,0.866666666666667)
--(axis cs:0.863161904761905,0.866997545677666)
--(axis cs:0.861342857142857,0.867304732192414)
--(axis cs:0.860627583108715,0.866666666666667)
--(axis cs:0.861342857142857,0.864440529619843);

\path [draw=color21, semithick]
(axis cs:0.761295238095238,0.904220300860486)
--(axis cs:0.763114285714286,0.901766998623938)
--(axis cs:0.764933333333333,0.900240133391329)
--(axis cs:0.766752380952381,0.900117934345087)
--(axis cs:0.768571428571429,0.899972690203504)
--(axis cs:0.770390476190476,0.899833969412702)
--(axis cs:0.772209523809524,0.89970134215007)
--(axis cs:0.774028571428571,0.899574415542723)
--(axis cs:0.775847619047619,0.89944368004368)
--(axis cs:0.777666666666667,0.899040011853992)
--(axis cs:0.779485714285714,0.898663822882023)
--(axis cs:0.781304761904762,0.899048247218852)
--(axis cs:0.78312380952381,0.899623234726328)
--(axis cs:0.784942857142857,0.900577174989616)
--(axis cs:0.786761904761905,0.902468826939878)
--(axis cs:0.788325199645076,0.906666666666667)
--(axis cs:0.786761904761905,0.91012321457975)
--(axis cs:0.784942857142857,0.913509683350868)
--(axis cs:0.78312380952381,0.91636564117443)
--(axis cs:0.781304761904762,0.916983267540071)
--(axis cs:0.779485714285714,0.917288742812817)
--(axis cs:0.777666666666667,0.917061052009792)
--(axis cs:0.775847619047619,0.916785970403739)
--(axis cs:0.774028571428571,0.916505286046946)
--(axis cs:0.772209523809524,0.916218826006462)
--(axis cs:0.770390476190476,0.915926410158418)
--(axis cs:0.768571428571429,0.915627850810333)
--(axis cs:0.766752380952381,0.915890931877489)
--(axis cs:0.764933333333333,0.916541779038796)
--(axis cs:0.763114285714286,0.916321137846143)
--(axis cs:0.761295238095238,0.915445561661757)
--(axis cs:0.760150900900901,0.906666666666667)
--(axis cs:0.761295238095238,0.904220300860486);

\path [draw=color21, semithick]
(axis cs:0.732190476190476,0.932281018302484)
--(axis cs:0.730557915057915,0.933333333333333)
--(axis cs:0.732190476190476,0.945589371980676)
--(axis cs:0.734009523809524,0.944584211685492)
--(axis cs:0.735828571428571,0.944145792492558)
--(axis cs:0.737647619047619,0.943944485377329)
--(axis cs:0.739466666666667,0.943828877491841)
--(axis cs:0.741285714285714,0.943753848077133)
--(axis cs:0.743104761904762,0.943587467055376)
--(axis cs:0.74492380952381,0.940807286027094)
--(axis cs:0.746388260254597,0.933333333333333)
--(axis cs:0.74492380952381,0.926216783534554)
--(axis cs:0.743104761904762,0.923937379193976)
--(axis cs:0.741285714285714,0.924442157043137)
--(axis cs:0.739466666666666,0.925208785334501)
--(axis cs:0.737647619047619,0.927243764595338)
--(axis cs:0.735828571428571,0.929257951760769)
--(axis cs:0.734009523809524,0.930906631377739)
--(axis cs:0.732190476190476,0.932281018302484);

\path [draw=color21, semithick]
(axis cs:0.739466666666667,0.972551975522625)
--(axis cs:0.738762696275547,0.973333333333333)
--(axis cs:0.739466666666667,0.974141458910434)
--(axis cs:0.741285714285714,0.974708464905665)
--(axis cs:0.743104761904762,0.975449717321616)
--(axis cs:0.74492380952381,0.976143998575715)
--(axis cs:0.746742857142857,0.976795636209005)
--(axis cs:0.748561904761905,0.977408441996098)
--(axis cs:0.750380952380952,0.977985786559795)
--(axis cs:0.7522,0.978530661396783)
--(axis cs:0.754019047619048,0.976403043420979)
--(axis cs:0.754698443223443,0.973333333333333)
--(axis cs:0.754019047619048,0.971895555174422)
--(axis cs:0.7522,0.970721120186698)
--(axis cs:0.750380952380952,0.971164319995757)
--(axis cs:0.748561904761905,0.971341343306535)
--(axis cs:0.746742857142857,0.971480257782923)
--(axis cs:0.74492380952381,0.971660151822356)
--(axis cs:0.743104761904762,0.971902296215389)
--(axis cs:0.741285714285714,0.972245762711864)
--(axis cs:0.739466666666667,0.972551975522625);

\path [draw=color22, semithick]
(axis cs:0.875097922848665,0.773333333333333)
--(axis cs:0.87407619047619,0.774419228293785)
--(axis cs:0.872639042995839,0.786666666666667)
--(axis cs:0.872257142857143,0.787533467123126)
--(axis cs:0.870438095238095,0.790134281152087)
--(axis cs:0.868619047619048,0.791516786852899)
--(axis cs:0.8668,0.792425044453563)
--(axis cs:0.864980952380952,0.793464220861162)
--(axis cs:0.863161904761905,0.793409653389522)
--(axis cs:0.861342857142857,0.792484903955783)
--(axis cs:0.85952380952381,0.791114412652519)
--(axis cs:0.857704761904762,0.788873563649777)
--(axis cs:0.85660586487886,0.786666666666667)
--(axis cs:0.857704761904762,0.784903279567585)
--(axis cs:0.85952380952381,0.782926104918865)
--(axis cs:0.861342857142857,0.781611123895039)
--(axis cs:0.863161904761905,0.78017327256111)
--(axis cs:0.864980952380952,0.778961104034601)
--(axis cs:0.8668,0.778412499640702)
--(axis cs:0.868619047619048,0.777117342340796)
--(axis cs:0.870067833101682,0.773333333333333);

\path [draw=color22, semithick]
(axis cs:0.903172306658421,0.826603294878475)
--(axis cs:0.901361904761905,0.825890814132104)
--(axis cs:0.899542857142857,0.825174930875576)
--(axis cs:0.89772380952381,0.824459047619048)
--(axis cs:0.895904761904762,0.823743164362519)
--(axis cs:0.894085714285714,0.823027281105991)
--(axis cs:0.892266666666667,0.824472206664935)
--(axis cs:0.890447619047619,0.825152090274152)
--(axis cs:0.888628571428571,0.82543846539026)
--(axis cs:0.886809523809524,0.825807899344455)
--(axis cs:0.884990476190476,0.824799873377651)
--(axis cs:0.883171428571429,0.822814690215868)
--(axis cs:0.881352380952381,0.818977452442276)
--(axis cs:0.88005579343454,0.813333333333333)
--(axis cs:0.881352380952381,0.807638261979665)
--(axis cs:0.883171428571429,0.803188962568025)
--(axis cs:0.884990476190476,0.801797148268067)
--(axis cs:0.886809523809524,0.801493940247157)
--(axis cs:0.888628571428571,0.800996656587285)
--(axis cs:0.890377358490566,0.8)
--(axis cs:0.890447619047619,0.799709044908286)
--(axis cs:0.890925910765452,0.786666666666667)
--(axis cs:0.890447619047619,0.785705630126771)
--(axis cs:0.888628571428571,0.782477945504675)
--(axis cs:0.886809523809524,0.77979724763795)
--(axis cs:0.884990476190476,0.777535353450541)
--(axis cs:0.883171428571429,0.77560122982614)
--(axis cs:0.881352380952381,0.773929076553382)
--(axis cs:0.880639983579639,0.773333333333333)
--(axis cs:0.881352380952381,0.772549051508886)
--(axis cs:0.883171428571429,0.770747350212297)
--(axis cs:0.884990476190476,0.76918794066164)
--(axis cs:0.886809523809524,0.767825027259316)
--(axis cs:0.888628571428571,0.766623671485092)
--(axis cs:0.890447619047619,0.765556754469481)
--(axis cs:0.892266666666667,0.764602905251801)
--(axis cs:0.894085714285714,0.763745054559027)
--(axis cs:0.894551346101186,0.763413008071519);

\path [draw=color22, semithick]
(axis cs:0.897310232240377,0.856364789861114)
--(axis cs:0.897135707135707,0.853333333333333)
--(axis cs:0.89772380952381,0.850880627706976)
--(axis cs:0.899158060006959,0.853333333333333);

\path [draw=color22, semithick]
(axis cs:0.893859071161117,0.868327925171567)
--(axis cs:0.892266666666667,0.871458440637645)
--(axis cs:0.890447619047619,0.869736783198367)
--(axis cs:0.888628571428571,0.86708350779251)
--(axis cs:0.888391534391534,0.866666666666667)
--(axis cs:0.888628571428571,0.866152411289512)
--(axis cs:0.890447619047619,0.863169251365475)
--(axis cs:0.892266666666667,0.860606279693036)
--(axis cs:0.894085714285714,0.863302234257064)
--(axis cs:0.894704106280193,0.866666666666667);

\path [draw=color22, semithick]
(axis cs:0.870160611210906,0.895367247668751)
--(axis cs:0.868619047619048,0.897045819338905)
--(axis cs:0.8668,0.89797754168908)
--(axis cs:0.864980952380952,0.899183634120555)
--(axis cs:0.863161904761905,0.899838935347012)
--(axis cs:0.861342857142857,0.900786934218867)
--(axis cs:0.85952380952381,0.902484903036021)
--(axis cs:0.857704761904762,0.906191234071566)
--(axis cs:0.857557186301732,0.906666666666667)
--(axis cs:0.855885714285714,0.908889650906961)
--(axis cs:0.854066666666667,0.910055716457152)
--(axis cs:0.852247619047619,0.910713633018589)
--(axis cs:0.850428571428572,0.910518665455922)
--(axis cs:0.848609523809524,0.910222719441674)
--(axis cs:0.846790476190476,0.909719931551221)
--(axis cs:0.844971428571429,0.908676966803411)
--(axis cs:0.843608527131783,0.906666666666667)
--(axis cs:0.843152380952381,0.906439627885698)
--(axis cs:0.841333333333333,0.905761505884426)
--(axis cs:0.839514285714286,0.905310080826038)
--(axis cs:0.837695238095238,0.905275907913935)
--(axis cs:0.83587619047619,0.904676432931368)
--(axis cs:0.834057142857143,0.903748264492716)
--(axis cs:0.832238095238095,0.902703237676038)
--(axis cs:0.830419047619048,0.901530778028105)
--(axis cs:0.8286,0.90020606293449)
--(axis cs:0.826780952380952,0.898697375193206)
--(axis cs:0.824961904761905,0.896963530641217)
--(axis cs:0.823142857142857,0.895043870945586)
--(axis cs:0.82186763952893,0.893333333333333)
--(axis cs:0.823142857142857,0.89087912493995)
--(axis cs:0.824961904761905,0.887978028518911)
--(axis cs:0.826780952380952,0.885607808959854)
--(axis cs:0.8286,0.883634962169618)
--(axis cs:0.830419047619048,0.881967286377755)
--(axis cs:0.832238095238095,0.880539056598311)
--(axis cs:0.834057142857143,0.880115047355702)
--(axis cs:0.83587619047619,0.88027061887632)
--(axis cs:0.837695238095238,0.880478659863344)
--(axis cs:0.839514285714286,0.88073898724946)
--(axis cs:0.841333333333333,0.881065483762245)
--(axis cs:0.843152380952381,0.881487050336415)
--(axis cs:0.844971428571428,0.882052286781363)
--(axis cs:0.846790476190476,0.882849722541443)
--(axis cs:0.848609523809524,0.884496086786107)
--(axis cs:0.850428571428572,0.887627489362078)
--(axis cs:0.852247619047619,0.888507904019574)
--(axis cs:0.854066666666667,0.888897495927902)
--(axis cs:0.855885714285714,0.889176071309164)
--(axis cs:0.857704761904762,0.889385164642768)
--(axis cs:0.85952380952381,0.889547888770246)
--(axis cs:0.861342857142857,0.889678128587259)
--(axis cs:0.863161904761905,0.889784728472847)
--(axis cs:0.864980952380952,0.889686917057093)
--(axis cs:0.8668,0.890031698915467)
--(axis cs:0.868619047619048,0.890894911464746)
--(axis cs:0.870438095238095,0.892022014881717)
--(axis cs:0.872028513752208,0.893333333333333);

\path [draw=color22, semithick]
(axis cs:0.722442990214127,0.911447541187899)
--(axis cs:0.723095238095238,0.910305085810291)
--(axis cs:0.724914285714286,0.909520708508146)
--(axis cs:0.726733333333333,0.909669619942689)
--(axis cs:0.728552380952381,0.909901249958111)
--(axis cs:0.730371428571429,0.910196249933334)
--(axis cs:0.732190476190476,0.910584746286309)
--(axis cs:0.734009523809524,0.911119557807075)
--(axis cs:0.735828571428571,0.912196733330942)
--(axis cs:0.737647619047619,0.914330358039206)
--(axis cs:0.739466666666667,0.916453357276034)
--(axis cs:0.741285714285714,0.917055959209688)
--(axis cs:0.743104761904762,0.917563427619643)
--(axis cs:0.74492380952381,0.917996642596083)
--(axis cs:0.746742857142857,0.918370790390551)
--(axis cs:0.748561904761905,0.918697180379991)
--(axis cs:0.750380952380952,0.918956616337095)
--(axis cs:0.7522,0.918999767603997)
--(axis cs:0.754019047619048,0.919071333300617)
--(axis cs:0.755836065573771,0.92)
--(axis cs:0.755838095238095,0.920000457555159)
--(axis cs:0.757657142857143,0.920387611969314)
--(axis cs:0.75947619047619,0.920963255609781)
--(axis cs:0.761295238095238,0.921908957896576)
--(axis cs:0.763114285714286,0.923750595873838)
--(axis cs:0.764933333333333,0.92890723288467)
--(axis cs:0.765517554479419,0.933333333333333)
--(axis cs:0.764933333333333,0.945632725882503)
--(axis cs:0.764744870305846,0.946666666666667)
--(axis cs:0.764933333333333,0.946939484627369)
--(axis cs:0.766752380952381,0.949080507123422)
--(axis cs:0.768571428571429,0.950601301725682)
--(axis cs:0.770390476190476,0.951737279221671)
--(axis cs:0.772209523809524,0.952618095167543)
--(axis cs:0.774028571428571,0.953321040122211)
--(axis cs:0.775847619047619,0.953263355806243)
--(axis cs:0.777666666666667,0.95218744490921)
--(axis cs:0.779485714285714,0.950964098620656)
--(axis cs:0.781304761904762,0.948967896325149)
--(axis cs:0.782491316526611,0.946666666666667)
--(axis cs:0.78312380952381,0.945922996181855)
--(axis cs:0.784942857142857,0.944060006399502)
--(axis cs:0.786761904761905,0.942341790330302)
--(axis cs:0.788580952380952,0.940622426106448)
--(axis cs:0.7904,0.939015519979776)
--(axis cs:0.792219047619048,0.937441723518461)
--(axis cs:0.794038095238095,0.935906600622913)
--(axis cs:0.795857142857143,0.934408743082585)
--(axis cs:0.797190968801314,0.933333333333333)
--(axis cs:0.79767619047619,0.932833181087328)
--(axis cs:0.799495238095238,0.930803245152558)
--(axis cs:0.801314285714286,0.928203293263806)
--(axis cs:0.803133333333333,0.925360871314076)
--(axis cs:0.804952380952381,0.922384094155273)
--(axis cs:0.806349775784753,0.92)
--(axis cs:0.806771428571429,0.918746321533671)
--(axis cs:0.808590476190476,0.915134468432376)
--(axis cs:0.810409523809524,0.913504952389249)
--(axis cs:0.812228571428571,0.913167128189106)
--(axis cs:0.814047619047619,0.914654820185572)
--(axis cs:0.815866666666667,0.916271116560157)
--(axis cs:0.817685714285714,0.918033446571508)
--(axis cs:0.819504761904762,0.919962537983736)
--(axis cs:0.819538461538461,0.92)
--(axis cs:0.82132380952381,0.921888195260723)
--(axis cs:0.823142857142857,0.923868323677266)
--(axis cs:0.824961904761905,0.925907809679362)
--(axis cs:0.826780952380952,0.927480562663168)
--(axis cs:0.8286,0.928787272633052)
--(axis cs:0.830419047619048,0.929654309741021)
--(axis cs:0.832238095238095,0.930250101730992)
--(axis cs:0.834057142857143,0.931248292387266)
--(axis cs:0.83587619047619,0.933264420356514)
--(axis cs:0.835916900093371,0.933333333333333);

\path [draw=color22, semithick]
(axis cs:0.833813776671892,0.935117169246169)
--(axis cs:0.832238095238095,0.936453637234728)
--(axis cs:0.830419047619048,0.935847723973012)
--(axis cs:0.8286,0.937936998208745)
--(axis cs:0.826780952380952,0.94162246008829)
--(axis cs:0.824961904761905,0.945708941355719)
--(axis cs:0.82456241331484,0.946666666666667);

\path [draw=color22, semithick]
(axis cs:0.820320757302504,0.96)
--(axis cs:0.819504761904762,0.955614619480053)
--(axis cs:0.817685714285714,0.954115655545241)
--(axis cs:0.815866666666667,0.954555363712299)
--(axis cs:0.814047619047619,0.95483471888617)
--(axis cs:0.812228571428571,0.955065587052877)
--(axis cs:0.810409523809524,0.955259583825586)
--(axis cs:0.808590476190476,0.955424888979425)
--(axis cs:0.806771428571429,0.955567429356026)
--(axis cs:0.804952380952381,0.956028491197791)
--(axis cs:0.803133333333333,0.95670175416282)
--(axis cs:0.801314285714286,0.957052832690265)
--(axis cs:0.799495238095238,0.957517438439427)
--(axis cs:0.79767619047619,0.958151697662412)
--(axis cs:0.795857142857143,0.95906929081648)
--(axis cs:0.794584615384615,0.96)
--(axis cs:0.795857142857143,0.961580236027681)
--(axis cs:0.79767619047619,0.963574681338759)
--(axis cs:0.799495238095238,0.965312055605924)
--(axis cs:0.801314285714286,0.966839051800156)
--(axis cs:0.803133333333333,0.968191700379798)
--(axis cs:0.804952380952381,0.969398248453908)
--(axis cs:0.806771428571429,0.970293558525943)
--(axis cs:0.808590476190476,0.970217053192502)
--(axis cs:0.809029238891327,0.970117271651707);

\path [draw=color22, semithick]
(axis cs:0.841333333333333,0.812675518810745)
--(axis cs:0.843152380952381,0.811432245512053)
--(axis cs:0.844971428571428,0.810414559105519)
--(axis cs:0.846790476190476,0.80956616872702)
--(axis cs:0.848609523809524,0.808848073763984)
--(axis cs:0.850428571428571,0.808280253769287)
--(axis cs:0.852247619047619,0.808300788607969)
--(axis cs:0.854066666666667,0.810308965621166)
--(axis cs:0.855885714285714,0.813137225122732)
--(axis cs:0.855989240594197,0.813333333333333)
--(axis cs:0.855885714285714,0.813447223674743)
--(axis cs:0.854066666666667,0.815214948601968)
--(axis cs:0.852247619047619,0.816630053235241)
--(axis cs:0.850428571428571,0.816556817226007)
--(axis cs:0.848609523809524,0.816150254011802)
--(axis cs:0.846790476190476,0.81568235234898)
--(axis cs:0.844971428571428,0.815138098408989)
--(axis cs:0.843152380952381,0.814497143143773)
--(axis cs:0.841333333333333,0.813731201361259)
--(axis cs:0.840510351966874,0.813333333333333)
--(axis cs:0.841333333333333,0.812675518810745);

\path [draw=color22, semithick]
(axis cs:0.808590476190476,0.83902131656415)
--(axis cs:0.810409523809524,0.838231782392341)
--(axis cs:0.812228571428571,0.839915326063955)
--(axis cs:0.812307692307692,0.84)
--(axis cs:0.812228571428571,0.840089253288164)
--(axis cs:0.810409523809524,0.841740467648121)
--(axis cs:0.808590476190476,0.840931363374404)
--(axis cs:0.807538461538462,0.84)
--(axis cs:0.808590476190476,0.83902131656415);

\path [draw=color22, semithick]
(axis cs:0.863161904761905,0.83915893100441)
--(axis cs:0.864980952380952,0.837695559238178)
--(axis cs:0.8668,0.836324818377652)
--(axis cs:0.868619047619048,0.83503818299659)
--(axis cs:0.870438095238095,0.833828142728642)
--(axis cs:0.872257142857143,0.832578279745495)
--(axis cs:0.87407619047619,0.83224910967737)
--(axis cs:0.875895238095238,0.83238627241938)
--(axis cs:0.877714285714286,0.832584269662921)
--(axis cs:0.879533333333333,0.832895105991983)
--(axis cs:0.881352380952381,0.833453682515467)
--(axis cs:0.883171428571429,0.834752402620815)
--(axis cs:0.884865168539326,0.84)
--(axis cs:0.883171428571429,0.842561880136446)
--(axis cs:0.881352380952381,0.844345946733126)
--(axis cs:0.879533333333334,0.845580447266812)
--(axis cs:0.877714285714286,0.846485424172945)
--(axis cs:0.875895238095238,0.84717728073499)
--(axis cs:0.87407619047619,0.847941073818697)
--(axis cs:0.872257142857143,0.848195806568251)
--(axis cs:0.870438095238095,0.847748561346782)
--(axis cs:0.868619047619048,0.847139222543206)
--(axis cs:0.8668,0.846260166828841)
--(axis cs:0.864980952380952,0.844881414567296)
--(axis cs:0.863161904761905,0.842407701089685)
--(axis cs:0.862169230769231,0.84)
--(axis cs:0.863161904761905,0.83915893100441);

\path [draw=color22, semithick]
(axis cs:0.781304761904762,0.852441355656168)
--(axis cs:0.781972147349506,0.853333333333333)
--(axis cs:0.781304761904762,0.854021679953109)
--(axis cs:0.780603937956925,0.853333333333333)
--(axis cs:0.781304761904762,0.852441355656168);

\path [draw=color22, semithick]
(axis cs:0.826780952380952,0.851841384783553)
--(axis cs:0.8286,0.851246152991301)
--(axis cs:0.830419047619048,0.850251931482345)
--(axis cs:0.832238095238095,0.849334358965876)
--(axis cs:0.834057142857143,0.848484900614361)
--(axis cs:0.83587619047619,0.847696243383724)
--(axis cs:0.837695238095238,0.846962084940291)
--(axis cs:0.839514285714286,0.846276964883842)
--(axis cs:0.841333333333333,0.845660710376848)
--(axis cs:0.843152380952381,0.84519843930212)
--(axis cs:0.844971428571429,0.845162778435606)
--(axis cs:0.846790476190476,0.845676101411066)
--(axis cs:0.848609523809524,0.846361993349369)
--(axis cs:0.850428571428571,0.847325058568456)
--(axis cs:0.852247619047619,0.848775851473358)
--(axis cs:0.854066666666667,0.851210502153762)
--(axis cs:0.855036904761905,0.853333333333333)
--(axis cs:0.854066666666667,0.855185329181965)
--(axis cs:0.852247619047619,0.8569938213154)
--(axis cs:0.850428571428571,0.857941165256385)
--(axis cs:0.848609523809524,0.858524159312761)
--(axis cs:0.846790476190476,0.858919096471364)
--(axis cs:0.844971428571428,0.859314896958635)
--(axis cs:0.843152380952381,0.858974446562405)
--(axis cs:0.841333333333333,0.858265166426978)
--(axis cs:0.839514285714286,0.857593239661287)
--(axis cs:0.837695238095238,0.856955791216582)
--(axis cs:0.83587619047619,0.856350233716067)
--(axis cs:0.834057142857143,0.855774232353059)
--(axis cs:0.832238095238095,0.855225674806485)
--(axis cs:0.830419047619048,0.854766208035604)
--(axis cs:0.8286,0.85439584354153)
--(axis cs:0.826780952380952,0.854194725042613)
--(axis cs:0.825105595910681,0.853333333333333)
--(axis cs:0.826780952380952,0.851841384783553);

\path [draw=color22, semithick]
(axis cs:0.761295238095238,0.906386991601494)
--(axis cs:0.763114285714286,0.903442744463832)
--(axis cs:0.764933333333333,0.901610294330869)
--(axis cs:0.766752380952381,0.901461698456896)
--(axis cs:0.768571428571429,0.901285584853384)
--(axis cs:0.770390476190476,0.901117381040935)
--(axis cs:0.772209523809524,0.900956565844595)
--(axis cs:0.774028571428571,0.900802662892243)
--(axis cs:0.775847619047619,0.900647611247611)
--(axis cs:0.777666666666667,0.90026523307449)
--(axis cs:0.779485714285714,0.89992906604971)
--(axis cs:0.781304761904762,0.900564799301584)
--(axis cs:0.78312380952381,0.901515672185775)
--(axis cs:0.784942857142857,0.903093229815649)
--(axis cs:0.786761904761905,0.906221507425939)
--(axis cs:0.786927684117125,0.906666666666667)
--(axis cs:0.786761904761905,0.907033215735872)
--(axis cs:0.784942857142857,0.910682287228825)
--(axis cs:0.78312380952381,0.913759709459296)
--(axis cs:0.781304761904762,0.914929605012241)
--(axis cs:0.779485714285714,0.915609401114763)
--(axis cs:0.777666666666667,0.915391195197174)
--(axis cs:0.775847619047619,0.915099279542046)
--(axis cs:0.774028571428571,0.914801418267085)
--(axis cs:0.772209523809524,0.914497427856438)
--(axis cs:0.770390476190476,0.914187117163272)
--(axis cs:0.768571428571429,0.913870287008973)
--(axis cs:0.766752380952381,0.913998163027057)
--(axis cs:0.764933333333333,0.914436368132768)
--(axis cs:0.763114285714286,0.913019191719528)
--(axis cs:0.761295238095238,0.907670293362107)
--(axis cs:0.761164414414414,0.906666666666667)
--(axis cs:0.761295238095238,0.906386991601494);

\path [draw=color22, semithick]
(axis cs:0.730371428571428,0.932318485118278)
--(axis cs:0.728794994658935,0.933333333333333)
--(axis cs:0.730371428571429,0.94137337883959)
--(axis cs:0.731082772487721,0.946666666666667)
--(axis cs:0.732190476190476,0.949636471284784)
--(axis cs:0.734009523809524,0.94885549098294)
--(axis cs:0.735828571428571,0.947874185534149)
--(axis cs:0.737647619047619,0.946768904928616)
--(axis cs:0.737873015873016,0.946666666666667)
--(axis cs:0.739466666666667,0.946057745886259)
--(axis cs:0.741285714285714,0.94559154907568)
--(axis cs:0.743104761904762,0.945210771971671)
--(axis cs:0.74492380952381,0.943460141004355)
--(axis cs:0.746742857142857,0.935124620744478)
--(axis cs:0.746908062234795,0.933333333333333)
--(axis cs:0.746742857142857,0.930673165250795)
--(axis cs:0.74492380952381,0.92369078754178)
--(axis cs:0.743104761904762,0.922449930428322)
--(axis cs:0.741285714285714,0.922874161224459)
--(axis cs:0.739466666666667,0.923483429509205)
--(axis cs:0.737647619047619,0.925618759413561)
--(axis cs:0.735828571428571,0.927795101441704)
--(axis cs:0.734009523809524,0.929576510241707)
--(axis cs:0.732190476190476,0.931061544045212)
--(axis cs:0.730371428571428,0.932318485118278);

\path [draw=color22, semithick]
(axis cs:0.737647619047619,0.972701819260488)
--(axis cs:0.737285052910053,0.973333333333333)
--(axis cs:0.737647619047619,0.973819620707445)
--(axis cs:0.739466666666667,0.975845060018467)
--(axis cs:0.741285714285714,0.97638415715048)
--(axis cs:0.743104761904762,0.977070580332337)
--(axis cs:0.74492380952381,0.977713506732692)
--(axis cs:0.746742857142857,0.978316943791425)
--(axis cs:0.748561904761905,0.978884421332387)
--(axis cs:0.750380952380952,0.979419060658901)
--(axis cs:0.7522,0.979923631991514)
--(axis cs:0.754019047619048,0.978227739672026)
--(axis cs:0.755102289377289,0.973333333333333)
--(axis cs:0.754019047619048,0.971040911464919)
--(axis cs:0.7522,0.970021003500584)
--(axis cs:0.750380952380952,0.970496115397874)
--(axis cs:0.748561904761905,0.970619856749744)
--(axis cs:0.746742857142857,0.970666031533266)
--(axis cs:0.74492380952381,0.970725827808957)
--(axis cs:0.743104761904762,0.970806315928123)
--(axis cs:0.741285714285714,0.970920483231158)
--(axis cs:0.739466666666667,0.97090480326399)
--(axis cs:0.737647619047619,0.972701819260488);

\path [draw=color23, semithick]
(axis cs:0.901343085023393,0.813195387606023)
--(axis cs:0.899542857142857,0.812427934477987)
--(axis cs:0.89772380952381,0.810819908325013)
--(axis cs:0.895904761904762,0.806055633855916)
--(axis cs:0.895188679245283,0.8)
--(axis cs:0.894085714285714,0.799139920549846)
--(axis cs:0.892266666666667,0.794385692336907)
--(axis cs:0.89165656979124,0.786666666666667)
--(axis cs:0.890447619047619,0.784237509321402)
--(axis cs:0.888628571428571,0.781145740516764)
--(axis cs:0.886809523809524,0.778577925191108)
--(axis cs:0.884990476190476,0.776411277979001)
--(axis cs:0.883171428571429,0.774558599112763)
--(axis cs:0.881803776683087,0.773333333333333)
--(axis cs:0.883171428571428,0.771936216386224)
--(axis cs:0.884990476190476,0.770296867818621)
--(axis cs:0.886809523809524,0.768864088256045)
--(axis cs:0.888628571428571,0.76760114814719)
--(axis cs:0.890447619047619,0.766479538445264)
--(axis cs:0.892266666666667,0.765476792663661)
--(axis cs:0.894085714285714,0.764574966518102)
--(axis cs:0.894654531089841,0.764169337831294);

\path [draw=color23, semithick]
(axis cs:0.870403498885964,0.893586919160474)
--(axis cs:0.868619047619048,0.895529965402118)
--(axis cs:0.8668,0.896740989779451)
--(axis cs:0.864980952380953,0.89787546447153)
--(axis cs:0.863161904761905,0.898291946916365)
--(axis cs:0.861342857142857,0.898894455918197)
--(axis cs:0.85952380952381,0.899992473106619)
--(axis cs:0.857704761904762,0.902414998958804)
--(axis cs:0.856385032394552,0.906666666666667)
--(axis cs:0.855885714285714,0.907330737782547)
--(axis cs:0.854066666666667,0.908917637211404)
--(axis cs:0.852247619047619,0.90948804201137)
--(axis cs:0.850428571428571,0.909040976547971)
--(axis cs:0.848609523809524,0.908362364987201)
--(axis cs:0.846790476190476,0.907209459867178)
--(axis cs:0.84622480620155,0.906666666666667)
--(axis cs:0.844971428571429,0.905833659934091)
--(axis cs:0.843152380952381,0.905137420747949)
--(axis cs:0.841333333333333,0.904720648085428)
--(axis cs:0.839514285714286,0.904443202989765)
--(axis cs:0.837695238095238,0.904514827068683)
--(axis cs:0.83587619047619,0.90401988983177)
--(axis cs:0.834057142857143,0.903059217711596)
--(axis cs:0.832238095238095,0.90197459327681)
--(axis cs:0.830419047619048,0.900757707391537)
--(axis cs:0.8286,0.899382796875621)
--(axis cs:0.826780952380952,0.89781694271519)
--(axis cs:0.824961904761905,0.896017400218103)
--(axis cs:0.823142857142857,0.893962121602363)
--(axis cs:0.822674091141833,0.893333333333333)
--(axis cs:0.823142857142857,0.892431174014264)
--(axis cs:0.824961904761905,0.889373769956702)
--(axis cs:0.826780952380952,0.886875845777202)
--(axis cs:0.8286,0.884796704340306)
--(axis cs:0.830419047619048,0.883039176153458)
--(axis cs:0.832238095238095,0.881533995046365)
--(axis cs:0.834057142857143,0.880989562728432)
--(axis cs:0.83587619047619,0.881026693965378)
--(axis cs:0.837695238095238,0.881297867286664)
--(axis cs:0.839514285714286,0.881650566915735)
--(axis cs:0.841333333333333,0.882092914532981)
--(axis cs:0.843152380952381,0.882664066022484)
--(axis cs:0.844971428571429,0.883429865915631)
--(axis cs:0.846790476190476,0.884510256653558)
--(axis cs:0.848609523809524,0.886487463807513)
--(axis cs:0.850428571428571,0.889854493555386)
--(axis cs:0.852247619047619,0.890360580917134)
--(axis cs:0.854066666666667,0.890442349084092)
--(axis cs:0.855885714285714,0.890500816926464)
--(axis cs:0.857704761904762,0.890544701766592)
--(axis cs:0.85952380952381,0.890578854564274)
--(axis cs:0.861342857142857,0.89060618950341)
--(axis cs:0.863161904761905,0.890628562856286)
--(axis cs:0.864980952380952,0.890502282159466)
--(axis cs:0.8668,0.890910781426754)
--(axis cs:0.868619047619048,0.891890549262032)
--(axis cs:0.870438095238095,0.89316983983294)
--(axis cs:0.870636386575826,0.893333333333333);

\path [draw=color23, semithick]
(axis cs:0.722301123766656,0.912487399965173)
--(axis cs:0.723095238095238,0.911096456105642)
--(axis cs:0.724914285714286,0.910164520153385)
--(axis cs:0.726733333333333,0.910373141739302)
--(axis cs:0.728552380952381,0.910689427298013)
--(axis cs:0.730371428571429,0.911092243106719)
--(axis cs:0.732190476190476,0.911622726109253)
--(axis cs:0.734009523809524,0.912352999171413)
--(axis cs:0.735828571428571,0.913661115959181)
--(axis cs:0.737647619047619,0.915970078996624)
--(axis cs:0.739466666666667,0.918210022845947)
--(axis cs:0.741285714285714,0.918662077756533)
--(axis cs:0.743104761904762,0.91904276619093)
--(axis cs:0.74492380952381,0.919367751801667)
--(axis cs:0.746742857142857,0.919648426884717)
--(axis cs:0.748561904761905,0.919893275414488)
--(axis cs:0.749434782608695,0.92)
--(axis cs:0.750380952380952,0.920223194351418)
--(axis cs:0.7522,0.92039826172635)
--(axis cs:0.754019047619048,0.920478696136915)
--(axis cs:0.755838095238095,0.920776541498933)
--(axis cs:0.757657142857143,0.921120366077971)
--(axis cs:0.75947619047619,0.921874247940713)
--(axis cs:0.761295238095238,0.923112770789657)
--(axis cs:0.763114285714286,0.925524640514594)
--(axis cs:0.764933333333333,0.932277942109407)
--(axis cs:0.765072639225182,0.933333333333333)
--(axis cs:0.764933333333333,0.936266088951192)
--(axis cs:0.763114285714286,0.946531901367031)
--(axis cs:0.763037553232675,0.946666666666667)
--(axis cs:0.763114285714286,0.946786739849515)
--(axis cs:0.764933333333333,0.949410986695361)
--(axis cs:0.766752380952381,0.951133393383748)
--(axis cs:0.768571428571429,0.95235684003105)
--(axis cs:0.770390476190476,0.953270709567945)
--(axis cs:0.772209523809524,0.953979307109169)
--(axis cs:0.774028571428571,0.954544811252034)
--(axis cs:0.775847619047619,0.954489909440847)
--(axis cs:0.777666666666667,0.953600974405821)
--(axis cs:0.779485714285714,0.952730331138559)
--(axis cs:0.781304761904762,0.951363652414362)
--(axis cs:0.78312380952381,0.948483206293736)
--(axis cs:0.783726610644258,0.946666666666667)
--(axis cs:0.784942857142857,0.945373462955512)
--(axis cs:0.786761904761905,0.94359278761768)
--(axis cs:0.788580952380952,0.94184851170307)
--(axis cs:0.7904,0.940227331431806)
--(axis cs:0.792219047619048,0.938638460578233)
--(axis cs:0.794038095238095,0.937088633719839)
--(axis cs:0.795857142857143,0.93557642915773)
--(axis cs:0.79767619047619,0.934100493389213)
--(axis cs:0.798639244663383,0.933333333333333)
--(axis cs:0.799495238095238,0.932393452360884)
--(axis cs:0.801314285714286,0.929846999295368)
--(axis cs:0.803133333333333,0.927042527665503)
--(axis cs:0.804952380952381,0.924105494657055)
--(axis cs:0.806771428571429,0.921026273922114)
--(axis cs:0.807358744394619,0.92)
--(axis cs:0.808590476190476,0.917325376511611)
--(axis cs:0.810409523809524,0.915119165665257)
--(axis cs:0.812228571428571,0.914425436663)
--(axis cs:0.814047619047619,0.915965262868562)
--(axis cs:0.815866666666667,0.917638200223507)
--(axis cs:0.817685714285714,0.919462288771925)
--(axis cs:0.818192307692308,0.92)
--(axis cs:0.819504761904762,0.92136815037817)
--(axis cs:0.82132380952381,0.923311896036914)
--(axis cs:0.823142857142857,0.925313048221367)
--(axis cs:0.824961904761905,0.927374188213176)
--(axis cs:0.826780952380952,0.929117117585172)
--(axis cs:0.8286,0.930963776752863)
--(axis cs:0.830419047619048,0.932409734835634)
--(axis cs:0.831799253034547,0.933333333333333)
--(axis cs:0.830419047619048,0.933964557178239)
--(axis cs:0.8286,0.935732915107315)
--(axis cs:0.826780952380952,0.939304649951103)
--(axis cs:0.824961904761905,0.943265029411917)
--(axis cs:0.823542995839112,0.946666666666667);

\path [draw=color23, semithick]
(axis cs:0.717254787062217,0.922809588723713)
--(axis cs:0.717638095238095,0.923282531648758)
--(axis cs:0.718012048192771,0.92);

\path [draw=color23, semithick]
(axis cs:0.820656345974654,0.96)
--(axis cs:0.819504761904762,0.953811074962971)
--(axis cs:0.817685714285714,0.953011400523004)
--(axis cs:0.815866666666667,0.953582988505221)
--(axis cs:0.814047619047619,0.953954749415723)
--(axis cs:0.812228571428571,0.954261984677098)
--(axis cs:0.810409523809524,0.954520152141326)
--(axis cs:0.808590476190476,0.954740137308058)
--(axis cs:0.806771428571429,0.95492982751302)
--(axis cs:0.804952380952381,0.955409696899539)
--(axis cs:0.803133333333333,0.956078510348356)
--(axis cs:0.801314285714286,0.95634539703623)
--(axis cs:0.799495238095238,0.956700781980966)
--(axis cs:0.79767619047619,0.957185937791706)
--(axis cs:0.795857142857143,0.957887820609422)
--(axis cs:0.794038095238095,0.958993419106582)
--(axis cs:0.792969230769231,0.96)
--(axis cs:0.794038095238095,0.961497988906258)
--(axis cs:0.795857142857143,0.963586235130177)
--(axis cs:0.79767619047619,0.965442494692305)
--(axis cs:0.799495238095238,0.967059494455851)
--(axis cs:0.801314285714286,0.968480692255125)
--(axis cs:0.803133333333333,0.969739622167223)
--(axis cs:0.804952380952381,0.970862574191674)
--(axis cs:0.806771428571429,0.971774232476658)
--(axis cs:0.808590476190476,0.971746227942261)
--(axis cs:0.808813935769349,0.971695409718556);

\path [draw=color23, semithick]
(axis cs:0.857704761904762,0.785806580876627)
--(axis cs:0.85952380952381,0.783647713614403)
--(axis cs:0.861342857142857,0.782211892310189)
--(axis cs:0.863161904761905,0.780730807584188)
--(axis cs:0.864980952380952,0.779583872793822)
--(axis cs:0.8668,0.779287432130479)
--(axis cs:0.868619047619048,0.778587588502926)
--(axis cs:0.870438095238095,0.774907784629287)
--(axis cs:0.872020110957004,0.786666666666667)
--(axis cs:0.870438095238095,0.789159147737037)
--(axis cs:0.868619047619048,0.790770046000213)
--(axis cs:0.8668,0.791814662836821)
--(axis cs:0.864980952380952,0.792914837955126)
--(axis cs:0.863161904761905,0.79283068787518)
--(axis cs:0.861342857142857,0.791793501795214)
--(axis cs:0.859523809523809,0.790256377845094)
--(axis cs:0.857704761904762,0.787743072826292)
--(axis cs:0.857168778786145,0.786666666666667)
--(axis cs:0.857704761904762,0.785806580876627);

\path [draw=color23, semithick]
(axis cs:0.843152380952381,0.81293392760895)
--(axis cs:0.844971428571429,0.811780004142711)
--(axis cs:0.846790476190476,0.810818040260717)
--(axis cs:0.848609523809524,0.810003814362134)
--(axis cs:0.850428571428571,0.809343504828792)
--(axis cs:0.852247619047619,0.809300728387506)
--(axis cs:0.854066666666667,0.811478458562441)
--(axis cs:0.855245800360961,0.813333333333333)
--(axis cs:0.854066666666667,0.814487346675122)
--(axis cs:0.852247619047619,0.815975012584475)
--(axis cs:0.850428571428571,0.815878543191185)
--(axis cs:0.848609523809524,0.815424403135273)
--(axis cs:0.846790476190476,0.814901746682619)
--(axis cs:0.844971428571429,0.814293803056383)
--(axis cs:0.843152380952381,0.813577841922142)
--(axis cs:0.842597308488613,0.813333333333333)
--(axis cs:0.843152380952381,0.81293392760895);

\path [draw=color23, semithick]
(axis cs:0.881352380952381,0.810510646058451)
--(axis cs:0.883171428571429,0.805318198067361)
--(axis cs:0.884990476190476,0.803402280194062)
--(axis cs:0.886809523809524,0.803508558737089)
--(axis cs:0.888628571428571,0.80373869112536)
--(axis cs:0.890447619047619,0.804228925556619)
--(axis cs:0.892266666666667,0.805993233086817)
--(axis cs:0.893648504759215,0.813333333333333)
--(axis cs:0.892266666666667,0.818084520653573)
--(axis cs:0.890447619047619,0.821365786926576)
--(axis cs:0.888628571428572,0.822747895565717)
--(axis cs:0.886809523809524,0.823685198361645)
--(axis cs:0.884990476190476,0.82320443178221)
--(axis cs:0.883171428571429,0.820824616891142)
--(axis cs:0.881352380952381,0.816130766797705)
--(axis cs:0.880709744388218,0.813333333333333)
--(axis cs:0.881352380952381,0.810510646058451);

\path [draw=color23, semithick]
(axis cs:0.810409523809524,0.839383410031447)
--(axis cs:0.811071428571429,0.84)
--(axis cs:0.810409523809524,0.840606913361666)
--(axis cs:0.809089170707447,0.84)
--(axis cs:0.810409523809524,0.839383410031447);

\path [draw=color23, semithick]
(axis cs:0.864980952380952,0.838704277445541)
--(axis cs:0.8668,0.837301610835419)
--(axis cs:0.868619047619048,0.835985008594697)
--(axis cs:0.870438095238095,0.834746785434045)
--(axis cs:0.872257142857143,0.833483761955195)
--(axis cs:0.87407619047619,0.833217749948589)
--(axis cs:0.875895238095238,0.833530729466476)
--(axis cs:0.877714285714286,0.83398252184769)
--(axis cs:0.879533333333333,0.834691791748435)
--(axis cs:0.881352380952381,0.835966358066237)
--(axis cs:0.883171428571429,0.838929792498104)
--(axis cs:0.883516853932584,0.84)
--(axis cs:0.883171428571428,0.840522475933816)
--(axis cs:0.881352380952381,0.842677840331768)
--(axis cs:0.879533333333334,0.844169263636542)
--(axis cs:0.877714285714286,0.845262583251447)
--(axis cs:0.875895238095238,0.846098428171752)
--(axis cs:0.87407619047619,0.846948666033613)
--(axis cs:0.872257142857143,0.847195882455349)
--(axis cs:0.870438095238095,0.846595236011211)
--(axis cs:0.868619047619048,0.845776899295525)
--(axis cs:0.8668,0.844596335113534)
--(axis cs:0.864980952380952,0.842744682812982)
--(axis cs:0.8634,0.84)
--(axis cs:0.864980952380952,0.838704277445541);

\path [draw=color23, semithick]
(axis cs:0.826780952380952,0.853048877708399)
--(axis cs:0.8286,0.852450667770805)
--(axis cs:0.830419047619048,0.851408154007005)
--(axis cs:0.832238095238095,0.850446012302076)
--(axis cs:0.834057142857143,0.84955529326688)
--(axis cs:0.83587619047619,0.848728328641339)
--(axis cs:0.837695238095238,0.847958509968946)
--(axis cs:0.839514285714286,0.847240111621827)
--(axis cs:0.841333333333333,0.846589753338172)
--(axis cs:0.843152380952381,0.84608354308449)
--(axis cs:0.844971428571429,0.846075986522933)
--(axis cs:0.846790476190476,0.846720721617006)
--(axis cs:0.848609523809524,0.847582203811463)
--(axis cs:0.850428571428571,0.848791816422449)
--(axis cs:0.852247619047619,0.850614016372068)
--(axis cs:0.853911904761905,0.853333333333333)
--(axis cs:0.852247619047619,0.855517440119048)
--(axis cs:0.850428571428571,0.85681628766215)
--(axis cs:0.848609523809524,0.857615596513991)
--(axis cs:0.846790476190476,0.858157071617107)
--(axis cs:0.844971428571429,0.858646348451727)
--(axis cs:0.843152380952381,0.85836067450383)
--(axis cs:0.841333333333333,0.857667993224533)
--(axis cs:0.839514285714286,0.857011791156541)
--(axis cs:0.837695238095238,0.856389260534141)
--(axis cs:0.83587619047619,0.855797874531355)
--(axis cs:0.834057142857143,0.855235352981581)
--(axis cs:0.832238095238095,0.854699632997121)
--(axis cs:0.830419047619048,0.854228555990887)
--(axis cs:0.8286,0.853782667371089)
--(axis cs:0.826780952380952,0.85349756668911)
--(axis cs:0.82646152811407,0.853333333333333)
--(axis cs:0.826780952380952,0.853048877708399);

\path [draw=color23, semithick]
(axis cs:0.890447619047619,0.865194260224889)
--(axis cs:0.892266666666667,0.862615197979311)
--(axis cs:0.8938961352657,0.866666666666667)
--(axis cs:0.892266666666667,0.869870046629824)
--(axis cs:0.890447619047619,0.86795918098624)
--(axis cs:0.889582010582011,0.866666666666667)
--(axis cs:0.890447619047619,0.865194260224889);

\path [draw=color23, semithick]
(axis cs:0.763114285714286,0.905118490303727)
--(axis cs:0.764933333333333,0.902980455270407)
--(axis cs:0.766752380952381,0.902805462568704)
--(axis cs:0.768571428571429,0.902598479503263)
--(axis cs:0.770390476190476,0.902400792669168)
--(axis cs:0.772209523809524,0.90221178953912)
--(axis cs:0.774028571428572,0.902030910241763)
--(axis cs:0.775847619047619,0.901851542451542)
--(axis cs:0.777666666666667,0.901490454294989)
--(axis cs:0.779485714285714,0.901194309217397)
--(axis cs:0.781304761904762,0.902081351384315)
--(axis cs:0.783123809523809,0.903408109645223)
--(axis cs:0.784942857142857,0.905609284641682)
--(axis cs:0.785530168589175,0.906666666666667)
--(axis cs:0.784942857142857,0.907854891106781)
--(axis cs:0.78312380952381,0.911153777744161)
--(axis cs:0.781304761904762,0.91287594248441)
--(axis cs:0.779485714285714,0.913930059416709)
--(axis cs:0.777666666666667,0.913721338384556)
--(axis cs:0.775847619047619,0.913412588680354)
--(axis cs:0.774028571428572,0.913097550487225)
--(axis cs:0.772209523809524,0.912776029706414)
--(axis cs:0.770390476190476,0.912447824168127)
--(axis cs:0.768571428571429,0.912112723207614)
--(axis cs:0.766752380952381,0.912105394176624)
--(axis cs:0.764933333333333,0.91233095722674)
--(axis cs:0.763114285714286,0.909717245592913)
--(axis cs:0.762177927927928,0.906666666666667)
--(axis cs:0.763114285714286,0.905118490303727);

\path [draw=color23, semithick]
(axis cs:0.726733333333333,0.933051633952295)
--(axis cs:0.725784013605442,0.933333333333333)
--(axis cs:0.726733333333333,0.934599086820116)
--(axis cs:0.728552380952381,0.93889198662364)
--(axis cs:0.729912442396313,0.946666666666667)
--(axis cs:0.730371428571429,0.948848604341238)
--(axis cs:0.732190476190476,0.952850025048959)
--(axis cs:0.734009523809524,0.952160309948554)
--(axis cs:0.735828571428571,0.951319551867998)
--(axis cs:0.737647619047619,0.949414859947381)
--(axis cs:0.739466666666667,0.948193454039661)
--(axis cs:0.741285714285714,0.947389436890903)
--(axis cs:0.743104761904762,0.946820080012413)
--(axis cs:0.743706349206349,0.946666666666667)
--(axis cs:0.74492380952381,0.946112995981616)
--(axis cs:0.746742857142857,0.94076073481636)
--(axis cs:0.747427864214993,0.933333333333333)
--(axis cs:0.746742857142857,0.922303201463699)
--(axis cs:0.74492380952381,0.921164791549006)
--(axis cs:0.743104761904762,0.920962481662668)
--(axis cs:0.741285714285714,0.921306165405781)
--(axis cs:0.739466666666667,0.921758073683909)
--(axis cs:0.737647619047619,0.923993754231784)
--(axis cs:0.735828571428571,0.926332251122638)
--(axis cs:0.734009523809524,0.928246389105675)
--(axis cs:0.732190476190476,0.92984206978794)
--(axis cs:0.730371428571429,0.93119266300966)
--(axis cs:0.728552380952381,0.932427262285168)
--(axis cs:0.726733333333333,0.933051633952295);

\path [draw=color23, semithick]
(axis cs:0.735828571428571,0.973326616530532)
--(axis cs:0.73582671957672,0.973333333333333)
--(axis cs:0.735828571428571,0.973336259924087)
--(axis cs:0.737647619047619,0.975775592359973)
--(axis cs:0.739466666666666,0.9775486611265)
--(axis cs:0.741285714285714,0.978059849395294)
--(axis cs:0.743104761904762,0.978691443343057)
--(axis cs:0.74492380952381,0.979283014889668)
--(axis cs:0.746742857142857,0.979838251373844)
--(axis cs:0.748561904761905,0.980360400668676)
--(axis cs:0.750380952380952,0.980852334758007)
--(axis cs:0.7522,0.981316602586244)
--(axis cs:0.754019047619048,0.980052435923073)
--(axis cs:0.755506135531136,0.973333333333333)
--(axis cs:0.754019047619048,0.970186267755417)
--(axis cs:0.7522,0.969320886814469)
--(axis cs:0.750380952380952,0.969827910799989)
--(axis cs:0.748561904761905,0.969898370192953)
--(axis cs:0.746742857142857,0.969851805283608)
--(axis cs:0.74492380952381,0.969791503795559)
--(axis cs:0.743104761904762,0.969710335640857)
--(axis cs:0.741285714285714,0.969595203750451)
--(axis cs:0.739466666666666,0.969257631005355)
--(axis cs:0.737647619047619,0.970161708843443)
--(axis cs:0.735828571428571,0.973326616530532);

\path [draw=color24, semithick]
(axis cs:0.899519497288928,0.799828775939789)
--(axis cs:0.89772380952381,0.79918889411825)
--(axis cs:0.895904761904762,0.797996791702376)
--(axis cs:0.894085714285714,0.795388107699099)
--(axis cs:0.892387228817028,0.786666666666667)
--(axis cs:0.892266666666667,0.78639689712789)
--(axis cs:0.890447619047619,0.782769388516033)
--(axis cs:0.888628571428571,0.779813535528852)
--(axis cs:0.886809523809524,0.777358602744266)
--(axis cs:0.884990476190476,0.775287202507462)
--(axis cs:0.883171428571429,0.773515968399387)
--(axis cs:0.882967569786535,0.773333333333333)
--(axis cs:0.883171428571429,0.773125082560151)
--(axis cs:0.884990476190476,0.771405794975602)
--(axis cs:0.886809523809524,0.769903149252774)
--(axis cs:0.888628571428571,0.768578624809289)
--(axis cs:0.890447619047619,0.767402322421047)
--(axis cs:0.892266666666667,0.766350680075521)
--(axis cs:0.894085714285714,0.765404878477177)
--(axis cs:0.894757716078496,0.76492566759107);

\path [draw=color24, semithick]
(axis cs:0.722159257319185,0.913527258742448)
--(axis cs:0.723095238095238,0.911887826400992)
--(axis cs:0.724914285714286,0.910808331798624)
--(axis cs:0.726733333333333,0.911076663535915)
--(axis cs:0.728552380952381,0.911477604637914)
--(axis cs:0.730371428571429,0.911988236280104)
--(axis cs:0.732190476190476,0.912660705932196)
--(axis cs:0.734009523809524,0.91358644053575)
--(axis cs:0.735828571428571,0.915125498587418)
--(axis cs:0.737647619047619,0.917609799954043)
--(axis cs:0.739466666666667,0.919966688415859)
--(axis cs:0.739652173913042,0.92)
--(axis cs:0.739466666666667,0.920032717858613)
--(axis cs:0.737647619047619,0.922368749050008)
--(axis cs:0.735828571428571,0.924869400803573)
--(axis cs:0.734009523809524,0.926916267969643)
--(axis cs:0.732190476190476,0.928622595530668)
--(axis cs:0.730371428571429,0.930066840901041)
--(axis cs:0.728552380952381,0.931375244665662)
--(axis cs:0.726733333333333,0.932097832751717)
--(axis cs:0.724914285714286,0.932685237028084)
--(axis cs:0.723095238095238,0.933124015648021)
--(axis cs:0.722569727891156,0.933333333333333)
--(axis cs:0.723095238095238,0.933752415827484)
--(axis cs:0.724914285714286,0.935673260760715)
--(axis cs:0.726733333333333,0.938884780281275)
--(axis cs:0.728552380952381,0.945346007215039)
--(axis cs:0.728783410138249,0.946666666666667)
--(axis cs:0.730371428571429,0.954215820508608)
--(axis cs:0.732190476190476,0.956063578813135)
--(axis cs:0.734009523809524,0.955465128914168)
--(axis cs:0.735828571428571,0.954764918201847)
--(axis cs:0.737647619047619,0.952060814966146)
--(axis cs:0.739466666666667,0.950294144266449)
--(axis cs:0.741285714285714,0.949131194644391)
--(axis cs:0.743104761904762,0.948307663246237)
--(axis cs:0.74492380952381,0.947693879142989)
--(axis cs:0.746639083462781,0.946666666666667)
--(axis cs:0.746742857142857,0.946396848888242)
--(axis cs:0.747947666195191,0.933333333333333)
--(axis cs:0.748561904761905,0.925803546228412)
--(axis cs:0.750380952380952,0.922530838356776)
--(axis cs:0.7522,0.921807206512967)
--(axis cs:0.754019047619048,0.921492454283185)
--(axis cs:0.755838095238095,0.921552625442707)
--(axis cs:0.757657142857143,0.921853120186628)
--(axis cs:0.75947619047619,0.922785240271645)
--(axis cs:0.761295238095238,0.924316583682739)
--(axis cs:0.763114285714286,0.92729868515535)
--(axis cs:0.764627723970944,0.933333333333333)
--(axis cs:0.763114285714286,0.943533339452847)
--(axis cs:0.761330236159504,0.946666666666667)
--(axis cs:0.763114285714286,0.949458398458798)
--(axis cs:0.764933333333333,0.951882488763352)
--(axis cs:0.766752380952381,0.953186279644073)
--(axis cs:0.768571428571428,0.954112378336418)
--(axis cs:0.770390476190476,0.954804139914218)
--(axis cs:0.772209523809524,0.955340519050794)
--(axis cs:0.774028571428572,0.955768582381858)
--(axis cs:0.775847619047619,0.955716463075451)
--(axis cs:0.777666666666667,0.955014503902431)
--(axis cs:0.779485714285714,0.954496563656462)
--(axis cs:0.781304761904762,0.953759408503576)
--(axis cs:0.78312380952381,0.952205761942144)
--(axis cs:0.784942857142857,0.946795312012259)
--(axis cs:0.784961904761905,0.946666666666667)
--(axis cs:0.786761904761905,0.944843784905058)
--(axis cs:0.788580952380952,0.943074597299692)
--(axis cs:0.7904,0.941439142883836)
--(axis cs:0.792219047619048,0.939835197638005)
--(axis cs:0.794038095238095,0.938270666816766)
--(axis cs:0.795857142857143,0.936744115232875)
--(axis cs:0.79767619047619,0.935254176542299)
--(axis cs:0.799495238095238,0.933799549165284)
--(axis cs:0.799981462363224,0.933333333333333)
--(axis cs:0.801314285714286,0.931490705326931)
--(axis cs:0.803133333333333,0.92872418401693)
--(axis cs:0.804952380952381,0.925826895158838)
--(axis cs:0.806771428571429,0.922789342669202)
--(axis cs:0.808367713004484,0.92)
--(axis cs:0.808590476190476,0.919516284590845)
--(axis cs:0.810409523809524,0.916733378941264)
--(axis cs:0.812228571428571,0.915683745136894)
--(axis cs:0.814047619047619,0.917275705551552)
--(axis cs:0.815866666666667,0.919005283886857)
--(axis cs:0.816846153846154,0.92)
--(axis cs:0.817685714285714,0.92086281293203)
--(axis cs:0.819504761904762,0.922771430489745)
--(axis cs:0.82132380952381,0.924735596813106)
--(axis cs:0.823142857142857,0.926757772765468)
--(axis cs:0.824961904761905,0.928840566746991)
--(axis cs:0.826780952380952,0.930753672507176)
--(axis cs:0.8286,0.933140280872675)
--(axis cs:0.828814127966231,0.933333333333333)
--(axis cs:0.8286,0.933528832005886)
--(axis cs:0.826780952380952,0.936986839813916)
--(axis cs:0.824961904761905,0.940821117468114)
--(axis cs:0.823142857142857,0.945096611987271)
--(axis cs:0.822523578363384,0.946666666666667)
--(axis cs:0.822450656515077,0.951740388545681);

\path [draw=color24, semithick]
(axis cs:0.716791676923365,0.926204113301687)
--(axis cs:0.717638095238095,0.927248462414938)
--(axis cs:0.718463855421687,0.92);

\path [draw=color24, semithick]
(axis cs:0.820991934646804,0.96)
--(axis cs:0.819504761904762,0.95200753044589)
--(axis cs:0.817685714285714,0.951907145500767)
--(axis cs:0.815866666666667,0.952610613298143)
--(axis cs:0.814047619047619,0.953074779945276)
--(axis cs:0.812228571428571,0.95345838230132)
--(axis cs:0.810409523809524,0.953780720457065)
--(axis cs:0.808590476190476,0.954055385636692)
--(axis cs:0.806771428571429,0.954292225670014)
--(axis cs:0.804952380952381,0.954790902601286)
--(axis cs:0.803133333333333,0.955455266533892)
--(axis cs:0.801314285714286,0.955637961382194)
--(axis cs:0.799495238095238,0.955884125522505)
--(axis cs:0.79767619047619,0.956220177920999)
--(axis cs:0.795857142857143,0.956706350402363)
--(axis cs:0.794038095238095,0.957472164226536)
--(axis cs:0.792219047619048,0.95885628925907)
--(axis cs:0.79055396062626,0.96)
--(axis cs:0.792219047619048,0.96145169369386)
--(axis cs:0.794038095238095,0.963761913195701)
--(axis cs:0.795857142857143,0.965592234232674)
--(axis cs:0.79767619047619,0.967310308045851)
--(axis cs:0.799495238095238,0.968806933305779)
--(axis cs:0.801314285714286,0.970122332710094)
--(axis cs:0.803133333333333,0.971287543954647)
--(axis cs:0.804952380952381,0.97232689992944)
--(axis cs:0.806771428571428,0.973254906427372)
--(axis cs:0.808590476190476,0.97327540269202)
--(axis cs:0.808598632647372,0.973273547785404);

\path [draw=color24, semithick]
(axis cs:0.85952380952381,0.784369322309941)
--(axis cs:0.861342857142857,0.78281266072534)
--(axis cs:0.863161904761905,0.781288342607267)
--(axis cs:0.864980952380952,0.780206641553043)
--(axis cs:0.8668,0.780162364620256)
--(axis cs:0.868619047619048,0.780057834665056)
--(axis cs:0.870438095238095,0.779508212265262)
--(axis cs:0.871401178918169,0.786666666666667)
--(axis cs:0.870438095238095,0.788184014321987)
--(axis cs:0.868619047619048,0.790023305147527)
--(axis cs:0.8668,0.791204281220079)
--(axis cs:0.864980952380952,0.792365455049091)
--(axis cs:0.863161904761905,0.792251722360839)
--(axis cs:0.861342857142857,0.791102099634645)
--(axis cs:0.85952380952381,0.789398343037669)
--(axis cs:0.857731692693429,0.786666666666667)
--(axis cs:0.85952380952381,0.784369322309941);

\path [draw=color24, semithick]
(axis cs:0.844971428571429,0.813145449179902)
--(axis cs:0.846790476190476,0.812069911794415)
--(axis cs:0.848609523809524,0.811159554960284)
--(axis cs:0.850428571428571,0.810406755888297)
--(axis cs:0.852247619047619,0.810300668167043)
--(axis cs:0.854066666666667,0.812647951503716)
--(axis cs:0.854502360127725,0.813333333333333)
--(axis cs:0.854066666666667,0.813759744748276)
--(axis cs:0.852247619047619,0.81531997193371)
--(axis cs:0.850428571428571,0.815200269156363)
--(axis cs:0.848609523809524,0.814698552258743)
--(axis cs:0.846790476190476,0.814121141016259)
--(axis cs:0.844971428571429,0.813449507703776)
--(axis cs:0.844684265010352,0.813333333333333)
--(axis cs:0.844971428571429,0.813145449179902);

\path [draw=color24, semithick]
(axis cs:0.883171428571428,0.807447433566697)
--(axis cs:0.884990476190476,0.805007412120057)
--(axis cs:0.886809523809524,0.805523177227022)
--(axis cs:0.888628571428571,0.806480725663435)
--(axis cs:0.890447619047619,0.8085205220461)
--(axis cs:0.891928384930996,0.813333333333333)
--(axis cs:0.890447619047619,0.817579483578999)
--(axis cs:0.888628571428571,0.820057325741175)
--(axis cs:0.886809523809524,0.821562497378836)
--(axis cs:0.884990476190476,0.821608990186768)
--(axis cs:0.883171428571429,0.818834543566417)
--(axis cs:0.881363695341897,0.813333333333333)
--(axis cs:0.883171428571428,0.807447433566697);

\path [draw=color24, semithick]
(axis cs:0.864980952380952,0.839712995652905)
--(axis cs:0.8668,0.838278403293186)
--(axis cs:0.868619047619048,0.836931834192803)
--(axis cs:0.870438095238095,0.835665428139448)
--(axis cs:0.872257142857143,0.834389244164895)
--(axis cs:0.87407619047619,0.834186390219808)
--(axis cs:0.875895238095238,0.834675186513573)
--(axis cs:0.877714285714286,0.835380774032459)
--(axis cs:0.879533333333334,0.836488477504888)
--(axis cs:0.881352380952381,0.838479033617006)
--(axis cs:0.882168539325843,0.84)
--(axis cs:0.881352380952381,0.841009733930409)
--(axis cs:0.879533333333333,0.842758080006272)
--(axis cs:0.877714285714286,0.844039742329949)
--(axis cs:0.875895238095238,0.845019575608513)
--(axis cs:0.87407619047619,0.845956258248528)
--(axis cs:0.872257142857143,0.846195958342447)
--(axis cs:0.870438095238095,0.845441910675639)
--(axis cs:0.868619047619048,0.844414576047843)
--(axis cs:0.8668,0.842932503398228)
--(axis cs:0.864980952380952,0.840607951058668)
--(axis cs:0.864630769230769,0.84)
--(axis cs:0.864980952380952,0.839712995652905);

\path [draw=color24, semithick]
(axis cs:0.830419047619048,0.852564376531665)
--(axis cs:0.832238095238095,0.851557665638277)
--(axis cs:0.834057142857143,0.850625685919399)
--(axis cs:0.835876190476191,0.849760413898953)
--(axis cs:0.837695238095238,0.8489549349976)
--(axis cs:0.839514285714286,0.848203258359813)
--(axis cs:0.841333333333333,0.847518796299496)
--(axis cs:0.843152380952381,0.84696864686686)
--(axis cs:0.844971428571429,0.84698919461026)
--(axis cs:0.846790476190476,0.847765341822945)
--(axis cs:0.848609523809524,0.848802414273557)
--(axis cs:0.850428571428571,0.850258574276443)
--(axis cs:0.852247619047619,0.852452181270777)
--(axis cs:0.852786904761905,0.853333333333333)
--(axis cs:0.852247619047619,0.854041058922696)
--(axis cs:0.850428571428571,0.855691410067915)
--(axis cs:0.848609523809524,0.856707033715221)
--(axis cs:0.846790476190476,0.857395046762849)
--(axis cs:0.844971428571429,0.857977799944818)
--(axis cs:0.843152380952381,0.857746902445255)
--(axis cs:0.841333333333333,0.857070820022088)
--(axis cs:0.839514285714286,0.856430342651796)
--(axis cs:0.837695238095238,0.855822729851699)
--(axis cs:0.83587619047619,0.855245515346644)
--(axis cs:0.834057142857143,0.854696473610102)
--(axis cs:0.832238095238095,0.854173591187756)
--(axis cs:0.830419047619048,0.853690903946169)
--(axis cs:0.829121370499419,0.853333333333333)
--(axis cs:0.830419047619048,0.852564376531665);

\path [draw=color24, semithick]
(axis cs:0.892266666666667,0.864624116265585)
--(axis cs:0.893088164251208,0.866666666666667)
--(axis cs:0.892266666666667,0.868281652622003)
--(axis cs:0.890832533922773,0.866666666666667)
--(axis cs:0.892266666666667,0.864624116265585);

\path [draw=color24, semithick]
(axis cs:0.824961904761905,0.890769511394493)
--(axis cs:0.826780952380952,0.888143882594551)
--(axis cs:0.8286,0.885958446510993)
--(axis cs:0.830419047619048,0.884111065929161)
--(axis cs:0.832238095238095,0.882528933494419)
--(axis cs:0.834057142857143,0.881864078101163)
--(axis cs:0.83587619047619,0.881782769054435)
--(axis cs:0.837695238095238,0.882117074709983)
--(axis cs:0.839514285714286,0.88256214658201)
--(axis cs:0.841333333333333,0.883120345303717)
--(axis cs:0.843152380952381,0.883841081708554)
--(axis cs:0.844971428571429,0.884807445049899)
--(axis cs:0.846790476190476,0.886170790765673)
--(axis cs:0.848609523809524,0.888478840828919)
--(axis cs:0.850428571428571,0.892081497748693)
--(axis cs:0.852247619047619,0.892213257814694)
--(axis cs:0.854066666666667,0.891987202240282)
--(axis cs:0.855885714285714,0.891825562543764)
--(axis cs:0.857704761904762,0.891704238890415)
--(axis cs:0.85952380952381,0.891609820358301)
--(axis cs:0.861342857142857,0.891534250419561)
--(axis cs:0.863161904761905,0.891472397239724)
--(axis cs:0.864980952380952,0.89131764726184)
--(axis cs:0.8668,0.89178986393804)
--(axis cs:0.868619047619048,0.892886187059319)
--(axis cs:0.869244259399445,0.893333333333333)
--(axis cs:0.868619047619048,0.894014111465331)
--(axis cs:0.8668,0.895504437869822)
--(axis cs:0.864980952380953,0.896567294822504)
--(axis cs:0.863161904761905,0.896744958485719)
--(axis cs:0.861342857142857,0.897001977617527)
--(axis cs:0.85952380952381,0.897500043177217)
--(axis cs:0.857704761904762,0.898638763846043)
--(axis cs:0.855885714285714,0.902196590199779)
--(axis cs:0.855212878487373,0.906666666666667)
--(axis cs:0.854066666666667,0.907779557965656)
--(axis cs:0.852247619047619,0.908262451004151)
--(axis cs:0.850428571428571,0.90756328764002)
--(axis cs:0.848841085271318,0.906666666666667)
--(axis cs:0.848609523809524,0.906199531971695)
--(axis cs:0.846790476190476,0.904616415187827)
--(axis cs:0.844971428571429,0.904094855900066)
--(axis cs:0.843152380952381,0.903835213610201)
--(axis cs:0.841333333333333,0.903679790286429)
--(axis cs:0.839514285714286,0.903576325153493)
--(axis cs:0.837695238095238,0.903753746223431)
--(axis cs:0.83587619047619,0.903363346732172)
--(axis cs:0.834057142857143,0.902370170930476)
--(axis cs:0.832238095238095,0.901245948877582)
--(axis cs:0.830419047619048,0.899984636754968)
--(axis cs:0.8286,0.898559530816753)
--(axis cs:0.826780952380952,0.896936510237174)
--(axis cs:0.824961904761905,0.89507126979499)
--(axis cs:0.823480542754736,0.893333333333333)
--(axis cs:0.824961904761905,0.890769511394493);

\path [draw=color24, semithick]
(axis cs:0.764933333333333,0.904350616209946)
--(axis cs:0.766752380952381,0.904149226680513)
--(axis cs:0.768571428571429,0.903911374153143)
--(axis cs:0.770390476190476,0.903684204297401)
--(axis cs:0.772209523809524,0.903467013233644)
--(axis cs:0.774028571428571,0.903259157591283)
--(axis cs:0.775847619047619,0.903055473655474)
--(axis cs:0.777666666666667,0.902715675515487)
--(axis cs:0.779485714285714,0.902459552385084)
--(axis cs:0.781304761904762,0.903597903467047)
--(axis cs:0.78312380952381,0.905300547104671)
--(axis cs:0.784132653061224,0.906666666666667)
--(axis cs:0.78312380952381,0.908547846029027)
--(axis cs:0.781304761904762,0.91082227995658)
--(axis cs:0.779485714285714,0.912250717718654)
--(axis cs:0.777666666666667,0.912051481571937)
--(axis cs:0.775847619047619,0.911725897818661)
--(axis cs:0.774028571428571,0.911393682707365)
--(axis cs:0.772209523809524,0.91105463155639)
--(axis cs:0.770390476190476,0.910708531172982)
--(axis cs:0.768571428571429,0.910355159406254)
--(axis cs:0.766752380952381,0.910212625326192)
--(axis cs:0.764933333333333,0.910225546320711)
--(axis cs:0.763192678284742,0.906666666666667)
--(axis cs:0.764933333333333,0.904350616209946);

\path [draw=color24, semithick]
(axis cs:0.735828571428571,0.968037134324062)
--(axis cs:0.734368386243386,0.973333333333333)
--(axis cs:0.735828571428571,0.975640950142671)
--(axis cs:0.737647619047619,0.977731564012501)
--(axis cs:0.739466666666667,0.979252262234534)
--(axis cs:0.741285714285714,0.979735541640109)
--(axis cs:0.743104761904762,0.980312306353777)
--(axis cs:0.74492380952381,0.980852523046644)
--(axis cs:0.746742857142857,0.981359558956264)
--(axis cs:0.748561904761905,0.981836380004966)
--(axis cs:0.750380952380952,0.982285608857112)
--(axis cs:0.7522,0.982709573180975)
--(axis cs:0.754019047619048,0.98187713217412)
--(axis cs:0.755838095238095,0.974250791070345)
--(axis cs:0.755909981684982,0.973333333333333)
--(axis cs:0.755838095238095,0.973088707315097)
--(axis cs:0.754019047619048,0.969331624045914)
--(axis cs:0.7522,0.968620770128355)
--(axis cs:0.750380952380952,0.969159706202105)
--(axis cs:0.748561904761905,0.969176883636161)
--(axis cs:0.746742857142857,0.969037579033951)
--(axis cs:0.74492380952381,0.968857179782161)
--(axis cs:0.743104761904762,0.96861435535359)
--(axis cs:0.741285714285714,0.968269924269744)
--(axis cs:0.739466666666667,0.967610458746721)
--(axis cs:0.737647619047619,0.967621598426399)
--(axis cs:0.735828571428571,0.968037134324062);

\path [draw=color25, semithick]
(axis cs:0.899273640335727,0.7980266830891)
--(axis cs:0.89772380952381,0.797474410816453)
--(axis cs:0.895904761904762,0.795643307623003)
--(axis cs:0.894085714285714,0.791636294848351)
--(axis cs:0.893117887842816,0.786666666666667)
--(axis cs:0.892266666666667,0.784761976484892)
--(axis cs:0.890447619047619,0.781301267710664)
--(axis cs:0.888628571428572,0.778481330540941)
--(axis cs:0.886809523809524,0.776139280297424)
--(axis cs:0.884990476190476,0.774163127035922)
--(axis cs:0.884131362889984,0.773333333333333)
--(axis cs:0.884990476190476,0.772514722132582)
--(axis cs:0.886809523809524,0.770942210249503)
--(axis cs:0.888628571428572,0.769556101471387)
--(axis cs:0.890447619047619,0.76832510639683)
--(axis cs:0.892266666666667,0.767224567487381)
--(axis cs:0.894085714285714,0.766234790436253)
--(axis cs:0.894860901067151,0.765681997350845);

\path [draw=color25, semithick]
(axis cs:0.722017390871714,0.914567117519722)
--(axis cs:0.723095238095238,0.912679196696343)
--(axis cs:0.724914285714286,0.911452143443862)
--(axis cs:0.726733333333333,0.911780185332528)
--(axis cs:0.728552380952381,0.912265781977816)
--(axis cs:0.730371428571429,0.91288422945349)
--(axis cs:0.732190476190476,0.913698685755139)
--(axis cs:0.734009523809524,0.914819881900087)
--(axis cs:0.735828571428571,0.916589881215657)
--(axis cs:0.737647619047619,0.919249520911461)
--(axis cs:0.738226294678945,0.92)
--(axis cs:0.737647619047619,0.920743743868231)
--(axis cs:0.735828571428571,0.923406550484507)
--(axis cs:0.734009523809524,0.92558614683361)
--(axis cs:0.732190476190476,0.927403121273397)
--(axis cs:0.730371428571429,0.928941018792422)
--(axis cs:0.728552380952381,0.930323227046156)
--(axis cs:0.726733333333333,0.931144031551138)
--(axis cs:0.724914285714286,0.93179672548237)
--(axis cs:0.723095238095238,0.931843723009704)
--(axis cs:0.72127619047619,0.9319648562881)
--(axis cs:0.719457142857143,0.932990382464773)
--(axis cs:0.718915662650603,0.92);

\path [draw=color25, semithick]
(axis cs:0.716328566784513,0.929598637879662)
--(axis cs:0.717638095238095,0.931214393181117)
--(axis cs:0.719355442176871,0.933333333333333)
--(axis cs:0.719457142857143,0.933391186691793)
--(axis cs:0.72127619047619,0.93460879048723)
--(axis cs:0.723095238095238,0.936315735937341)
--(axis cs:0.724914285714286,0.938881198405973)
--(axis cs:0.726733333333333,0.943170473742434)
--(axis cs:0.727654377880184,0.946666666666667)
--(axis cs:0.726733333333333,0.957200286939845)
--(axis cs:0.724914285714286,0.958260700009749)
--(axis cs:0.723095238095238,0.958501387296682)
--(axis cs:0.722338234388363,0.96)
--(axis cs:0.723095238095238,0.961485681677744)
--(axis cs:0.724914285714286,0.960970149355551)
--(axis cs:0.726733333333333,0.960649329924385)
--(axis cs:0.728552380952381,0.960303362898361)
--(axis cs:0.729411764705882,0.96)
--(axis cs:0.730371428571429,0.959583036675977)
--(axis cs:0.732190476190476,0.95927713257731)
--(axis cs:0.734009523809524,0.958769947879783)
--(axis cs:0.735828571428571,0.958210284535696)
--(axis cs:0.737647619047619,0.95470676998491)
--(axis cs:0.739466666666667,0.952394834493238)
--(axis cs:0.741285714285714,0.950872952397879)
--(axis cs:0.743104761904762,0.949795246480061)
--(axis cs:0.74492380952381,0.948992024208492)
--(axis cs:0.746742857142857,0.94781535916064)
--(axis cs:0.748561904761905,0.947573379613433)
--(axis cs:0.750380952380952,0.947417291401449)
--(axis cs:0.7522,0.947402768866949)
--(axis cs:0.754019047619048,0.947384113447686)
--(axis cs:0.755838095238095,0.947359268230105)
--(axis cs:0.757657142857143,0.947324539866913)
--(axis cs:0.75947619047619,0.947272567151035)
--(axis cs:0.761295238095238,0.949121640438071)
--(axis cs:0.763114285714286,0.952130057068082)
--(axis cs:0.764933333333333,0.954353990831344)
--(axis cs:0.766752380952381,0.955239165904399)
--(axis cs:0.768571428571429,0.955867916641786)
--(axis cs:0.770390476190476,0.956337570260492)
--(axis cs:0.772209523809524,0.956701730992419)
--(axis cs:0.774028571428571,0.956992353511682)
--(axis cs:0.775847619047619,0.956943016710055)
--(axis cs:0.777666666666667,0.956428033399042)
--(axis cs:0.779485714285714,0.956262796174364)
--(axis cs:0.781304761904762,0.956155164592789)
--(axis cs:0.78312380952381,0.955928317590553)
--(axis cs:0.784942857142857,0.955138341042595)
--(axis cs:0.786197198879552,0.946666666666667)
--(axis cs:0.786761904761905,0.946094782192437)
--(axis cs:0.788580952380952,0.944300682896314)
--(axis cs:0.7904,0.942650954335867)
--(axis cs:0.792219047619048,0.941031934697776)
--(axis cs:0.794038095238095,0.939452699913693)
--(axis cs:0.795857142857143,0.93791180130802)
--(axis cs:0.79767619047619,0.936407859695386)
--(axis cs:0.799495238095238,0.934939561263371)
--(axis cs:0.801170399996612,0.933333333333333)
--(axis cs:0.801314285714286,0.933134411358493)
--(axis cs:0.803133333333333,0.930405840368358)
--(axis cs:0.804952380952381,0.92754829566062)
--(axis cs:0.806771428571429,0.92455241141629)
--(axis cs:0.808590476190476,0.921407892484357)
--(axis cs:0.80937668161435,0.92)
--(axis cs:0.810409523809524,0.918347592217272)
--(axis cs:0.812228571428571,0.916942053610789)
--(axis cs:0.814047619047619,0.918586148234543)
--(axis cs:0.8155,0.92)
--(axis cs:0.815866666666667,0.920371567708254)
--(axis cs:0.817685714285714,0.922246249897654)
--(axis cs:0.819504761904762,0.92417471060132)
--(axis cs:0.82132380952381,0.926159297589297)
--(axis cs:0.823142857142857,0.928202497309569)
--(axis cs:0.824961904761905,0.930306945280805)
--(axis cs:0.826780952380952,0.93239022742918)
--(axis cs:0.827485636645963,0.933333333333333)
--(axis cs:0.826780952380952,0.934669029676729)
--(axis cs:0.824961904761905,0.938377205524312)
--(axis cs:0.823142857142857,0.942512087487033)
--(axis cs:0.821504160887656,0.946666666666667)
--(axis cs:0.82132380952381,0.959215068577815)
--(axis cs:0.819504761904762,0.950203985928808)
--(axis cs:0.817685714285714,0.950802890478531)
--(axis cs:0.815866666666667,0.951638238091064)
--(axis cs:0.814047619047619,0.952194810474829)
--(axis cs:0.812228571428571,0.952654779925542)
--(axis cs:0.810409523809524,0.953041288772804)
--(axis cs:0.808590476190476,0.953370633965325)
--(axis cs:0.806771428571429,0.953654623827007)
--(axis cs:0.804952380952381,0.954172108303034)
--(axis cs:0.803133333333333,0.954832022719428)
--(axis cs:0.801314285714286,0.954930525728159)
--(axis cs:0.799495238095238,0.955067469064044)
--(axis cs:0.79767619047619,0.955254418050293)
--(axis cs:0.795857142857143,0.955524880195304)
--(axis cs:0.794038095238095,0.95595090934649)
--(axis cs:0.792219047619048,0.956720910610677)
--(axis cs:0.7904,0.957028103480365)
--(axis cs:0.788580952380952,0.95752700728064)
--(axis cs:0.787016949152542,0.96)
--(axis cs:0.788580952380952,0.961416893334503)
--(axis cs:0.7904,0.962822426697102)
--(axis cs:0.792219047619048,0.964162095552421)
--(axis cs:0.794038095238095,0.966025837485145)
--(axis cs:0.795857142857143,0.96759823333517)
--(axis cs:0.79767619047619,0.969178121399397)
--(axis cs:0.799495238095238,0.970554372155706)
--(axis cs:0.801314285714286,0.971763973165063)
--(axis cs:0.803133333333333,0.972835465742072)
--(axis cs:0.804055672268908,0.973333333333333);

\path [draw=color25, semithick]
(axis cs:0.85952380952381,0.78509093100548)
--(axis cs:0.861342857142857,0.78341342914049)
--(axis cs:0.863161904761905,0.781845877630346)
--(axis cs:0.864980952380952,0.780829410312264)
--(axis cs:0.8668,0.781037297110033)
--(axis cs:0.868619047619048,0.781528080827186)
--(axis cs:0.870438095238095,0.784108639901236)
--(axis cs:0.870782246879334,0.786666666666667)
--(axis cs:0.870438095238095,0.787208880906938)
--(axis cs:0.868619047619048,0.789276564294841)
--(axis cs:0.8668,0.790593899603337)
--(axis cs:0.864980952380952,0.791816072143055)
--(axis cs:0.863161904761905,0.791672756846497)
--(axis cs:0.861342857142857,0.790410697474076)
--(axis cs:0.85952380952381,0.788540308230244)
--(axis cs:0.858294606600714,0.786666666666667)
--(axis cs:0.85952380952381,0.78509093100548);

\path [draw=color25, semithick]
(axis cs:0.846790476190476,0.813321783328112)
--(axis cs:0.848609523809524,0.812315295558435)
--(axis cs:0.850428571428571,0.811470006947802)
--(axis cs:0.852247619047619,0.81130060794658)
--(axis cs:0.853758919894488,0.813333333333333)
--(axis cs:0.852247619047619,0.814664931282944)
--(axis cs:0.850428571428571,0.814521995121541)
--(axis cs:0.848609523809524,0.813972701382213)
--(axis cs:0.846790476190476,0.813340535349898)
--(axis cs:0.846771221532091,0.813333333333333)
--(axis cs:0.846790476190476,0.813321783328112);

\path [draw=color25, semithick]
(axis cs:0.883171428571429,0.809576669066033)
--(axis cs:0.884990476190476,0.806612544046053)
--(axis cs:0.886809523809524,0.807537795716955)
--(axis cs:0.888628571428571,0.80922276020151)
--(axis cs:0.890447619047619,0.812812118535581)
--(axis cs:0.890607982096233,0.813333333333333)
--(axis cs:0.890447619047619,0.813793180231422)
--(axis cs:0.888628571428571,0.817366755916633)
--(axis cs:0.886809523809524,0.819439796396027)
--(axis cs:0.884990476190476,0.820013548591326)
--(axis cs:0.883171428571429,0.816844470241691)
--(axis cs:0.882017646295576,0.813333333333333)
--(axis cs:0.883171428571429,0.809576669066033);

\path [draw=color25, semithick]
(axis cs:0.8668,0.839255195750953)
--(axis cs:0.868619047619048,0.837878659790909)
--(axis cs:0.870438095238095,0.836584070844851)
--(axis cs:0.872257142857143,0.835294726374595)
--(axis cs:0.87407619047619,0.835155030491028)
--(axis cs:0.875895238095238,0.835819643560669)
--(axis cs:0.877714285714286,0.836779026217228)
--(axis cs:0.879533333333333,0.838285163261341)
--(axis cs:0.880820224719101,0.84)
--(axis cs:0.879533333333333,0.841346896376002)
--(axis cs:0.877714285714286,0.842816901408451)
--(axis cs:0.875895238095238,0.843940723045275)
--(axis cs:0.874076190476191,0.844963850463444)
--(axis cs:0.872257142857143,0.845196034229545)
--(axis cs:0.870438095238095,0.844288585340068)
--(axis cs:0.868619047619048,0.843052252800162)
--(axis cs:0.8668,0.841268671682921)
--(axis cs:0.865861538461538,0.84)
--(axis cs:0.8668,0.839255195750953);

\path [draw=color25, semithick]
(axis cs:0.832238095238095,0.852669318974478)
--(axis cs:0.834057142857143,0.851696078571918)
--(axis cs:0.83587619047619,0.850792499156567)
--(axis cs:0.837695238095238,0.849951360026255)
--(axis cs:0.839514285714286,0.849166405097798)
--(axis cs:0.841333333333333,0.848447839260821)
--(axis cs:0.843152380952381,0.84785375064923)
--(axis cs:0.844971428571428,0.847902402697588)
--(axis cs:0.846790476190476,0.848809962028884)
--(axis cs:0.848609523809524,0.850022624735651)
--(axis cs:0.850428571428571,0.851725332130437)
--(axis cs:0.851661904761905,0.853333333333333)
--(axis cs:0.850428571428571,0.85456653247368)
--(axis cs:0.848609523809524,0.855798470916451)
--(axis cs:0.846790476190476,0.856633021908592)
--(axis cs:0.844971428571429,0.85730925143791)
--(axis cs:0.843152380952381,0.857133130386679)
--(axis cs:0.841333333333333,0.856473646819643)
--(axis cs:0.839514285714286,0.85584889414705)
--(axis cs:0.837695238095238,0.855256199169257)
--(axis cs:0.835876190476191,0.854693156161933)
--(axis cs:0.834057142857143,0.854157594238624)
--(axis cs:0.832238095238095,0.853647549378391)
--(axis cs:0.831072590011614,0.853333333333333)
--(axis cs:0.832238095238095,0.852669318974478);

\path [draw=color25, semithick]
(axis cs:0.892266666666667,0.866633034551859)
--(axis cs:0.892280193236715,0.866666666666667)
--(axis cs:0.892266666666667,0.866693258614182)
--(axis cs:0.892243052602081,0.866666666666667)
--(axis cs:0.892266666666667,0.866633034551859);

\path [draw=color25, semithick]
(axis cs:0.824961904761905,0.892165252832284)
--(axis cs:0.826780952380952,0.889411919411899)
--(axis cs:0.8286,0.887120188681681)
--(axis cs:0.830419047619048,0.885182955704864)
--(axis cs:0.832238095238095,0.883523871942473)
--(axis cs:0.834057142857143,0.882738593473894)
--(axis cs:0.83587619047619,0.882538844143493)
--(axis cs:0.837695238095238,0.882936282133303)
--(axis cs:0.839514285714286,0.883473726248285)
--(axis cs:0.841333333333333,0.884147776074453)
--(axis cs:0.843152380952381,0.885018097394623)
--(axis cs:0.844971428571429,0.886185024184167)
--(axis cs:0.846790476190476,0.887831324877788)
--(axis cs:0.848609523809524,0.890470217850324)
--(axis cs:0.850003899835796,0.893333333333333)
--(axis cs:0.848609523809524,0.900921647146871)
--(axis cs:0.846790476190476,0.902000592366226)
--(axis cs:0.844971428571429,0.90235605186604)
--(axis cs:0.843152380952381,0.902533006472452)
--(axis cs:0.841333333333333,0.90263893248743)
--(axis cs:0.839514285714286,0.902709447317219)
--(axis cs:0.837695238095238,0.902992665378179)
--(axis cs:0.83587619047619,0.902706803632574)
--(axis cs:0.834057142857143,0.901681124149355)
--(axis cs:0.832238095238095,0.900517304478354)
--(axis cs:0.830419047619048,0.8992115661184)
--(axis cs:0.8286,0.897736264757884)
--(axis cs:0.826780952380952,0.896056077759158)
--(axis cs:0.824961904761905,0.894125139371877)
--(axis cs:0.824286994367639,0.893333333333333)
--(axis cs:0.824961904761905,0.892165252832284);

\path [draw=color25, semithick]
(axis cs:0.855885714285714,0.893150308161064)
--(axis cs:0.857704761904762,0.892863776014238)
--(axis cs:0.85952380952381,0.892640786152329)
--(axis cs:0.861342857142857,0.892462311335712)
--(axis cs:0.863161904761905,0.892316231623162)
--(axis cs:0.864980952380952,0.892133012364214)
--(axis cs:0.8668,0.892668946449327)
--(axis cs:0.867852132223063,0.893333333333333)
--(axis cs:0.8668,0.894267885960194)
--(axis cs:0.864980952380952,0.895259125173479)
--(axis cs:0.863161904761905,0.895197970055073)
--(axis cs:0.861342857142857,0.895109499316857)
--(axis cs:0.85952380952381,0.895007613247814)
--(axis cs:0.857704761904762,0.894862528733282)
--(axis cs:0.855885714285714,0.894409225721004)
--(axis cs:0.854943722943723,0.893333333333333)
--(axis cs:0.855885714285714,0.893150308161064);

\path [draw=color25, semithick]
(axis cs:0.764933333333333,0.905720777149485)
--(axis cs:0.766752380952381,0.905492990792321)
--(axis cs:0.768571428571429,0.905224268803023)
--(axis cs:0.770390476190476,0.904967615925635)
--(axis cs:0.772209523809524,0.904722236928169)
--(axis cs:0.774028571428572,0.904487404940804)
--(axis cs:0.775847619047619,0.904259404859405)
--(axis cs:0.777666666666667,0.903940896735985)
--(axis cs:0.779485714285714,0.903724795552771)
--(axis cs:0.781304761904762,0.905114455549778)
--(axis cs:0.782735137533274,0.906666666666667)
--(axis cs:0.781304761904762,0.908768617428749)
--(axis cs:0.779485714285714,0.9105713760206)
--(axis cs:0.777666666666667,0.910381624759319)
--(axis cs:0.775847619047619,0.910039206956969)
--(axis cs:0.774028571428571,0.909689814927505)
--(axis cs:0.772209523809524,0.909333233406366)
--(axis cs:0.770390476190476,0.908969238177836)
--(axis cs:0.768571428571429,0.908597595604895)
--(axis cs:0.766752380952381,0.908319856475759)
--(axis cs:0.764933333333333,0.908120135414683)
--(axis cs:0.764222438905833,0.906666666666667)
--(axis cs:0.764933333333333,0.905720777149485);

\path [draw=color25, semithick]
(axis cs:0.852247619047619,0.900892503135494)
--(axis cs:0.853942480974357,0.906666666666667)
--(axis cs:0.852247619047619,0.907036859996932)
--(axis cs:0.851457364341085,0.906666666666667)
--(axis cs:0.852247619047619,0.900892503135494);

\path [draw=color25, semithick]
(axis cs:0.748561904761905,0.932175660354276)
--(axis cs:0.750380952380952,0.924838482362135)
--(axis cs:0.7522,0.923216151299584)
--(axis cs:0.754019047619048,0.922506212429456)
--(axis cs:0.755838095238095,0.92232870938648)
--(axis cs:0.757657142857143,0.922585874295285)
--(axis cs:0.75947619047619,0.923696232602577)
--(axis cs:0.761295238095238,0.925520396575821)
--(axis cs:0.763114285714286,0.929072729796105)
--(axis cs:0.764182808716707,0.933333333333333)
--(axis cs:0.763114285714286,0.940534777538663)
--(axis cs:0.761295238095238,0.94491825839172)
--(axis cs:0.75947619047619,0.946331215869832)
--(axis cs:0.757657142857143,0.946338564185711)
--(axis cs:0.755838095238095,0.946241499989885)
--(axis cs:0.754019047619048,0.945997804806302)
--(axis cs:0.7522,0.945542634313954)
--(axis cs:0.750380952380952,0.944389732273597)
--(axis cs:0.748561904761905,0.935669751952362)
--(axis cs:0.748467468175389,0.933333333333333)
--(axis cs:0.748561904761905,0.932175660354276);

\path [draw=color25, semithick]
(axis cs:0.734009523809524,0.964406857020123)
--(axis cs:0.732910052910053,0.973333333333333)
--(axis cs:0.734009523809524,0.975447882477202)
--(axis cs:0.735828571428571,0.977945640361256)
--(axis cs:0.737647619047619,0.97968753566503)
--(axis cs:0.739466666666667,0.980955863342567)
--(axis cs:0.741285714285714,0.981411233884923)
--(axis cs:0.743104761904762,0.981933169364497)
--(axis cs:0.74492380952381,0.982422031203621)
--(axis cs:0.746742857142857,0.982880866538684)
--(axis cs:0.748561904761905,0.983312359341255)
--(axis cs:0.750380952380952,0.983718882956218)
--(axis cs:0.7522,0.984102543775705)
--(axis cs:0.754019047619048,0.983701828425167)
--(axis cs:0.755838095238095,0.979404916701195)
--(axis cs:0.756313827838828,0.973333333333333)
--(axis cs:0.755838095238095,0.97171443885596)
--(axis cs:0.754019047619048,0.968476980336412)
--(axis cs:0.7522,0.96792065344224)
--(axis cs:0.750380952380952,0.968491501604221)
--(axis cs:0.748561904761905,0.96845539707937)
--(axis cs:0.746742857142857,0.968223352784294)
--(axis cs:0.74492380952381,0.967922855768762)
--(axis cs:0.743104761904762,0.967518375066324)
--(axis cs:0.741285714285714,0.966944644789037)
--(axis cs:0.739466666666667,0.965963286488086)
--(axis cs:0.737647619047619,0.965081488009354)
--(axis cs:0.735828571428571,0.962747652117592)
--(axis cs:0.734009523809524,0.964406857020123);

\path [draw=color26, semithick]
(axis cs:0.899027783382526,0.796224590238411)
--(axis cs:0.89772380952381,0.795759927514656)
--(axis cs:0.895904761904762,0.793289823543631)
--(axis cs:0.894085714285714,0.787884481997604)
--(axis cs:0.893848546868604,0.786666666666667)
--(axis cs:0.892266666666667,0.783127055841894)
--(axis cs:0.890447619047619,0.779833146905295)
--(axis cs:0.888628571428571,0.77714912555303)
--(axis cs:0.886809523809524,0.774919957850582)
--(axis cs:0.885295155993432,0.773333333333333)
--(axis cs:0.886809523809524,0.771981271246232)
--(axis cs:0.888628571428571,0.770533578133485)
--(axis cs:0.890447619047619,0.769247890372613)
--(axis cs:0.892266666666667,0.768098454899241)
--(axis cs:0.894085714285714,0.767064702395328)
--(axis cs:0.894964086055806,0.76643832711062);

\path [draw=color26, semithick]
(axis cs:0.721875524424243,0.915606976296997)
--(axis cs:0.723095238095238,0.913470566991694)
--(axis cs:0.724914285714286,0.912095955089101)
--(axis cs:0.726733333333333,0.912483707129141)
--(axis cs:0.728552380952381,0.913053959317717)
--(axis cs:0.730371428571429,0.913780222626875)
--(axis cs:0.732190476190476,0.914736665578082)
--(axis cs:0.734009523809524,0.916053323264424)
--(axis cs:0.735828571428571,0.918054263843895)
--(axis cs:0.73712037037037,0.92)
--(axis cs:0.735828571428571,0.921943700165441)
--(axis cs:0.734009523809524,0.924256025697578)
--(axis cs:0.732190476190476,0.926183647016125)
--(axis cs:0.730371428571429,0.927815196683803)
--(axis cs:0.728552380952381,0.92927120942665)
--(axis cs:0.726733333333333,0.93019023035056)
--(axis cs:0.724914285714286,0.930908213936656)
--(axis cs:0.723095238095238,0.930563430371386)
--(axis cs:0.72127619047619,0.929674771627669)
--(axis cs:0.719457142857143,0.92215129982967)
--(axis cs:0.719367469879518,0.92);

\path [draw=color26, semithick]
(axis cs:0.715865456645661,0.932993162457636)
--(axis cs:0.716141156462585,0.933333333333333)
--(axis cs:0.717638095238095,0.934167259313014)
--(axis cs:0.719457142857143,0.935219662402296)
--(axis cs:0.72127619047619,0.936743210551747)
--(axis cs:0.723095238095238,0.938879056047198)
--(axis cs:0.724914285714286,0.94208913605123)
--(axis cs:0.72652534562212,0.946666666666667)
--(axis cs:0.724914285714286,0.953483474700205)
--(axis cs:0.723095238095238,0.955570619216136)
--(axis cs:0.72127619047619,0.959235949089464)
--(axis cs:0.721120913745569,0.96)
--(axis cs:0.72127619047619,0.961346605510556)
--(axis cs:0.723095238095238,0.964391161145083)
--(axis cs:0.724914285714286,0.963634797249162)
--(axis cs:0.726733333333333,0.96364404333846)
--(axis cs:0.728552380952381,0.964663957363076)
--(axis cs:0.730371428571429,0.967394398843773)
--(axis cs:0.73145171957672,0.973333333333333)
--(axis cs:0.732190476190476,0.975147823261858)
--(axis cs:0.734009523809524,0.978252611099813)
--(axis cs:0.735828571428571,0.98025033057984)
--(axis cs:0.737647619047619,0.981643507317558)
--(axis cs:0.739466666666666,0.9826594644506)
--(axis cs:0.741285714285714,0.983086926129738)
--(axis cs:0.743104761904762,0.983554032375217)
--(axis cs:0.74492380952381,0.983991539360597)
--(axis cs:0.746742857142857,0.984402174121103)
--(axis cs:0.748561904761905,0.984788338677544)
--(axis cs:0.750380952380952,0.985152157055324)
--(axis cs:0.7522,0.985495514370436)
--(axis cs:0.754019047619048,0.985526524676214)
--(axis cs:0.755838095238095,0.984559042332044)
--(axis cs:0.756717673992674,0.973333333333333)
--(axis cs:0.755838095238095,0.970340170396824)
--(axis cs:0.754019047619048,0.967622336626909)
--(axis cs:0.7522,0.967220536756126)
--(axis cs:0.750380952380952,0.967823297006337)
--(axis cs:0.748561904761905,0.967733910522579)
--(axis cs:0.746742857142857,0.967409126534637)
--(axis cs:0.74492380952381,0.966988531755364)
--(axis cs:0.743104761904762,0.966422394779058)
--(axis cs:0.741285714285714,0.96561936530833)
--(axis cs:0.739466666666666,0.964316114229451)
--(axis cs:0.737647619047619,0.962541377592309)
--(axis cs:0.736418785733971,0.96)
--(axis cs:0.737647619047619,0.957352725003675)
--(axis cs:0.739466666666667,0.954495524720027)
--(axis cs:0.741285714285714,0.952614710151367)
--(axis cs:0.743104761904762,0.951282829713885)
--(axis cs:0.74492380952381,0.950290169273995)
--(axis cs:0.746742857142857,0.949021807999002)
--(axis cs:0.748561904761905,0.948633724795463)
--(axis cs:0.750380952380952,0.948407437094315)
--(axis cs:0.7522,0.948516254235221)
--(axis cs:0.754019047619048,0.948656039021869)
--(axis cs:0.755838095238095,0.948842203877759)
--(axis cs:0.757657142857143,0.949102423000728)
--(axis cs:0.75947619047619,0.949491853808895)
--(axis cs:0.761295238095238,0.951627991565929)
--(axis cs:0.763114285714286,0.954801715677365)
--(axis cs:0.764933333333333,0.956825492899335)
--(axis cs:0.766752380952381,0.957292052164724)
--(axis cs:0.768571428571429,0.957623454947155)
--(axis cs:0.770390476190476,0.957871000606765)
--(axis cs:0.772209523809524,0.958062942934044)
--(axis cs:0.774028571428571,0.958216124641506)
--(axis cs:0.775847619047619,0.958169570344659)
--(axis cs:0.777666666666667,0.957841562895652)
--(axis cs:0.779485714285714,0.958029028692267)
--(axis cs:0.781304761904762,0.958550920682003)
--(axis cs:0.78312380952381,0.959650873238961)
--(axis cs:0.783457627118644,0.96)
--(axis cs:0.784942857142857,0.961624599412029)
--(axis cs:0.786761904761905,0.963274741536185)
--(axis cs:0.788580952380952,0.964641426106285)
--(axis cs:0.7904,0.965791913703071)
--(axis cs:0.792219047619048,0.966872497410982)
--(axis cs:0.794038095238095,0.968289761774588)
--(axis cs:0.795857142857143,0.969604232437667)
--(axis cs:0.79767619047619,0.971045934752943)
--(axis cs:0.799495238095238,0.972301811005634)
--(axis cs:0.801188025210084,0.973333333333333);

\path [draw=color26, semithick]
(axis cs:0.85952380952381,0.785812539701018)
--(axis cs:0.861342857142857,0.784014197555641)
--(axis cs:0.863161904761905,0.782403412653425)
--(axis cs:0.864980952380952,0.781452179071485)
--(axis cs:0.8668,0.78191222959981)
--(axis cs:0.868619047619048,0.782998326989315)
--(axis cs:0.870163314840499,0.786666666666667)
--(axis cs:0.868619047619048,0.788529823442154)
--(axis cs:0.8668,0.789983517986595)
--(axis cs:0.864980952380952,0.791266689237019)
--(axis cs:0.863161904761905,0.791093791332155)
--(axis cs:0.861342857142857,0.789719295313507)
--(axis cs:0.85952380952381,0.787682273422819)
--(axis cs:0.858857520507999,0.786666666666667)
--(axis cs:0.85952380952381,0.785812539701018);

\path [draw=color26, semithick]
(axis cs:0.850428571428571,0.812533258007307)
--(axis cs:0.852247619047619,0.812300547726117)
--(axis cs:0.853015479661252,0.813333333333333)
--(axis cs:0.852247619047619,0.814009890632179)
--(axis cs:0.850428571428571,0.813843721086719)
--(axis cs:0.84885817805383,0.813333333333333)
--(axis cs:0.850428571428571,0.812533258007307);

\path [draw=color26, semithick]
(axis cs:0.883171428571428,0.811705904565369)
--(axis cs:0.884990476190476,0.808217675972048)
--(axis cs:0.886809523809524,0.809552414206888)
--(axis cs:0.888628571428571,0.811964794739585)
--(axis cs:0.88928757926147,0.813333333333333)
--(axis cs:0.888628571428571,0.814676186092091)
--(axis cs:0.886809523809524,0.817317095413218)
--(axis cs:0.884990476190476,0.818418106995885)
--(axis cs:0.883171428571429,0.814854396916966)
--(axis cs:0.882671597249254,0.813333333333333)
--(axis cs:0.883171428571428,0.811705904565369);

\path [draw=color26, semithick]
(axis cs:0.868619047619048,0.838825485389016)
--(axis cs:0.870438095238095,0.837502713550253)
--(axis cs:0.872257142857143,0.836200208584295)
--(axis cs:0.87407619047619,0.836123670762247)
--(axis cs:0.875895238095238,0.836964100607766)
--(axis cs:0.877714285714286,0.838177278401997)
--(axis cs:0.87947191011236,0.84)
--(axis cs:0.877714285714286,0.841594060486953)
--(axis cs:0.875895238095238,0.842861870482037)
--(axis cs:0.87407619047619,0.843971442678359)
--(axis cs:0.872257142857143,0.844196110116643)
--(axis cs:0.870438095238095,0.843135260004497)
--(axis cs:0.868619047619048,0.841689929552481)
--(axis cs:0.867092307692308,0.84)
--(axis cs:0.868619047619048,0.838825485389016);

\path [draw=color26, semithick]
(axis cs:0.834057142857143,0.852766471224437)
--(axis cs:0.83587619047619,0.851824584414181)
--(axis cs:0.837695238095238,0.850947785054909)
--(axis cs:0.839514285714286,0.850129551835783)
--(axis cs:0.841333333333333,0.849376882222145)
--(axis cs:0.843152380952381,0.8487388544316)
--(axis cs:0.844971428571429,0.848815610784915)
--(axis cs:0.846790476190476,0.849854582234824)
--(axis cs:0.848609523809524,0.851242835197745)
--(axis cs:0.850428571428571,0.85319208998443)
--(axis cs:0.850536904761905,0.853333333333333)
--(axis cs:0.850428571428571,0.853441654879445)
--(axis cs:0.848609523809524,0.854889908117681)
--(axis cs:0.846790476190476,0.855870997054335)
--(axis cs:0.844971428571429,0.856640702931001)
--(axis cs:0.843152380952381,0.856519358328104)
--(axis cs:0.841333333333333,0.855876473617198)
--(axis cs:0.839514285714286,0.855267445642304)
--(axis cs:0.837695238095238,0.854689668486815)
--(axis cs:0.83587619047619,0.854140796977222)
--(axis cs:0.834057142857143,0.853618714867145)
--(axis cs:0.833023809523809,0.853333333333333)
--(axis cs:0.834057142857143,0.852766471224437);

\path [draw=color26, semithick]
(axis cs:0.826780952380953,0.890679956229248)
--(axis cs:0.8286,0.888281930852368)
--(axis cs:0.830419047619048,0.886254845480567)
--(axis cs:0.832238095238095,0.884518810390526)
--(axis cs:0.834057142857143,0.883613108846625)
--(axis cs:0.83587619047619,0.88329491923255)
--(axis cs:0.837695238095238,0.883755489556622)
--(axis cs:0.839514285714286,0.88438530591456)
--(axis cs:0.841333333333333,0.885175206845189)
--(axis cs:0.843152380952381,0.886195113080692)
--(axis cs:0.844971428571429,0.887562603318435)
--(axis cs:0.846790476190476,0.889491858989903)
--(axis cs:0.848609523809524,0.89246159487173)
--(axis cs:0.849034072249589,0.893333333333333)
--(axis cs:0.848609523809524,0.895643762322046)
--(axis cs:0.846790476190476,0.899384769544626)
--(axis cs:0.844971428571429,0.900617247832015)
--(axis cs:0.843152380952381,0.901230799334703)
--(axis cs:0.841333333333333,0.901598074688431)
--(axis cs:0.839514285714286,0.901842569480947)
--(axis cs:0.837695238095238,0.902231584532927)
--(axis cs:0.83587619047619,0.902050260532976)
--(axis cs:0.834057142857143,0.900992077368235)
--(axis cs:0.832238095238095,0.899788660079127)
--(axis cs:0.830419047619048,0.898438495481832)
--(axis cs:0.8286,0.896912998699016)
--(axis cs:0.826780952380952,0.895175645281141)
--(axis cs:0.825093445980543,0.893333333333333)
--(axis cs:0.826780952380953,0.890679956229248);

\path [draw=color26, semithick]
(axis cs:0.863161904761905,0.893160066006601)
--(axis cs:0.864980952380952,0.892948377466587)
--(axis cs:0.866179831096514,0.893333333333333)
--(axis cs:0.864980952380952,0.893950955524454)
--(axis cs:0.863161904761905,0.893650981624426)
--(axis cs:0.861761904761905,0.893333333333333)
--(axis cs:0.863161904761905,0.893160066006601);

\path [draw=color26, semithick]
(axis cs:0.768571428571429,0.906537163452903)
--(axis cs:0.770390476190476,0.906251027553868)
--(axis cs:0.772209523809524,0.905977460622693)
--(axis cs:0.774028571428571,0.905715652290324)
--(axis cs:0.775847619047619,0.905463336063336)
--(axis cs:0.777666666666667,0.905166117956483)
--(axis cs:0.779485714285714,0.904990038720458)
--(axis cs:0.781304761904762,0.90663100763251)
--(axis cs:0.781337622005324,0.906666666666667)
--(axis cs:0.781304761904762,0.906714954900919)
--(axis cs:0.779485714285714,0.908892034322546)
--(axis cs:0.777666666666667,0.908711767946701)
--(axis cs:0.775847619047619,0.908352516095276)
--(axis cs:0.774028571428571,0.907985947147644)
--(axis cs:0.772209523809524,0.907611835256342)
--(axis cs:0.770390476190476,0.907229945182691)
--(axis cs:0.768571428571429,0.906840031803536)
--(axis cs:0.767774725274725,0.906666666666667)
--(axis cs:0.768571428571429,0.906537163452903);

\path [draw=color26, semithick]
(axis cs:0.810409523809524,0.919961805493279)
--(axis cs:0.812228571428571,0.918200362084683)
--(axis cs:0.814047619047619,0.919896590917533)
--(axis cs:0.814153846153846,0.92)
--(axis cs:0.815866666666667,0.921735714888909)
--(axis cs:0.817685714285714,0.923629686863278)
--(axis cs:0.819504761904762,0.925577990712895)
--(axis cs:0.82132380952381,0.927582998365488)
--(axis cs:0.823142857142857,0.92964722185367)
--(axis cs:0.824961904761905,0.931773323814619)
--(axis cs:0.826262810559006,0.933333333333333)
--(axis cs:0.824961904761905,0.93593329358051)
--(axis cs:0.823142857142857,0.939927562986796)
--(axis cs:0.82132380952381,0.944409519261223)
--(axis cs:0.820484743411928,0.946666666666667)
--(axis cs:0.819504761904762,0.948400441411727)
--(axis cs:0.817685714285714,0.949698635456294)
--(axis cs:0.815866666666667,0.950665862883986)
--(axis cs:0.814047619047619,0.951314841004382)
--(axis cs:0.812228571428572,0.951851177549763)
--(axis cs:0.810409523809524,0.952301857088543)
--(axis cs:0.808590476190476,0.952685882293959)
--(axis cs:0.806771428571429,0.953017021984001)
--(axis cs:0.804952380952381,0.953553314004781)
--(axis cs:0.803133333333333,0.954208778904963)
--(axis cs:0.801314285714286,0.954223090074124)
--(axis cs:0.799495238095238,0.954250812605583)
--(axis cs:0.79767619047619,0.954288658179586)
--(axis cs:0.795857142857143,0.954343409988246)
--(axis cs:0.794038095238095,0.954429654466444)
--(axis cs:0.792219047619048,0.954585531962285)
--(axis cs:0.7904,0.953901358645077)
--(axis cs:0.788580952380952,0.951899028184562)
--(axis cs:0.787432492997199,0.946666666666667)
--(axis cs:0.788580952380952,0.945526768492936)
--(axis cs:0.7904,0.943862765787897)
--(axis cs:0.792219047619048,0.942228671757548)
--(axis cs:0.794038095238095,0.94063473301062)
--(axis cs:0.795857142857143,0.939079487383165)
--(axis cs:0.79767619047619,0.937561542848473)
--(axis cs:0.799495238095238,0.936079573361459)
--(axis cs:0.801314285714286,0.934347114830115)
--(axis cs:0.802301375095493,0.933333333333333)
--(axis cs:0.803133333333333,0.932087496719785)
--(axis cs:0.804952380952381,0.929269696162402)
--(axis cs:0.806771428571429,0.926315480163378)
--(axis cs:0.808590476190476,0.923214696761771)
--(axis cs:0.810385650224215,0.92)
--(axis cs:0.810409523809524,0.919961805493279);

\path [draw=color26, semithick]
(axis cs:0.750380952380952,0.927146126367493)
--(axis cs:0.7522,0.924625096086201)
--(axis cs:0.754019047619048,0.923519970575727)
--(axis cs:0.755838095238095,0.923104793330254)
--(axis cs:0.757657142857143,0.923318628403942)
--(axis cs:0.75947619047619,0.924607224933509)
--(axis cs:0.761295238095238,0.926724209468903)
--(axis cs:0.763114285714286,0.930846774436861)
--(axis cs:0.76373789346247,0.933333333333333)
--(axis cs:0.763114285714286,0.937536215624479)
--(axis cs:0.761295238095238,0.943133259666719)
--(axis cs:0.75947619047619,0.945102529811657)
--(axis cs:0.757657142857143,0.945451876801524)
--(axis cs:0.755838095238095,0.945331171664803)
--(axis cs:0.754019047619048,0.944812013011981)
--(axis cs:0.7522,0.943842335662858)
--(axis cs:0.750380952380952,0.941386238413392)
--(axis cs:0.748987270155587,0.933333333333333)
--(axis cs:0.750380952380952,0.927146126367493);

\path [draw=color27, semithick]
(axis cs:0.898781926429325,0.794422497387723)
--(axis cs:0.89772380952381,0.794045444212859)
--(axis cs:0.895904761904762,0.790936339464258)
--(axis cs:0.894579205894392,0.786666666666667)
--(axis cs:0.894085714285714,0.78542089324211)
--(axis cs:0.892266666666667,0.781492135198897)
--(axis cs:0.890447619047619,0.778365026099926)
--(axis cs:0.888628571428571,0.775816920565118)
--(axis cs:0.886809523809524,0.77370063540374)
--(axis cs:0.88645894909688,0.773333333333333)
--(axis cs:0.886809523809524,0.773020332242961)
--(axis cs:0.888628571428571,0.771511054795583)
--(axis cs:0.890447619047619,0.770170674348396)
--(axis cs:0.892266666666667,0.768972342311101)
--(axis cs:0.894085714285714,0.767894614354403)
--(axis cs:0.895067271044461,0.767194656870395);

\path [draw=color27, semithick]
(axis cs:0.721733657976772,0.916646835074272)
--(axis cs:0.723095238095238,0.914261937287045)
--(axis cs:0.724914285714286,0.91273976673434)
--(axis cs:0.726733333333333,0.913187228925753)
--(axis cs:0.728552380952381,0.913842136657619)
--(axis cs:0.730371428571428,0.91467621580026)
--(axis cs:0.732190476190476,0.915774645401025)
--(axis cs:0.734009523809524,0.917286764628761)
--(axis cs:0.735828571428571,0.919518646472133)
--(axis cs:0.736148148148148,0.92)
--(axis cs:0.735828571428571,0.920480849846376)
--(axis cs:0.734009523809524,0.922925904561546)
--(axis cs:0.732190476190476,0.924964172758853)
--(axis cs:0.730371428571429,0.926689374575184)
--(axis cs:0.728552380952381,0.928219191807144)
--(axis cs:0.726733333333333,0.929236429149982)
--(axis cs:0.724914285714286,0.930019702390942)
--(axis cs:0.723095238095238,0.929283137733069)
--(axis cs:0.72127619047619,0.927384686967237)
--(axis cs:0.719819277108434,0.92);

\path [draw=color27, semithick]
(axis cs:0.715819047619048,0.936480267729711)
--(axis cs:0.717638095238095,0.935957897919691)
--(axis cs:0.719457142857143,0.9370481381128)
--(axis cs:0.72127619047619,0.938877630616263)
--(axis cs:0.723095238095238,0.941442376157054)
--(axis cs:0.724914285714286,0.945297073696488)
--(axis cs:0.725396313364055,0.946666666666667)
--(axis cs:0.724914285714286,0.94870624939066)
--(axis cs:0.723095238095238,0.95263985113559)
--(axis cs:0.72127619047619,0.956532442540021)
--(axis cs:0.72057148483655,0.96)
--(axis cs:0.72127619047619,0.966111414723008)
--(axis cs:0.723095238095238,0.967296640612423)
--(axis cs:0.724914285714286,0.966299445142772)
--(axis cs:0.726733333333333,0.966638756752536)
--(axis cs:0.728552380952381,0.969024551827791)
--(axis cs:0.729993386243386,0.973333333333333)
--(axis cs:0.730371428571429,0.974617747813441)
--(axis cs:0.732190476190476,0.978729694606888)
--(axis cs:0.734009523809524,0.981057339722425)
--(axis cs:0.735828571428571,0.982555020798424)
--(axis cs:0.737647619047619,0.983599478970086)
--(axis cs:0.739466666666667,0.984363065558633)
--(axis cs:0.741285714285714,0.984762618374552)
--(axis cs:0.743104761904762,0.985174895385937)
--(axis cs:0.74492380952381,0.985561047517573)
--(axis cs:0.746742857142857,0.985923481703523)
--(axis cs:0.748561904761905,0.986264318013834)
--(axis cs:0.750380952380952,0.986585431154429)
--(axis cs:0.750858447488585,0.986666666666667);

\path [draw=color27, semithick]
(axis cs:0.757332257056154,0.986666666666667)
--(axis cs:0.75712152014652,0.973333333333333)
--(axis cs:0.755838095238095,0.968965901937687)
--(axis cs:0.754019047619048,0.966767692917407)
--(axis cs:0.7522,0.966520420070012)
--(axis cs:0.750380952380952,0.967155092408453)
--(axis cs:0.748561904761905,0.967012423965787)
--(axis cs:0.746742857142857,0.966594900284979)
--(axis cs:0.74492380952381,0.966054207741966)
--(axis cs:0.743104761904762,0.965326414491792)
--(axis cs:0.741285714285714,0.964294085827623)
--(axis cs:0.739466666666667,0.962668941970816)
--(axis cs:0.737647619047619,0.960001267175265)
--(axis cs:0.737647006329861,0.96)
--(axis cs:0.737647619047619,0.95999868002244)
--(axis cs:0.739466666666666,0.956596214946816)
--(axis cs:0.741285714285714,0.954356467904855)
--(axis cs:0.743104761904762,0.952770412947709)
--(axis cs:0.74492380952381,0.951588314339499)
--(axis cs:0.746742857142857,0.950228256837364)
--(axis cs:0.748561904761905,0.949694069977492)
--(axis cs:0.750380952380952,0.949397582787182)
--(axis cs:0.7522,0.949629739603493)
--(axis cs:0.754019047619048,0.949927964596053)
--(axis cs:0.755838095238095,0.950325139525414)
--(axis cs:0.757657142857143,0.950880306134543)
--(axis cs:0.75947619047619,0.951711140466755)
--(axis cs:0.761295238095238,0.954134342693787)
--(axis cs:0.763114285714286,0.957473374286649)
--(axis cs:0.764933333333333,0.959296994967327)
--(axis cs:0.766752380952381,0.95934493842505)
--(axis cs:0.768571428571429,0.959378993252523)
--(axis cs:0.770390476190476,0.959404430953039)
--(axis cs:0.772209523809524,0.95942415487567)
--(axis cs:0.774028571428571,0.959439895771329)
--(axis cs:0.775847619047619,0.959396123979263)
--(axis cs:0.777666666666667,0.959255092392262)
--(axis cs:0.779485714285714,0.95979526121017)
--(axis cs:0.779898305084746,0.96)
--(axis cs:0.781304761904762,0.9619455560876)
--(axis cs:0.78312380952381,0.963936389738438)
--(axis cs:0.784942857142857,0.965517917207405)
--(axis cs:0.786761904761905,0.966802247685324)
--(axis cs:0.788580952380952,0.967865958878067)
--(axis cs:0.7904,0.968761400709041)
--(axis cs:0.792219047619048,0.969582899269544)
--(axis cs:0.794038095238095,0.970553686064032)
--(axis cs:0.795857142857143,0.971610231540163)
--(axis cs:0.79767619047619,0.972913748106489)
--(axis cs:0.798320378151261,0.973333333333333);

\path [draw=color27, semithick]
(axis cs:0.85952380952381,0.786534148396556)
--(axis cs:0.861342857142857,0.784614965970792)
--(axis cs:0.863161904761905,0.782960947676504)
--(axis cs:0.864980952380952,0.782074947830706)
--(axis cs:0.8668,0.782787162089587)
--(axis cs:0.868619047619048,0.784468573151445)
--(axis cs:0.869544382801664,0.786666666666667)
--(axis cs:0.868619047619048,0.787783082589469)
--(axis cs:0.8668,0.789373136369854)
--(axis cs:0.864980952380952,0.790717306330984)
--(axis cs:0.863161904761905,0.790514825817814)
--(axis cs:0.861342857142857,0.789027893152938)
--(axis cs:0.85952380952381,0.786824238615394)
--(axis cs:0.859420434415284,0.786666666666667)
--(axis cs:0.85952380952381,0.786534148396556);

\path [draw=color27, semithick]
(axis cs:0.852247619047619,0.813300487505655)
--(axis cs:0.852272039428016,0.813333333333333)
--(axis cs:0.852247619047619,0.813354849981413)
--(axis cs:0.852034499868077,0.813333333333333)
--(axis cs:0.852247619047619,0.813300487505655);

\path [draw=color27, semithick]
(axis cs:0.884990476190476,0.809822807898044)
--(axis cs:0.886809523809524,0.811567032696821)
--(axis cs:0.887967176426706,0.813333333333333)
--(axis cs:0.886809523809524,0.815194394430408)
--(axis cs:0.884990476190476,0.816822665400443)
--(axis cs:0.883348378497059,0.813333333333333)
--(axis cs:0.884990476190476,0.809822807898044);

\path [draw=color27, semithick]
(axis cs:0.868619047619048,0.839772310987122)
--(axis cs:0.870438095238095,0.838421356255656)
--(axis cs:0.872257142857143,0.837105690793995)
--(axis cs:0.874076190476191,0.837092311033466)
--(axis cs:0.875895238095238,0.838108557654862)
--(axis cs:0.877714285714286,0.839575530586766)
--(axis cs:0.878123595505618,0.84)
--(axis cs:0.877714285714286,0.840371219565455)
--(axis cs:0.875895238095238,0.841783017918799)
--(axis cs:0.87407619047619,0.842979034893274)
--(axis cs:0.872257142857143,0.843196186003741)
--(axis cs:0.870438095238095,0.841981934668925)
--(axis cs:0.868619047619048,0.8403276063048)
--(axis cs:0.868323076923077,0.84)
--(axis cs:0.868619047619048,0.839772310987122);

\path [draw=color27, semithick]
(axis cs:0.83587619047619,0.852856669671796)
--(axis cs:0.837695238095238,0.851944210083564)
--(axis cs:0.839514285714286,0.851092698573769)
--(axis cs:0.841333333333333,0.85030592518347)
--(axis cs:0.843152380952381,0.849623958213969)
--(axis cs:0.844971428571428,0.849728818872242)
--(axis cs:0.846790476190476,0.850899202440763)
--(axis cs:0.848609523809524,0.85246304565984)
--(axis cs:0.849411904761905,0.853333333333333)
--(axis cs:0.848609523809524,0.853981345318911)
--(axis cs:0.846790476190476,0.855108972200078)
--(axis cs:0.844971428571429,0.855972154424093)
--(axis cs:0.843152380952381,0.855905586269529)
--(axis cs:0.841333333333333,0.855279300414753)
--(axis cs:0.839514285714286,0.854685997137558)
--(axis cs:0.837695238095238,0.854123137804373)
--(axis cs:0.83587619047619,0.85358843779251)
--(axis cs:0.834975029036005,0.853333333333333)
--(axis cs:0.83587619047619,0.852856669671796);

\path [draw=color27, semithick]
(axis cs:0.826780952380952,0.891947993046596)
--(axis cs:0.8286,0.889443673023056)
--(axis cs:0.830419047619048,0.887326735256269)
--(axis cs:0.832238095238095,0.88551374883858)
--(axis cs:0.834057142857143,0.884487624219356)
--(axis cs:0.83587619047619,0.884050994321607)
--(axis cs:0.837695238095238,0.884574696979942)
--(axis cs:0.839514285714286,0.885296885580835)
--(axis cs:0.841333333333333,0.886202637615926)
--(axis cs:0.843152380952381,0.887372128766762)
--(axis cs:0.844971428571428,0.888940182452703)
--(axis cs:0.846790476190476,0.891152393102018)
--(axis cs:0.848064244663383,0.893333333333333)
--(axis cs:0.846790476190476,0.896768946723024)
--(axis cs:0.844971428571429,0.89887844379799)
--(axis cs:0.843152380952381,0.899928592196954)
--(axis cs:0.841333333333333,0.900557216889432)
--(axis cs:0.839514285714286,0.900975691644674)
--(axis cs:0.837695238095238,0.901470503687676)
--(axis cs:0.83587619047619,0.901393717433378)
--(axis cs:0.834057142857143,0.900303030587115)
--(axis cs:0.832238095238095,0.899060015679899)
--(axis cs:0.830419047619048,0.897665424845263)
--(axis cs:0.8286,0.896089732640147)
--(axis cs:0.826780952380952,0.894295212803125)
--(axis cs:0.825899897593446,0.893333333333333)
--(axis cs:0.826780952380952,0.891947993046596);

\path [draw=color27, semithick]
(axis cs:0.777666666666667,0.906391339176981)
--(axis cs:0.779485714285714,0.906255281888145)
--(axis cs:0.779940106477374,0.906666666666667)
--(axis cs:0.779485714285714,0.907212692624491)
--(axis cs:0.777666666666667,0.907041911134083)
--(axis cs:0.775851648351648,0.906666666666667)
--(axis cs:0.777666666666667,0.906391339176981);

\path [draw=color27, semithick]
(axis cs:0.812228571428571,0.919458670558578)
--(axis cs:0.812807692307692,0.92)
--(axis cs:0.814047619047619,0.921239742254472)
--(axis cs:0.815866666666667,0.923099862069563)
--(axis cs:0.817685714285714,0.925013123828902)
--(axis cs:0.819504761904762,0.92698127082447)
--(axis cs:0.82132380952381,0.92900669914168)
--(axis cs:0.823142857142857,0.931091946397771)
--(axis cs:0.824961904761905,0.933239702348434)
--(axis cs:0.82503998447205,0.933333333333333)
--(axis cs:0.824961904761905,0.933489381636708)
--(axis cs:0.823142857142857,0.937343038486559)
--(axis cs:0.82132380952381,0.941667213884066)
--(axis cs:0.819504761904762,0.946553683690936)
--(axis cs:0.8194653259362,0.946666666666667)
--(axis cs:0.817685714285714,0.948594380434057)
--(axis cs:0.815866666666667,0.949693487676908)
--(axis cs:0.814047619047619,0.950434871533935)
--(axis cs:0.812228571428571,0.951047575173985)
--(axis cs:0.810409523809524,0.951562425404283)
--(axis cs:0.808590476190476,0.952001130622592)
--(axis cs:0.806771428571429,0.952379420140995)
--(axis cs:0.804952380952381,0.952934519706529)
--(axis cs:0.803133333333333,0.953585535090499)
--(axis cs:0.801314285714286,0.953515654420089)
--(axis cs:0.799495238095238,0.953434156147122)
--(axis cs:0.79767619047619,0.95332289830888)
--(axis cs:0.795857142857143,0.953161939781187)
--(axis cs:0.794038095238095,0.952908399586398)
--(axis cs:0.792219047619048,0.952450153313892)
--(axis cs:0.7904,0.95077461380979)
--(axis cs:0.788673336719147,0.946666666666667)
--(axis cs:0.7904,0.945074577239928)
--(axis cs:0.792219047619048,0.94342540881732)
--(axis cs:0.794038095238095,0.941816766107546)
--(axis cs:0.795857142857143,0.94024717345831)
--(axis cs:0.79767619047619,0.938715226001559)
--(axis cs:0.799495238095238,0.937219585459546)
--(axis cs:0.801314285714286,0.935500476644423)
--(axis cs:0.803133333333333,0.93363749833666)
--(axis cs:0.803424369747899,0.933333333333333)
--(axis cs:0.804952380952381,0.930991096664185)
--(axis cs:0.806771428571428,0.928078548910465)
--(axis cs:0.808590476190476,0.925021501039186)
--(axis cs:0.810409523809524,0.921808925887235)
--(axis cs:0.811672198908152,0.92)
--(axis cs:0.812228571428571,0.919458670558578);

\path [draw=color27, semithick]
(axis cs:0.750380952380952,0.929453770372851)
--(axis cs:0.7522,0.926034040872817)
--(axis cs:0.754019047619048,0.924533728721998)
--(axis cs:0.755838095238095,0.923880877274027)
--(axis cs:0.757657142857143,0.924051382512599)
--(axis cs:0.75947619047619,0.925518217264441)
--(axis cs:0.761295238095238,0.927928022361984)
--(axis cs:0.763114285714286,0.932620819077618)
--(axis cs:0.763292978208232,0.933333333333333)
--(axis cs:0.763114285714286,0.934537653710295)
--(axis cs:0.761295238095238,0.941348260941719)
--(axis cs:0.75947619047619,0.943873843753483)
--(axis cs:0.757657142857143,0.944565189417336)
--(axis cs:0.755838095238095,0.94442084333972)
--(axis cs:0.754019047619048,0.94362622121766)
--(axis cs:0.7522,0.942142037011762)
--(axis cs:0.750380952380952,0.938382744553188)
--(axis cs:0.749507072135785,0.933333333333333)
--(axis cs:0.750380952380952,0.929453770372851);

\path [draw=color28, semithick]
(axis cs:0.898536069476124,0.792620404537034)
--(axis cs:0.89772380952381,0.792330960911061)
--(axis cs:0.895904761904762,0.788582855384886)
--(axis cs:0.89530986492018,0.786666666666667)
--(axis cs:0.894085714285714,0.783576412848254)
--(axis cs:0.892266666666667,0.779857214555899)
--(axis cs:0.890447619047619,0.776896905294556)
--(axis cs:0.888628571428571,0.774484715577207)
--(axis cs:0.887622742200328,0.773333333333333)
--(axis cs:0.888628571428571,0.772488531457681)
--(axis cs:0.890447619047619,0.771093458324179)
--(axis cs:0.892266666666667,0.769846229722961)
--(axis cs:0.894085714285714,0.768724526313478)
--(axis cs:0.895170456033116,0.767950986630171);

\path [draw=color28, semithick]
(axis cs:0.721591791529301,0.917686693851546)
--(axis cs:0.723095238095238,0.915053307582395)
--(axis cs:0.724914285714286,0.913383578379579)
--(axis cs:0.726733333333333,0.913890750722366)
--(axis cs:0.728552380952381,0.91463031399752)
--(axis cs:0.730371428571429,0.915572208973646)
--(axis cs:0.732190476190476,0.916812625223969)
--(axis cs:0.734009523809524,0.918520205993098)
--(axis cs:0.735175925925926,0.92)
--(axis cs:0.734009523809524,0.921595783425514)
--(axis cs:0.732190476190476,0.923744698501581)
--(axis cs:0.730371428571429,0.925563552466565)
--(axis cs:0.728552380952381,0.927167174187638)
--(axis cs:0.726733333333333,0.928282627949403)
--(axis cs:0.724914285714286,0.929131190845228)
--(axis cs:0.723095238095238,0.928002845094752)
--(axis cs:0.72127619047619,0.925094602306806)
--(axis cs:0.720271084337349,0.92);

\path [draw=color28, semithick]
(axis cs:0.715819047619048,0.939977683941139)
--(axis cs:0.717638095238095,0.937748536526367)
--(axis cs:0.719457142857143,0.938876613823304)
--(axis cs:0.72127619047619,0.94101205068078)
--(axis cs:0.723095238095238,0.944005696266911)
--(axis cs:0.724267281105991,0.946666666666667)
--(axis cs:0.723095238095238,0.949709083055043)
--(axis cs:0.72127619047619,0.953828935990578)
--(axis cs:0.72002205592753,0.96)
--(axis cs:0.719457142857143,0.972758370925726)
--(axis cs:0.719422261490042,0.973333333333333)
--(axis cs:0.719457142857143,0.973556075388677)
--(axis cs:0.719607115235885,0.973333333333333)
--(axis cs:0.72127619047619,0.970876223935461)
--(axis cs:0.723095238095238,0.970202120079762)
--(axis cs:0.724914285714286,0.968964093036383)
--(axis cs:0.726733333333333,0.969633470166611)
--(axis cs:0.728535052910053,0.973333333333333)
--(axis cs:0.728552380952381,0.973428795121514)
--(axis cs:0.730371428571429,0.979572495764171)
--(axis cs:0.732190476190476,0.982311565951917)
--(axis cs:0.734009523809524,0.983862068345036)
--(axis cs:0.735828571428571,0.984859711017008)
--(axis cs:0.737647619047619,0.985555450622615)
--(axis cs:0.739466666666667,0.986066666666667)
--(axis cs:0.741285714285714,0.986438310619367)
--(axis cs:0.742433789954338,0.986666666666667);

\path [draw=color28, semithick]
(axis cs:0.763139016897082,0.986666666666667)
--(axis cs:0.763114285714286,0.986662879839818)
--(axis cs:0.761295238095238,0.986260749879101)
--(axis cs:0.75947619047619,0.985232328570538)
--(axis cs:0.757657142857143,0.976965647669197)
--(axis cs:0.757525366300366,0.973333333333333)
--(axis cs:0.755838095238095,0.967591633478551)
--(axis cs:0.754019047619048,0.965913049207904)
--(axis cs:0.7522,0.965820303383897)
--(axis cs:0.750380952380952,0.966486887810569)
--(axis cs:0.748561904761905,0.966290937408996)
--(axis cs:0.746742857142857,0.965780674035322)
--(axis cs:0.74492380952381,0.965119883728567)
--(axis cs:0.743104761904762,0.964230434204526)
--(axis cs:0.741285714285714,0.962968806346917)
--(axis cs:0.739466666666667,0.961021769712182)
--(axis cs:0.738770053475936,0.96)
--(axis cs:0.739466666666667,0.958696905173605)
--(axis cs:0.741285714285714,0.956098225658343)
--(axis cs:0.743104761904762,0.954257996181532)
--(axis cs:0.74492380952381,0.952886459405002)
--(axis cs:0.746742857142857,0.951434705675726)
--(axis cs:0.748561904761905,0.950754415159522)
--(axis cs:0.750380952380952,0.950387728480048)
--(axis cs:0.7522,0.950743224971765)
--(axis cs:0.754019047619048,0.951199890170236)
--(axis cs:0.755838095238095,0.951808075173068)
--(axis cs:0.757657142857143,0.952658189268359)
--(axis cs:0.75947619047619,0.953930427124615)
--(axis cs:0.761295238095238,0.956640693821645)
--(axis cs:0.763043478260869,0.96)
--(axis cs:0.763114285714286,0.960052096934246)
--(axis cs:0.764933333333333,0.960500587344607)
--(axis cs:0.766752380952381,0.960385858122482)
--(axis cs:0.768571428571429,0.960406538856556)
--(axis cs:0.770390476190476,0.960445983306216)
--(axis cs:0.772209523809524,0.960500361840035)
--(axis cs:0.774028571428571,0.960580136228678)
--(axis cs:0.775847619047619,0.960708516886931)
--(axis cs:0.777666666666667,0.960949390132896)
--(axis cs:0.779485714285714,0.962821169626189)
--(axis cs:0.781304761904762,0.96686917731239)
--(axis cs:0.78312380952381,0.968280168826244)
--(axis cs:0.784942857142857,0.969411235002781)
--(axis cs:0.786761904761905,0.970329753834463)
--(axis cs:0.788580952380952,0.97109049164985)
--(axis cs:0.7904,0.97173088771501)
--(axis cs:0.792219047619048,0.972293301128105)
--(axis cs:0.794038095238095,0.972817610353475)
--(axis cs:0.795161605420043,0.973333333333333)
--(axis cs:0.795857142857143,0.976317015647947)
--(axis cs:0.796560833319539,0.981508726104597);

\path [draw=color28, semithick]
(axis cs:0.861342857142857,0.785215734385942)
--(axis cs:0.863161904761905,0.783518482699582)
--(axis cs:0.864980952380952,0.782697716589927)
--(axis cs:0.8668,0.783662094579364)
--(axis cs:0.868619047619048,0.785938819313575)
--(axis cs:0.868925450762829,0.786666666666667)
--(axis cs:0.868619047619048,0.787036341736782)
--(axis cs:0.8668,0.788762754753112)
--(axis cs:0.864980952380952,0.790167923424948)
--(axis cs:0.863161904761905,0.789935860303472)
--(axis cs:0.861342857142857,0.788336490992369)
--(axis cs:0.859983348322569,0.786666666666667)
--(axis cs:0.861342857142857,0.785215734385942);

\path [draw=color28, semithick]
(axis cs:0.884990476190476,0.811427939824039)
--(axis cs:0.886638411468779,0.813333333333333)
--(axis cs:0.884990476190476,0.815227223805002)
--(axis cs:0.884099201552437,0.813333333333333)
--(axis cs:0.884990476190476,0.811427939824039);

\path [draw=color28, semithick]
(axis cs:0.870438095238095,0.839339998961059)
--(axis cs:0.872257142857143,0.838011173003695)
--(axis cs:0.87407619047619,0.838060951304685)
--(axis cs:0.875895238095238,0.839253014701959)
--(axis cs:0.876775280898876,0.84)
--(axis cs:0.875895238095238,0.840704165355561)
--(axis cs:0.87407619047619,0.84198662710819)
--(axis cs:0.872257142857143,0.842196261890839)
--(axis cs:0.870438095238095,0.840828609333354)
--(axis cs:0.869553846153846,0.84)
--(axis cs:0.870438095238095,0.839339998961059);

\path [draw=color28, semithick]
(axis cs:0.837695238095238,0.852940635112219)
--(axis cs:0.839514285714286,0.852055845311754)
--(axis cs:0.841333333333333,0.851234968144794)
--(axis cs:0.843152380952381,0.850509061996339)
--(axis cs:0.844971428571429,0.85064202695957)
--(axis cs:0.846790476190476,0.851943822646703)
--(axis cs:0.848286904761905,0.853333333333333)
--(axis cs:0.846790476190476,0.854346947345821)
--(axis cs:0.844971428571429,0.855303605917185)
--(axis cs:0.843152380952381,0.855291814210954)
--(axis cs:0.841333333333333,0.854682127212308)
--(axis cs:0.839514285714286,0.854104548632812)
--(axis cs:0.837695238095238,0.853556607121931)
--(axis cs:0.8369262485482,0.853333333333333)
--(axis cs:0.837695238095238,0.852940635112219);

\path [draw=color28, semithick]
(axis cs:0.826780952380952,0.893216029863944)
--(axis cs:0.8286,0.890605415193743)
--(axis cs:0.830419047619048,0.888398625031972)
--(axis cs:0.832238095238095,0.886508687286634)
--(axis cs:0.834057142857143,0.885362139592087)
--(axis cs:0.83587619047619,0.884807069410665)
--(axis cs:0.837695238095238,0.885393904403261)
--(axis cs:0.839514285714286,0.88620846524711)
--(axis cs:0.841333333333333,0.887230068386662)
--(axis cs:0.843152380952381,0.888549144452831)
--(axis cs:0.844971428571429,0.890317761586971)
--(axis cs:0.846790476190476,0.892812927214133)
--(axis cs:0.847094417077176,0.893333333333333)
--(axis cs:0.846790476190476,0.894153123901424)
--(axis cs:0.844971428571429,0.897139639763964)
--(axis cs:0.843152380952381,0.898626385059206)
--(axis cs:0.841333333333333,0.899516359090433)
--(axis cs:0.839514285714286,0.900108813808401)
--(axis cs:0.837695238095238,0.900709422842424)
--(axis cs:0.83587619047619,0.90073717433378)
--(axis cs:0.834057142857143,0.899613983805994)
--(axis cs:0.832238095238095,0.898331371280671)
--(axis cs:0.830419047619048,0.896892354208695)
--(axis cs:0.8286,0.895266466581279)
--(axis cs:0.826780952380952,0.893414780325109)
--(axis cs:0.826706349206349,0.893333333333333)
--(axis cs:0.826780952380952,0.893216029863944);

\path [draw=color28, semithick]
(axis cs:0.750380952380952,0.93176141437821)
--(axis cs:0.7522,0.927442985659434)
--(axis cs:0.754019047619048,0.925547486868269)
--(axis cs:0.755838095238095,0.924656961217801)
--(axis cs:0.757657142857143,0.924784136621256)
--(axis cs:0.75947619047619,0.926429209595373)
--(axis cs:0.761295238095238,0.929131835255066)
--(axis cs:0.762848062953995,0.933333333333333)
--(axis cs:0.761295238095238,0.939563262216718)
--(axis cs:0.75947619047619,0.942645157695308)
--(axis cs:0.757657142857143,0.943678502033148)
--(axis cs:0.755838095238095,0.943510515014637)
--(axis cs:0.754019047619048,0.942440429423339)
--(axis cs:0.7522,0.940441738360665)
--(axis cs:0.750380952380952,0.935379250692983)
--(axis cs:0.750026874115983,0.933333333333333)
--(axis cs:0.750380952380952,0.93176141437821);

\path [draw=color28, semithick]
(axis cs:0.804952380952381,0.932712497165967)
--(axis cs:0.806771428571429,0.929841617657553)
--(axis cs:0.808590476190476,0.9268283053166)
--(axis cs:0.810409523809524,0.923661690739656)
--(axis cs:0.812228571428571,0.921025311458553)
--(axis cs:0.814047619047619,0.922585695809918)
--(axis cs:0.815866666666667,0.924464009250217)
--(axis cs:0.817685714285714,0.926396560794526)
--(axis cs:0.819504761904762,0.928384550936045)
--(axis cs:0.82132380952381,0.930430399917871)
--(axis cs:0.823142857142857,0.932536670941872)
--(axis cs:0.823817158385093,0.933333333333333)
--(axis cs:0.823142857142857,0.934758513986321)
--(axis cs:0.82132380952381,0.938924908506909)
--(axis cs:0.819504761904762,0.943633080390985)
--(axis cs:0.818445908460471,0.946666666666667)
--(axis cs:0.817685714285714,0.94749012541182)
--(axis cs:0.815866666666667,0.94872111246983)
--(axis cs:0.814047619047619,0.949554902063488)
--(axis cs:0.812228571428571,0.950243972798207)
--(axis cs:0.810409523809524,0.950822993720022)
--(axis cs:0.808590476190476,0.951316378951226)
--(axis cs:0.806771428571429,0.951741818297988)
--(axis cs:0.804952380952381,0.952315725408276)
--(axis cs:0.803133333333333,0.952962291276035)
--(axis cs:0.801314285714286,0.952808218766054)
--(axis cs:0.799495238095238,0.952617499688661)
--(axis cs:0.79767619047619,0.952357138438173)
--(axis cs:0.795857142857143,0.951980469574128)
--(axis cs:0.794038095238095,0.951387144706352)
--(axis cs:0.792219047619048,0.9503147746655)
--(axis cs:0.7904,0.947647868974502)
--(axis cs:0.789987578433461,0.946666666666667)
--(axis cs:0.7904,0.946286388691958)
--(axis cs:0.792219047619047,0.944622145877092)
--(axis cs:0.794038095238095,0.942998799204473)
--(axis cs:0.795857142857143,0.941414859533455)
--(axis cs:0.79767619047619,0.939868909154646)
--(axis cs:0.799495238095238,0.938359597557634)
--(axis cs:0.801314285714286,0.936653838458732)
--(axis cs:0.803133333333333,0.934811151031271)
--(axis cs:0.804547364400306,0.933333333333333)
--(axis cs:0.804952380952381,0.932712497165967);

\path [draw=color29, semithick]
(axis cs:0.898290212522923,0.790818311686345)
--(axis cs:0.89772380952381,0.790616477609264)
--(axis cs:0.896040523945968,0.786666666666667)
--(axis cs:0.895904761904762,0.78627356083428)
--(axis cs:0.894085714285714,0.781731932454397)
--(axis cs:0.892266666666667,0.778222293912902)
--(axis cs:0.890447619047619,0.775428784489187)
--(axis cs:0.888786535303777,0.773333333333333)
--(axis cs:0.890447619047619,0.772016242299962)
--(axis cs:0.892266666666667,0.77072011713482)
--(axis cs:0.894085714285714,0.769554438272554)
--(axis cs:0.895273641021771,0.768707316389946);

\path [draw=color29, semithick]
(axis cs:0.72144992508183,0.918726552628821)
--(axis cs:0.723095238095238,0.915844677877746)
--(axis cs:0.724914285714286,0.914027390024817)
--(axis cs:0.726733333333333,0.914594272518979)
--(axis cs:0.728552380952381,0.915418491337422)
--(axis cs:0.730371428571428,0.916468202147031)
--(axis cs:0.732190476190476,0.917850605046912)
--(axis cs:0.734009523809524,0.919753647357436)
--(axis cs:0.734203703703704,0.92)
--(axis cs:0.734009523809524,0.920265662289482)
--(axis cs:0.732190476190476,0.92252522424431)
--(axis cs:0.730371428571429,0.924437730357946)
--(axis cs:0.728552380952381,0.926115156568132)
--(axis cs:0.726733333333333,0.927328826748825)
--(axis cs:0.724914285714286,0.928242679299514)
--(axis cs:0.723095238095238,0.926722552456434)
--(axis cs:0.721276190476191,0.922804517646374)
--(axis cs:0.720722891566265,0.92);

\path [draw=color29, semithick]
(axis cs:0.715819047619048,0.943475100152567)
--(axis cs:0.717638095238095,0.939539175133043)
--(axis cs:0.719457142857143,0.940705089533808)
--(axis cs:0.72127619047619,0.943146470745297)
--(axis cs:0.723095238095238,0.946569016376767)
--(axis cs:0.723138248847926,0.946666666666667)
--(axis cs:0.723095238095238,0.946778314974497)
--(axis cs:0.72127619047619,0.951125429441136)
--(axis cs:0.719472627018511,0.96)
--(axis cs:0.719457142857143,0.960349704555563)
--(axis cs:0.718669462278878,0.973333333333333)
--(axis cs:0.719457142857143,0.978363227673399)
--(axis cs:0.72127619047619,0.976569082105047)
--(axis cs:0.7228437741686,0.973333333333333)
--(axis cs:0.723095238095238,0.973107599547101)
--(axis cs:0.724914285714286,0.971628740929994)
--(axis cs:0.726733333333333,0.972628183580686)
--(axis cs:0.727076719576719,0.973333333333333)
--(axis cs:0.728552380952381,0.981462888363384)
--(axis cs:0.730371428571429,0.984527243714902)
--(axis cs:0.732190476190476,0.985893437296946)
--(axis cs:0.734009132420091,0.986666666666667);

\path [draw=color29, semithick]
(axis cs:0.861342857142857,0.785816502801093)
--(axis cs:0.863161904761905,0.784076017722661)
--(axis cs:0.864980952380952,0.783320485349148)
--(axis cs:0.8668,0.784537027069141)
--(axis cs:0.868306518723994,0.786666666666667)
--(axis cs:0.8668,0.78815237313637)
--(axis cs:0.864980952380952,0.789618540518913)
--(axis cs:0.863161904761905,0.78935689478913)
--(axis cs:0.861342857142857,0.7876450888318)
--(axis cs:0.860546262229853,0.786666666666667)
--(axis cs:0.861342857142857,0.785816502801093);

\path [draw=color29, semithick]
(axis cs:0.884990476190476,0.813033071750034)
--(axis cs:0.885250166198563,0.813333333333333)
--(axis cs:0.884990476190476,0.81363178220956)
--(axis cs:0.884850024607815,0.813333333333333)
--(axis cs:0.884990476190476,0.813033071750034);

\path [draw=color29, semithick]
(axis cs:0.872257142857143,0.838916655213395)
--(axis cs:0.87407619047619,0.839029591575905)
--(axis cs:0.875426966292135,0.84)
--(axis cs:0.874076190476191,0.840994219323105)
--(axis cs:0.872257142857143,0.841196337777937)
--(axis cs:0.870784615384615,0.84)
--(axis cs:0.872257142857143,0.838916655213395);

\path [draw=color29, semithick]
(axis cs:0.839514285714286,0.85301899204974)
--(axis cs:0.841333333333333,0.852164011106119)
--(axis cs:0.843152380952381,0.851394165778709)
--(axis cs:0.844971428571429,0.851555235046897)
--(axis cs:0.846790476190476,0.852988442852642)
--(axis cs:0.847161904761905,0.853333333333333)
--(axis cs:0.846790476190476,0.853584922491564)
--(axis cs:0.844971428571429,0.854635057410276)
--(axis cs:0.843152380952381,0.854678042152379)
--(axis cs:0.841333333333333,0.854084954009863)
--(axis cs:0.839514285714286,0.853523100128067)
--(axis cs:0.838877468060395,0.853333333333333)
--(axis cs:0.839514285714286,0.85301899204974);

\path [draw=color29, semithick]
(axis cs:0.8286,0.891767157364431)
--(axis cs:0.830419047619048,0.889470514807675)
--(axis cs:0.832238095238095,0.887503625734688)
--(axis cs:0.834057142857143,0.886236654964818)
--(axis cs:0.83587619047619,0.885563144499722)
--(axis cs:0.837695238095238,0.886213111826581)
--(axis cs:0.839514285714286,0.887120044913385)
--(axis cs:0.841333333333333,0.888257499157398)
--(axis cs:0.843152380952381,0.8897261601389)
--(axis cs:0.844971428571429,0.891695340721239)
--(axis cs:0.846124589490969,0.893333333333333)
--(axis cs:0.844971428571429,0.895400835729939)
--(axis cs:0.843152380952381,0.897324177921457)
--(axis cs:0.841333333333333,0.898475501291435)
--(axis cs:0.839514285714286,0.899241935972128)
--(axis cs:0.837695238095238,0.899948341997172)
--(axis cs:0.83587619047619,0.900080631234182)
--(axis cs:0.834057142857143,0.898924937024874)
--(axis cs:0.832238095238095,0.897602726881443)
--(axis cs:0.830419047619048,0.896119283572126)
--(axis cs:0.8286,0.89444320052241)
--(axis cs:0.827512800819252,0.893333333333333)
--(axis cs:0.8286,0.891767157364431);

\path [draw=color29, semithick]
(axis cs:0.7522,0.928851930446051)
--(axis cs:0.754019047619048,0.92656124501454)
--(axis cs:0.755838095238095,0.925433045161574)
--(axis cs:0.757657142857143,0.925516890729913)
--(axis cs:0.75947619047619,0.927340201926304)
--(axis cs:0.761295238095238,0.930335648148148)
--(axis cs:0.762403147699758,0.933333333333333)
--(axis cs:0.761295238095238,0.937778263491717)
--(axis cs:0.75947619047619,0.941416471637134)
--(axis cs:0.757657142857143,0.94279181464896)
--(axis cs:0.755838095238095,0.942600186689555)
--(axis cs:0.754019047619048,0.941254637629019)
--(axis cs:0.7522,0.938741439709569)
--(axis cs:0.750546676096181,0.933333333333333)
--(axis cs:0.7522,0.928851930446051);

\path [draw=color29, semithick]
(axis cs:0.806771428571429,0.931604686404641)
--(axis cs:0.808590476190476,0.928635109594015)
--(axis cs:0.810409523809524,0.925514455592076)
--(axis cs:0.812228571428571,0.92282474775759)
--(axis cs:0.814047619047619,0.923931649365365)
--(axis cs:0.815866666666667,0.925828156430871)
--(axis cs:0.817685714285714,0.92777999776015)
--(axis cs:0.819504761904762,0.92978783104762)
--(axis cs:0.82132380952381,0.931854100694062)
--(axis cs:0.822594332298137,0.933333333333333)
--(axis cs:0.82132380952381,0.936182603129752)
--(axis cs:0.819504761904762,0.940712477091035)
--(axis cs:0.817685714285714,0.945872354772813)
--(axis cs:0.817347364006227,0.946666666666667)
--(axis cs:0.815866666666667,0.947748737262752)
--(axis cs:0.814047619047619,0.948674932593042)
--(axis cs:0.812228571428571,0.949440370422428)
--(axis cs:0.810409523809524,0.950083562035761)
--(axis cs:0.808590476190476,0.950631627279859)
--(axis cs:0.806771428571429,0.951104216454982)
--(axis cs:0.804952380952381,0.951696931110024)
--(axis cs:0.803133333333333,0.952339047461571)
--(axis cs:0.801314285714286,0.952100783112019)
--(axis cs:0.799495238095238,0.9518008432302)
--(axis cs:0.79767619047619,0.951391378567467)
--(axis cs:0.795857142857143,0.95079899936707)
--(axis cs:0.794038095238095,0.949865889826306)
--(axis cs:0.792219047619048,0.948179396017107)
--(axis cs:0.791295031055901,0.946666666666667)
--(axis cs:0.792219047619048,0.945818882936863)
--(axis cs:0.794038095238095,0.9441808323014)
--(axis cs:0.795857142857143,0.9425825456086)
--(axis cs:0.79767619047619,0.941022592307733)
--(axis cs:0.799495238095238,0.939499609655722)
--(axis cs:0.801314285714286,0.937807200273041)
--(axis cs:0.803133333333333,0.935984803725882)
--(axis cs:0.804952380952381,0.934305516046446)
--(axis cs:0.805670359052712,0.933333333333333)
--(axis cs:0.806771428571429,0.931604686404641);

\path [draw=color29, semithick]
(axis cs:0.741285714285714,0.957839983411831)
--(axis cs:0.743104761904762,0.955745579415356)
--(axis cs:0.74492380952381,0.954184604470505)
--(axis cs:0.746742857142857,0.952641154514088)
--(axis cs:0.748561904761905,0.951814760341551)
--(axis cs:0.750380952380952,0.951377874172914)
--(axis cs:0.7522,0.951856710340037)
--(axis cs:0.754019047619048,0.95247181574442)
--(axis cs:0.755838095238095,0.953291010820722)
--(axis cs:0.757657142857143,0.954436072402174)
--(axis cs:0.75947619047619,0.956149713782475)
--(axis cs:0.761295238095238,0.959147044949503)
--(axis cs:0.761739130434783,0.96)
--(axis cs:0.763114285714286,0.961011777301927)
--(axis cs:0.764933333333333,0.961200165931792)
--(axis cs:0.766752380952381,0.960952540658829)
--(axis cs:0.768571428571429,0.961035604245121)
--(axis cs:0.770390476190476,0.961175178909216)
--(axis cs:0.772209523809524,0.961367598011453)
--(axis cs:0.774028571428571,0.961649880654363)
--(axis cs:0.775847619047619,0.962104157172515)
--(axis cs:0.777666666666667,0.962956490078281)
--(axis cs:0.779485714285714,0.966012243303087)
--(axis cs:0.781304761904762,0.97179279853718)
--(axis cs:0.78312380952381,0.97262394791405)
--(axis cs:0.784942857142857,0.973304552798157)
--(axis cs:0.7850291005291,0.973333333333333)
--(axis cs:0.784942857142857,0.973533967923995)
--(axis cs:0.78312380952381,0.976721411446573)
--(axis cs:0.781304761904762,0.978629054726368)
--(axis cs:0.779485714285714,0.984398041628061)
--(axis cs:0.777666666666667,0.985564455041041)
--(axis cs:0.775847619047619,0.985943506439018)
--(axis cs:0.774028571428571,0.986131254882134)
--(axis cs:0.772209523809524,0.986243341613894)
--(axis cs:0.770390476190476,0.986317833256076)
--(axis cs:0.768571428571429,0.986574290587688)
--(axis cs:0.766752380952381,0.986411912860912)
--(axis cs:0.764933333333333,0.986138931346473)
--(axis cs:0.763114285714286,0.98569970866298)
--(axis cs:0.761295238095238,0.984875905052739)
--(axis cs:0.75947619047619,0.982769080718307)
--(axis cs:0.757929212454213,0.973333333333333)
--(axis cs:0.757657142857143,0.970971488534599)
--(axis cs:0.755838095238095,0.966217365019414)
--(axis cs:0.754019047619048,0.965058405498402)
--(axis cs:0.7522,0.965120186697783)
--(axis cs:0.750380952380952,0.965818683212685)
--(axis cs:0.748561904761905,0.965569450852205)
--(axis cs:0.746742857142857,0.964966447785665)
--(axis cs:0.74492380952381,0.964185559715169)
--(axis cs:0.743104761904762,0.96313445391726)
--(axis cs:0.741285714285714,0.96164352686621)
--(axis cs:0.739893048128342,0.96)
--(axis cs:0.741285714285714,0.957839983411831);

\path [draw=color30, semithick]
(axis cs:0.898044355569722,0.789016218835656)
--(axis cs:0.89772380952381,0.788901994307467)
--(axis cs:0.896771182971756,0.786666666666667)
--(axis cs:0.895904761904762,0.784157900801686)
--(axis cs:0.894085714285714,0.779887452060541)
--(axis cs:0.892266666666667,0.776587373269904)
--(axis cs:0.890447619047619,0.773960663683818)
--(axis cs:0.889950328407225,0.773333333333333)
--(axis cs:0.890447619047619,0.772939026275745)
--(axis cs:0.892266666666667,0.77159400454668)
--(axis cs:0.894085714285714,0.770384350231629)
--(axis cs:0.895376826010426,0.769463646149721);

\path [draw=color30, semithick]
(axis cs:0.721308058634359,0.919766411406095)
--(axis cs:0.723095238095238,0.916636048173097)
--(axis cs:0.724914285714286,0.914671201670056)
--(axis cs:0.726733333333333,0.915297794315592)
--(axis cs:0.728552380952381,0.916206668677323)
--(axis cs:0.730371428571429,0.917364195320416)
--(axis cs:0.732190476190476,0.918888584869855)
--(axis cs:0.733231481481482,0.92)
--(axis cs:0.732190476190476,0.921305749987038)
--(axis cs:0.730371428571429,0.923311908249328)
--(axis cs:0.728552380952381,0.925063138948627)
--(axis cs:0.726733333333333,0.926375025548246)
--(axis cs:0.724914285714286,0.9273541677538)
--(axis cs:0.723095238095238,0.925442259818117)
--(axis cs:0.72127619047619,0.920514432985943)
--(axis cs:0.721174698795181,0.92);

\path [draw=color30, semithick]
(axis cs:0.715819047619048,0.949828327228328)
--(axis cs:0.715870899915896,0.946666666666667)
--(axis cs:0.717638095238095,0.941329813739719)
--(axis cs:0.719457142857143,0.942533565244312)
--(axis cs:0.72127619047619,0.945280890809813)
--(axis cs:0.722009216589862,0.946666666666667)
--(axis cs:0.72127619047619,0.948421922891693)
--(axis cs:0.719457142857143,0.955991131179011)
--(axis cs:0.718923198109492,0.96)
--(axis cs:0.717916663067715,0.973333333333333)
--(axis cs:0.719457142857143,0.983170379958122)
--(axis cs:0.72127619047619,0.983250074779759)
--(axis cs:0.723095238095238,0.983431589919874)
--(axis cs:0.724914285714286,0.984255180659795)
--(axis cs:0.725584474885845,0.986666666666667);

\path [draw=color30, semithick]
(axis cs:0.861342857142857,0.786417271216243)
--(axis cs:0.863161904761905,0.78463355274574)
--(axis cs:0.864980952380952,0.783943254108369)
--(axis cs:0.8668,0.785411959558918)
--(axis cs:0.86768758668516,0.786666666666667)
--(axis cs:0.8668,0.787541991519628)
--(axis cs:0.864980952380952,0.789069157612877)
--(axis cs:0.863161904761905,0.788777929274789)
--(axis cs:0.861342857142857,0.786953686671231)
--(axis cs:0.861109176137138,0.786666666666667)
--(axis cs:0.861342857142857,0.786417271216243);

\path [draw=color30, semithick]
(axis cs:0.872257142857143,0.839822137423095)
--(axis cs:0.874076190476191,0.839998231847124)
--(axis cs:0.874078651685393,0.84)
--(axis cs:0.87407619047619,0.84000181153802)
--(axis cs:0.872257142857143,0.840196413665034)
--(axis cs:0.872015384615385,0.84)
--(axis cs:0.872257142857143,0.839822137423095);

\path [draw=color30, semithick]
(axis cs:0.841333333333333,0.853093054067443)
--(axis cs:0.843152380952381,0.852279269561079)
--(axis cs:0.844971428571429,0.852468443134224)
--(axis cs:0.846036904761905,0.853333333333333)
--(axis cs:0.844971428571429,0.853966508903368)
--(axis cs:0.843152380952381,0.854064270093804)
--(axis cs:0.841333333333333,0.853487780807418)
--(axis cs:0.84082868757259,0.853333333333333)
--(axis cs:0.841333333333333,0.853093054067443);

\path [draw=color30, semithick]
(axis cs:0.8286,0.892928899535119)
--(axis cs:0.830419047619048,0.890542404583378)
--(axis cs:0.832238095238095,0.888498564182742)
--(axis cs:0.834057142857143,0.887111170337549)
--(axis cs:0.83587619047619,0.88631921958878)
--(axis cs:0.837695238095238,0.887032319249901)
--(axis cs:0.839514285714286,0.88803162457966)
--(axis cs:0.841333333333333,0.889284929928134)
--(axis cs:0.843152380952381,0.89090317582497)
--(axis cs:0.844971428571429,0.893072919855507)
--(axis cs:0.845154761904762,0.893333333333333)
--(axis cs:0.844971428571429,0.893662031695914)
--(axis cs:0.843152380952381,0.896021970783708)
--(axis cs:0.841333333333333,0.897434643492436)
--(axis cs:0.839514285714286,0.898375058135855)
--(axis cs:0.837695238095238,0.89918726115192)
--(axis cs:0.83587619047619,0.899424088134584)
--(axis cs:0.834057142857143,0.898235890243754)
--(axis cs:0.832238095238095,0.896874082482216)
--(axis cs:0.830419047619048,0.895346212935558)
--(axis cs:0.8286,0.893619934463541)
--(axis cs:0.828319252432156,0.893333333333333)
--(axis cs:0.8286,0.892928899535119);

\path [draw=color30, semithick]
(axis cs:0.7522,0.930260875232668)
--(axis cs:0.754019047619048,0.927575003160811)
--(axis cs:0.755838095238095,0.926209129105348)
--(axis cs:0.757657142857143,0.92624964483857)
--(axis cs:0.75947619047619,0.928251194257236)
--(axis cs:0.761295238095238,0.93153946104123)
--(axis cs:0.761958232445521,0.933333333333333)
--(axis cs:0.761295238095238,0.935993264766716)
--(axis cs:0.75947619047619,0.940187785578959)
--(axis cs:0.757657142857143,0.941905127264772)
--(axis cs:0.755838095238095,0.941689858364472)
--(axis cs:0.754019047619048,0.940068845834698)
--(axis cs:0.7522,0.937041141058472)
--(axis cs:0.751066478076379,0.933333333333333)
--(axis cs:0.7522,0.930260875232668);

\path [draw=color30, semithick]
(axis cs:0.808590476190476,0.930441913871429)
--(axis cs:0.810409523809524,0.927367220444497)
--(axis cs:0.812228571428571,0.924624184056627)
--(axis cs:0.814047619047619,0.925277602920811)
--(axis cs:0.815866666666667,0.927192303611525)
--(axis cs:0.817685714285714,0.929163434725774)
--(axis cs:0.819504761904762,0.931191111159195)
--(axis cs:0.82132380952381,0.933277801470254)
--(axis cs:0.82137150621118,0.933333333333333)
--(axis cs:0.821323809523809,0.933440297752595)
--(axis cs:0.819504761904762,0.937791873791084)
--(axis cs:0.817685714285714,0.942748656313837)
--(axis cs:0.81601677301948,0.946666666666667)
--(axis cs:0.815866666666667,0.946776362055674)
--(axis cs:0.814047619047619,0.947794963122595)
--(axis cs:0.812228571428572,0.94863676804665)
--(axis cs:0.810409523809524,0.949344130351501)
--(axis cs:0.808590476190476,0.949946875608493)
--(axis cs:0.806771428571428,0.950466614611976)
--(axis cs:0.804952380952381,0.951078136811771)
--(axis cs:0.803133333333333,0.951715803647107)
--(axis cs:0.801314285714286,0.951393347457984)
--(axis cs:0.799495238095238,0.950984186771739)
--(axis cs:0.79767619047619,0.950425618696761)
--(axis cs:0.795857142857143,0.949617529160011)
--(axis cs:0.794038095238095,0.94834463494626)
--(axis cs:0.792599378881988,0.946666666666667)
--(axis cs:0.794038095238095,0.945362865398326)
--(axis cs:0.795857142857143,0.943750231683745)
--(axis cs:0.79767619047619,0.942176275460819)
--(axis cs:0.799495238095238,0.940639621753809)
--(axis cs:0.801314285714286,0.938960562087349)
--(axis cs:0.803133333333333,0.937158456420492)
--(axis cs:0.804952380952381,0.9358261139414)
--(axis cs:0.806771428571429,0.933376869964023)
--(axis cs:0.806793353705118,0.933333333333333)
--(axis cs:0.808590476190476,0.930441913871429);

\path [draw=color30, semithick]
(axis cs:0.741285714285714,0.959581741165319)
--(axis cs:0.743104761904762,0.95723316264918)
--(axis cs:0.74492380952381,0.955482749536009)
--(axis cs:0.746742857142857,0.953847603352451)
--(axis cs:0.748561904761905,0.952875105523581)
--(axis cs:0.750380952380952,0.95236801986578)
--(axis cs:0.7522,0.952970195708309)
--(axis cs:0.754019047619048,0.953743741318603)
--(axis cs:0.755838095238095,0.954773946468377)
--(axis cs:0.757657142857143,0.956213955535989)
--(axis cs:0.75947619047619,0.958369000440335)
--(axis cs:0.760434782608696,0.96)
--(axis cs:0.761295238095238,0.961100213106725)
--(axis cs:0.763114285714286,0.961971457669609)
--(axis cs:0.764933333333333,0.961899744518976)
--(axis cs:0.766752380952381,0.961519223195177)
--(axis cs:0.768571428571429,0.961664669633687)
--(axis cs:0.770390476190476,0.961904374512216)
--(axis cs:0.772209523809524,0.962234834182871)
--(axis cs:0.774028571428571,0.962719625080049)
--(axis cs:0.775847619047619,0.963499797458099)
--(axis cs:0.777666666666667,0.964963590023666)
--(axis cs:0.779485714285714,0.969203316979986)
--(axis cs:0.780673934592543,0.973333333333333)
--(axis cs:0.779485714285714,0.979575221633225)
--(axis cs:0.777666666666667,0.983198698605471)
--(axis cs:0.775847619047619,0.984376226226967)
--(axis cs:0.774028571428571,0.984959468971464)
--(axis cs:0.772209523809524,0.985307667720645)
--(axis cs:0.770390476190476,0.985539076882326)
--(axis cs:0.768571428571429,0.985896976275392)
--(axis cs:0.766752380952381,0.985813291850662)
--(axis cs:0.764933333333333,0.985400581510061)
--(axis cs:0.763114285714286,0.984736537486142)
--(axis cs:0.761295238095238,0.983491060226377)
--(axis cs:0.75947619047619,0.980305832866077)
--(axis cs:0.758333058608059,0.973333333333333)
--(axis cs:0.757657142857143,0.967465687268217)
--(axis cs:0.755838095238095,0.964843096560278)
--(axis cs:0.754019047619047,0.964203761788899)
--(axis cs:0.7522,0.964420070011669)
--(axis cs:0.750380952380952,0.965150478614801)
--(axis cs:0.748561904761905,0.964847964295414)
--(axis cs:0.746742857142857,0.964152221536007)
--(axis cs:0.74492380952381,0.963251235701771)
--(axis cs:0.743104761904762,0.962038473629994)
--(axis cs:0.741285714285714,0.960318247385503)
--(axis cs:0.741016042780749,0.96)
--(axis cs:0.741285714285714,0.959581741165319);

\path [draw=color31, semithick]
(axis cs:0.897798498616521,0.787214125984968)
--(axis cs:0.89772380952381,0.78718751100567)
--(axis cs:0.897501841997544,0.786666666666667)
--(axis cs:0.895904761904762,0.782042240769092)
--(axis cs:0.894085714285714,0.778042971666684)
--(axis cs:0.892266666666667,0.774952452626907)
--(axis cs:0.891114121510673,0.773333333333333)
--(axis cs:0.892266666666667,0.77246789195854)
--(axis cs:0.894085714285714,0.771214262190704)
--(axis cs:0.895480010999081,0.770219975909497);

\path [draw=color31, semithick]
(axis cs:0.863161904761905,0.785191087768819)
--(axis cs:0.864980952380953,0.78456602286759)
--(axis cs:0.8668,0.786286892048695)
--(axis cs:0.867068654646325,0.786666666666667)
--(axis cs:0.8668,0.786931609902886)
--(axis cs:0.864980952380952,0.788519774706842)
--(axis cs:0.863161904761905,0.788198963760447)
--(axis cs:0.861672090044423,0.786666666666667)
--(axis cs:0.863161904761905,0.785191087768819);

\path [draw=color31, semithick]
(axis cs:0.843152380952381,0.853164373343449)
--(axis cs:0.844576659264742,0.853333333333333)
--(axis cs:0.843152380952381,0.853450498035229)
--(axis cs:0.842779907084785,0.853333333333333)
--(axis cs:0.843152380952381,0.853164373343449);

\path [draw=color31, semithick]
(axis cs:0.830419047619048,0.891614294359081)
--(axis cs:0.832238095238095,0.889493502630796)
--(axis cs:0.834057142857143,0.88798568571028)
--(axis cs:0.83587619047619,0.887075294677837)
--(axis cs:0.837695238095238,0.88785152667322)
--(axis cs:0.839514285714286,0.888943204245935)
--(axis cs:0.841333333333333,0.89031236069887)
--(axis cs:0.843152380952381,0.892080191511039)
--(axis cs:0.844184934318555,0.893333333333333)
--(axis cs:0.843152380952381,0.894719763645959)
--(axis cs:0.841333333333333,0.896393785693437)
--(axis cs:0.839514285714286,0.897508180299582)
--(axis cs:0.837695238095238,0.898426180306668)
--(axis cs:0.83587619047619,0.898767545034986)
--(axis cs:0.834057142857143,0.897546843462633)
--(axis cs:0.832238095238095,0.896145438082988)
--(axis cs:0.830419047619048,0.894573142298989)
--(axis cs:0.829125704045059,0.893333333333333)
--(axis cs:0.830419047619048,0.891614294359081);

\path [draw=color31, semithick]
(axis cs:0.723095238095238,0.917427418468447)
--(axis cs:0.724914285714286,0.915315013315295)
--(axis cs:0.726733333333333,0.916001316112204)
--(axis cs:0.728552380952381,0.916994846017225)
--(axis cs:0.730371428571429,0.918260188493802)
--(axis cs:0.732190476190476,0.919926564692798)
--(axis cs:0.732259259259259,0.92)
--(axis cs:0.732190476190476,0.920086275729766)
--(axis cs:0.730371428571429,0.922186086140709)
--(axis cs:0.728552380952381,0.92401112132912)
--(axis cs:0.726733333333333,0.925421224347668)
--(axis cs:0.724914285714286,0.926465656208087)
--(axis cs:0.723095238095238,0.9241619671798)
--(axis cs:0.721626506024096,0.92)
--(axis cs:0.723095238095238,0.917427418468447);

\path [draw=color31, semithick]
(axis cs:0.7522,0.931669820019284)
--(axis cs:0.754019047619048,0.928588761307081)
--(axis cs:0.755838095238095,0.926985213049121)
--(axis cs:0.757657142857143,0.926982398947227)
--(axis cs:0.75947619047619,0.929162186588168)
--(axis cs:0.761295238095238,0.932743273934312)
--(axis cs:0.761513317191283,0.933333333333333)
--(axis cs:0.761295238095238,0.934208266041715)
--(axis cs:0.75947619047619,0.938959099520785)
--(axis cs:0.757657142857143,0.941018439880585)
--(axis cs:0.755838095238095,0.94077953003939)
--(axis cs:0.754019047619048,0.938883054040377)
--(axis cs:0.7522,0.935340842407376)
--(axis cs:0.751586280056577,0.933333333333333)
--(axis cs:0.7522,0.931669820019284);

\path [draw=color31, semithick]
(axis cs:0.808590476190476,0.932248718148844)
--(axis cs:0.810409523809524,0.929219985296918)
--(axis cs:0.812228571428571,0.926423620355664)
--(axis cs:0.814047619047619,0.926623556476257)
--(axis cs:0.815866666666667,0.92855645079218)
--(axis cs:0.817685714285714,0.930546871691398)
--(axis cs:0.819504761904762,0.93259439127077)
--(axis cs:0.820148680124223,0.933333333333333)
--(axis cs:0.819504761904762,0.934871270491133)
--(axis cs:0.817685714285714,0.939624957854862)
--(axis cs:0.815866666666667,0.943971432701414)
--(axis cs:0.814486596119929,0.946666666666667)
--(axis cs:0.814047619047619,0.946914993652148)
--(axis cs:0.812228571428571,0.947833165670872)
--(axis cs:0.810409523809524,0.94860469866724)
--(axis cs:0.808590476190476,0.949262123937126)
--(axis cs:0.806771428571429,0.949829012768969)
--(axis cs:0.804952380952381,0.950459342513519)
--(axis cs:0.803133333333333,0.951092559832643)
--(axis cs:0.801314285714286,0.950685911803949)
--(axis cs:0.799495238095238,0.950167530313279)
--(axis cs:0.79767619047619,0.949459858826054)
--(axis cs:0.795857142857143,0.948436058952952)
--(axis cs:0.794038095238095,0.946823380066214)
--(axis cs:0.793903726708075,0.946666666666667)
--(axis cs:0.794038095238095,0.946544898495253)
--(axis cs:0.795857142857143,0.94491791775889)
--(axis cs:0.79767619047619,0.943329958613906)
--(axis cs:0.799495238095238,0.941779633851897)
--(axis cs:0.801314285714286,0.940113923901658)
--(axis cs:0.803133333333333,0.938332109115103)
--(axis cs:0.804952380952381,0.937346711836355)
--(axis cs:0.806771428571429,0.93560679495056)
--(axis cs:0.807916348357525,0.933333333333333)
--(axis cs:0.808590476190476,0.932248718148844);

\path [draw=color31, semithick]
(axis cs:0.717638095238095,0.943120452346396)
--(axis cs:0.719457142857143,0.944362040954815)
--(axis cs:0.720880184331797,0.946666666666667)
--(axis cs:0.719457142857143,0.951866006936461)
--(axis cs:0.718373769200473,0.96)
--(axis cs:0.717638095238095,0.969067360147943)
--(axis cs:0.716454373660016,0.96)
--(axis cs:0.716463835155593,0.946666666666667)
--(axis cs:0.717638095238095,0.943120452346396);

\path [draw=color31, semithick]
(axis cs:0.743104761904762,0.958720745883004)
--(axis cs:0.74492380952381,0.956780894601512)
--(axis cs:0.746742857142857,0.955054052190813)
--(axis cs:0.748561904761905,0.95393545070561)
--(axis cs:0.750380952380952,0.953358165558646)
--(axis cs:0.7522,0.954083681076581)
--(axis cs:0.754019047619048,0.955015666892787)
--(axis cs:0.755838095238095,0.956256882116031)
--(axis cs:0.757657142857143,0.957991838669805)
--(axis cs:0.759130434782609,0.96)
--(axis cs:0.75947619047619,0.96168650364279)
--(axis cs:0.761295238095238,0.962768004871011)
--(axis cs:0.763114285714286,0.96293113803729)
--(axis cs:0.764933333333333,0.962599323106161)
--(axis cs:0.766752380952381,0.962085905731525)
--(axis cs:0.768571428571429,0.962293735022253)
--(axis cs:0.770390476190476,0.962633570115216)
--(axis cs:0.772209523809524,0.963102070354289)
--(axis cs:0.774028571428571,0.963789369505734)
--(axis cs:0.775847619047619,0.964895437743683)
--(axis cs:0.777666666666667,0.966970689969052)
--(axis cs:0.779485714285714,0.972394390656884)
--(axis cs:0.779755851413428,0.973333333333333)
--(axis cs:0.779485714285714,0.974752401638389)
--(axis cs:0.777666666666667,0.980832942169902)
--(axis cs:0.775847619047619,0.982808946014917)
--(axis cs:0.774028571428572,0.983787683060795)
--(axis cs:0.772209523809524,0.984371993827397)
--(axis cs:0.770390476190476,0.984760320508576)
--(axis cs:0.768571428571429,0.985219661963095)
--(axis cs:0.766752380952381,0.985214670840411)
--(axis cs:0.764933333333333,0.98466223167365)
--(axis cs:0.763114285714286,0.983773366309304)
--(axis cs:0.761295238095238,0.982106215400015)
--(axis cs:0.75947619047619,0.977842585013845)
--(axis cs:0.758736904761905,0.973333333333333)
--(axis cs:0.757657142857143,0.963959886001836)
--(axis cs:0.755838095238095,0.963468828101141)
--(axis cs:0.754019047619048,0.963349118079397)
--(axis cs:0.7522,0.963719953325554)
--(axis cs:0.750380952380952,0.964482274016917)
--(axis cs:0.748561904761905,0.964126477738622)
--(axis cs:0.746742857142857,0.96333799528635)
--(axis cs:0.74492380952381,0.962316911688372)
--(axis cs:0.743104761904762,0.960942493342728)
--(axis cs:0.742139037433155,0.96)
--(axis cs:0.743104761904762,0.958720745883004);

\path [draw=color32, semithick]
(axis cs:0.897391638864736,0.784231907909059)
--(axis cs:0.895904761904762,0.779926580736497)
--(axis cs:0.894085714285714,0.776198491272827)
--(axis cs:0.892277914614121,0.773333333333333)
--(axis cs:0.894085714285714,0.772044174149779)
--(axis cs:0.895583195987736,0.770976305669272);

\path [draw=color32, semithick]
(axis cs:0.863161904761905,0.785748622791897)
--(axis cs:0.864980952380952,0.785188791626811)
--(axis cs:0.86644972260749,0.786666666666667)
--(axis cs:0.864980952380952,0.787970391800806)
--(axis cs:0.863161904761905,0.787619998246105)
--(axis cs:0.862235003951707,0.786666666666667)
--(axis cs:0.863161904761905,0.785748622791897);

\path [draw=color32, semithick]
(axis cs:0.830419047619048,0.892686184134784)
--(axis cs:0.832238095238095,0.89048844107885)
--(axis cs:0.834057142857143,0.888860201083011)
--(axis cs:0.83587619047619,0.887831369766894)
--(axis cs:0.837695238095238,0.88867073409654)
--(axis cs:0.839514285714286,0.889854783912211)
--(axis cs:0.841333333333333,0.891339791469607)
--(axis cs:0.843152380952381,0.893257207197108)
--(axis cs:0.843215106732348,0.893333333333333)
--(axis cs:0.843152380952381,0.893417556508211)
--(axis cs:0.841333333333333,0.895352927894438)
--(axis cs:0.839514285714286,0.896641302463309)
--(axis cs:0.837695238095238,0.897665099461416)
--(axis cs:0.83587619047619,0.898111001935388)
--(axis cs:0.834057142857143,0.896857796681513)
--(axis cs:0.832238095238095,0.89541679368376)
--(axis cs:0.830419047619048,0.893800071662421)
--(axis cs:0.829932155657962,0.893333333333333)
--(axis cs:0.830419047619048,0.892686184134784);

\path [draw=color32, semithick]
(axis cs:0.723095238095238,0.918218788763798)
--(axis cs:0.724914285714286,0.915958824960534)
--(axis cs:0.726733333333333,0.916704837908817)
--(axis cs:0.728552380952381,0.917783023357126)
--(axis cs:0.730371428571429,0.919156181667187)
--(axis cs:0.731287037037037,0.92)
--(axis cs:0.730371428571429,0.92106026403209)
--(axis cs:0.728552380952381,0.922959103709615)
--(axis cs:0.726733333333333,0.92446742314709)
--(axis cs:0.724914285714286,0.925577144662373)
--(axis cs:0.723095238095238,0.922881674541482)
--(axis cs:0.722078313253012,0.92)
--(axis cs:0.723095238095238,0.918218788763798);

\path [draw=color32, semithick]
(axis cs:0.7522,0.933078764805901)
--(axis cs:0.754019047619048,0.929602519453352)
--(axis cs:0.755838095238095,0.927761296992895)
--(axis cs:0.757657142857143,0.927715153055884)
--(axis cs:0.75947619047619,0.9300731789191)
--(axis cs:0.761068401937046,0.933333333333333)
--(axis cs:0.75947619047619,0.93773041346261)
--(axis cs:0.757657142857143,0.940131752496397)
--(axis cs:0.755838095238095,0.939869201714307)
--(axis cs:0.754019047619048,0.937697262246056)
--(axis cs:0.7522,0.93364054375628)
--(axis cs:0.752106082036775,0.933333333333333)
--(axis cs:0.7522,0.933078764805901);

\path [draw=color32, semithick]
(axis cs:0.810409523809524,0.931072750149338)
--(axis cs:0.812228571428571,0.928223056654701)
--(axis cs:0.814047619047619,0.927969510031703)
--(axis cs:0.815866666666667,0.929920597972834)
--(axis cs:0.817685714285714,0.931930308657022)
--(axis cs:0.818925854037267,0.933333333333333)
--(axis cs:0.817685714285714,0.936501259395886)
--(axis cs:0.815866666666667,0.940933482084989)
--(axis cs:0.814047619047619,0.944631629701061)
--(axis cs:0.812931040564374,0.946666666666667)
--(axis cs:0.812228571428571,0.947029563295093)
--(axis cs:0.810409523809524,0.947865266982979)
--(axis cs:0.808590476190476,0.94857737226576)
--(axis cs:0.806771428571429,0.949191410925963)
--(axis cs:0.804952380952381,0.949840548215266)
--(axis cs:0.803133333333333,0.950469316018179)
--(axis cs:0.801314285714286,0.949978476149914)
--(axis cs:0.799495238095238,0.949350873854818)
--(axis cs:0.79767619047619,0.948494098955348)
--(axis cs:0.795857142857143,0.947254588745893)
--(axis cs:0.795208074534162,0.946666666666667)
--(axis cs:0.795857142857143,0.946085603834035)
--(axis cs:0.79767619047619,0.944483641766993)
--(axis cs:0.799495238095238,0.942919645949984)
--(axis cs:0.801314285714286,0.941267285715967)
--(axis cs:0.803133333333333,0.939505761809714)
--(axis cs:0.804952380952381,0.938867309731309)
--(axis cs:0.806771428571429,0.937836719937097)
--(axis cs:0.808590476190476,0.935003956914649)
--(axis cs:0.809039343009931,0.933333333333333)
--(axis cs:0.810409523809524,0.931072750149338);

\path [draw=color32, semithick]
(axis cs:0.717638095238095,0.944911090953072)
--(axis cs:0.719457142857143,0.946190516665319)
--(axis cs:0.719751152073733,0.946666666666667)
--(axis cs:0.719457142857143,0.94774088269391)
--(axis cs:0.717824340291453,0.96)
--(axis cs:0.717638095238095,0.962295515487749)
--(axis cs:0.717338421333968,0.96)
--(axis cs:0.71705677039529,0.946666666666667)
--(axis cs:0.717638095238095,0.944911090953072);

\path [draw=color32, semithick]
(axis cs:0.74492380952381,0.958079039667015)
--(axis cs:0.746742857142857,0.956260501029175)
--(axis cs:0.748561904761905,0.95499579588764)
--(axis cs:0.750380952380952,0.954348311251513)
--(axis cs:0.7522,0.955197166444853)
--(axis cs:0.754019047619048,0.95628759246697)
--(axis cs:0.755838095238095,0.957739817763686)
--(axis cs:0.757657142857143,0.95976972180362)
--(axis cs:0.757826086956522,0.96)
--(axis cs:0.757657142857143,0.960454084735455)
--(axis cs:0.755838095238095,0.962094559642005)
--(axis cs:0.754019047619048,0.962494474369894)
--(axis cs:0.7522,0.96301983663944)
--(axis cs:0.750380952380952,0.963814069419033)
--(axis cs:0.748561904761905,0.963404991181831)
--(axis cs:0.746742857142857,0.962523769036693)
--(axis cs:0.74492380952381,0.961382587674974)
--(axis cs:0.743262032085562,0.96)
--(axis cs:0.74492380952381,0.958079039667015);

\path [draw=color32, semithick]
(axis cs:0.75947619047619,0.968048762894035)
--(axis cs:0.761295238095238,0.964435796635296)
--(axis cs:0.763114285714286,0.963890818404972)
--(axis cs:0.764933333333333,0.963298901693345)
--(axis cs:0.766752380952381,0.962652588267872)
--(axis cs:0.768571428571429,0.962922800410818)
--(axis cs:0.770390476190476,0.963362765718216)
--(axis cs:0.772209523809524,0.963969306525706)
--(axis cs:0.774028571428571,0.96485911393142)
--(axis cs:0.775847619047619,0.966291078029267)
--(axis cs:0.777666666666667,0.968977789914437)
--(axis cs:0.779039300057372,0.973333333333333)
--(axis cs:0.777666666666667,0.978467185734332)
--(axis cs:0.775847619047619,0.981241665802866)
--(axis cs:0.774028571428571,0.982615897150126)
--(axis cs:0.772209523809524,0.983436319934148)
--(axis cs:0.770390476190476,0.983981564134826)
--(axis cs:0.768571428571429,0.984542347650799)
--(axis cs:0.766752380952381,0.984616049830161)
--(axis cs:0.764933333333333,0.983923881837238)
--(axis cs:0.763114285714286,0.982810195132466)
--(axis cs:0.761295238095238,0.980721370573654)
--(axis cs:0.75947619047619,0.975379337161615)
--(axis cs:0.759140750915751,0.973333333333333)
--(axis cs:0.75947619047619,0.968048762894035);

\path [draw=color33, semithick]
(axis cs:0.896914525544812,0.780734742213283)
--(axis cs:0.895904761904762,0.777810920703903)
--(axis cs:0.894085714285714,0.774354010878971)
--(axis cs:0.89344170771757,0.773333333333333)
--(axis cs:0.894085714285714,0.772874086108854)
--(axis cs:0.895686380976392,0.771732635429047);

\path [draw=color33, semithick]
(axis cs:0.863161904761905,0.786306157814976)
--(axis cs:0.864980952380952,0.785811560386032)
--(axis cs:0.865830790568655,0.786666666666667)
--(axis cs:0.864980952380952,0.787421008894771)
--(axis cs:0.863161904761905,0.787041032731763)
--(axis cs:0.862797917858992,0.786666666666667)
--(axis cs:0.863161904761905,0.786306157814976);

\path [draw=color33, semithick]
(axis cs:0.832238095238095,0.891483379526904)
--(axis cs:0.834057142857143,0.889734716455742)
--(axis cs:0.83587619047619,0.888587444855952)
--(axis cs:0.837695238095238,0.889489941519859)
--(axis cs:0.839514285714286,0.890766363578485)
--(axis cs:0.841333333333333,0.892367222240343)
--(axis cs:0.842245279146141,0.893333333333333)
--(axis cs:0.841333333333333,0.894312070095439)
--(axis cs:0.839514285714286,0.895774424627036)
--(axis cs:0.837695238095238,0.896904018616164)
--(axis cs:0.83587619047619,0.89745445883579)
--(axis cs:0.834057142857143,0.896168749900393)
--(axis cs:0.832238095238095,0.894688149284532)
--(axis cs:0.830738607270865,0.893333333333333)
--(axis cs:0.832238095238095,0.891483379526904);

\path [draw=color33, semithick]
(axis cs:0.723095238095238,0.919010159059149)
--(axis cs:0.724914285714286,0.916602636605772)
--(axis cs:0.726733333333333,0.91740835970543)
--(axis cs:0.728552380952381,0.918571200697027)
--(axis cs:0.730314814814815,0.92)
--(axis cs:0.728552380952381,0.921907086090109)
--(axis cs:0.726733333333333,0.923513621946511)
--(axis cs:0.724914285714286,0.924688633116659)
--(axis cs:0.723095238095238,0.921601381903165)
--(axis cs:0.722530120481928,0.92)
--(axis cs:0.723095238095238,0.919010159059149);

\path [draw=color33, semithick]
(axis cs:0.754019047619048,0.930616277599623)
--(axis cs:0.755838095238095,0.928537380936668)
--(axis cs:0.757657142857143,0.928447907164541)
--(axis cs:0.75947619047619,0.930984171250032)
--(axis cs:0.760623486682809,0.933333333333333)
--(axis cs:0.75947619047619,0.936501727404436)
--(axis cs:0.757657142857143,0.939245065112209)
--(axis cs:0.755838095238095,0.938958873389225)
--(axis cs:0.754019047619047,0.936511470451735)
--(axis cs:0.752625884016973,0.933333333333333)
--(axis cs:0.754019047619048,0.930616277599623);

\path [draw=color33, semithick]
(axis cs:0.810409523809524,0.932925515001759)
--(axis cs:0.812228571428571,0.930022492953738)
--(axis cs:0.814047619047619,0.929315463587149)
--(axis cs:0.815866666666667,0.931284745153488)
--(axis cs:0.817685714285714,0.933313745622646)
--(axis cs:0.817703027950311,0.933333333333333)
--(axis cs:0.817685714285714,0.933377560936911)
--(axis cs:0.815866666666667,0.937895531468564)
--(axis cs:0.814047619047619,0.941796528447445)
--(axis cs:0.812228571428571,0.943605061111849)
--(axis cs:0.811375485008818,0.946666666666667)
--(axis cs:0.810409523809524,0.947125835298718)
--(axis cs:0.808590476190476,0.947892620594393)
--(axis cs:0.806771428571429,0.948553809082957)
--(axis cs:0.804952380952381,0.949221753917014)
--(axis cs:0.803133333333333,0.949846072203715)
--(axis cs:0.801314285714286,0.949271040495879)
--(axis cs:0.799495238095238,0.948534217396357)
--(axis cs:0.79767619047619,0.947528339084641)
--(axis cs:0.796512422360248,0.946666666666667)
--(axis cs:0.79767619047619,0.945637324920079)
--(axis cs:0.799495238095238,0.944059658048072)
--(axis cs:0.801314285714286,0.942420647530276)
--(axis cs:0.803133333333333,0.940679414504325)
--(axis cs:0.804952380952381,0.940387907626264)
--(axis cs:0.806771428571429,0.940066644923634)
--(axis cs:0.808590476190476,0.939183596100899)
--(axis cs:0.810162337662338,0.933333333333333)
--(axis cs:0.810409523809524,0.932925515001759);

\path [draw=color33, semithick]
(axis cs:0.74492380952381,0.959377184732519)
--(axis cs:0.746742857142857,0.957466949867537)
--(axis cs:0.748561904761905,0.95605614106967)
--(axis cs:0.750380952380952,0.955338456944379)
--(axis cs:0.7522,0.956310651813125)
--(axis cs:0.754019047619048,0.957559518041154)
--(axis cs:0.755838095238095,0.95922275341134)
--(axis cs:0.756521739130435,0.96)
--(axis cs:0.755838095238095,0.960720291182868)
--(axis cs:0.754019047619048,0.961639830660391)
--(axis cs:0.7522,0.962319719953326)
--(axis cs:0.750380952380952,0.963145864821149)
--(axis cs:0.748561904761905,0.96268350462504)
--(axis cs:0.746742857142857,0.961709542787036)
--(axis cs:0.74492380952381,0.960448263661576)
--(axis cs:0.744385026737968,0.96)
--(axis cs:0.74492380952381,0.959377184732519);

\path [draw=color33, semithick]
(axis cs:0.761295238095238,0.966103588399582)
--(axis cs:0.763114285714286,0.964850498772654)
--(axis cs:0.764933333333333,0.963998480280529)
--(axis cs:0.766752380952381,0.96321927080422)
--(axis cs:0.768571428571429,0.963551865799384)
--(axis cs:0.770390476190476,0.964091961321216)
--(axis cs:0.772209523809524,0.964836542697124)
--(axis cs:0.774028571428571,0.965928858357105)
--(axis cs:0.775847619047619,0.967686718314851)
--(axis cs:0.777666666666667,0.970984889859822)
--(axis cs:0.77840676993689,0.973333333333333)
--(axis cs:0.777666666666667,0.976101429298762)
--(axis cs:0.775847619047619,0.979674385590815)
--(axis cs:0.774028571428571,0.981444111239456)
--(axis cs:0.772209523809524,0.9825006460409)
--(axis cs:0.770390476190476,0.983202807761075)
--(axis cs:0.768571428571429,0.983865033338502)
--(axis cs:0.766752380952381,0.984017428819911)
--(axis cs:0.764933333333333,0.983185532000826)
--(axis cs:0.763114285714286,0.981847023955628)
--(axis cs:0.761295238095238,0.979336525747292)
--(axis cs:0.759544597069597,0.973333333333333)
--(axis cs:0.761295238095238,0.966103588399582);

\path [draw=color34, semithick]
(axis cs:0.896437412224889,0.777237576517507)
--(axis cs:0.895904761904762,0.775695260671309)
--(axis cs:0.894605500821018,0.773333333333333)
--(axis cs:0.895789565965047,0.772488965188822);

\path [draw=color34, semithick]
(axis cs:0.864980952380952,0.786434329145253)
--(axis cs:0.86521185852982,0.786666666666667)
--(axis cs:0.864980952380952,0.786871625988735)
--(axis cs:0.864046784406788,0.786666666666667)
--(axis cs:0.864980952380952,0.786434329145253);

\path [draw=color34, semithick]
(axis cs:0.832238095238095,0.892478317974958)
--(axis cs:0.834057142857143,0.890609231828473)
--(axis cs:0.83587619047619,0.889343519945009)
--(axis cs:0.837695238095238,0.890309148943179)
--(axis cs:0.839514285714286,0.891677943244761)
--(axis cs:0.841275451559934,0.893333333333333)
--(axis cs:0.839514285714286,0.894907546790763)
--(axis cs:0.837695238095238,0.896142937770912)
--(axis cs:0.83587619047619,0.896797915736192)
--(axis cs:0.834057142857143,0.895479703119273)
--(axis cs:0.832238095238095,0.893959504885305)
--(axis cs:0.831545058883769,0.893333333333333)
--(axis cs:0.832238095238095,0.892478317974958);

\path [draw=color34, semithick]
(axis cs:0.723095238095238,0.919801529354499)
--(axis cs:0.724914285714286,0.917246448251011)
--(axis cs:0.726733333333333,0.918111881502043)
--(axis cs:0.728552380952381,0.919359378036929)
--(axis cs:0.729342592592593,0.92)
--(axis cs:0.728552380952381,0.920855068470603)
--(axis cs:0.726733333333333,0.922559820745933)
--(axis cs:0.724914285714286,0.923800121570945)
--(axis cs:0.723095238095238,0.920321089264847)
--(axis cs:0.722981927710843,0.92)
--(axis cs:0.723095238095238,0.919801529354499);

\path [draw=color34, semithick]
(axis cs:0.754019047619048,0.931630035745894)
--(axis cs:0.755838095238095,0.929313464880442)
--(axis cs:0.757657142857143,0.929180661273198)
--(axis cs:0.75947619047619,0.931895163580964)
--(axis cs:0.760178571428571,0.933333333333333)
--(axis cs:0.75947619047619,0.935273041346261)
--(axis cs:0.757657142857143,0.938358377728022)
--(axis cs:0.755838095238095,0.938048545064142)
--(axis cs:0.754019047619048,0.935325678657415)
--(axis cs:0.753145685997171,0.933333333333333)
--(axis cs:0.754019047619048,0.931630035745894);

\path [draw=color34, semithick]
(axis cs:0.812228571428571,0.931821929252775)
--(axis cs:0.814047619047619,0.930661417142596)
--(axis cs:0.815866666666667,0.932648892334142)
--(axis cs:0.816480201863354,0.933333333333333)
--(axis cs:0.815866666666667,0.934857580852139)
--(axis cs:0.814047619047619,0.938961427193828)
--(axis cs:0.812228571428572,0.938022393964137)
--(axis cs:0.811285332314744,0.933333333333333)
--(axis cs:0.812228571428571,0.931821929252775);

\path [draw=color34, semithick]
(axis cs:0.799495238095238,0.945199670146159)
--(axis cs:0.801314285714286,0.943574009344584)
--(axis cs:0.803133333333333,0.941853067198935)
--(axis cs:0.804952380952381,0.941908505521219)
--(axis cs:0.806771428571429,0.942296569910171)
--(axis cs:0.808590476190476,0.943363235287149)
--(axis cs:0.809819929453263,0.946666666666667)
--(axis cs:0.808590476190476,0.947207868923027)
--(axis cs:0.806771428571429,0.947916207239951)
--(axis cs:0.804952380952381,0.948602959618761)
--(axis cs:0.803133333333333,0.94922282838925)
--(axis cs:0.801314285714286,0.948563604841844)
--(axis cs:0.799495238095238,0.947717560937896)
--(axis cs:0.797816770186335,0.946666666666667)
--(axis cs:0.799495238095238,0.945199670146159);

\path [draw=color34, semithick]
(axis cs:0.746742857142857,0.958673398705899)
--(axis cs:0.748561904761905,0.957116486251699)
--(axis cs:0.750380952380952,0.956328602637245)
--(axis cs:0.7522,0.957424137181397)
--(axis cs:0.754019047619048,0.958831443615337)
--(axis cs:0.755217391304348,0.96)
--(axis cs:0.754019047619048,0.960785186950889)
--(axis cs:0.7522,0.961619603267211)
--(axis cs:0.750380952380952,0.962477660223265)
--(axis cs:0.748561904761905,0.961962018068248)
--(axis cs:0.746742857142857,0.960895316537378)
--(axis cs:0.745508021390374,0.96)
--(axis cs:0.746742857142857,0.958673398705899);

\path [draw=color34, semithick]
(axis cs:0.761295238095238,0.967771380163867)
--(axis cs:0.763114285714286,0.965810179140335)
--(axis cs:0.764933333333333,0.964698058867714)
--(axis cs:0.766752380952381,0.963785953340568)
--(axis cs:0.768571428571429,0.964180931187949)
--(axis cs:0.770390476190476,0.964821156924217)
--(axis cs:0.772209523809524,0.965703778868542)
--(axis cs:0.774028571428571,0.966998602782791)
--(axis cs:0.775847619047619,0.969082358600435)
--(axis cs:0.777666666666667,0.972991989805207)
--(axis cs:0.777774239816408,0.973333333333333)
--(axis cs:0.777666666666667,0.973735672863192)
--(axis cs:0.775847619047619,0.978107105378764)
--(axis cs:0.774028571428571,0.980272325328787)
--(axis cs:0.772209523809524,0.981564972147651)
--(axis cs:0.770390476190476,0.982424051387325)
--(axis cs:0.768571428571429,0.983187719026206)
--(axis cs:0.766752380952381,0.98341880780966)
--(axis cs:0.764933333333333,0.982447182164415)
--(axis cs:0.763114285714286,0.98088385277879)
--(axis cs:0.761295238095238,0.97795168092093)
--(axis cs:0.759948443223443,0.973333333333333)
--(axis cs:0.761295238095238,0.967771380163867);

\path [draw=color35, semithick]
(axis cs:0.895960298904965,0.773740410821731)
--(axis cs:0.895904761904762,0.773579600638715)
--(axis cs:0.895769293924466,0.773333333333333)
--(axis cs:0.895892750953702,0.773245294948598);

\path [draw=color35, semithick]
(axis cs:0.834057142857143,0.891483747201204)
--(axis cs:0.83587619047619,0.890099595034067)
--(axis cs:0.837695238095238,0.891128356366499)
--(axis cs:0.839514285714286,0.892589522911036)
--(axis cs:0.840305623973727,0.893333333333333)
--(axis cs:0.839514285714286,0.89404066895449)
--(axis cs:0.837695238095238,0.89538185692566)
--(axis cs:0.83587619047619,0.896141372636594)
--(axis cs:0.834057142857143,0.894790656338152)
--(axis cs:0.832351510496672,0.893333333333333)
--(axis cs:0.834057142857143,0.891483747201204);

\path [draw=color35, semithick]
(axis cs:0.724914285714286,0.91789025989625)
--(axis cs:0.726733333333333,0.918815403298656)
--(axis cs:0.72837037037037,0.92)
--(axis cs:0.726733333333333,0.921606019545355)
--(axis cs:0.724914285714286,0.922911610025231)
--(axis cs:0.723433734939759,0.92)
--(axis cs:0.724914285714286,0.91789025989625);

\path [draw=color35, semithick]
(axis cs:0.754019047619048,0.932643793892165)
--(axis cs:0.755838095238095,0.930089548824215)
--(axis cs:0.757657142857143,0.929913415381854)
--(axis cs:0.75947619047619,0.932806155911896)
--(axis cs:0.759733656174334,0.933333333333333)
--(axis cs:0.75947619047619,0.934044355288087)
--(axis cs:0.757657142857143,0.937471690343834)
--(axis cs:0.755838095238095,0.937138216739059)
--(axis cs:0.754019047619048,0.934139886863094)
--(axis cs:0.753665487977369,0.933333333333333)
--(axis cs:0.754019047619048,0.932643793892165);

\path [draw=color35, semithick]
(axis cs:0.814047619047619,0.932007370698042)
--(axis cs:0.815255665151974,0.933333333333333)
--(axis cs:0.814047619047619,0.936126325940212)
--(axis cs:0.812482821728406,0.933333333333333)
--(axis cs:0.814047619047619,0.932007370698042);

\path [draw=color35, semithick]
(axis cs:0.799495238095238,0.946339682244247)
--(axis cs:0.801314285714286,0.944727371158893)
--(axis cs:0.803133333333333,0.943026719893546)
--(axis cs:0.804952380952381,0.943429103416173)
--(axis cs:0.806771428571429,0.944526494896708)
--(axis cs:0.808264373897707,0.946666666666667)
--(axis cs:0.806771428571429,0.947278605396944)
--(axis cs:0.804952380952381,0.947984165320508)
--(axis cs:0.803133333333333,0.948599584574786)
--(axis cs:0.801314285714286,0.947856169187809)
--(axis cs:0.799495238095238,0.946900904479435)
--(axis cs:0.799121118012422,0.946666666666667)
--(axis cs:0.799495238095238,0.946339682244247);

\path [draw=color35, semithick]
(axis cs:0.746742857142857,0.959879847544261)
--(axis cs:0.748561904761905,0.958176831433729)
--(axis cs:0.750380952380952,0.957318748330111)
--(axis cs:0.7522,0.958537622549669)
--(axis cs:0.753913043478261,0.96)
--(axis cs:0.7522,0.960919486581097)
--(axis cs:0.750380952380952,0.961809455625381)
--(axis cs:0.748561904761905,0.961240531511457)
--(axis cs:0.746742857142857,0.960081090287721)
--(axis cs:0.746631016042781,0.96)
--(axis cs:0.746742857142857,0.959879847544261);

\path [draw=color35, semithick]
(axis cs:0.761295238095238,0.969439171928153)
--(axis cs:0.763114285714286,0.966769859508017)
--(axis cs:0.764933333333333,0.965397637454898)
--(axis cs:0.766752380952381,0.964352635876916)
--(axis cs:0.768571428571429,0.964809996576515)
--(axis cs:0.770390476190476,0.965550352527217)
--(axis cs:0.772209523809524,0.96657101503996)
--(axis cs:0.774028571428572,0.968068347208477)
--(axis cs:0.775847619047619,0.970477998886019)
--(axis cs:0.777141709695927,0.973333333333333)
--(axis cs:0.775847619047619,0.976539825166714)
--(axis cs:0.774028571428572,0.979100539418117)
--(axis cs:0.772209523809524,0.980629298254403)
--(axis cs:0.770390476190476,0.981645295013575)
--(axis cs:0.768571428571429,0.982510404713909)
--(axis cs:0.766752380952381,0.98282018679941)
--(axis cs:0.764933333333333,0.981708832328003)
--(axis cs:0.763114285714286,0.979920681601952)
--(axis cs:0.761295238095238,0.976566836094568)
--(axis cs:0.760352289377289,0.973333333333333)
--(axis cs:0.761295238095238,0.969439171928153);

\path [draw=color36, semithick]
(axis cs:0.834057142857143,0.892358262573935)
--(axis cs:0.83587619047619,0.890855670123124)
--(axis cs:0.837695238095238,0.891947563789818)
--(axis cs:0.839335796387521,0.893333333333333)
--(axis cs:0.837695238095238,0.894620776080408)
--(axis cs:0.83587619047619,0.895484829536996)
--(axis cs:0.834057142857143,0.894101609557032)
--(axis cs:0.833157962109575,0.893333333333333)
--(axis cs:0.834057142857143,0.892358262573935);

\path [draw=color36, semithick]
(axis cs:0.724914285714286,0.918534071541489)
--(axis cs:0.726733333333333,0.919518925095269)
--(axis cs:0.727398148148148,0.92)
--(axis cs:0.726733333333333,0.920652218344776)
--(axis cs:0.724914285714286,0.922023098479517)
--(axis cs:0.723885542168675,0.92)
--(axis cs:0.724914285714286,0.918534071541489);

\path [draw=color36, semithick]
(axis cs:0.755838095238095,0.930865632767989)
--(axis cs:0.757657142857143,0.930646169490511)
--(axis cs:0.759288740920097,0.933333333333333)
--(axis cs:0.757657142857143,0.936585002959646)
--(axis cs:0.755838095238095,0.936227888413977)
--(axis cs:0.754185289957567,0.933333333333333)
--(axis cs:0.755838095238095,0.930865632767989);

\path [draw=color36, semithick]
(axis cs:0.801314285714286,0.945880732973202)
--(axis cs:0.803133333333333,0.944200372588157)
--(axis cs:0.804952380952381,0.944949701311128)
--(axis cs:0.806708818342152,0.946666666666667)
--(axis cs:0.804952380952381,0.947365371022256)
--(axis cs:0.803133333333333,0.947976340760322)
--(axis cs:0.801314285714286,0.947148733533773)
--(axis cs:0.800425465838509,0.946666666666667)
--(axis cs:0.801314285714286,0.945880732973202);

\path [draw=color36, semithick]
(axis cs:0.748561904761905,0.959237176615758)
--(axis cs:0.750380952380952,0.958308894022978)
--(axis cs:0.7522,0.959651107917941)
--(axis cs:0.752608695652174,0.96)
--(axis cs:0.7522,0.960219369894982)
--(axis cs:0.750380952380952,0.961141251027497)
--(axis cs:0.748561904761905,0.960519044954666)
--(axis cs:0.747754010695187,0.96)
--(axis cs:0.748561904761905,0.959237176615758);

\path [draw=color36, semithick]
(axis cs:0.761295238095238,0.971106963692438)
--(axis cs:0.763114285714286,0.967729539875698)
--(axis cs:0.764933333333333,0.966097216042083)
--(axis cs:0.766752380952381,0.964919318413263)
--(axis cs:0.768571428571429,0.965439061965081)
--(axis cs:0.770390476190476,0.966279548130217)
--(axis cs:0.772209523809524,0.967438251211377)
--(axis cs:0.774028571428571,0.969138091634162)
--(axis cs:0.775847619047619,0.971873639171604)
--(axis cs:0.776509179575445,0.973333333333333)
--(axis cs:0.775847619047619,0.974972544954663)
--(axis cs:0.774028571428571,0.977928753507448)
--(axis cs:0.772209523809524,0.979693624361154)
--(axis cs:0.770390476190476,0.980866538639825)
--(axis cs:0.768571428571429,0.981833090401613)
--(axis cs:0.766752380952381,0.982221565789159)
--(axis cs:0.764933333333333,0.980970482491591)
--(axis cs:0.763114285714286,0.978957510425114)
--(axis cs:0.761295238095238,0.975181991268207)
--(axis cs:0.760756135531136,0.973333333333333)
--(axis cs:0.761295238095238,0.971106963692438);

\path [draw=color37, semithick]
(axis cs:0.834057142857143,0.893232777946666)
--(axis cs:0.83587619047619,0.891611745212182)
--(axis cs:0.837695238095238,0.892766771213138)
--(axis cs:0.838365968801314,0.893333333333333)
--(axis cs:0.837695238095238,0.893859695235157)
--(axis cs:0.83587619047619,0.894828286437398)
--(axis cs:0.834057142857143,0.893412562775912)
--(axis cs:0.833964413722478,0.893333333333333)
--(axis cs:0.834057142857143,0.893232777946666);

\path [draw=color37, semithick]
(axis cs:0.724914285714286,0.919177883186727)
--(axis cs:0.726372307622236,0.92)
--(axis cs:0.724914285714286,0.921134586933803)
--(axis cs:0.72433734939759,0.92)
--(axis cs:0.724914285714286,0.919177883186727);

\path [draw=color37, semithick]
(axis cs:0.755838095238095,0.931641716711762)
--(axis cs:0.757657142857143,0.931378923599168)
--(axis cs:0.75884382566586,0.933333333333333)
--(axis cs:0.757657142857143,0.935698315575458)
--(axis cs:0.755838095238095,0.935317560088894)
--(axis cs:0.754705091937765,0.933333333333333)
--(axis cs:0.755838095238095,0.931641716711762);

\path [draw=color37, semithick]
(axis cs:0.803133333333333,0.945374025282768)
--(axis cs:0.804952380952381,0.946470299206082)
--(axis cs:0.805153262786596,0.946666666666667)
--(axis cs:0.804952380952381,0.946746576724003)
--(axis cs:0.803133333333333,0.947353096945858)
--(axis cs:0.801722394944564,0.946666666666667)
--(axis cs:0.803133333333333,0.945374025282768);

\path [draw=color37, semithick]
(axis cs:0.750380952380952,0.959299039715844)
--(axis cs:0.751304347826087,0.96)
--(axis cs:0.750380952380952,0.960473046429613)
--(axis cs:0.749078234881602,0.96)
--(axis cs:0.750380952380952,0.959299039715844);

\path [draw=color37, semithick]
(axis cs:0.761295238095238,0.972774755456724)
--(axis cs:0.763114285714286,0.96868922024338)
--(axis cs:0.764933333333333,0.966796794629267)
--(axis cs:0.766752380952381,0.965486000949611)
--(axis cs:0.768571428571429,0.966068127353646)
--(axis cs:0.770390476190476,0.967008743733217)
--(axis cs:0.772209523809524,0.968305487382795)
--(axis cs:0.774028571428571,0.970207836059848)
--(axis cs:0.775847619047619,0.973269279457188)
--(axis cs:0.775876649454963,0.973333333333333)
--(axis cs:0.775847619047619,0.973405264742612)
--(axis cs:0.774028571428572,0.976756967596779)
--(axis cs:0.772209523809524,0.978757950467906)
--(axis cs:0.770390476190476,0.980087782266075)
--(axis cs:0.768571428571429,0.981155776089316)
--(axis cs:0.766752380952381,0.981622944778909)
--(axis cs:0.764933333333333,0.98023213265518)
--(axis cs:0.763114285714286,0.977994339248276)
--(axis cs:0.761295238095238,0.973797146441845)
--(axis cs:0.761159981684982,0.973333333333333)
--(axis cs:0.761295238095238,0.972774755456724);

\path [draw=color38, semithick]
(axis cs:0.835876190476191,0.892367820301239)
--(axis cs:0.837341387344947,0.893333333333333)
--(axis cs:0.83587619047619,0.8941717433378)
--(axis cs:0.834801763177131,0.893333333333333)
--(axis cs:0.835876190476191,0.892367820301239);

\path [draw=color38, semithick]
(axis cs:0.724914285714286,0.919821694831966)
--(axis cs:0.725230509439548,0.92)
--(axis cs:0.724914285714286,0.920246075388089)
--(axis cs:0.724789156626506,0.92)
--(axis cs:0.724914285714286,0.919821694831966);

\path [draw=color38, semithick]
(axis cs:0.755838095238095,0.932417800655536)
--(axis cs:0.757657142857143,0.932111677707825)
--(axis cs:0.758398910411622,0.933333333333333)
--(axis cs:0.757657142857143,0.934811628191271)
--(axis cs:0.755838095238095,0.934407231763811)
--(axis cs:0.755224893917963,0.933333333333333)
--(axis cs:0.755838095238095,0.932417800655536);

\path [draw=color38, semithick]
(axis cs:0.803133333333333,0.946547677977378)
--(axis cs:0.803323018982759,0.946666666666667)
--(axis cs:0.803133333333333,0.946729853131394)
--(axis cs:0.803003455308664,0.946666666666667)
--(axis cs:0.803133333333333,0.946547677977378);

\path [draw=color38, semithick]
(axis cs:0.763114285714286,0.969648900611062)
--(axis cs:0.764933333333333,0.967496373216451)
--(axis cs:0.766752380952381,0.966052683485959)
--(axis cs:0.768571428571429,0.966697192742212)
--(axis cs:0.770390476190476,0.967737939336217)
--(axis cs:0.772209523809524,0.969172723554213)
--(axis cs:0.774028571428571,0.971277580485533)
--(axis cs:0.775244119334481,0.973333333333333)
--(axis cs:0.774028571428571,0.975585181686109)
--(axis cs:0.772209523809524,0.977822276574657)
--(axis cs:0.770390476190476,0.979309025892325)
--(axis cs:0.768571428571429,0.98047846177702)
--(axis cs:0.766752380952381,0.981024323768658)
--(axis cs:0.764933333333333,0.979493782818768)
--(axis cs:0.763114285714286,0.977031168071438)
--(axis cs:0.761563827838828,0.973333333333333)
--(axis cs:0.763114285714286,0.969648900611062);

\path [draw=color39, semithick]
(axis cs:0.83587619047619,0.893123895390296)
--(axis cs:0.836194019245079,0.893333333333333)
--(axis cs:0.83587619047619,0.893515200238202)
--(axis cs:0.835643126979399,0.893333333333333)
--(axis cs:0.83587619047619,0.893123895390296);

\path [draw=color39, semithick]
(axis cs:0.755838095238095,0.933193884599309)
--(axis cs:0.757657142857143,0.932844431816482)
--(axis cs:0.757953995157385,0.933333333333333)
--(axis cs:0.757657142857143,0.933924940807083)
--(axis cs:0.755838095238095,0.933496903438729)
--(axis cs:0.755744695898161,0.933333333333333)
--(axis cs:0.755838095238095,0.933193884599309);

\path [draw=color39, semithick]
(axis cs:0.763114285714286,0.970608580978743)
--(axis cs:0.764933333333333,0.968195951803636)
--(axis cs:0.766752380952381,0.966619366022306)
--(axis cs:0.768571428571428,0.967326258130777)
--(axis cs:0.770390476190476,0.968467134939217)
--(axis cs:0.772209523809524,0.970039959725631)
--(axis cs:0.774028571428572,0.972347324911219)
--(axis cs:0.774611589213999,0.973333333333333)
--(axis cs:0.774028571428571,0.97441339577544)
--(axis cs:0.772209523809524,0.976886602681409)
--(axis cs:0.770390476190476,0.978530269518575)
--(axis cs:0.768571428571429,0.979801147464723)
--(axis cs:0.766752380952381,0.980425702758408)
--(axis cs:0.764933333333333,0.978755432982356)
--(axis cs:0.763114285714286,0.9760679968946)
--(axis cs:0.761967673992674,0.973333333333333)
--(axis cs:0.763114285714286,0.970608580978743);

\path [draw=color40, semithick]
(axis cs:0.763114285714286,0.971568261346425)
--(axis cs:0.764933333333333,0.96889553039082)
--(axis cs:0.766752380952381,0.967186048558654)
--(axis cs:0.768571428571429,0.967955323519343)
--(axis cs:0.770390476190476,0.969196330542217)
--(axis cs:0.772209523809524,0.970907195897049)
--(axis cs:0.773979059093517,0.973333333333333)
--(axis cs:0.772209523809524,0.97595092878816)
--(axis cs:0.770390476190476,0.977751513144825)
--(axis cs:0.768571428571429,0.979123833152427)
--(axis cs:0.766752380952381,0.979827081748157)
--(axis cs:0.764933333333333,0.978017083145945)
--(axis cs:0.763114285714286,0.975104825717763)
--(axis cs:0.76237152014652,0.973333333333333)
--(axis cs:0.763114285714286,0.971568261346425);

\path [draw=color41, semithick]
(axis cs:0.763114285714286,0.972527941714107)
--(axis cs:0.764933333333333,0.969595108978005)
--(axis cs:0.766752380952381,0.967752731095001)
--(axis cs:0.768571428571429,0.968584388907908)
--(axis cs:0.770390476190476,0.969925526145218)
--(axis cs:0.772209523809524,0.971774432068466)
--(axis cs:0.773346528973035,0.973333333333333)
--(axis cs:0.772209523809524,0.975015254894911)
--(axis cs:0.770390476190476,0.976972756771075)
--(axis cs:0.768571428571429,0.97844651884013)
--(axis cs:0.766752380952381,0.979228460737907)
--(axis cs:0.764933333333333,0.977278733309533)
--(axis cs:0.763114285714286,0.974141654540925)
--(axis cs:0.762775366300366,0.973333333333333)
--(axis cs:0.763114285714286,0.972527941714107);

\path [draw=color42, semithick]
(axis cs:0.764933333333333,0.970294687565189)
--(axis cs:0.766752380952381,0.968319413631349)
--(axis cs:0.768571428571429,0.969213454296474)
--(axis cs:0.770390476190476,0.970654721748218)
--(axis cs:0.772209523809524,0.972641668239884)
--(axis cs:0.772713998852553,0.973333333333333)
--(axis cs:0.772209523809524,0.974079581001663)
--(axis cs:0.770390476190476,0.976194000397325)
--(axis cs:0.768571428571429,0.977769204527834)
--(axis cs:0.766752380952381,0.978629839727656)
--(axis cs:0.764933333333333,0.976540383473121)
--(axis cs:0.763179212454212,0.973333333333333)
--(axis cs:0.764933333333333,0.970294687565189);

\path [draw=color43, semithick]
(axis cs:0.764933333333333,0.970994266152373)
--(axis cs:0.766752380952381,0.968886096167697)
--(axis cs:0.768571428571428,0.969842519685039)
--(axis cs:0.770390476190476,0.971383917351218)
--(axis cs:0.772081468732071,0.973333333333333)
--(axis cs:0.770390476190476,0.975415244023575)
--(axis cs:0.768571428571429,0.977091890215537)
--(axis cs:0.766752380952381,0.978031218717406)
--(axis cs:0.764933333333333,0.97580203363671)
--(axis cs:0.763583058608059,0.973333333333333)
--(axis cs:0.764933333333333,0.970994266152373);

\path [draw=color44, semithick]
(axis cs:0.764933333333333,0.971693844739558)
--(axis cs:0.766752380952381,0.969452778704045)
--(axis cs:0.768571428571429,0.970471585073605)
--(axis cs:0.770390476190476,0.972113112954218)
--(axis cs:0.771448938611589,0.973333333333333)
--(axis cs:0.770390476190476,0.974636487649824)
--(axis cs:0.768571428571429,0.976414575903241)
--(axis cs:0.766752380952381,0.977432597707155)
--(axis cs:0.764933333333333,0.975063683800298)
--(axis cs:0.763986904761905,0.973333333333333)
--(axis cs:0.764933333333333,0.971693844739558);

\path [draw=color45, semithick]
(axis cs:0.764933333333333,0.972393423326742)
--(axis cs:0.766752380952381,0.970019461240392)
--(axis cs:0.768571428571429,0.971100650462171)
--(axis cs:0.770390476190476,0.972842308557218)
--(axis cs:0.770816408491107,0.973333333333333)
--(axis cs:0.770390476190476,0.973857731276074)
--(axis cs:0.768571428571429,0.975737261590944)
--(axis cs:0.766752380952381,0.976833976696905)
--(axis cs:0.764933333333333,0.974325333963887)
--(axis cs:0.764390750915751,0.973333333333333)
--(axis cs:0.764933333333333,0.972393423326742);

\path [draw=color46, semithick]
(axis cs:0.764933333333333,0.973093001913926)
--(axis cs:0.766752380952381,0.97058614377674)
--(axis cs:0.768571428571429,0.971729715850736)
--(axis cs:0.770183878370625,0.973333333333333)
--(axis cs:0.768571428571429,0.975059947278648)
--(axis cs:0.766752380952381,0.976235355686654)
--(axis cs:0.764933333333333,0.973586984127475)
--(axis cs:0.764794597069597,0.973333333333333)
--(axis cs:0.764933333333333,0.973093001913926);

\path [draw=color47, semithick]
(axis cs:0.766752380952381,0.971152826313088)
--(axis cs:0.768571428571428,0.972358781239302)
--(axis cs:0.769551348250143,0.973333333333333)
--(axis cs:0.768571428571429,0.974382632966351)
--(axis cs:0.766752380952381,0.975636734676404)
--(axis cs:0.765198443223443,0.973333333333333)
--(axis cs:0.766752380952381,0.971152826313088);

\path [draw=color48, semithick]
(axis cs:0.766752380952381,0.971719508849435)
--(axis cs:0.768571428571429,0.972987846627867)
--(axis cs:0.768918818129661,0.973333333333333)
--(axis cs:0.768571428571429,0.973705318654055)
--(axis cs:0.766752380952381,0.975038113666153)
--(axis cs:0.765602289377289,0.973333333333333)
--(axis cs:0.766752380952381,0.971719508849435);

\path [draw=color49, semithick]
(axis cs:0.766752380952381,0.972286191385783)
--(axis cs:0.768214689233689,0.973333333333333)
--(axis cs:0.766752380952381,0.974439492655903)
--(axis cs:0.766006135531136,0.973333333333333)
--(axis cs:0.766752380952381,0.972286191385783);

\path [draw=color50, semithick]
(axis cs:0.766752380952381,0.972852873922131)
--(axis cs:0.767423330843633,0.973333333333333)
--(axis cs:0.766752380952381,0.973840871645652)
--(axis cs:0.766409981684982,0.973333333333333)
--(axis cs:0.766752380952381,0.972852873922131);

\end{axis}

\end{tikzpicture}


==> heart_scatter.tex <==
\begin{tikzpicture}[]
\begin{axis}[view/h=-20,
	colormap/viridis, 
	grid style={line width=.15pt, draw=gray!30},
	major grid style={line width=.1pt,draw=gray!50},
	% title={Sample Objective Space},
	ylabel=$g_1$, 
	xlabel=$g_2$,
	zlabel=$g_3$,
	view={8}{28},
	legend pos=north west,
	grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    % ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}
]
\addplot3[scatter, only marks, mark size=1pt, each nth point={1}] table[] {heart1.dat};  
% \addplot3[mesh/rows=70,mesh/num points=5000,contour gnuplot={
%                     number=24,
%                     % cdata should not be affected by z filter:
%                     output point meta=rawz,
%                     labels=false,
%                 }] table [] {heart1.dat};
\end{axis}
\end{tikzpicture}



==> landscape_backup.tex <==
\begin{figure}
 \begin{center}
\begin{tikzpicture}

\begin{axis}[grid style={line width=.15pt, draw=gray!30},xmin=.76,xmax=.821,ymax=1,ymin=.94,zmin=.1,zmax=1,major grid style={line width=.1pt,draw=gray!50},title={Objective Space around $Q$},ylabel=$g_1$,xlabel=$g_2$,zlabel=$g_3$,view={50}{5},legend pos=north west,grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}]
 
%plot in all axes

%lot accuracy vs. cost (x= g_2 vs. z = g_3)
\addplot3[mark=*, only marks, color=red!70] table [x = col1, y = col2,  z = col3] 
{
col1 col2 col3
.772 .988 .909
};

\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.787)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.913)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.834)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.913)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.787)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.776,0.983,0.757)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.79,0.965,0.352)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.766,0.988,0.713)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.814,0.931,0.234)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.843)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.922)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.776,0.983,0.628)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.776,0.983,0.48)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.82,0.931,0.209)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.771,0.983,0.667)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.793,0.977,0.543)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.901)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.901)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.784,0.988,0.747)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.79,0.965,0.395)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.776,0.983,0.706)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.788,0.983,0.652)--(0.772,0.988,0.909) node[right]{};
\draw[<-,blue] (0.772,0.988,0.909)--(0.772,0.988,0.909) node[right]{};
%\legend{One-Step Neighborhood,2D $g_2$-$g_3$ trade-off}
\end{axis}

\end{tikzpicture}
\caption{\footnotesize{Example performance landscape of chromosomes within one unit of $[Q]$ (red). Blue vectors map to chromosomes within the $n$-dimensional \textit{von Neumann Neighborhood} \citep{wolfram1} of the red point's  corresponding chromosome. This performance landscape is computed using the Australian Credit Approval data set  (Section \ref{datasets}) with chromosomes in $\mathcal{S}_{(14,4)}$. A single $\pm1$} modification in $[Q]$ may have significant consequences for performance. In this figure, inverse cost is computed globally: $g_3 = \frac{\min_{U \in \mathcal{S}_{(n,k)}} g^*_3(U)}{g^*_3(Q)}$}
\label{fig:neighborhood}
\end{center}

\end{figure}

==> param.tex <==

\pgfplotsset{compat=1.8}
\pgfplotsset{
   boxplot/every whisker/.style={ultra thick,dashed,cyan}
}
\usepgfplotslibrary{statistics}
\begin{figure}[h]\label{fig:param}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis}[title={Heart},,xmin=1.15,xmax=1.29,
    ytick={1,2,3,4},
    yticklabels={},
    ]
    \addplot+[color=black,
    boxplot prepared={
      lower whisker=1.2412512553929913,
      lower quartile=1.2645965390247478,
      median=1.2705,
      upper quartile=1.276475243133391,
      upper whisker=1.2808162720507776,
 every box/.style={thick,draw=black,fill=yellow!60},
every whisker/.style={red!60,dashed,very thick},
    },
    ] coordinates {};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis}[title={Pima},,xmin=1.15,xmax=1.29,
    ytick={1,2,3,4},
    yticklabels={},
    ]
    \addplot+[color=black,
    boxplot prepared={
lower whisker=1.1752556368088154,
lower quartile=1.181481619171936,
median=1.1844815198816665,
upper quartile=1.187481420591397,
upper whisker=1.2000161945812033,
every box/.style={thick,draw=black,fill=yellow!60},
every whisker/.style={red!60,dashed,very thick},
    },
    ] coordinates {};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis}[title={Credit},,xmin=1.15,xmax=1.29,
    ytick={1,2,3,4},
    yticklabels={},
    ]
    \addplot+[color=black,
    boxplot prepared={
lower whisker=1.2395672336814728,
lower quartile=1.2616772642885261,
median=1.2665041306152556,
upper quartile=1.271330996941985,
upper whisker=1.282881465882876,
every box/.style={thick,draw=black,fill=yellow!60},
every whisker/.style={red!60,dashed,very thick},
    },
    ] coordinates {};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\begin{subfigure}{.5\linewidth}
\centering
\begin{tikzpicture}[scale=\graphScale]

\begin{axis}[title={Synthetic30},,xmin=1.15,xmax=1.29,
    ytick={1,2,3,4},
    yticklabels={},
    ]
    \addplot+[color=black,
    boxplot prepared={
lower whisker=1.1666560704057387,
lower quartile=1.185131469958843,
median=1.1958486472730145,
upper quartile=1.206565824587186,
upper whisker=1.2117961692459618,
every box/.style={thick,draw=black,fill=yellow!60},
every whisker/.style={red!60,dashed,very thick},
    },
    ] coordinates {};
  \end{axis}
  \end{tikzpicture}

\end{subfigure}
\caption{\small{Range of $\mathscr{E}^*(Q_{max})$ as parameters vary in Table \ref{tab:tuning} on a validation set. The yellow region depicts the interquartile range and red lines correspond to minimum/maximum values of $\mathscr{E}^*(Q_{max})$ for all parameter combinations on the respective data set.}}
\label{fig:param}
\end{figure}

==> pima_comparison_experiment.tex <==
\newsavebox{\pimaCon}
\begin{lrbox}{\pimaCon}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0,
   xmax = 105.0, 
   title = Conclusive Classifications for Pima Data,
   xlabel = {Percent Conclusive ($\epsilon_{EA} \leq 0.002$) },
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = blue, fill=blue!20] coordinates {
     (0.623,CSTC$^*$)
     (0.353,GM$^*$)
     (0.986,EMSCO)
     (1,Single-Stage)
     (.968,CO-T)
     (0.83,CaCT LASSO)
     %(0.916,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\pimaAcc}
\begin{lrbox}{\pimaAcc}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmax = 100.0,
   xmin = 0,
   title = Conclusive Accuracy for Pima Data,
   xlabel = {Percent Accuracy ($\epsilon_{EA} \leq 0.0002$)},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = red, fill=red!20] coordinates {
%      (0.44,CSTC$^*$)
%      (0.42,Greedy)
     (0.931,CSTC$^*$)
     (0.897,GM$^*$)
     (0.701,EMSCO)
     (0.751,Single-Stage)
     (.72,CO-T)
     (0.818,CaCT LASSO)
     %(0.916,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\pimaCost}
\begin{lrbox}{\pimaCost}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmax=1800,
   % xmax = 2000, 
   % xmin = 0,
   title = Classification Cost for Pima Data,
   xlabel = {Cost ($\epsilon_{EA} = \leq 1.4$)},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = green, fill=green!20] coordinates {
     (623.7,CSTC$^*$)
     (700.3,GM$^*$)
     (242.0,EMSCO)
     (1600.0,Single-Stage)
     (524,CO-T)
     (1100,CaCT LASSO)
     %(0.916,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}


\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{ccc}
{\usebox{\pimaCon}} & 
{\usebox{\pimaAcc}} &
{\usebox{\pimaCost}}
\end{tabular}
}
\caption{\small{Comparison results for the Pima Diabetes Data Set.}}
\end{center}
\end{figure}

==> recombination.tex <==


% \begin{figure}
% \begin{center}
% \resizebox{5.25in}{!}
{
% \fbox{
% \input{camProc}  
\begin{tikzpicture}% [node distance = 3.25cm, 
[align = center]
% \draw[black, very thick, help lines] (0, 0) grid (6, 3);

\node[draw, blue, rectangle, minimum size = 0.5cm, fill = blue!20, label=north:{$\mathcal{F}_{1}$}, label=west:{$[P_A]=$}] at (0, 3) (a1) {};
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5}{
    \node [draw, blue, rectangle, fill = blue!20, right = 0cm of a\lastx.east, 
           minimum size = 0.5cm, label=north:{$\mathcal{F}_{\x}$}] (a\x) {};
}

\node[]at (a1.center) {$0$};
\node[]at (a2.center) {$2$};
\node[]at (a3.center) {$1$};
\node[]at (a4.center) {$2$};
\node[]at (a5.center) {$1$};
% \node[draw = none, rectangle, minimum size = 0.5cm, left = 0.0cm of a1] {$L_{1} =$};


\node[right = 3cm of a5, draw, blue, rectangle, minimum size = 0.5cm, fill = blue!20, label=north:{$\mathcal{F}_{1}$}]  (na1) {};
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5}{
    \node [draw, blue, rectangle, fill = blue!20, right = 0cm of na\lastx.east, 
           minimum size = 0.5cm, label=north:{$\mathcal{F}_{\x}$}] (na\x) {};
}

\node[]at (na1.center) {$0$};
\node[]at (na2.center) {$1$};
\node[]at (na3.center) {$0$};
\node[]at (na4.center) {$1$};
\node[]at (na5.center) {$0$};



\node[below = 2cm of a1, draw, red, rectangle, minimum size = 0.5cm, fill = red!20, label=south:{$\mathcal{F}_{1}$}, label=west:{$[P_B]=$}] (b1) {};
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5}{
    \node [draw, red, rectangle, fill = red!20, right = 0cm of b\lastx.east, 
           minimum size = 0.5cm, label=south:{$\mathcal{F}_{\x}$}] (b\x) {};
}

\node[]at (b1.center) {$1$};
\node[]at (b2.center) {$0$};
\node[]at (b3.center) {$0$};
\node[]at (b4.center) {$1$};
\node[]at (b5.center) {$0$};
% \node[draw = none, rectangle, minimum size = 0.5cm, above = 0.0cm of b1] {$L_{2} =$};

\node[right = 3cm of b5, draw, red, rectangle, minimum size = 0.5cm, fill = red!20, label=south:{$\mathcal{F}_{1}$}]  (nb1) {};
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5}{
    \node [draw, red, rectangle, fill = red!20, right = 0cm of nb\lastx.east, 
           minimum size = 0.5cm, label=south:{$\mathcal{F}_{\x}$}] (nb\x) {};
}

\node[]at (nb1.center) {$1$};
\node[]at (nb2.center) {$0$};
\node[]at (nb3.center) {$0$};
\node[]at (nb4.center) {$1$};
\node[]at (nb5.center) {$0$};


\coordinate (a5b1) at ($(a5)!0.5!(b1)$);
\coordinate (na5nb1) at ($(na5)!0.5!(nb1)$);

\node[draw = green!80!black, rounded corners, thick, rectangle, minimum size = 0.5cm, fill = green!20] at ($(a5)!0.5!(na1)$) (norma) {\shortstack{normalize \\ stages}};

\path[draw, black!50, very thick, rounded corners, latex'-] (norma.north) -- +(0, 0.5) node[yshift = 0.25cm]{\textcolor{black}{$\Norm{C}$}};

\node[draw = green!80!black, rounded corners, thick, rectangle, minimum size = 0.5cm, fill = green!20] at ($(b5)!0.5!(nb1)$) (normb) {\shortstack{normalize \\ stages}};

\path[draw, black!50, very thick, rounded corners, latex'-] (normb.north) -- +(0, 0.5) node[yshift = 0.25cm]{\textcolor{black}{$\Norm{C}$}};


% \coordinate (na5nb5) at ($(na5)!0.5!(nb5)$);

\node[right = 2cm of na5, draw = blue, rectangle, minimum size = 0.5cm, fill = blue!20, label=north:{$\mathcal{F}_{1}$}, label=west:{$[C]=$}]  (c1) {0};
\node[right = 0cm of c1.east, draw = red, rectangle, minimum size = 0.5cm, fill = red!20, label=north:{$\mathcal{F}_{2}$}]  (c2) {0};
\node[right = 0cm of c2.east, draw= blue, rectangle, minimum size = 0.5cm, fill = blue!20, label=north:{$\mathcal{F}_{3}$}]  (c3) {0};
\node[right = 0cm of c3.east, draw = red, rectangle, minimum size = 0.5cm, fill = red!20, label=north:{$\mathcal{F}_{4}$}]  (c4) {1};
\node[right = 0cm of c4.east, draw = red, rectangle, minimum size = 0.5cm, fill = red!20, label=north:{$\mathcal{F}_{5}$}]  (c5) {0};

\path[draw, very thick, rounded corners, color = blue!50, -latex'] (a5.east) -- (norma.west);
\path[draw, very thick, rounded corners, color = blue!50, latex'-] (na1.west) -- (norma.east);
\path[draw, very thick, rounded corners, color = red!50, -latex'] (b5.east) -- (normb.west);
\path[draw, very thick, rounded corners, color = red!50, latex'-] (nb1.west) -- (normb.east);


\path[draw, very thick, rounded corners, color = blue!50, -latex'] (na1.south) -- ++(0.0, -0.5) -| (c1.south);
\path[draw, very thick, rounded corners, color = blue!50, -latex'] (na3.south) -- ++(0.0, -0.75) -| (c3.south);
\path[draw, very thick, rounded corners, color = red!50, -latex'] (nb2.north) -- ++(0.0, 0.25) -| (c2.south);
\path[draw, very thick, rounded corners, color = red!50, -latex'] (nb4.north) -- ++(0.0, 0.5) -| (c4.south);
\path[draw, very thick, rounded corners, color = red!50, -latex'] (nb5.north) -- ++(0.0, 0.75) -| (c5.south);

\draw [decorate, decoration={brace, amplitude=6pt}, xshift = 0pt, yshift = 0pt]
($(na5.north east) + (0, 0.75)$) -- ($(c1.north west) + (0, 0.75)$) node [black, midway, yshift = 0.65cm]
{\footnotesize \shortstack{random selection of $\mathcal{F}_{i}$ \\ from $[P_{A}]$ and $[P_{B}]$} };

\end{tikzpicture}

% }
}
% \caption{Example stage normalization and recombination, where $[P_{A}]$ and $[P_{B}]$ are parents and $[C]$ is the child. }
% Double-lined blocks (also in green) contain traditional EA processes, while blocks in orange are part of the configuration assessment.}
% \label{fig:recombineH}
% \end{center}
% \end{figure}



==> scatter.tex <==
\begin{figure}
 \begin{center}
\begin{tikzpicture}

\begin{axis}[title={Relation Between $rank(\cdot)$ and $\mathscr{E}(\cdot)$},legend cell align={left},ylabel=$y$,xlabel=$x$,zlabel=$z$,view={45}{30},legend pos=north west]
 
\addplot3[mark=*,color=red!80] table [mark=o,x = col1, y = col2,  z = col3,  only marks] 
{
col1 col2 col3
0.9917 0.8304 0.7185
0.2298 0.9576 0.9964
0.9984 0.5361 0.7295
0.2481 0.9979 0.7773
0.9741 0.9857 0.9156
0.9979 0.9699 0.4565
0.9999 0.4072 0.9819
0.2418 1.0 0.4332
0.9893 0.9954 0.6529
0.5971 0.997 0.9878
0.9926 0.526 0.9511
0.7863 0.9884 0.8878
0.6517 0.9829 0.9737
0.0954 0.8508 0.9999
0.9879 0.9213 0.8758
0.6852 0.9963 0.8481
0.9984 0.8372 0.4166
0.9864 0.9808 0.9797
0.2093 0.9756 0.9996
0.8493 0.9995 0.5518
0.6536 0.9999 0.7001
0.9946 0.9793 0.506
0.9856 0.6275 0.9937
0.6628 0.9971 0.9625
0.9377 0.9615 0.9838
0.3602 0.9666 0.9953
0.9834 0.0745 0.9948
0.9908 0.993 0.6027
0.7673 0.9961 0.9011
0.9705 0.9565 0.9998
0.9998 0.855 0.072
0.8578 0.996 0.2093
0.4989 0.9753 0.9894
0.8607 0.5828 0.9998
0.3656 0.9864 0.993
};
 
\addplot3[mark=*, color =blue!80] table [mark=o,x = col1, y = col2,  z = col3,  only marks] 
{
col1 col2 col3
0.7794 0.9969 0.2456
0.7414 0.7166 0.9907
0.9762 0.9729 0.6556
0.8841 0.9226 0.9423
0.9991 0.533 0.0432
0.9614 0.6603 0.9777
0.3935 0.9038 0.9987
0.4245 0.6159 0.9991
0.254 0.9988 0.5541
0.9873 0.4745 0.844
0.9846 0.851 0.5795
0.9952 0.0617 0.8141
0.9212 0.5881 0.9859
0.6143 0.9963 0.9544
0.8708 0.9795 0.9516
0.9756 0.9664 0.7482
0.7896 0.0584 0.999
0.9051 0.8879 0.9897
0.4329 0.9999 0.1705
0.0893 0.9998 0.3509
0.9975 0.9022 0.4059
0.2444 0.9558 0.9756
0.914 0.2795 0.9969
0.8585 0.9797 0.972
0.9986 0.3181 0.5479
0.451 0.9964 0.8134
0.9811 0.9584 0.583
0.9889 0.9944 0.2324
0.9801 0.8627 0.8858
0.9631 0.8864 0.7578
0.9338 0.9509 0.9081
0.9212 0.0696 0.9869
0.8273 0.4406 0.9983
0.6699 0.998 0.5052
0.9963 0.3926 0.7111
0.549 0.7919 0.994
0.9744 0.4012 0.9484
0.9763 0.1956 0.9537
0.9996 0.3361 0.3134
0.3108 0.4288 0.9994
0.9956 0.5031 0.5484
0.9982 0.6398 0.3847
0.8709 0.9751 0.9564
0.7727 0.997 0.0318
0.5602 0.9732 0.9736
0.9762 0.9865 0.637
0.9887 0.9007 0.4954
0.9908 0.7766 0.5808
0.9818 0.8142 0.9466
0.8859 0.6568 0.9944
0.8999 0.9726 0.8679
0.9917 0.9791 0.1383
0.5685 0.4733 0.9981
0.8148 0.9933 0.625
0.2882 0.9443 0.9797
0.5643 0.5173 0.9982
0.6072 0.1868 0.9983
0.9017 0.5407 0.993
0.934 0.9154 0.9389
0.1854 0.9527 0.9902
0.7658 0.9869 0.6903
0.9359 0.8385 0.9352
0.8815 0.9895 0.6201
0.9979 0.7844 0.0762
0.9711 0.8326 0.9504
0.2952 0.959 0.9756
0.8966 0.9952 0.3768
0.0991 0.9993 0.2207
0.9611 0.8975 0.7604
0.4045 0.8335 0.9926
0.891 0.9071 0.9493
0.9854 0.8424 0.8416
0.946 0.1753 0.9825
0.7749 0.9406 0.985
0.1322 0.9977 0.6716
0.6884 0.9983 0.5028

};

\addplot3[mark=*,color=green!80] table [x = col1, y = col2,  z = col3,  only marks] 
{
col1 col2 col3
0.2486 0.9919 0.7428
0.8462 0.9624 0.8028
0.1185 0.9945 0.7998
0.9784 0.2468 0.9365
0.9672 0.7477 0.9314
0.9722 0.6645 0.8356
0.9842 0.6697 0.7989
0.1153 0.7314 0.9984
0.3518 0.9915 0.9498
0.9813 0.0978 0.868
0.9788 0.6326 0.9362
0.9915 0.7867 0.2088
0.5569 0.8602 0.9865
0.0693 0.9931 0.8926
0.6281 0.946 0.9542
0.9895 0.9615 0.1035
0.6188 0.9958 0.2468
0.1756 0.9934 0.7238
0.6534 0.9444 0.9432
0.9053 0.6345 0.9715
0.5483 0.9983 0.4259
0.7749 0.6197 0.9808
0.9835 0.8366 0.7518
0.9219 0.1571 0.9626
0.9751 0.9527 0.1767
0.9953 0.1255 0.6569
0.9993 0.2692 0.2362
0.9803 0.8938 0.1114
0.7849 0.9941 0.3006
0.9939 0.0733 0.6748
0.9144 0.292 0.9535
0.6665 0.9938 0.4475
0.9259 0.8129 0.9315
0.9917 0.4017 0.4306
0.9838 0.3592 0.8145
0.8599 0.2666 0.9946
0.9877 0.5504 0.5617
0.9778 0.9489 0.4427
0.8498 0.8958 0.8867
0.3568 0.9812 0.8598
0.9186 0.9477 0.7436
0.8847 0.8747 0.9647
0.9973 0.4565 0.199
0.588 0.9817 0.6104
0.9576 0.8482 0.8315
0.9114 0.8779 0.8796
0.9808 0.5995 0.8303
0.3542 0.7439 0.9894
0.989 0.763 0.5378
0.8087 0.9885 0.4317
0.9896 0.1903 0.5281
0.7364 0.9763 0.8217
0.8602 0.9399 0.8095
0.666 0.4227 0.9983
0.9071 0.9593 0.718
0.5708 0.9934 0.5639
0.7984 0.9531 0.9426
0.9702 0.8069 0.9218
0.332 0.8895 0.9945
0.9693 0.9824 0.0971
0.9745 0.948 0.5812
0.8853 0.8891 0.9276
0.9452 0.9838 0.5051
0.5994 0.9977 0.1158
0.9703 0.9762 0.5386
0.8001 0.813 0.9805
0.9361 0.0589 0.9422
0.3538 0.4567 0.996
0.9789 0.8655 0.4082
0.6421 0.9459 0.9689
0.9955 0.8072 0.0943
0.9008 0.2129 0.9826
0.8654 0.6176 0.9818
0.998 0.4386 0.1669
0.9753 0.9196 0.7322
0.99 0.756 0.5081
0.8902 0.2594 0.9915
0.9525 0.9201 0.7258
0.968 0.9491 0.6242
0.5604 0.8691 0.9808
0.7569 0.5896 0.9941
0.5048 0.7299 0.9871
0.6773 0.9779 0.8674
0.9902 0.8851 0.396
0.7445 0.993 0.3349
0.8872 0.9864 0.564
0.2622 0.9547 0.9646
0.899 0.984 0.071
0.9082 0.0737 0.9807
0.1099 0.9015 0.9908
0.9872 0.2091 0.5625
0.9764 0.8623 0.8108
0.996 0.7687 0.2032
0.2467 0.9946 0.4363
0.9513 0.9616 0.6475
0.9097 0.6315 0.9547
0.4784 0.9911 0.7738
0.9964 0.088 0.422
0.9948 0.873 0.0994
0.1138 0.9205 0.9871
0.6597 0.9884 0.5516
0.9294 0.2418 0.9368
0.988 0.1819 0.6121
0.8538 0.9568 0.8732
0.8374 0.9274 0.8988
0.8343 0.9752 0.9056
0.9714 0.7182 0.9307
0.9098 0.5312 0.9438
0.9001 0.4915 0.981
0.1137 0.9336 0.9778
0.9949 0.8308 0.0027
0.9973 0.0549 0.3368
0.9231 0.8245 0.901
0.9928 0.208 0.4817
0.5056 0.9243 0.9705
0.9958 0.6058 0.3938
0.8074 0.3142 0.9828
0.809 0.9274 0.9698
0.5786 0.9784 0.934
0.9852 0.8384 0.4799
0.4648 0.5969 0.9912
0.7639 0.9046 0.9741
0.087 0.997 0.4673
0.4104 0.9786 0.865
0.8909 0.9227 0.8549
0.899 0.9649 0.5988
0.2833 0.9736 0.9639

};
\legend{$r_{max}$,$r_{max} \scriptstyle{- 1}$, $r_{max}\scriptstyle{-2}$}

\end{axis}

\end{tikzpicture}
\caption{\small{Solutions in higher ranks do not necessarily dominate solutions in lower ranks. A low-ranked solution may have higher $\mathscr{E}(\cdot)$ than a solution of higher rank.}}
\label{fig:rank}
\end{center}

\end{figure}

==> stage_assignments.tex <==
\newsavebox{\pimabox}
\begin{lrbox}{\pimabox}
\begin{tikzpicture}
\begin{axis}[grid style={line width=.15pt, draw=gray!30},xmin=0,xmax=4,ymax=5,ymin=0,major grid style={line width=.1pt,draw=gray!50},title={Pima},ylabel={Avg. Stage Assn.},xlabel=$T_i$,legend pos=north west,grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}]
 
%plot in all axes

%lot accuracy vs. cost (x= g_2 vs. z = g_3)
\addplot[mark=*, only marks, color=red!70] table [x = col1, y = col2] 
{
col1 col2
1 2.08
3 1.06
2 3.0
2 2.98
3 3.0
2 1.94
2 2.98
1 0.04
};

%\legend{One-Step Neighborhood,2D $g_2$-$g_3$ trade-off}
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\creditbox}
\begin{lrbox}{\creditbox}
\begin{tikzpicture}
\begin{axis}[grid style={line width=.15pt, draw=gray!30},xmin=0,xmax=4,ymax=5,ymin=0,major grid style={line width=.1pt,draw=gray!50},title={Credit},ylabel={Avg. Stage Assn.},xlabel=$T_i$,legend pos=north west,grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}]
 
%plot in all axes

%lot accuracy vs. cost (x= g_2 vs. z = g_3)
\addplot[mark=*, only marks, color=red!70] table [x = col1, y = col2] 
{
col1 col2
2 4.28
2 3.94
2 4.08
1 2.28
2 1.16
1. 0.12
2 3.9
3 4.04
1 0.0
2 2.82
1 2.58
1 2.98
1 2.38
2 2.78
};

%\legend{One-Step Neighborhood,2D $g_2$-$g_3$ trade-off}
\end{axis}
\end{tikzpicture}
\end{lrbox}


\newsavebox{\heartbox}
\begin{lrbox}{\heartbox}
\begin{tikzpicture}
\begin{axis}[grid style={line width=.15pt, draw=gray!30},xmin=0,xmax=3,ymax=5,ymin=0,major grid style={line width=.1pt,draw=gray!50},title={Heart},ylabel={Avg. Stage Assn.},xlabel=$T_i$,legend pos=north west,grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}]
 
%plot in all axes

%lot accuracy vs. cost (x= g_2 vs. z = g_3)
\addplot[mark=*, only marks, color=red!70] table [x = col1, y = col2] 
{
col1 col2
1 2.5
2 3.6333333333333333
2 4.333333333333333
2 4.833333333333333
1 0.9333333333333333
2 4.633333333333334
2 4.5
1 0.0
2 4.433333333333334
2 4.433333333333334
1 3.8
1 2.2666666666666666
};

%\legend{One-Step Neighborhood,2D $g_2$-$g_3$ trade-off}
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\syntheticbox}
\begin{lrbox}{\syntheticbox}
\begin{tikzpicture}
\begin{axis}[grid style={line width=.15pt, draw=gray!30},xmin=0,xmax=5.5,ymax=10,ymin=0,major grid style={line width=.1pt,draw=gray!50},title={Synthetic30},ylabel={Avg. Stage Assn.},xlabel={$T_i$},legend pos=north west,grid=both,
    minor x tick num={4},
    minor y tick num={4},
    minor z tick num={4},
    enlargelimits={abs=0},
    ticklabel style={font=\tiny,fill=white},
    axis line style={latex-latex}]
 
%plot in all axes

%lot accuracy vs. cost (x= g_2 vs. z = g_3)
\addplot[mark=*, only marks, color=red!70] table [x = col1, y = col2] 
{
col1 col2
4 2.36
3 5.64
1 6.36
2 6.42
5 0.54
1 5.86
2 6.54
3 5.28
3 3.28
1 4.92
1 6.62
2 4.58
5 6.28
1 6.62
2 6.86
5 2.66
4 5.96
3 6.78
4 6.2
3 6.04
1 5.66
2 5.26
5 2.42
5 4.32
4 1.92
3 7.46
4 0.38
4 5.06
1 4.8
2 4.9
};

%\legend{One-Step Neighborhood,2D $g_2$-$g_3$ trade-off}
\end{axis}
\end{tikzpicture}
\end{lrbox}


\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{cccc}
{\usebox{\pimabox}} & 
{\usebox{\creditbox}}&\\
{\usebox{\heartbox}}&
{\usebox{\syntheticbox}}
\end{tabular}
}
\caption{\small{\textit{Average stage assignment
for each feature in $[\Bar{Q}]_{max}$ grouped according to cost class}.}}
\end{center}
\end{figure}

==> synthetic_comparison_experiment.tex <==
\newsavebox{\synCon}
\begin{lrbox}{\synCon}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0.0, 
   xmax = 105.0, 
   title = Conclusive Classifications for Synthetic Data,
   xlabel = {Percent Conclusive ($\epsilon_{EA} \leq 0.005)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = blue, fill=blue!20] coordinates {
     (0.282,CSTC$^*$)
     (0.832,GM$^*$)
     (.928,EMSCO)
     (1,Single-Stage)
     (0.856,CO-T)
     (.64,CaCT LASSO)
     %(0.916,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\synAcc}
\begin{lrbox}{\synAcc}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmin = 0, 
   xmax = 104.0, 
   title = Conclusive Accuracy for Synthetic Data ,
   xlabel = {Percent Accuracy ($\epsilon_{EA} \leq 0.01)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   x filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = red, fill=red!20] coordinates {
     (0.422,CSTC$^*$)
     (0.442,GM$^*$)
     (0.67,EMSCO)
     (0.724,Single-Stage)
     (0.6915,CO-T)
     (0.79,CaCT LASSO)
     %(0.916,Jenks)
    };
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\synCost}
\begin{lrbox}{\synCost}
\begin{tikzpicture}
\begin{axis} [
   xbar,
   xmax = 10000, 
   title = Classification Cost for Synthetic Data,
   xlabel = {Cost ($\epsilon_{EA} \leq 65)$},
   symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},%,Jenks},
   ytick = data,
   xmajorgrids = true,
   y = 0.7cm,
   enlarge y limits = {abs = 0.5cm},
   enlarge x limits = {abs = 0.5cm},
   nodes near coords
   ]
  \addplot[draw = green, fill=green!20] coordinates {
     (4060.15,CSTC$^*$)
     (1475.04,GM$^*$)
     (3278.7,EMSCO)
     (8600.0,Single-Stage)
     (6416.8,CO-T)
     (2600,CaCT LASSO)
    };

\end{axis}
\end{tikzpicture}
\end{lrbox}

\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{ccc}
{\usebox{\synCon}} & 
{\usebox{\synAcc}} &
{\usebox{\synCost}} 
\end{tabular}
}
\caption{\small{Comparison results for the Synthetic30 Data Set.}}
\end{center}
\end{figure}

==> threshold_graph.tex <==
\begin{figure} \label{fig:threshold}
 \begin{center}
\begin{tikzpicture}

\begin{axis}[
    every axis plot/.append style={ultra thick},xlabel={$\hat{p}$},xmin=.6,xmax=.975,ymin=.1,legend pos=south west,title={Effect of Confidence Threshold $\hat{p}$}]
 


\addplot[color=blue!60, dash dot] coordinates {
(0.6, 0.955)
(0.6124999999999999, 0.935)
(0.6249999999999999, 0.9299999999999999)
(0.6374999999999998, 0.9299999999999999)
(0.6499999999999998, 0.91)
(0.6624999999999998, 0.9)
(0.6749999999999997, 0.89)
(0.6874999999999997, 0.88)
(0.6999999999999996, 0.86)
(0.7124999999999996, 0.845)
(0.7249999999999995, 0.825)
(0.7374999999999995, 0.81)
(0.7499999999999994, 0.8049999999999999)
(0.7624999999999994, 0.79)
(0.7749999999999994, 0.755)
(0.7874999999999993, 0.735)
(0.7999999999999993, 0.7050000000000001)
(0.8124999999999992, 0.6699999999999999)
(0.8249999999999992, 0.64)
(0.8374999999999991, 0.615)
(0.8499999999999991, 0.585)
(0.862499999999999, 0.5549999999999999)
(0.874999999999999, 0.52)
(0.887499999999999, 0.47)
(0.8999999999999989, 0.44499999999999995)
(0.9124999999999989, 0.405)
(0.9249999999999988, 0.355)
(0.9374999999999988, 0.33999999999999997)
(0.9499999999999987, 0.27)
(0.9624999999999987, 0.22499999999999998)
(0.9749999999999986, 0.17000000000000004)
(0.9874999999999986, 0.12)
};


\addplot[color=red!60,dashed] coordinates {
(0.6, 0.5445026178010471)
(0.6124999999999999, 0.5721925133689839)
(0.6249999999999999, 0.5860215053763441)
(0.6374999999999998, 0.6021505376344086)
(0.6499999999999998, 0.6098901098901099)
(0.6624999999999998, 0.6166666666666667)
(0.6749999999999997, 0.6292134831460674)
(0.6874999999999997, 0.6420454545454546)
(0.6999999999999996, 0.6627906976744186)
(0.7124999999999996, 0.6923076923076923)
(0.7249999999999995, 0.703030303030303)
(0.7374999999999995, 0.7037037037037037)
(0.7499999999999994, 0.7080745341614907)
(0.7624999999999994, 0.7151898734177216)
(0.7749999999999994, 0.7350993377483444)
(0.7874999999999993, 0.7414965986394558)
(0.7999999999999993, 0.7446808510638298)
(0.8124999999999992, 0.7611940298507462)
(0.8249999999999992, 0.78125)
(0.8374999999999991, 0.8048780487804879)
(0.8499999999999991, 0.8290598290598291)
(0.862499999999999, 0.8378378378378378)
(0.874999999999999, 0.8365384615384616)
(0.887499999999999, 0.8404255319148937)
(0.8999999999999989, 0.8614606741573034)
(0.9124999999999989, 0.8765432098765432)
(0.9249999999999988, 0.8873239436619719)
(0.9374999999999988, 0.8823529411764706)
(0.9499999999999987, 0.9159259259259259)
(0.9624999999999987, 0.9555555555555556)
(0.9749999999999986, 1.0)
(0.9874999999999986, 1.0)
};

\addplot[color=green!60,dotted] coordinates {
(0.6, 1.0)
(0.6124999999999999, 0.903448275862069)
(0.6249999999999999, 0.8488120950323974)
(0.6374999999999998, 0.81789802289282)
(0.6499999999999998, 0.7836490528414756)
(0.6624999999999998, 0.7572254335260116)
(0.6749999999999997, 0.7422096317280453)
(0.6874999999999997, 0.7184643510054844)
(0.6999999999999996, 0.6793431287813311)
(0.7124999999999996, 0.6479802143446002)
(0.7249999999999995, 0.6369529983792545)
(0.7374999999999995, 0.602760736196319)
(0.7499999999999994, 0.5839524517087668)
(0.7624999999999994, 0.5720524017467249)
(0.7749999999999994, 0.5496503496503496)
(0.7874999999999993, 0.5390946502057613)
(0.7999999999999993, 0.5365187713310581)
(0.8124999999999992, 0.5143979057591623)
(0.8249999999999992, 0.5120521172638437)
(0.8374999999999991, 0.5028790786948176)
(0.8499999999999991, 0.4984147114774889)
(0.862499999999999, 0.4918648310387985)
(0.874999999999999, 0.48759305210918114)
(0.887499999999999, 0.48759305210918114)
(0.8999999999999989, 0.48548486720197653)
(0.9124999999999989, 0.48132271892222905)
(0.9249999999999988, 0.4792682926829268)
(0.9374999999999988, 0.4792682926829268)
(0.9499999999999987, 0.4792682926829268)
(0.9624999999999987, 0.4792682926829268)
(0.9749999999999986, 0.4792682926829268)
(0.9874999999999986, 0.4792682926829268)
};
\legend{$g_1$,$g_2$,$g_3$}
\end{axis}
\end{tikzpicture}
\caption{\small{Example system behavior under varying $\hat{p}$. Generally, higher $\hat{p}$ corresponds to greater conclusive accuracy but lower coverage and increased cost. Objectives were measured using a cost-ordered two-stage model. We used Scikit-Learn's  \citep{pedregosa2011} function \texttt{make\_classification()} to generate a synthetic data set with fifteen features, five-hundred samples, and binary labels.}}
\label{fig:threshold}
\end{center}
\end{figure}


==> weighted_sum.tex <==
\newsavebox{\pimaboxtwo}
\begin{lrbox}{\pimaboxtwo}
\begin{tikzpicture}
\begin{axis} [xbar,xmax=2.75,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Pima},xlabel={$\epsilon_{EA} \leq .005$},
% height=10cm,
% width=9cm,
height=7cm,
width=9cm,
ytick=data,
enlarge x limits = {upper, abs = 0.5cm},
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (2.16,CSTC$^*$)
     (1.8,GM$^*$)
     (2.5,EMSCO)
     (1.75,Single-Stage)
     (2.36,CO-T)
     (1.96,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (7,CSTC$^*$)
%     (9,GM$^*$)
%     (57,EMSCO)
%     (48,Single-Stage)
%     (64,$n$-Stage)
%};
\end{axis}
\end{tikzpicture}
\end{lrbox}

\newsavebox{\creditboxtwo}
\begin{lrbox}{\creditboxtwo}
\begin{tikzpicture}
\begin{axis} [xbar,xmax=2.8,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Credit},xlabel={$\epsilon_{EA} \leq  .01$},
xmajorgrids = true,
% height=10cm,
% width=9cm,
height=7cm,
width=9cm,
ytick=data,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (2.43,CSTC$^*$)
     (1.89,GM$^*$)
     (2.56,EMSCO)
     (1.83,Single-Stage)
     (2.36,CO-T)
     (1.85,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (9,CSTC$^*$)
%     (7,GM$^*$)
%     (30,EMSCO)
%     (28,Single-Stage)
%     (37,$n$-Stage)
%};
  \end{axis}
\end{tikzpicture}
\end{lrbox}


\newsavebox{\heartboxtwo}
\begin{lrbox}{\heartboxtwo}
\begin{tikzpicture}
\begin{axis} [xbar,xmax=2.8,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T, CaCT LASSO},title={Heart}, xlabel={$\epsilon_{EA} \leq  .013$},
% height=10cm,
% width=9cm,
height=7cm,
width=9cm,
ytick=data,
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (2.45,CSTC$^*$)
     (2.59,GM$^*$)
     (2.605,EMSCO)
     (1.84,Single-Stage)
     (2.25,CO-T)
     (2.36,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (2,CSTC$^*$)
%     (4,GM$^*$)
%     (13,EMSCO)
%     (12,Single-Stage)
%     (13,$n$-Stage)
%};
  \end{axis}
\end{tikzpicture}

\end{lrbox}

\newsavebox{\syntheticboxtwo}
\begin{lrbox}{\syntheticboxtwo}
\begin{tikzpicture}
\begin{axis} [xbar,xmax=2.5,
 symbolic y coords={CSTC$^*$,GM$^*$,EMSCO,Single-Stage,CO-T,CaCT LASSO},title={Synthetic30},
 xlabel={$\epsilon_{EA} \leq .02$},
% height=10cm,
% width=9cm,
height=7cm,
width=9cm,
ytick=data,
xmajorgrids = true,
nodes near coords
 ]
\addplot[draw = gray, fill = yellow!50] coordinates {
     (1.23,CSTC$^*$)
     (2.102,GM$^*$)
     (2.21,EMSCO)
     (1.72,Single-Stage)
     (1.8,CO-T)
     (2.127,CaCT LASSO)
};
%\addplot[draw = red, fill = red!20] coordinates {
%     (41,CSTC$^*$)
%     (117,GM$^*$)
%     (77,EMSCO)
%     (69,Single-Stage)
%     (90,$n$-Stage)
%};
  \end{axis}
\end{tikzpicture}
\end{lrbox}


\begin{figure}
\begin{center}
\resizebox{\textwidth}{!}{% 
\begin{tabular}{cccc}
{\usebox{\pimaboxtwo}} & 
{\usebox{\creditboxtwo}}&\\
{\usebox{\heartboxtwo}}&
{\usebox{\syntheticboxtwo}}
\end{tabular}
}
\caption{\small{\textit{Combined performance}. The sum $g_1 + g_2 + (1 - \frac{g_3^*}{\sum \mathcal{C}_i})$ is computed as a global aggregate measure of performance. \texttt{EMSCO}'s average (50 samples) performance according to this metric is displayed.}}
\end{center}
\label{fig:weighted_sum}
\end{figure}
